Reachability Map for Diverse Balancing Strategies and Energy Efficient Stepping of Humanoids

In legged locomotion, the relationship between different gait behaviors and energy consumption must consider the full-body dynamics and the robot control as a whole, which cannot be captured by simple models. This work studies the robot dynamics and whole-body optimal control as a coupled system to investigate energy consumption during balance recovery. We developed a 2-phase nonlinear optimization pipeline for dynamic stepping, which generates reachability maps showing complex energy-stepping relations. We optimize gait parameters to search all reachable locations and quantify the energy cost during dynamic transitions, which allows studying the relationship between energy consumption and stepping locations given different initial conditions. We found that to achieve efficient actuation, the stepping location and timing can have simple approximations close to the underlying optimality. Despite the complexity of this nonlinear process, we show that near-minimal effort stepping locations fall within a region of attractions, rather than a narrow solution space suggested by a simple model. This provides new insights into the non-uniqueness of near-optimal solutions in robot motion planning and control, and the diversity of stepping behavior in humans.

==> figs/diagrams/pipeline_diagram.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.88188477bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36482385)%
    \put(0.37052685,0.05718924){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.34707237,0.06106153){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.40094778,0.4672632){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.37385841,0.45818089){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.79708462,0.01144564){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{Cost} \scriptsize{$J(\dot{x}_{0_{i}},s_{des_{j}},\mathbf{p}_{k})$}}}}%
    \put(0.90775158,0.34002451){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{Environment}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.9112244,0.24187216){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{Robot}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.91006431,0.30134312){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{HQP}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.8299055,0.23345967){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\small{Forward Dynamics}}}}}%
    \put(0.8418948,0.23166549){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\scriptsize{$q,\dot{q},\ddot{q},F$}}}}}%
    \put(0.98224578,0.22362809){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{\small{Joint Torques} \scriptsize{$\tau$}}}}}%
    \put(0.71231647,0.35531935){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{Trajectory}}}}%
    \put(0.71231647,0.33989492){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{Generation}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.70688072,0.19070383){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{Swing}}}}%
    \put(0.70688072,0.17401288){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{Foot}}}}%
    \put(0.70688072,0.15775205){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{Trajectory}}}}%
    \put(0.70727633,0.14049431){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{Eq.\ref{eq:swingtrajdef}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.70667666,0.28954821){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{CoM}}}}%
    \put(0.70667666,0.27035944){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{Trajectory}}}}%
    \put(0.70707263,0.25249468){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{Eq.\ref{eq:comtrajdef}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.78172311,0.28369167){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$\mathbf{c}$}}}}%
    \put(0.78140958,0.17489298){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$\mathbf{s}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.03037513,0.34095025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{\textbf{Phase 1: Parameter Optimization}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.03652977,0.28491759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{Sampled Step Positions}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.03652977,0.31715402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{Sampled Initial Velocities}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.03652977,0.25274888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{Bayesian Optimization}}}}%
    \put(0.28776318,0.25679206){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$\underset{\mathbf{p}}{argmax} J(\dot{x}_0,s_{des},\mathbf{p})$}}}}%
    \put(0.575668,0.32674086){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$\dot{x}_{0_{i}}$}}}}%
    \put(0.57570093,0.29652604){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$s_{des_{j}}$}}}}%
    \put(0.57566932,0.26016149){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$\mathbf{p}_{k}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.28504594,0.2859915){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$s_{des} \in \mathbf{S}$}}}}%
    \put(0.29758449,0.31840521){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$\dot{x}_0 \in \mathbf{\dot{X}_0}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.0295073,0.21178754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{\textbf{Phase 2: Reachability Maps}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.03652977,0.15575947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{Sampled Step Positions}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.03652977,0.18799498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{Sampled Initial Velocities}}}}%
    \put(0.29758449,0.18924758){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$\dot{x}_0 \in \mathbf{\dot{X}_0}$}}}}%
    \put(0.28504594,0.15683335){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$s_{des} \in \mathbf{S}$}}}}%
    \put(0.5756836,0.14583604){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$\mathbf{p}^*$}}}}%
    \put(0.57570093,0.17427512){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$s_{des_{j}}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.575668,0.19764037){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$\dot{x}_{0}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.53470336,0.13810766){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{(Eq.\ref{eq:mappingfunctiondef})}}}}%
    \put(0.50789199,0.13772738){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$\mathscr{G}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.03045874,0.09481614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{\textbf{Query of Mapping}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.03652977,0.06524496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{CoM State Estimation}}}}%
    \put(0.29106588,0.06647826){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$\dot{x}_{0}$}}}}%
    \put(0.57571411,0.05733634){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$s_{des}^*$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.575668,0.07998033){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$\dot{x}_{0_{i}}$}}}}%
    \put(0.5756836,0.03445426){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$\mathbf{p}^*$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.4433273,0.04969154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{(Eq.\ref{eq:distilledmappingfunction})}}}}%
    \put(0.41651592,0.04931126){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$\mathscr{K}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.53470336,0.02834095){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{(Eq.\ref{eq:mappingfunctiondef})}}}}%
    \put(0.50789199,0.02796067){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scriptsize{$\mathscr{G}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figs/diagrams/pipeline_diagram_V3.8.pdf}}%
    \put(0.77471397,0.07404962){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{Reachability}}}}%
    \put(0.77471397,0.05662584){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{\& Torque Measurements}}}}%
  \end{picture}%
\endgroup%

==> figs/diagrams/poster_image_v3.1.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.99998474bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/diagrams/poster_image_v3.1.pdf}}%
    \put(0.56598274,0.17159502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize{$t_{min}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs/diagrams/poster_image_v3.1.pdf}}%
    \put(0.56879465,0.38929186){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize{Energy-Optimal}\end{tabular}}}}%
    \put(0.56879465,0.35959343){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize{Step Position}\end{tabular}}}}%
    \put(0.56893229,0.26516506){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize{Optimized}\end{tabular}}}}%
    \put(0.56893229,0.22910268){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize{Parameters}\end{tabular}}}}%
    \put(0.56598274,0.13672312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize{$s_{max}$}\end{tabular}}}}%
    \put(0.56598274,0.10185136){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize{$s_{des}$}\end{tabular}}}}%
    \put(0.56598274,0.06697946){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize{$t_{swing\_start}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs/diagrams/poster_image_v3.1.pdf}}%
    \put(0.12827887,0.48845241){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize{I.Robot Pushed}\end{tabular}}}}%
    \put(0.53635168,0.48663503){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize{II.Energy-Optimal Step}\end{tabular}}}}%
    \put(0.84603229,0.48688619){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize{III.Efficient Stepping}\end{tabular}}}}%
    \put(0.53635168,0.45913506){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize{\& Parameter Selection}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figs/diagrams/poster_image_v3.1.pdf}}%
    \put(0.14430191,0.31054366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Push}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figs/diagrams/poster_image_v3.1.pdf}}%
  \end{picture}%
\endgroup%

==> figs/stepping_maps/v4_paper_ready/diff_map.tex <==
% \raisebox{3.74mm}{
\raisebox{0.9mm}{
\hspace{8.0mm}
\begin{tikzpicture}
\begin{axis}[
name=plot1,
axis on top,
font=\tiny,
height=1.22\textwidth,
width=1.22\textwidth,
xmin=0.09487179485000001, xmax=0.50512820515,
xminorgrids,
xtick pos=left,
xtick style={color=black},
xtick={
0.1,
0.13636364,
0.17272727,
0.20909091,
0.24545455,
0.28181818,
0.31818182,
0.35454545,
0.39090909,
0.42727273,
0.46363636,
0.5 
},
xticklabel style = {rotate=90.0},
xticklabels={
0.10,
0.14,
0.17,
0.21,
0.25,
0.28,
0.32,
0.35,
0.39,
0.43,
0.46,
0.50
},
% ylabel style={font=\scriptsize},
% xlabel={Initial CoM Vel [m/s]},
% x label style={at={(0.4,-0.08)}},
ytick pos=left,
xlabel={Initial CoM Vel [m/s]},
x label style={at={(0.5,-0.08)}},
xlabel style={font=\scriptsize},
% y label style={at={(-0.07,0.5)}},
ymin=0.0854166666666667, ymax=0.814583333333333,
yminorgrids,
ytick pos=left,
ytick style={color=black},
every major tick/.append style={major tick length=2pt, black},
ytick={
0.12,
0.195,
0.267,
0.338,
0.413,
0.487,
0.558,
0.63,
0.705,
0.78  
},
yticklabels={ , , , , , , , }
% yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill}, scaled y ticks = false,,
% yticklabels={
% 0.10,
% 0.18,
% 0.26,
% 0.33,
% 0.41,
% 0.49,
% 0.57,
% 0.64,
% 0.72,
% 0.80
% }
]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0.09487179485000001, xmax=0.50512820515, ymin=0.0854166666666667, ymax=0.814583333333333] {figs/stepping_maps/v4_paper_ready/trimmed_diff_map_blank.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.09487179485000001, xmax=0.50512820515, ymin=0.0854166666666667, ymax=0.814583333333333] {figs/stepping_maps/v4_paper_ready/diff_map_trimmed.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.355, xmax=0.5036, ymin=0.782, ymax=0.81458333] {figs/stepping_maps/v4_paper_ready/diff_map_legend_cropped.png};
\end{axis}
\begin{axis}[
at=(plot1.south east),
anchor=south west,
axis on top,
font=\tiny,
width=0.325\textwidth,
height=1.22\textwidth,
xmin=0, xmax=1,
ymin=0, ymax=1,
yminorgrids,
ytick pos=top,
xmajorticks=false,
ytick style={color=black},
ytick={
0.0,
0.10000916,
0.20001831,
0.30002747,
0.40003663,
0.50004578,
0.60005494,
0.7000641,
0.80007325,
0.90008241,
0.99
},
ylabel style={font=\scriptsize},
ylabel={Deviation From Minimum Torque \([\%]\)},
y label style={at={(1,0.5)}},
yticklabel shift=-1mm,
% yticklabel style = {rotate=45.0,anchor=south west},
yticklabels={
0,
1,
2,
3,
4,
5,
6,
7,
8,
9,
10
},
every major tick/.append style={major tick length=2pt, black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {figs/stepping_maps/v4_paper_ready/diff_colorbar_standalone_vertical_no_ticks.png};
\end{axis}
\end{tikzpicture}
}

==> figs/stepping_maps/v4_paper_ready/human_step_pos.tex <==
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}

\begin{axis}[%
width=71.319mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={Initial CoM Velocity [m/s]},
ymin=-0.01,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={Step Position [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
% height=40.1169375mm,
height=28.1169375mm,
legend style={legend cell align=left, align=left, draw=none},draw=none,legend style={font=\fontsize{8}{5}\selectfont},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},tick label style={font=\small},tick label style={font=\footnotesize},yticklabel style={ /pgf/number format/fixed,/pgf/number format/precision=5},scaled y ticks=false
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=color1, fill=color1, forget plot] table[row sep=crcr]{%
x	y\\
0.104763709288285	0.0080954\\
0.0573119126033036	0.01180076\\
0.053755003194903	0.01347127\\
0.0932314415772038	0.00530588\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=color1, fill=color1, forget plot] table[row sep=crcr]{%
x	y\\
0.0320740803067158	0.00608978000000004\\
0.193866706260814	0.33096458\\
0.138862811873443	0.28637613\\
0.0519187734362963	0.18495094\\
0.0758337468526117	0.19162229\\
0.070307693421579	0.21952182\\
0.0653524170892063	0.18774579\\
0.0381462292209873	0.20319345\\
0.101271123491431	0.2457498\\
0.0496385636419446	0.34153584\\
0.0467348307544268	0.24694796\\
0.063763058483546	0.19076688\\
0.137003513588497	0.21861405\\
0.0802131693057609	0.18463649\\
0.0778369938937743	0.22340127\\
0.0947113283183377	0.1899184\\
0.110658017355788	0.28490717\\
0.270166339400429	0.26136028\\
0.345276819401739	0.28130948\\
0.492809641061774	0.50795993\\
0.397262223498592	0.36078528\\
0.27009789208396	0.26750183\\
};
\end{axis}
\end{tikzpicture}%





% \begin{tikzpicture}

% \begin{axis}[%
% width=67.819mm,
% height=53.489mm,
% at={(0mm,0mm)},
% scale only axis,
% xmin=0,
% xmax=0.5,
% xlabel style={font=\color{white!15!black}},
% xlabel={Initial CoM Velocity [m/s]},
% ymin=0,
% ymax=0.6,
% ylabel style={font=\color{white!15!black}},
% ylabel={Step Position [m]},
% axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black},
% height=40.1169375mm,legend style={legend cell align=left, align=left, draw=none},draw=none,legend style={font=\fontsize{8}{5}\selectfont},ylabel style={font=\footnotesize},xlabel style={font=\footnotesize},tick label style={font=\small},tick label style={font=\footnotesize},yticklabel style={ /pgf/number format/fixed,/pgf/number format/precision=5},scaled y ticks=false
% ]
% \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=red, fill=red] table[row sep=crcr]{%
% x	y\\
% };
% \addlegendentry{Human Step Postions}

% \addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=red, fill=red, forget plot] table[row sep=crcr]{%
% x	y\\
% 0.0320740803067158	0.00608978000000004\\
% 0.193866706260814	0.33096458\\
% 0.138862811873443	0.28637613\\
% 0.0519187734362963	0.18495094\\
% 0.0758337468526117	0.19162229\\
% 0.070307693421579	0.21952182\\
% 0.0653524170892063	0.18774579\\
% 0.0381462292209873	0.20319345\\
% 0.101271123491431	0.2457498\\
% 0.0496385636419446	0.34153584\\
% 0.0467348307544268	0.24694796\\
% 0.063763058483546	0.19076688\\
% 0.137003513588497	0.21861405\\
% 0.0802131693057609	0.18463649\\
% 0.0778369938937743	0.22340127\\
% 0.0947113283183377	0.1899184\\
% 0.110658017355788	0.28490717\\
% 0.270166339400429	0.26136028\\
% 0.345276819401739	0.28130948\\
% 0.492809641061774	0.50795993\\
% 0.397262223498592	0.36078528\\
% 0.27009789208396	0.26750183\\
% };
% \end{axis}
% \end{tikzpicture}%

==> figs/stepping_maps/v4_paper_ready/lipm_comparison.tex <==
% \raisebox{3.76mm}{
\raisebox{0.0mm}{
\hspace{4.75mm}
\begin{tikzpicture}
\begin{axis}[
name=plot1,
axis on top,
font=\tiny,
height=1.22\textwidth,
width=1.22\textwidth,
xmin=0.09487179485000001, xmax=0.50512820515,
xminorgrids,
xtick pos=left,
xtick style={color=black},
xtick={
0.1,
0.13636364,
0.17272727,
0.20909091,
0.24545455,
0.28181818,
0.31818182,
0.35454545,
0.39090909,
0.42727273,
0.46363636,
0.5 
},
xticklabel style = {rotate=90.0},
xticklabels={
0.10,
0.14,
0.17,
0.21,
0.25,
0.28,
0.32,
0.35,
0.39,
0.43,
0.46,
0.50
},
% ylabel style={font=\scriptsize},
xlabel={Initial CoM Vel [m/s]},
x label style={at={(0.5,-0.08)}},
xlabel style={font=\scriptsize},
ytick pos=left,
% y label style={at={(-0.07,0.5)}},
ymin=0.0854166666666667, ymax=0.814583333333333,
yminorgrids,
ytick pos=left,
ytick style={color=black},
every major tick/.append style={major tick length=2pt, black},
ytick={
0.12,
0.195,
0.267,
0.338,
0.413,
0.487,
0.558,
0.63,
0.705,
0.78  
},
yticklabels={ , , , , , , , }
% yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill}, scaled y ticks = false,,
% yticklabels={
% 0.10,
% 0.18,
% 0.26,
% 0.33,
% 0.41,
% 0.49,
% 0.57,
% 0.64,
% 0.72,
% 0.80
% }
]
% \addplot graphics [includegraphics cmd=\pgfimage,xmin=0.09487179485000001, xmax=0.50512820515, ymin=0.0854166666666667, ymax=0.814583333333333] {figs/stepping_maps/v4_paper_ready/lipm_comparison_blank.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.09487179485000001, xmax=0.50512820515, ymin=0.0854166666666667, ymax=0.814583333333333] {figs/stepping_maps/v4_paper_ready/lipm_comparison_blank.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.355, xmax=0.5036, ymin=0.765, ymax=0.81458333] {figs/stepping_maps/v4_paper_ready/lipm_map_legend_cropped.png};
\end{axis}

\begin{axis}[
at=(plot1.south east),
anchor=south west,
axis on top,
font=\tiny,
width=0.325\textwidth,
height=1.22\textwidth,
xmin=0, xmax=1,
ymin=0, ymax=1,
yminorgrids,
ytick pos=right,
xmajorticks=false,
ytick style={color=black},
ytick={
0.00530573,
0.13351371,
0.26172169,
0.38992968,
0.51813766,
0.64634564,
0.77455362,
0.9027616
},
ylabel style={font=\scriptsize},
ylabel={Measured Torque [\SI{}{\newton\metre}]},
y label style={at={(1.45,0.5)}},
% yticklabel shift=-1mm,
yticklabel style = {rotate=90.0,yshift=0.85mm,xshift=2mm}, %,anchor=south west
yticklabels={
10000,
12500,
15000,
17500,
20000,
22500,
25000,
27500 
},
every major tick/.append style={major tick length=2pt, black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {figs/stepping_maps/v4_paper_ready/colorbar_standalone_vertical_no_ticks.png};
\end{axis}
\end{tikzpicture}
}

==> figs/stepping_maps/v4_paper_ready/param_map.tex <==
% \raisebox{3.7mm}{
\raisebox{0mm}{
\hspace{-2.9mm}
\begin{tikzpicture}
\begin{axis}[
axis on top,
font=\tiny,
height=1.22\textwidth,
width=1.22\textwidth,
% xlabel={Initial CoM Vel [m/s]},
xmin=0.09487179485000001, xmax=0.50512820515,
xminorgrids,
xtick pos=left,
xtick style={color=black},
xtick={
0.11,
0.145,
0.179,
0.214,
0.25,
0.28181818181818186,
0.31818181818181823,
0.35,
0.388,
0.42,
0.4549999,
0.49
},
xticklabel style = {rotate=90.0},
xticklabels={
0.10,
0.14,
0.17,
0.21,
0.25,
0.28,
0.32,
0.35,
0.39,
0.43,
0.46,
0.50
},
ylabel={Step Distance [m]},
ymin=0.0854166666666667, ymax=0.814583333333333,
yminorgrids,
ytick pos=left,
ytick style={color=black},
every major tick/.append style={major tick length=2pt, black},
ytick={
0.12,
0.195,
0.267,
0.338,
0.413,
0.487,
0.558,
0.63,
0.705,
0.78  
},
xlabel={Initial CoM Vel [m/s]},
x label style={at={(0.5,-0.08)}},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill}, scaled y ticks = false,,
y label style={at={(-0.07,0.5)}},
yticklabels={
0.10,
0.18,
0.26,
0.33,
0.41,
0.49,
0.57,
0.64,
0.72,
0.80
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.09487179485000001, xmax=0.50512820515, ymin=0.0854166666666667, ymax=0.814583333333333] {figs/stepping_maps/v4_paper_ready/param_map_blank.png};
\end{axis}
\end{tikzpicture}
}

% locations
% 0.1       , 0.17777778, 0.25555556, 0.33333333, 0.41111111,
    %   0.48888889, 0.56666667, 0.64444444, 0.72222222, 0.8     
       
%   labels     
% '0.10', '0.18', '0.26', '0.33', '0.41', '0.49', '0.57', '0.64', '0.72', '0.80',



% ytick={
% 0.1,
% 0.2,
% 0.3,
% 0.4,
% 0.5,
% 0.6,
% 0.7,
% 0.775},

% yticklabels={0.10,0.20,0.30,0.40,0.50,0.60,0.70,0.80}

==> figs/stepping_maps/v4_paper_ready/reach_legend.tex <==
\begin{tikzpicture}
    \definecolor{reachcol}{rgb}{0.21568627450980393,0.5882352941176471,0}
    \definecolor{nonreachcol}{rgb}{0.8235294117647058,0.27450980392156865,0.0392156862745098}
    \definecolor{validationcol}{rgb}{0.1568627450980392, 1.0, 0.0784313725490196}
    
    \node[] at (0,-0.5) {};
    % \node[] at (0,5.5) {};
    \draw[] (-0.55,0.865) rectangle(0.95,5.8);
    \filldraw[reachcol](0,5.1) rectangle (0.4,5.5);
    \node[] at (0.2,4.9) {\scriptsize{Reachable}};
    \node[] at (0.2,4.7) {\scriptsize{Area}};
    
    \filldraw[nonreachcol](0,3.8) rectangle (0.4,4.2);
    \node[] at (0.2,3.6) {\scriptsize{Unreachable}};
    \node[] at (0.2,3.4) {\scriptsize{Area}};
    
    \draw[ultra thick, black, densely dashed](0,2.8) -- (0.4,2.8);
    \draw[ultra thick, black](0,2.68) -- (0.4,2.68);
    \draw[ultra thick, black, densely dashed](0,2.56) -- (0.4,2.56);
    
    \node[] at (0.2,2.36) {\scriptsize{Support}};
    \node[] at (0.2,2.16) {\scriptsize{Vector}};
    
    \filldraw[color=black,fill=validationcol](0,1.52) circle (2pt);
    \filldraw[color=black,fill=validationcol](0.17,1.66) circle (2pt);
    \filldraw[color=black,fill=validationcol](0.34,1.52) circle (2pt);
    \node[] at (0.2,1.3) {\scriptsize{Validation}};
    \node[] at (0.2,1.1) {\scriptsize{Points}};
    
\end{tikzpicture}

==> figs/stepping_maps/v4_paper_ready/svm_map.tex <==
\raisebox{0.0mm}{
\hspace{0.95mm}
\begin{tikzpicture}
\begin{axis}[
axis on top,
font=\tiny,
height=1.22\textwidth,
width=1.22\textwidth,
xmin=0.09487179485000001, xmax=0.50512820515,
xminorgrids,
xtick pos=left,
xtick style={color=black},
xtick={
0.1,
0.13636364,
0.17272727,
0.20909091,
0.24545455,
0.28181818,
0.31818182,
0.35454545,
0.39090909,
0.42727273,
0.46363636,
0.5 
},
xticklabel style = {rotate=90.0},
xticklabels={
0.10,
0.14,
0.17,
0.21,
0.25,
0.28,
0.32,
0.35,
0.39,
0.43,
0.46,
0.50
},
% ylabel={Step Distance [m]},
ymin=0.0854166666666667, ymax=0.814583333333333,
yminorgrids,
xlabel={Initial CoM Vel [m/s]},
x label style={at={(0.5,-0.08)}},
xlabel style={font=\scriptsize},
ytick pos=left,
ytick style={color=black},
every major tick/.append style={major tick length=2pt, black},
ytick={
0.12,
0.195,
0.267,
0.338,
0.413,
0.487,
0.558,
0.63,
0.705,
0.78  
},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill}, scaled y ticks = false,,
% yticklabels={0.10,0.20,0.30,0.40,0.50,0.60,0.70,0.80}
yticklabels={ , , , , , , , }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.09487179485000001, xmax=0.50512820515, ymin=0.0854166666666667, ymax=0.814583333333333] {figs/stepping_maps/v4_paper_ready/svm_map_low_res.png};
\end{axis}

\end{tikzpicture}
}

==> figs/stepping_maps/v4_paper_ready/torque_map.tex <==
% \raisebox{2.68mm}{
\raisebox{0mm}{
\hspace{-4.3mm}
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.219607843137255,0.462745098039216,0.113725490196078}
\begin{axis}[
name=plot1,
axis on top,
font=\tiny,
height=1.22\textwidth,
width=1.22\textwidth,
xmin=0.09487179485000001, xmax=0.50512820515,
xminorgrids,
xtick pos=left,
xtick style={color=black},
xtick={
0.1,
0.13636364,
0.17272727,
0.20909091,
0.24545455,
0.28181818,
0.31818182,
0.35454545,
0.39090909,
0.42727273,
0.46363636,
0.5 
},
xticklabel style = {rotate=90.0},
xticklabels={
0.10,
0.14,
0.17,
0.21,
0.25,
0.28,
0.32,
0.35,
0.39,
0.43,
0.46,
0.50
},
xlabel={Initial CoM Vel [m/s]},
x label style={at={(0.5,-0.08)}},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
ylabel={Step Distance [m]},
y label style={at={(-0.07,0.5)}},
ymin=0.0854166666666667, ymax=0.814583333333333,
yminorgrids,
ytick pos=left,
ytick style={color=black},
every major tick/.append style={major tick length=2pt, black},
ytick={
0.12,
0.195,
0.267,
0.338,
0.413,
0.487,
0.558,
0.63,
0.705,
0.78  
},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill}, scaled y ticks = false,,
yticklabels={
0.10,
0.18,
0.26,
0.33,
0.41,
0.49,
0.57,
0.64,
0.72,
0.80
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.09487179485000001, xmax=0.50512820515, ymin=0.0854166666666667, ymax=0.814583333333333] {figs/stepping_maps/v4_paper_ready/torque_map_blank.png};

\filldraw[fill=white,draw=white] (axis cs: 0.362,0.292) rectangle (axis cs: 0.5041,0.344);
\node[align=center] at (axis cs: 0.430,0.319) {Closeup:\\Minimum Torque Region};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.347, xmax=0.5036, ymin=0.0854166666666667, ymax=0.292] {figs/stepping_maps/v4_paper_ready/closeup_low_res.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.355, xmax=0.5036, ymin=0.75, ymax=0.81458333] {figs/stepping_maps/v4_paper_ready/torque_map_legend_cropped.png};
\draw[draw=red] (axis cs: 0.34702,0.0865) rectangle (axis cs: 0.5041,0.292);
\end{axis}

\begin{axis}[
at=(plot1.south east),
anchor=south west,
axis on top,
font=\tiny,
width=0.325\textwidth,
height=1.22\textwidth,
xmin=0, xmax=1,
ymin=0, ymax=1,
yminorgrids,
ytick pos=right,
xmajorticks=false,
ytick style={color=black},
ytick={
0.00530573,
0.13351371,
0.26172169,
0.38992968,
0.51813766,
0.64634564,
0.77455362,
0.9027616
},
ylabel style={font=\scriptsize},
ylabel={Measured Torque [\SI{}{\newton\metre}]},
y label style={at={(1.45,0.5)}},
% yticklabel shift=-1mm,
yticklabel style = {rotate=90.0,yshift=0.85mm,xshift=2mm}, %,anchor=south west
yticklabels={
10000,
12500,
15000,
17500,
20000,
22500,
25000,
27500 
},
every major tick/.append style={major tick length=2pt, black},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {figs/stepping_maps/v4_paper_ready/colorbar_standalone_vertical_no_ticks.png};
\end{axis}
\end{tikzpicture}
}

==> figs/stepping_maps/v4_paper_ready/validation_map.tex <==
% \raisebox{3.76mm}{
\raisebox{0.5mm}{
\begin{tikzpicture}
\begin{axis}[
axis on top,
font=\tiny,
height=1.22\textwidth,
width=1.22\textwidth,
% xlabel={Initial CoM Vel [m/s]},
xmin=0.09487179485000001, xmax=0.50512820515,
xminorgrids,
xtick pos=left,
xtick style={color=black},
xtick={
0.1,
0.13636364,
0.17272727,
0.20909091,
0.24545455,
0.28181818,
0.31818182,
0.35454545,
0.39090909,
0.42727273,
0.46363636,
0.5 
},
xticklabel style = {rotate=90.0},
xticklabels={
0.10,
0.14,
0.17,
0.21,
0.25,
0.28,
0.32,
0.35,
0.39,
0.43,
0.46,
0.50
},
% ylabel={Step Distance [m]},
ymin=0.0854166666666667, ymax=0.814583333333333,
yminorgrids,
ytick pos=left,
xlabel={Initial CoM Vel [m/s]},
x label style={at={(0.5,-0.08)}},
xlabel style={font=\scriptsize},
ytick style={color=black},
every major tick/.append style={major tick length=2pt, black},
ytick={
0.12,
0.195,
0.267,
0.338,
0.413,
0.487,
0.558,
0.63,
0.705,
0.78  
},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill}, scaled y ticks = false,,
% yticklabels={0.10,0.20,0.30,0.40,0.50,0.60,0.70,0.80}
yticklabels={ , , , , , , , }
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.09487179485000001, xmax=0.50512820515, ymin=0.0854166666666667, ymax=0.814583333333333] {figs/stepping_maps/v4_paper_ready/validation_low_res.png};
\end{axis}

\end{tikzpicture}
}

==> figs/trajectory_plots/combined_joint_plot_1.tex <==
\begin{tikzpicture}

\begin{axis}[
axis on top,
axis background/.style={fill=white},
tick pos=both,
xmin=0, xmax=1.7,
ymin=-0.2, ymax=0.2,
xtick pos=top,
ytick pos=left,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
width=\jointwidth,
height=\jointheight,
font=\scriptsize,
ytick={-0.1,0,0.1},yticklabels={-0.1,0,0.1},
xtick={0,0.5,1,1.5,2},xticklabels={ , , , , },
]
\addplot [\swingstartlinethickness,\swingstartcolor,\swingstartlinestyle]
table {%
0.0416886409261851 -0.25
0.0416886409261851 0.25
};
\addplot [\swingendlinethickness,\swingendcolor,\swingendlinestyle]
table {%
0.671 -0.25
0.671 0.25
};
\addplot [\plotlinethickness, \stanceposlinestyle, pelvisposcolor]
table {%
0 2.66598811788245e-05
0.001 6.53862256290284e-06
0.002 -2.60751396458871e-05
0.003 -7.06356149727157e-05
0.004 -0.000125338554628607
0.005 -0.000187692098388141
0.006 -0.000254582576144766
0.007 -0.000323352673486861
0.008 -0.00039334236504711
0.009 -0.000464091823529045
0.01 -0.000535280707147951
0.011 -0.000606591544038515
0.012 -0.00067782054350699
0.013 -0.000748938369414953
0.014 -0.000819918910060654
0.015 -0.000890738222788126
0.016 -0.00096137419941216
0.017 -0.00103180651947021
0.018 -0.00110201668446986
0.019 -0.00117198804273578
0.02 -0.00124170577271959
0.021 -0.00131115682029615
0.022 -0.00138032979737893
0.023 -0.00144921485302002
0.024 -0.00151780352818512
0.025 -0.00158608860379649
0.026 -0.00165406394953347
0.027 -0.00172172437880253
0.028 -0.00178906551347683
0.029 -0.00185608366053472
0.03 -0.00192277570159539
0.031 -0.00198913899551963
0.032 -0.0020551712936654
0.033 -0.00212087066701214
0.034 -0.0021862354441453
0.035 -0.00225126415898548
0.036 -0.00231595550712095
0.037 -0.00238030830963344
0.038 -0.00244432148337349
0.039 -0.00250799401672962
0.04 -0.00257132495003466
0.041 -0.00263431335985185
0.042 -0.00269695834648186
0.043 -0.00275925902574016
0.044 -0.00282121453281673
0.045 -0.00288282404527798
0.046 -0.00294408681827438
0.047 -0.00300500221939513
0.048 -0.00306556975639825
0.049 -0.00312578909592568
0.05 -0.0031856600736406
0.051 -0.00324518269718935
0.052 -0.0033043571436553
0.053 -0.00336318375309095
0.054 -0.00342166301948927
0.055 -0.0034797955802873
0.056 -0.00353758220523537
0.057 -0.00359502378523739
0.058 -0.00365212132157932
0.059 -0.00370887591581404
0.06 -0.00376528876045707
0.061 -0.00382136113056412
0.062 -0.00387709437620148
0.063 -0.00393248991578015
0.064 -0.00398754923019892
0.065 -0.00404227385772759
0.066 -0.00409666538955349
0.067 -0.00415072546591387
0.068 -0.0042044557727397
0.069 -0.00425785803874026
0.07 -0.00431093403286371
0.071 -0.00436368556207641
0.072 -0.00441611446941003
0.073 -0.00446822263223256
0.074 -0.00452001196070478
0.075 -0.0045714843963891
0.076 -0.00462264191098384
0.077 -0.004673486505159
0.078 -0.00472402020747465
0.079 -0.00477424507336564
0.08 -0.00482416318417976
0.081 -0.00487377664625835
0.082 -0.0049230875900493
0.083 -0.0049720981692471
0.084 -0.00502081055995294
0.085 -0.00506922695985001
0.086 -0.00511734958739152
0.087 -0.00516518068099761
0.088 -0.0052127224982583
0.089 -0.00525997731514215
0.09 -0.0053069474252084
0.091 -0.00535363513882111
0.092 -0.00540004278236534
0.093 -0.00544617269746486
0.094 -0.00549202724020018
0.095 -0.00553760878032739
0.096 -0.00558291970049785
0.097 -0.00562796239547766
0.098 -0.0056727392713678
0.099 -0.00571725274482498
0.1 -0.00576150524228267
0.101 -0.00580549919917319
0.102 -0.00584923705915036
0.103 -0.00589272127331322
0.104 -0.00593595429943114
0.105 -0.00597893860117003
0.106 -0.00602167664732015
0.107 -0.00606417091102539
0.108 -0.00610642386901448
0.109 -0.00614843800083392
0.11 -0.00619021578808354
0.111 -0.00623175971365388
0.112 -0.00627307226096605
0.113 -0.0063141559132142
0.114 -0.0063550131526105
0.115 -0.00639564645963285
0.116 -0.00643605831227526
0.117 -0.0064762511853014
0.118 -0.00651622754950129
0.119 -0.00655598987095069
0.12 -0.00659554061027369
0.121 -0.00663488222190877
0.122 -0.0066740171533779
0.123 -0.00671294784455906
0.124 -0.00675167672696213
0.125 -0.00679020622300796
0.126 -0.00682853874531099
0.127 -0.00686667669596542
0.128 -0.00690462246583465
0.129 -0.00694237843384434
0.13 -0.00697994696627897
0.131 -0.00701733041608163
0.132 -0.00705453112215754
0.133 -0.0070915514086808
0.134 -0.00712839358440459
0.135 -0.00716505994197529
0.136 -0.00720155275724978
0.137 -0.00723787428861573
0.138 -0.00727402677631567
0.139 -0.00731001244177443
0.14 -0.00734583348692998
0.141 -0.00738149209356727
0.142 -0.0074169904226554
0.143 -0.00745233061368813
0.144 -0.00748751478402776
0.145 -0.00752254502825165
0.146 -0.00755742341750231
0.147 -0.00759215199884033
0.148 -0.00762673279460022
0.149 -0.00766116780174953
0.15 -0.0076954589912507
0.151 -0.00772960830742579
0.152 -0.00776361766732373
0.153 -0.00779748896009082
0.154 -0.0078312240463438
0.155 -0.00786482475754539
0.156 -0.00789829289538276
0.157 -0.00793163023114824
0.158 -0.00796483850512291
0.159 -0.00799791942596223
0.16 -0.00803087467008424
0.161 -0.00806370588106029
0.162 -0.00809641466900782
0.163 -0.00812900260998569
0.164 -0.00816147124539123
0.165 -0.00819382208135972
0.166 -0.00822605658816613
0.167 -0.00825817619962871
0.168 -0.00829018231251459
0.169 -0.00832207628594751
0.17 -0.00835385944081731
0.171 -0.00838553305919132
0.172 -0.00841709838372759
0.173 -0.00844855661709022
0.174 -0.00847990892136596
0.175 -0.00851115536526416
0.176 -0.00854229319933942
0.177 -0.00857331791056111
0.178 -0.00860422494431307
0.179 -0.00863500969063534
0.18 -0.00866566746497176
0.181 -0.00869619348748621
0.182 -0.00872658286302639
0.183 -0.00875683056271655
0.184 -0.0087869314075625
0.185 -0.00881688005413209
0.186 -0.00884667098221197
0.187 -0.00887629848426682
0.188 -0.00890575665650064
0.189 -0.00893503939131879
0.19 -0.00896414037100094
0.191 -0.00899305306241387
0.192 -0.0090217707126118
0.193 -0.00905028634519301
0.194 -0.00907859275729865
0.195 -0.00910668251715636
0.196 -0.00913454796208604
0.197 -0.0091621811968982
0.198 -0.00918957409262561
0.199 -0.00921671828553897
0.2 -0.00924360517640521
0.201 -0.00927022592995299
0.202 -0.00929657147451741
0.203 -0.00932263250183892
0.204 -0.00934839946699657
0.205 -0.00937386258845893
0.206 -0.00939901184823898
0.207 -0.00942383699214134
0.208 -0.00944832753009256
0.209 -0.00947247273654634
0.21 -0.00949626165095781
0.211 -0.00951968307832158
0.212 -0.00954272558976977
0.213 -0.00956537752322622
0.214 -0.00958762698411393
0.215 -0.00960946184611469
0.216 -0.0096308697519786
0.217 -0.0096518381143823
0.218 -0.00967235411683545
0.219 -0.00969240471463505
0.22 -0.00971197663586688
0.221 -0.00973105638245446
0.222 -0.00974963023125505
0.223 -0.00976768423520379
0.224 -0.0097852042245056
0.225 -0.00980217580787552
0.226 -0.0098185843738287
0.227 -0.00983441509202002
0.228 -0.00984965291463432
0.229 -0.00986428257782807
0.23 -0.00987828860322327
0.231 -0.00989165529945484
0.232 -0.00990436676377217
0.233 -0.00991640688369582
0.234 -0.00992775933873042
0.235 -0.00993840760213494
0.236 -0.00994833494275161
0.237 -0.00995752442689435
0.238 -0.00996595892029794
0.239 -0.00997362109012921
0.24 -0.00998049340706131
0.241 -0.00998655814741266
0.242 -0.00999179739535156
0.243 -0.00999619304516776
0.244 -0.00999972680361228
0.245 -0.0100023801923073
0.246 -0.0100041345502268
0.247 -0.0100049710362498
0.248 -0.0100048706317872
0.249 -0.0100038141434844
0.25 -0.0100017822060004
0.251 -0.00999875528486508
0.252 -0.00999471367941658
0.253 -0.00998963752581945
0.254 -0.00998350680016624
0.255 -0.00997630132166307
0.256 -0.00996800075590129
0.257 -0.00995858461821686
0.258 -0.00994803227713894
0.259 -0.00993632295792935
0.26 -0.00992343574621482
0.261 -0.00990934959171324
0.262 -0.00989404331205638
0.263 -0.00987749559671008
0.264 -0.00985968501099422
0.265 -0.00984059000020412
0.266 -0.00982018889383503
0.267 -0.00979845990991171
0.268 -0.00977538115942502
0.269 -0.00975093065087726
0.27 -0.00972508629493846
0.271 -0.00969782590921526
0.272 -0.00966912722313432
0.273 -0.0096389678829426
0.274 -0.00960732545682619
0.275 -0.00957417744014999
0.276 -0.00953950126081995
0.277 -0.00950327428477041
0.278 -0.00946547382157814
0.279 -0.00942607713020571
0.28 -0.0093850613995808
0.281 -0.00934240375722994
0.282 -0.00929808130777711
0.283 -0.0092520711151144
0.284 -0.00920435016817563
0.285 -0.00915489624779728
0.286 -0.0091036893355307
0.287 -0.00905071161090983
0.288 -0.00899594661819108
0.289 -0.00893937880065735
0.29 -0.0088809932345074
0.291 -0.00882077547185176
0.292 -0.00875871144392081
0.293 -0.00869478739799515
0.294 -0.00862898985367969
0.295 -0.00856130557070249
0.296 -0.00849172152397457
0.297 -0.00842022488357207
0.298 -0.0083468029983404
0.299 -0.00827144338237709
0.3 -0.00819413370394531
0.301 -0.00811486177652546
0.302 -0.00803361555179209
0.303 -0.00795038311434507
0.304 -0.00786515267804495
0.305 -0.00777791258382779
0.306 -0.00768865129885409
0.307 -0.00759735741684969
0.308 -0.00750401965955286
0.309 -0.00740862687916864
0.31 -0.00731116806171863
0.311 -0.00721163233119515
0.312 -0.00711000895443719
0.313 -0.00700628734665361
0.314 -0.00690045707752722
0.315 -0.00679250787784056
0.316 -0.0066824296465715
0.317 -0.00657021245841324
0.318 -0.00645584657167919
0.319 -0.00633932243655854
0.32 -0.00622063070369323
0.321 -0.00609976223305111
0.322 -0.00597670810307398
0.323 -0.00585153579917541
0.324 -0.00572469801242532
0.325 -0.00559685737454613
0.326 -0.00546850213276054
0.327 -0.00533998729358917
0.328 -0.00521156552828141
0.329 -0.00508341067659612
0.33 -0.00495563578778677
0.331 -0.00482830706055127
0.332 -0.004701454662489
0.333 -0.00457508115056514
0.334 -0.00444916803315752
0.335 -0.00432368088464737
0.336 -0.00419857332855196
0.337 -0.00407379013428212
0.338 -0.00394926961881447
0.339 -0.00382494550325012
0.34 -0.00370074834218694
0.341 -0.00357660661879495
0.342 -0.00345244757881837
0.343 -0.00332819786122028
0.344 -0.00320378397092871
0.345 -0.00307913262943992
0.346 -0.0029541710313499
0.347 -0.00282882702879952
0.348 -0.00270302926100354
0.349 -0.00257670724222853
0.35 -0.00244979141858353
0.351 -0.00232221320162442
0.352 -0.00219390498491891
0.353 -0.00206480014826747
0.354 -0.00193483305314401
0.355 -0.00180393903204032
0.356 -0.00167205437371828
0.357 -0.00153911630585667
0.358 -0.00140506297617054
0.359 -0.00126983343275006
0.36 -0.00113336760418165
0.361 -0.000995606279843683
0.362 -0.000856491090602844
0.363 -0.000715964490061175
0.364 -0.000573971381871532
0.365 -0.000430495234193199
0.366 -0.000285557989010475
0.367 -0.000139184656051291
0.368 8.59801916358054e-06
0.369 0.000157762317248586
0.37 0.000308279956326578
0.371 0.000460122341684278
0.372 0.000613260756725605
0.373 0.000767666514793652
0.374 0.000923311076345972
0.375 0.00108016613667274
0.376 0.00123820368928078
0.377 0.00139739606961488
0.378 0.00155771598317907
0.379 0.00171913652148411
0.38 0.00188163116864627
0.381 0.00204517380092877
0.382 0.00220973868105838
0.383 0.00237530044876578
0.384 0.00254183410868115
0.385 0.0027093150164595
0.386 0.00287771886380244
0.387 0.0030470216628786
0.388 0.00321719973051403
0.389 0.00338822967242165
0.39 0.00356008836765919
0.391 0.00373275295344428
0.392 0.00390620081040817
0.393 0.00408040954833497
0.394 0.00425535699240705
0.395 0.00443102116995864
0.396 0.00460738029772618
0.397 0.00478441276957463
0.398 0.00496209714467387
0.399 0.00514041213609483
0.4 0.00531933659979398
0.401 0.00549884952395441
0.402 0.00567893001865195
0.403 0.00585955730581668
0.404 0.0060407107094609
0.405 0.00622236964614717
0.406 0.00640451361567212
0.407 0.00658712219194351
0.408 0.00677017501403036
0.409 0.00695365177736732
0.41 0.00713753222509742
0.411 0.00732179613953861
0.412 0.00750642333376073
0.413 0.00769139364326206
0.414 0.00787668691773552
0.415 0.00806228301291604
0.416 0.00824816178250181
0.417 0.00843430307014331
0.418 0.00862068670149504
0.419 0.00880729247632586
0.42 0.00899410016068463
0.421 0.00918108947911877
0.422 0.00936824010694377
0.423 0.00955553166256283
0.424 0.00974294369983576
0.425 0.00993045570049722
0.426 0.0101180470666252
0.427 0.0103056971131601
0.428 0.0104933850604761
0.429 0.0106810900270064
0.43 0.0108687910219243
0.431 0.0110564669378827
0.432 0.0112440965438147
0.433 0.0114316584777971
0.434 0.0116191312399815
0.435 0.0118064931855957
0.436 0.0119937225180172
0.437 0.0121807972819256
0.438 0.0123676953565345
0.439 0.0125543944489089
0.44 0.0127408720873712
0.441 0.0129271056149995
0.442 0.0131130721832237
0.443 0.0132987487455218
0.444 0.0134841120512229
0.445 0.0136691386394185
0.446 0.0138538048329894
0.447 0.0140380867327496
0.448 0.0142219602117146
0.449 0.0144054009094957
0.45 0.0145883842268271
0.451 0.0147708853202277
0.452 0.0149528790968045
0.453 0.0151343402092002
0.454 0.0153152430506898
0.455 0.0154955617504306
0.456 0.0156752701688688
0.457 0.0158543418933089
0.458 0.0160327502336476
0.459 0.016210468218277
0.46 0.0163874685901625
0.461 0.0165637238030967
0.462 0.0167392060181345
0.463 0.0169138871002132
0.464 0.01708773861496
0.465 0.017260731825691
0.466 0.0174328376906057
0.467 0.0176040268601782
0.468 0.01777426967475
0.469 0.0179435361623267
0.47 0.0181117960365808
0.471 0.0182790186950643
0.472 0.0184451732176328
0.473 0.0186102283650832
0.474 0.0187741525780088
0.475 0.018936913975872
0.476 0.0190984803562967
0.477 0.0192588191945843
0.478 0.0194178976434517
0.479 0.0195756825329955
0.48 0.0197321403708814
0.481 0.0198872373427617
0.482 0.02004093931292
0.483 0.0201932118251467
0.484 0.0203440201038421
0.485 0.0204933290553505
0.486 0.0206411032695246
0.487 0.0207873070215191
0.488 0.0209319042738156
0.489 0.0210748586784764
0.49 0.0212161335796278
0.491 0.0213556920161721
0.492 0.0214934967247277
0.493 0.0216295101427953
0.494 0.02176369441215
0.495 0.0218960113824575
0.496 0.0220264226151136
0.497 0.0221548893873039
0.498 0.0222813726962828
0.499 0.0224058332638696
0.5 0.0225282315411602
0.501 0.0226485277134498
0.502 0.0227666817053669
0.503 0.0228826531862136
0.504 0.0229964015755113
0.505 0.0231078860487471
0.506 0.0232170655433185
0.507 0.0233238987646733
0.508 0.0234283441926412
0.509 0.0235303600879528
0.51 0.0236299044989439
0.511 0.0237269352684392
0.512 0.023821410040813
0.513 0.0239132862692217
0.514 0.0240025212230053
0.515 0.0240890719952524
0.516 0.0241728955105243
0.517 0.0242539485327345
0.518 0.0243321876731782
0.519 0.0244075693987072
0.52 0.024480050040046
0.521 0.0245495858002428
0.522 0.0246161327632525
0.523 0.0246796469026443
0.524 0.024740084090431
0.525 0.0247974001060126
0.526 0.0248515506452317
0.527 0.0249024913295319
0.528 0.0249501777152179
0.529 0.0249945653028074
0.53 0.0250356095464737
0.531 0.0250732658635707
0.532 0.0251074896442362
0.533 0.0251382362610669
0.534 0.0251654610788604
0.535 0.0251891194644184
0.536 0.0252091667964064
0.537 0.0252255584752625
0.538 0.0252382499331515
0.539 0.0252471966439583
0.54 0.0252523541333142
0.541 0.0252536779886522
0.542 0.0252511238692841
0.543 0.0252446475164968
0.544 0.0252342047636584
0.545 0.0252197515463324
0.546 0.025201243912392
0.547 0.0251786380321315
0.548 0.0251518902083681
0.549 0.02512095688653
0.55 0.0250857946647243
0.551 0.0250463603037814
0.552 0.0250026107372703
0.553 0.0249545030814791
0.554 0.0249019946453572
0.555 0.0248450429404138
0.556 0.0247836056905689
0.557 0.024717640841951
0.558 0.0246471065726385
0.559 0.0245719613023396
0.56 0.0244921637020063
0.561 0.0244076727033791
0.562 0.0243184475084584
0.563 0.0242244475988984
0.564 0.0241256327453194
0.565 0.0240219630165354
0.566 0.0239133987886939
0.567 0.0237999007543228
0.568 0.0236814299312837
0.569 0.0235579476716248
0.57 0.0234294156703349
0.571 0.023295795973991
0.572 0.0231570509893005
0.573 0.023013143491533
0.574 0.0228640366328401
0.575 0.0227096939504607
0.576 0.0225500793748085
0.577 0.0223851572374421
0.578 0.0222148922789133
0.579 0.0220392496564923
0.58 0.0218581949517692
0.581 0.0216716941781286
0.582 0.0214797137880973
0.583 0.021282220680563
0.584 0.0210791695919581
0.585 0.0208704971502475
0.586 0.0206561342472709
0.587 0.0204360119392861
0.588 0.0202100617689766
0.589 0.0199782159765328
0.59 0.0197404076381763
0.591 0.0194965707569301
0.592 0.0192466403219619
0.593 0.0189905523473757
0.594 0.0187282438977434
0.595 0.0184596531052669
0.596 0.0181847191818351
0.597 0.0179033824281277
0.598 0.0176155842411616
0.599 0.017321267121159
0.6 0.0170203746782604
0.601 0.0167128516393779
0.602 0.0163986438553215
0.603 0.0160776983082409
0.604 0.0157499631193575
0.605 0.0154153875569322
0.606 0.0150739220443951
0.607 0.0147255181685573
0.608 0.0143701286878261
0.609 0.014007707540351
0.61 0.0136382098520344
0.611 0.0132615919443501
0.612 0.0128778113419197
0.613 0.0124868267798073
0.614 0.0120885982105
0.615 0.0116830868105451
0.616 0.0112702549868268
0.617 0.0108500663824656
0.618 0.0104224858823294
0.619 0.0099879147393672
0.62 0.00954770579616108
0.621 0.00910357495332057
0.622 0.00865641702092944
0.623 0.00820641416050828
0.624 0.00775368123558522
0.625 0.0072982941446436
0.626 0.00684030175041412
0.627 0.00637973445034144
0.628 0.00591661033305274
0.629 0.00545093958597798
0.63 0.00498272763032242
0.631 0.0045119773286678
0.632 0.00403869051775296
0.633 0.00356286905212791
0.634 0.00308451549551351
0.635 0.00260363356064585
0.636 0.00212022837162845
0.637 0.00163430660289968
0.638 0.00114587653410142
0.639 0.000654948049125156
0.64 0.000161532599465232
0.641 -0.000334356853984388
0.642 -0.000832705910934112
0.643 -0.00133349880691744
0.644 -0.00183671848941
0.645 -0.00234234669214553
0.646 -0.00285036400604408
0.647 -0.00336074994592818
0.648 -0.00387348301271602
0.649 -0.00438854075110576
0.65 -0.0049058998029625
0.651 -0.00542553595672976
0.652 -0.00594742419324021
0.653 -0.00647153872831378
0.654 -0.00699785305251304
0.655 -0.00752633996840605
0.656 -0.00805697162565355
0.657 -0.00858971955419664
0.658 -0.00912455469578798
0.659 -0.00966144743407606
0.66 -0.0102003676234176
0.661 -0.0107412846165674
0.662 -0.011284167291374
0.663 -0.0118289840765794
0.664 -0.0123757029768089
0.665 -0.0129242915968233
0.666 -0.0134747171650855
0.667 -0.0140269465566928
0.668 -0.0145809463157077
0.669 -0.0151366826769163
0.67 -0.0156941215870396
0.671 -0.0165881066083544
0.672 -0.0181545637208716
0.673 -0.0203798631255176
0.674 -0.0231749647272925
0.675 -0.0264269219315731
0.676 -0.0300625402427864
0.677 -0.0340231983584536
0.678 -0.0381947208990967
0.679 -0.0424228070262564
0.68 -0.0466462888606519
0.681 -0.0508694168895178
0.682 -0.0550877870665226
0.683 -0.0592926588162295
0.684 -0.063480863999937
0.685 -0.067650239861846
0.686 -0.0717786894966951
0.687 -0.075827080478846
0.688 -0.0797695060534017
0.689 -0.0835867356975421
0.69 -0.0872534758991729
0.691 -0.0907513297183733
0.692 -0.0940695686609038
0.693 -0.0972065974900107
0.694 -0.100169556367324
0.695 -0.102964701851202
0.696 -0.105597265050072
0.697 -0.108072143609064
0.698 -0.110393583940924
0.699 -0.112565148469241
0.7 -0.114590135244817
0.701 -0.116471758982065
0.702 -0.11821386836455
0.703 -0.119820495253403
0.704 -0.121295019669874
0.705 -0.122642121050918
0.706 -0.123871322416383
0.707 -0.12499589383239
0.708 -0.126028541272857
0.709 -0.126978044140591
0.71 -0.12784986720245
0.711 -0.12864919531869
0.712 -0.129381094716
0.713 -0.130049827939108
0.714 -0.130658519584674
0.715 -0.131209384507459
0.716 -0.131704226537118
0.717 -0.132144728444073
0.718 -0.132532433238345
0.719 -0.132868734276609
0.72 -0.133154872103743
0.721 -0.133391936302097
0.722 -0.13358115850678
0.723 -0.133724068040121
0.724 -0.133821571434683
0.725 -0.133874352484416
0.726 -0.133883438809593
0.727 -0.133851213493629
0.728 -0.133780904334718
0.729 -0.133674820221179
0.73 -0.133535364148869
0.731 -0.133365213001902
0.732 -0.133166759561911
0.733 -0.132942030873312
0.734 -0.132692741683214
0.735 -0.132420590788125
0.736 -0.132128275380709
0.737 -0.131818980514326
0.738 -0.131495220320933
0.739 -0.131159010036979
0.74 -0.130811983787696
0.741 -0.130455478237337
0.742 -0.130090593954817
0.743 -0.129718241688621
0.744 -0.129339178061412
0.745 -0.128954033608924
0.746 -0.128563335124244
0.747 -0.128167523665846
0.748 -0.12776696919896
0.749 -0.127361982581384
0.75 -0.126952825427767
0.751 -0.126539686487846
0.752 -0.126122642598118
0.753 -0.125701707102326
0.754 -0.125276888690352
0.755 -0.124848190739187
0.756 -0.124415963092089
0.757 -0.123980864501813
0.758 -0.123543468322338
0.759 -0.123104263356641
0.76 -0.122663538387492
0.761 -0.122221334134088
0.762 -0.121777603630246
0.763 -0.121332299963099
0.764 -0.120885377036977
0.765 -0.120436789972035
0.766 -0.119986495284396
0.767 -0.119534450936643
0.768 -0.119080616313446
0.769 -0.11862495215638
0.77 -0.118167420479051
0.771 -0.117707984475505
0.772 -0.117246608429592
0.773 -0.116783257629663
0.774 -0.116317898290814
0.775 -0.115850497485567
0.776 -0.115381023083073
0.777 -0.114909443696461
0.778 -0.114435728637687
0.779 -0.113959847879136
0.78 -0.113481772021213
0.781 -0.11300147226518
0.782 -0.112518920390548
0.783 -0.112034088736397
0.784 -0.111546950186073
0.785 -0.111057478154785
0.786 -0.110565646579671
0.787 -0.110071429912004
0.788 -0.109574803111199
0.789 -0.109075741640374
0.79 -0.108574221463256
0.791 -0.108070219042229
0.792 -0.107563711337374
0.793 -0.107054675806374
0.794 -0.106543090405149
0.795 -0.106028933589155
0.796 -0.10551218431523
0.797 -0.104992822043959
0.798 -0.104470826742458
0.799 -0.103946178887542
0.8 -0.103418859469234
0.801 -0.102888849994569
0.802 -0.102356132491666
0.803 -0.101820689514029
0.804 -0.10128250414505
0.805 -0.100741560002694
0.806 -0.100197841244347
0.807 -0.0996513697892201
0.808 -0.0991025359346646
0.809 -0.0985519641976621
0.81 -0.0980001117970043
0.811 -0.097447313673777
0.812 -0.0968938152989673
0.813 -0.0963397965675649
0.814 -0.0957853892127797
0.815 -0.0952306895165914
0.816 -0.0946757676059053
0.817 -0.0941206742678169
0.818 -0.0935654459594228
0.819 -0.0930101085011328
0.82 -0.0924546798078772
0.821 -0.0918991719154956
0.822 -0.0913435924894398
0.823 -0.0907879459522078
0.824 -0.0902322343291697
0.825 -0.0896764578857768
0.826 -0.0891206156097378
0.827 -0.0885647055775864
0.828 -0.0880087252347584
0.829 -0.0874526716107114
0.83 -0.086896541485072
0.831 -0.086340331516719
0.832 -0.0857842153726084
0.833 -0.0852288713694985
0.834 -0.084675205211274
0.835 -0.0841239432919662
0.836 -0.0835755862467613
0.837 -0.0830303497037305
0.838 -0.0824882946577573
0.839 -0.0819494552182637
0.84 -0.0814138481083494
0.841 -0.0808814790004737
0.842 -0.0803523467800607
0.843 -0.0798264464165757
0.844 -0.0793037708828057
0.845 -0.0787843124174365
0.846 -0.0782680633330761
0.847 -0.0777550165103341
0.848 -0.0772451656766258
0.849 -0.0767385055392099
0.85 -0.0762350318214286
0.851 -0.0757347412365479
0.852 -0.0752376349716168
0.853 -0.0747437194884488
0.854 -0.0742530029859321
0.855 -0.0737654944849685
0.856 -0.0732812036721219
0.857 -0.072800140768693
0.858 -0.0723223164195321
0.859 -0.0718477415977671
0.86 -0.0713764013156902
0.861 -0.0709081168281228
0.862 -0.0704426216838342
0.863 -0.0699797352723305
0.864 -0.0695193383928813
0.865 -0.0690613553666628
0.866 -0.0686057411388559
0.867 -0.0681524720559064
0.868 -0.067701539300796
0.869 -0.0672529442330349
0.87 -0.06680669508788
0.871 -0.0663628046441599
0.872 -0.0659212885823294
0.873 -0.0654821643345669
0.874 -0.0650454502856856
0.875 -0.0646111652240263
0.876 -0.0641793279701598
0.877 -0.063749957131645
0.878 -0.0633230709466925
0.879 -0.0628986871900315
0.88 -0.0624768231218147
0.881 -0.0620574954658177
0.882 -0.0616407204071277
0.883 -0.0612265136023693
0.884 -0.0608148901975498
0.885 -0.0604058648501135
0.886 -0.059999451752864
0.887 -0.0595956646581834
0.888 -0.0591945169015301
0.889 -0.0587960214235875
0.89 -0.0584001907907016
0.891 -0.0580070372134467
0.892 -0.0576165725632843
0.893 -0.0572288083873505
0.894 -0.0568437559214729
0.895 -0.0564614261015435
0.896 -0.0560818295733919
0.897 -0.0557049767013056
0.898 -0.05533087757534
0.899 -0.0549595420175574
0.9 -0.0545909795873215
0.901 -0.0542251995857696
0.902 -0.0538622110595729
0.903 -0.053502022804072
0.904 -0.0531446433658808
0.905 -0.0527900810450371
0.906 -0.0524383438967588
0.907 -0.0520894397328699
0.908 -0.0517433761229497
0.909 -0.0514001603952502
0.91 -0.0510597996374144
0.911 -0.0507223006970333
0.912 -0.0503876701820751
0.913 -0.0500559144612072
0.914 -0.049727039664032
0.915 -0.0494010516812607
0.916 -0.0490779561648357
0.917 -0.0487577585280196
0.918 -0.0484404639454602
0.919 -0.0481260773532423
0.92 -0.0478146034489382
0.921 -0.0475060466916617
0.922 -0.0472004113021307
0.923 -0.0468977012627471
0.924 -0.0465979203176975
0.925 -0.0463010719730795
0.926 -0.0460071594970552
0.927 -0.0457161859200351
0.928 -0.0454281540348969
0.929 -0.0451430663972403
0.93 -0.0448609253256804
0.931 -0.0445817329021771
0.932 -0.0443054909724075
0.933 -0.044032201146179
0.934 -0.0437618647978837
0.935 -0.043494483066997
0.936 -0.0432300568586184
0.937 -0.042968586844057
0.938 -0.0427100734614594
0.939 -0.0424545169164839
0.94 -0.0422019171830191
0.941 -0.041952274003945
0.942 -0.0417055868919391
0.943 -0.0414618551303279
0.944 -0.041221077773982
0.945 -0.0409832536502547
0.946 -0.0407499455613479
0.947 -0.0405251089536982
0.948 -0.0403126995782873
0.949 -0.0401132681303814
0.95 -0.0399249066532826
0.951 -0.0397455451342781
0.952 -0.0395729225506241
0.953 -0.0394056001958231
0.954 -0.0392430771315083
0.955 -0.0390850739005808
0.956 -0.0389313432784131
0.957 -0.0387816424837377
0.958 -0.0386357006422385
0.959 -0.0384932952413392
0.96 -0.0383542796140067
0.961 -0.0382185264907451
0.962 -0.0380859255408701
0.963 -0.0379563811859371
0.964 -0.0378298106632679
0.965 -0.037706142318426
0.966 -0.0375853141057814
0.967 -0.037467272276733
0.968 -0.0373519387074474
0.969 -0.0372385484231838
0.97 -0.0371258454312431
0.971 -0.0370130949555688
0.972 -0.0369002408669222
0.973 -0.0367875271744403
0.974 -0.0366751532014854
0.975 -0.0365632826699481
0.976 -0.0364520507542244
0.977 -0.0363415696291028
0.978 -0.0362319328738657
0.979 -0.0361232189921333
0.98 -0.036015494239009
0.981 -0.0359088149003136
0.982 -0.0358032291353523
0.983 -0.035698778470163
0.984 -0.0355954990097688
0.985 -0.0354934224238322
0.986 -0.0353925767491398
0.987 -0.0352929870437315
0.988 -0.0351946759206725
0.989 -0.0350976639840453
0.99 -0.0350019701854067
0.991 -0.0349076121154783
0.992 -0.0348146062430447
0.993 -0.0347229681107825
0.994 -0.0346327124959216
0.995 -0.0345438534980908
0.996 -0.0344564044077618
0.997 -0.0343703781811542
0.998 -0.0342857877436237
0.999 -0.0342026457002689
1 -0.0341209643890798
1.001 -0.0340407559248852
1.002 -0.0339620322357407
1.003 -0.0338848050931044
1.004 -0.0338090861369033
1.005 -0.0337348868963973
1.006 -0.0336622188075848
1.007 -0.0335910932277615
1.008 -0.0335215214477337
1.009 -0.033453514797575
1.01 -0.0333870845386251
1.011 -0.0333222417795629
1.012 -0.0332588899801479
1.013 -0.033196822239485
1.014 -0.0331358782758607
1.015 -0.0330759823329166
1.016 -0.0330171020636057
1.017 -0.0329592182274499
1.018 -0.0329023193032096
1.019 -0.0328463982129712
1.02 -0.0327914503273556
1.021 -0.0327374722549435
1.022 -0.0326844611151306
1.023 -0.0326324141103788
1.024 -0.0325813282841527
1.025 -0.0325312003936824
1.026 -0.0324820268530914
1.027 -0.0324338037188659
1.028 -0.0323865266999734
1.029 -0.0323401911814865
1.03 -0.0322947922547441
1.031 -0.0322503247497636
1.032 -0.0322067832673326
1.033 -0.0321641622093165
1.034 -0.0321224558064149
1.035 -0.0320816581430457
1.036 -0.0320417631793067
1.037 -0.0320027647701239
1.038 -0.031964656681787
1.039 -0.0319274326061159
1.04 -0.0318910861725126
1.041 -0.0318556109581553
1.042 -0.0318210004965714
1.043 -0.0317872482848098
1.044 -0.031754347789411
1.045 -0.0317222924513493
1.046 -0.0316910756901016
1.047 -0.0316606909069758
1.048 -0.0316311314878148
1.049 -0.0316023908051746
1.05 -0.0315744622200605
1.051 -0.0315473390832947
1.052 -0.0315210147365736
1.053 -0.0314954825132686
1.054 -0.031470735739012
1.055 -0.0314467677321056
1.056 -0.0314235718037806
1.057 -0.0314011412583366
1.058 -0.0313794693931792
1.059 -0.0313585494987747
1.06 -0.0313383748585373
1.061 -0.0313189387486596
1.062 -0.0313002344378981
1.063 -0.0312822551873219
1.064 -0.0312649942500308
1.065 -0.0312484448708499
1.066 -0.0312326002860048
1.067 -0.0312174537227814
1.068 -0.0312029983991745
1.069 -0.0311892275235263
1.07 -0.0311761342941589
1.071 -0.0311637118990013
1.072 -0.0311519535152134
1.073 -0.0311408523088076
1.074 -0.0311304014342691
1.075 -0.0311205940341763
1.076 -0.0311114232388217
1.077 -0.0311028821658334
1.078 -0.0310949639197985
1.079 -0.0310876615918884
1.08 -0.0310809682594859
1.081 -0.0310748769858154
1.082 -0.0310693808195754
1.083 -0.0310644727945738
1.084 -0.0310601459293666
1.085 -0.0310563932268987
1.086 -0.0310532076741495
1.087 -0.0310505822417801
1.088 -0.0310485098837849
1.089 -0.0310469835371456
1.09 -0.0310459961214899
1.091 -0.0310455405387519
1.092 -0.0310456096728373
1.093 -0.031046196389291
1.094 -0.031047293534969
1.095 -0.0310488939377125
1.096 -0.0310509904060267
1.097 -0.0310535757287619
1.098 -0.0310566426747983
1.099 -0.0310601839932033
1.1 -0.0310641924157078
1.101 -0.0310686606613376
1.102 -0.0310735814410966
1.103 -0.0310789474621098
1.104 -0.0310847514312015
1.105 -0.0310909860579338
1.106 -0.0310976440571549
1.107 -0.0311047181511141
1.108 -0.0311122010712017
1.109 -0.0311200855593681
1.11 -0.0311283643692719
1.111 -0.0311370302671988
1.112 -0.03114607603279
1.113 -0.0311554944596109
1.114 -0.0311652783555884
1.115 -0.0311754205433379
1.116 -0.0311859138604015
1.117 -0.0311967511594108
1.118 -0.0312079253081899
1.119 -0.0312194291898088
1.12 -0.0312312557025958
1.121 -0.0312433977601178
1.122 -0.0312558482911344
1.123 -0.0312686002395307
1.124 -0.0312816465642338
1.125 -0.0312949802391153
1.126 -0.031308594252885
1.127 -0.0313224816089759
1.128 -0.0313366353254238
1.129 -0.0313510484347431
1.13 -0.0313657139837999
1.131 -0.031380625033683
1.132 -0.0313957746595751
1.133 -0.0314111559506233
1.134 -0.0314267620098104
1.135 -0.0314425859538277
1.136 -0.0314586209129496
1.137 -0.0314748600309088
1.138 -0.031491296464775
1.139 -0.0315079233848353
1.14 -0.0315247339744767
1.141 -0.0315417214300722
1.142 -0.0315588789608685
1.143 -0.0315761997888768
1.144 -0.0315936771487669
1.145 -0.0316113042877633
1.146 -0.0316290744655447
1.147 -0.0316469809541462
1.148 -0.0316650170378639
1.149 -0.031683176013163
1.15 -0.0317014511885884
1.151 -0.0317198358846778
1.152 -0.0317383234338781
1.153 -0.0317569071804642
1.154 -0.0317755804804606
1.155 -0.0317943367015656
1.156 -0.0318131692230782
1.157 -0.0318320714358277
1.158 -0.0318510367421057
1.159 -0.0318700585556007
1.16 -0.0318891303013354
1.161 -0.0319082454156062
1.162 -0.0319273973459251
1.163 -0.0319465795509645
1.164 -0.0319657855005039
1.165 -0.0319850086753792
1.166 -0.0320042425674337
1.167 -0.0320234806794724
1.168 -0.0320427165252177
1.169 -0.0320619436292679
1.17 -0.0320811555270571
1.171 -0.0321003457648181
1.172 -0.0321195078995466
1.173 -0.0321386354989686
1.174 -0.0321577221415083
1.175 -0.0321767614162595
1.176 -0.0321957469229582
1.177 -0.032214672271957
1.178 -0.0322335310842023
1.179 -0.0322523169912125
1.18 -0.0322710236350584
1.181 -0.0322896446683457
1.182 -0.0323081737541989
1.183 -0.0323266045662474
1.184 -0.0323449307886129
1.185 -0.0323631461158991
1.186 -0.0323812442531827
1.187 -0.0323992189160064
1.188 -0.0324170638303729
1.189 -0.0324347727327418
1.19 -0.032452339370027
1.191 -0.0324697574995957
1.192 -0.0324870208892703
1.193 -0.0325041233173301
1.194 -0.0325210585725158
1.195 -0.032537820454035
1.196 -0.0325544027715693
1.197 -0.0325707993452826
1.198 -0.0325870040058315
1.199 -0.0326030105943766
1.2 -0.0326188129625953
1.201 -0.0326344049726962
1.202 -0.0326497804974346
1.203 -0.0326649334201297
1.204 -0.0326798576346827
1.205 -0.032694547045597
1.206 -0.0327089955679985
1.207 -0.0327231971276584
1.208 -0.0327371456610168
1.209 -0.0327508351152069
1.21 -0.032764259448082
1.211 -0.0327774126282422
1.212 -0.032790288635063
1.213 -0.0328028814587254
1.214 -0.0328151851002462
1.215 -0.0328271935715106
1.216 -0.0328389008953053
1.217 -0.0328503011053528
1.218 -0.0328613882463471
1.219 -0.0328721563739903
1.22 -0.0328825995550302
1.221 -0.0328927118672995
1.222 -0.0329024873997553
1.223 -0.0329119202525203
1.224 -0.0329210045369251
1.225 -0.0329297343755511
1.226 -0.0329381039022745
1.227 -0.0329461072623118
1.228 -0.0329537386122657
1.229 -0.0329609921201728
1.23 -0.0329678619655512
1.231 -0.0329743423394499
1.232 -0.0329804274444993
1.233 -0.0329861114949619
1.234 -0.0329913887167846
1.235 -0.0329962533476518
1.236 -0.0330006996370392
1.237 -0.0330047218462686
1.238 -0.0330083142485644
1.239 -0.0330114711291095
1.24 -0.0330141867851039
1.241 -0.0330164555258223
1.242 -0.0330182716726744
1.243 -0.0330196295592647
1.244 -0.0330205235314542
1.245 -0.0330209479474222
1.246 -0.0330208971777295
1.247 -0.0330203656053818
1.248 -0.0330193476258952
1.249 -0.0330178376706735
1.25 -0.0330158302450738
1.251 -0.0330133199290734
1.252 -0.0330103013543113
1.253 -0.033006769189505
1.254 -0.0330027181311501
1.255 -0.0329981428975906
1.256 -0.0329930382252655
1.257 -0.0329873988663696
1.258 -0.0329812195874383
1.259 -0.0329744951685349
1.26 -0.0329672204028309
1.261 -0.0329593900964379
1.262 -0.0329509990683989
1.263 -0.0329420421507754
1.264 -0.0329325141887909
1.265 -0.0329224100410012
1.266 -0.0329117245794768
1.267 -0.0329004526899841
1.268 -0.0328885892721594
1.269 -0.0328761292396729
1.27 -0.0328630675203791
1.271 -0.0328493990564544
1.272 -0.0328351188045228
1.273 -0.0328202217357679
1.274 -0.0328047028360354
1.275 -0.0327885571059247
1.276 -0.0327717795608723
1.277 -0.0327543652312277
1.278 -0.0327363091623221
1.279 -0.0327176064145323
1.28 -0.0326982520633394
1.281 -0.0326782411993839
1.282 -0.0326575689285176
1.283 -0.0326362303718522
1.284 -0.032614220665807
1.285 -0.0325915349621536
1.286 -0.0325681684280604
1.287 -0.0325441162461356
1.288 -0.0325193736144694
1.289 -0.0324939357466763
1.29 -0.0324677978719365
1.291 -0.0324409552350379
1.292 -0.0324134030964177
1.293 -0.032385136732204
1.294 -0.0323561514342586
1.295 -0.0323264425102189
1.296 -0.0322960052835417
1.297 -0.0322648350935461
1.298 -0.0322329272954577
1.299 -0.0322002772604537
1.3 -0.0321668803757076
1.301 -0.032132732044436
1.302 -0.0320978276859443
1.303 -0.0320621627356748
1.304 -0.0320257326452547
1.305 -0.0319885328825448
1.306 -0.0319505589316892
1.307 -0.0319118062931654
1.308 -0.0318722704838361
1.309 -0.0318319470370005
1.31 -0.0317908315024472
1.311 -0.0317489194465079
1.312 -0.0317062064521114
1.313 -0.0316626881188389
1.314 -0.0316184005686657
1.315 -0.0315734581062908
1.316 -0.0315279985549539
1.317 -0.031482103149297
1.318 -0.0314357960986811
1.319 -0.0313890841218384
1.32 -0.0313419695826607
1.321 -0.031294452804117
1.322 -0.0312465334292021
1.323 -0.0311982111995302
1.324 -0.0311494863779603
1.325 -0.0311003599547102
1.326 -0.0310508337234102
1.327 -0.0310009102808869
1.328 -0.0309505929841663
1.329 -0.0308998858854519
1.33 -0.0308487936578135
1.331 -0.0307973215192427
1.332 -0.0307454751595147
1.333 -0.0306932606722664
1.334 -0.0306406844934293
1.335 -0.030587753346372
1.336 -0.0305344741936403
1.337 -0.0304808541949129
1.338 -0.0304269006706572
1.339 -0.0303726210709077
1.34 -0.0303180229485885
1.341 -0.0302631139368184
1.342 -0.0302079017296831
1.343 -0.0301523940659999
1.344 -0.030096598715656
1.345 -0.0300405234681465
1.346 -0.029984176122989
1.347 -0.0299275644817288
1.348 -0.0298706963412954
1.349 -0.0298135794884971
1.35 -0.0297562216954773
1.351 -0.02969863071598
1.352 -0.0296408142822933
1.353 -0.0295827801027642
1.354 -0.0295245358597894
1.355 -0.0294660892082059
1.356 -0.029407447774015
1.357 -0.0293486191533835
1.358 -0.0292896109118784
1.359 -0.0292304305838922
1.36 -0.0291710856722307
1.361 -0.0291115836478318
1.362 -0.0290519319495963
1.363 -0.0289921379843083
1.364 -0.0289322091266322
1.365 -0.0288721527191712
1.366 -0.0288119760725765
1.367 -0.0287516864656992
1.368 -0.0286912911457755
1.369 -0.0286307973286405
1.37 -0.0285702121989641
1.371 -0.0285095429105048
1.372 -0.0284487965863787
1.373 -0.0283879803193394
1.374 -0.0283271011720672
1.375 -0.0282661661774647
1.376 -0.028205182338958
1.377 -0.0281441566308018
1.378 -0.0280830959983863
1.379 -0.0280220073585467
1.38 -0.0279608975998727
1.381 -0.0278997735830187
1.382 -0.0278386421410134
1.383 -0.0277775100795685
1.384 -0.0277163841773867
1.385 -0.027655271186468
1.386 -0.0275941778324142
1.387 -0.0275331108147318
1.388 -0.0274720768071331
1.389 -0.027411082457835
1.39 -0.0273501343898553
1.391 -0.0272892392013079
1.392 -0.0272284034656946
1.393 -0.0271676337321952
1.394 -0.027106936525955
1.395 -0.0270463183483708
1.396 -0.0269857856773735
1.397 -0.0269253449677092
1.398 -0.0268650026512176
1.399 -0.026804765137109
1.4 -0.0267446388122378
1.401 -0.0266846300413747
1.402 -0.026624745167477
1.403 -0.0265649905119558
1.404 -0.0265053723749418
1.405 -0.0264458970355493
1.406 -0.0263865707521371
1.407 -0.026327399762569
1.408 -0.0262683902844706
1.409 -0.0262095485154858
1.41 -0.0261508806335299
1.411 -0.0260923927970427
1.412 -0.0260340911452377
1.413 -0.0259759817983512
1.414 -0.0259180708578891
1.415 -0.0258603644068713
1.416 -0.0258028685100759
1.417 -0.0257455892142804
1.418 -0.025688532548502
1.419 -0.0256317045242363
1.42 -0.0255751111356939
1.421 -0.0255187583600366
1.422 -0.0254626521576109
1.423 -0.0254067984721809
1.424 -0.0253512032311591
1.425 -0.025295872345837
1.426 -0.0252408117116125
1.427 -0.0251860272082179
1.428 -0.0251315246999453
1.429 -0.0250773100358712
1.43 -0.0250233890500797
1.431 -0.0249697675618849
1.432 -0.0249164513760513
1.433 -0.024863446283014
1.434 -0.0248107580590967
1.435 -0.0247583924667297
1.436 -0.0247063552546657
1.437 -0.0246546521581957
1.438 -0.0246032888993624
1.439 -0.0245522711871742
1.44 -0.0245016047178168
1.441 -0.0244512951748644
1.442 -0.0244013482294905
1.443 -0.0243517695406764
1.444 -0.0243025647554201
1.445 -0.0242537395089436
1.446 -0.0242052994248992
1.447 -0.0241572501155759
1.448 -0.0241095971821033
1.449 -0.0240623462146566
1.45 -0.0240155027926591
1.451 -0.0239690724849852
1.452 -0.0239230608501616
1.453 -0.0238774734365684
1.454 -0.0238323157826395
1.455 -0.0237875934170617
1.456 -0.0237433118589739
1.457 -0.0236994766181646
1.458 -0.0236560931952698
1.459 -0.0236131670819696
1.46 -0.0235707037611842
1.461 -0.0235287087072695
1.462 -0.023487187386212
1.463 -0.023446145255823
1.464 -0.0234055877659323
1.465 -0.0233655203585813
1.466 -0.023325948468216
1.467 -0.0232868775218783
1.468 -0.0232483129393982
1.469 -0.0232102601335845
1.47 -0.0231727245104152
1.471 -0.0231357114692279
1.472 -0.0230992264029089
1.473 -0.0230632746980828
1.474 -0.0230278617353006
1.475 -0.0229929928892283
1.476 -0.0229586735288347
1.477 -0.0229249090175783
1.478 -0.0228917047135949
1.479 -0.0228590659698838
1.48 -0.0228269981344938
1.481 -0.0227955065507097
1.482 -0.0227645965572372
1.483 -0.0227342641989899
1.484 -0.022704460533615
1.485 -0.0226751034365491
1.486 -0.022646119344332
1.487 -0.0226174461350654
1.488 -0.0225890317734745
1.489 -0.0225608346791543
1.49 -0.0225328226766961
1.491 -0.022504968902537
1.492 -0.0224772513389481
1.493 -0.0224496582387741
1.494 -0.0224221855166742
1.495 -0.0223948298411213
1.496 -0.0223675880384898
1.497 -0.0223404567665399
1.498 -0.022313432348802
1.499 -0.0222865107041545
1.5 -0.0222596873316239
1.501 -0.0222329573260673
1.502 -0.0222063154099543
1.503 -0.0221797559723513
1.504 -0.0221532731098493
1.505 -0.0221268606664262
1.506 -0.022100512270624
1.507 -0.0220742213692715
1.508 -0.0220479812574973
1.509 -0.0220217851050763
1.51 -0.0219956259793229
1.511 -0.0219694968648255
1.512 -0.0219433906803525
1.513 -0.0219173002932623
1.514 -0.0218912185317341
1.515 -0.0218651381951126
1.516 -0.021839052062632
1.517 -0.0218129529007526
1.518 -0.0217868334693176
1.519 -0.0217606865267094
1.52 -0.0217345110626348
1.521 -0.0217083134789152
1.522 -0.0216821009332528
1.523 -0.0216558799279148
1.524 -0.0216296568755615
1.525 -0.0216034387945606
1.526 -0.0215772326456376
1.527 -0.0215510443886455
1.528 -0.0215248790888244
1.529 -0.0214987410362174
1.53 -0.0214726338560582
1.531 -0.0214465606071331
1.532 -0.0214205238675807
1.533 -0.0213945258087668
1.534 -0.021368568258358
1.535 -0.0213426527538754
1.536 -0.0213167805879933
1.537 -0.0212909528467552
1.538 -0.0212651704417606
1.539 -0.0212394341372407
1.54 -0.0212137445728208
1.541 -0.0211881022826492
1.542 -0.0211625077114736
1.543 -0.0211369612281547
1.544 -0.0211114631370319
1.545 -0.0210860136874879
1.546 -0.0210606130820065
1.547 -0.0210352614829674
1.548 -0.0210099590183826
1.549 -0.0209847057867484
1.55 -0.0209595018611532
1.551 -0.0209343472927639
1.552 -0.0209092421137884
1.553 -0.0208841863399999
1.554 -0.0208591799728914
1.555 -0.020834223001519
1.556 -0.0208093154040834
1.557 -0.0207844571492892
1.558 -0.0207596481975173
1.559 -0.0207348885018375
1.56 -0.0207101780088871
1.561 -0.0206855166596337
1.562 -0.02066090439004
1.563 -0.0206363411316456
1.564 -0.0206118268120754
1.565 -0.0205873613554873
1.566 -0.020562944682966
1.567 -0.020538576712871
1.568 -0.0205142573611447
1.569 -0.0204899865415851
1.57 -0.0204657641660893
1.571 -0.0204415901448699
1.572 -0.0204174643866477
1.573 -0.0203933867988257
1.574 -0.020369357287643
1.575 -0.0203453757583144
1.576 -0.0203214421151555
1.577 -0.0202975562616948
1.578 -0.0202737181007753
1.579 -0.0202499275346463
1.58 -0.0202261844650454
1.581 -0.0202024887932736
1.582 -0.0201788404202627
1.583 -0.0201552392466363
1.584 -0.0201316851727656
1.585 -0.0201081780988191
1.586 -0.0200847179248082
1.587 -0.0200613045506284
1.588 -0.020037937876097
1.589 -0.0200146178009865
1.59 -0.0199913442250555
1.591 -0.0199681170480769
1.592 -0.0199449361698626
1.593 -0.0199218014902868
1.594 -0.0198987129093067
1.595 -0.0198756703269812
1.596 -0.0198526736434877
1.597 -0.0198297227591381
1.598 -0.0198068175743919
1.599 -0.0197839579898694
1.6 -0.0197611439063627
1.601 -0.0197383752248459
1.602 -0.0197156518464846
1.603 -0.0196929736726436
1.604 -0.0196703406048947
1.605 -0.0196477525450235
1.606 -0.0196252093950346
1.607 -0.0196027110571577
1.608 -0.0195802574338518
1.609 -0.0195578484278095
1.61 -0.0195354839419606
1.611 -0.0195131638794754
1.612 -0.0194908881437675
1.613 -0.0194686566384962
1.614 -0.0194464692675689
1.615 -0.0194243259351424
1.616 -0.0194022265456248
1.617 -0.0193801710036768
1.618 -0.0193581592142125
1.619 -0.0193361910824006
1.62 -0.0193142665136646
1.621 -0.0192923854136838
1.622 -0.0192705476883932
1.623 -0.019248753243984
1.624 -0.0192270019869034
1.625 -0.0192052938238547
1.626 -0.0191836286617972
1.627 -0.0191620064079459
1.628 -0.019140426969771
1.629 -0.0191188902549977
1.63 -0.0190973961716056
1.631 -0.0190759446278283
1.632 -0.0190545355321526
1.633 -0.019033168793318
1.634 -0.019011844320316
1.635 -0.0189905620223893
1.636 -0.0189693218090311
1.637 -0.0189481235899844
1.638 -0.0189269672752408
1.639 -0.0189058527750402
1.64 -0.0188847799998694
1.641 -0.0188637488604617
1.642 -0.0188427592677955
1.643 -0.018821811133094
1.644 -0.0188009043678236
1.645 -0.0187800388836935
1.646 -0.0187592145926545
1.647 -0.018738431406898
1.648 -0.0187176892388552
1.649 -0.0186969880011963
1.65 -0.0186763276068289
1.651 -0.0186557079688978
1.652 -0.0186351290007836
1.653 -0.0186145906161017
1.654 -0.0185940927287018
1.655 -0.0185736352526663
1.656 -0.0185532181023097
1.657 -0.0185328411921776
1.658 -0.0185125044370459
1.659 -0.0184922077519193
1.66 -0.0184719510520312
1.661 -0.0184517342528418
1.662 -0.018431557270038
1.663 -0.018411420019532
1.664 -0.0183913224174603
1.665 -0.0183712643801832
1.666 -0.0183512458242835
1.667 -0.0183312666665655
1.668 -0.0183113268240547
1.669 -0.0182914262139962
1.67 -0.018271564753854
1.671 -0.0182517423613105
1.672 -0.0182319589542649
1.673 -0.018212214450833
1.674 -0.0181925087693458
1.675 -0.0181728418283491
1.676 -0.0181532135466021
1.677 -0.018133623843077
1.678 -0.0181140726369578
1.679 -0.0180945598476397
1.68 -0.0180750853947282
1.681 -0.0180556491980381
1.682 -0.0180362511775928
1.683 -0.0180168912536234
1.684 -0.017997569346568
1.685 -0.0179782853770708
1.686 -0.0179590392659813
1.687 -0.0179398309343532
1.688 -0.0179206603034443
1.689 -0.0179015272947149
1.69 -0.0178824318298276
1.691 -0.0178633738306462
1.692 -0.017844353219235
1.693 -0.017825369917858
1.694 -0.0178064238489784
1.695 -0.0177875149352571
1.696 -0.017768643099553
1.697 -0.0177498082649211
1.698 -0.0177310103546128
1.699 -0.0177122492920743
1.7 -0.0176935250009465
};
% \addlegendentry{Left (Swing) Leg}
\addplot [\plotlinethickness, \swingposlinestyle, trunkposcolor]
table {%
0 0.00305380915647545
0.001 0.00312841468178817
0.002 0.00319957237433561
0.003 0.00327341139176012
0.004 0.0033515592219047
0.005 0.00343625495727632
0.006 0.00353501516090168
0.007 0.00365648906874281
0.008 0.00380433656803364
0.009 0.00397969458352204
0.01 0.00417615231720895
0.011 0.00438286346454666
0.012 0.00459351221615636
0.013 0.00480510577102237
0.014 0.00501626700054002
0.015 0.00522634024578251
0.016 0.00543499675908879
0.017 0.00564205995977684
0.018 0.00584742739598597
0.019 0.00605103529784029
0.02 0.00625284195522117
0.021 0.00645281948860336
0.022 0.00665094943310191
0.023 0.00684722011952872
0.024 0.00704162495747579
0.025 0.00723416121520813
0.026 0.00742482910525554
0.027 0.00761363107878142
0.028 0.00780057127402859
0.029 0.00798565508391808
0.03 0.0081688888179385
0.031 0.00835027943926291
0.032 0.00852983436188159
0.033 0.00870756129540843
0.034 0.00888346812751209
0.035 0.00905756283581599
0.036 0.00922985342269426
0.037 0.00940034786770453
0.038 0.00956905409348596
0.039 0.00973597994184368
0.04 0.00990113315745887
0.041 0.0100645213772489
0.042 0.0102261521238619
0.043 0.0103860328244541
0.044 0.0105441709434071
0.045 0.010700574220722
0.046 0.0108552508798065
0.047 0.0110082097375196
0.048 0.0111594602245536
0.049 0.0113090123456729
0.05 0.0114568766071191
0.051 0.0116030639307784
0.052 0.0117475855674323
0.053 0.0118904530160093
0.054 0.0120316779521637
0.055 0.0121712721672872
0.056 0.0123092475177809
0.057 0.0124456158837468
0.058 0.0125803891359581
0.059 0.0127135791098909
0.06 0.012845197585648
0.061 0.0129752562727106
0.062 0.0131037667985895
0.063 0.0132307407005843
0.064 0.0133561894199932
0.065 0.0134801242982301
0.066 0.0136025565744122
0.067 0.0137234973840684
0.068 0.01384295775869
0.069 0.0139609486259101
0.07 0.0140774808101415
0.071 0.0141925650335444
0.072 0.0143062119172287
0.073 0.0144184319826156
0.074 0.0145292356529049
0.075 0.0146386332546089
0.076 0.0147466350191233
0.077 0.0148532510843165
0.078 0.0149584914961221
0.079 0.0150623662101254
0.08 0.0151648850931387
0.081 0.0152660579247615
0.082 0.0153658943989236
0.083 0.0154644041254098
0.084 0.0155615966313671
0.085 0.0156574813627939
0.086 0.0157520676860131
0.087 0.0158453648891282
0.088 0.0159373821834642
0.089 0.0160281287049948
0.09 0.0161176135157552
0.091 0.0162058456052415
0.092 0.0162928338917985
0.093 0.0163785872239942
0.094 0.0164631143819832
0.095 0.0165464240788589
0.096 0.0166285249619936
0.097 0.0167094256143667
0.098 0.016789134555883
0.099 0.0168676602446795
0.1 0.0169450110784194
0.101 0.017021195395576
0.102 0.0170962214767045
0.103 0.0171700975457
0.104 0.0172428317710457
0.105 0.0173144322670474
0.106 0.0173849070950542
0.107 0.0174542642646671
0.108 0.0175225117349332
0.109 0.0175896574155262
0.11 0.0176557091679112
0.111 0.017720674806496
0.112 0.0177845620997656
0.113 0.0178473787714019
0.114 0.0179091325013857
0.115 0.0179698309270826
0.116 0.0180294816443109
0.117 0.0180880922083923
0.118 0.0181456701351831
0.119 0.0182022229020871
0.12 0.0182577579490485
0.121 0.0183122826795245
0.122 0.0183658044614373
0.123 0.0184183306281055
0.124 0.0184698684791529
0.125 0.0185204252813947
0.126 0.0185700082697021
0.127 0.0186186246478421
0.128 0.018666281589294
0.129 0.0187129862380405
0.13 0.0187587457093348
0.131 0.0188035670904412
0.132 0.0188474574413496
0.133 0.0188904237954633
0.134 0.0189324731602596
0.135 0.0189736125179225
0.136 0.0190138488259464
0.137 0.0190531890177121
0.138 0.0190916400030329
0.139 0.0191292086686706
0.14 0.019165901878821
0.141 0.0192017264755694
0.142 0.0192366892793138
0.143 0.019270797089157
0.144 0.0193040566832664
0.145 0.0193364748192014
0.146 0.0193680582342069
0.147 0.0193988136454743
0.148 0.0194287477503684
0.149 0.0194578672266199
0.15 0.0194861787324834
0.151 0.0195136889068609
0.152 0.0195404043693899
0.153 0.0195663317204954
0.154 0.0195914775414071
0.155 0.0196158483941393
0.156 0.019639450821436
0.157 0.0196622913466782
0.158 0.0196843764737549
0.159 0.0197057126868969
0.16 0.019726306450474
0.161 0.019746164208754
0.162 0.0197652923856253
0.163 0.0197836973842812
0.164 0.0198013855868667
0.165 0.0198183633540879
0.166 0.0198346370247831
0.167 0.0198502129154565
0.168 0.0198650973197747
0.169 0.0198792965080239
0.17 0.0198928167265309
0.171 0.0199056641970458
0.172 0.0199178451160865
0.173 0.0199293656542478
0.174 0.0199402319554705
0.175 0.0199504502005422
0.176 0.0199600266864164
0.177 0.0199689677089671
0.178 0.019977279461317
0.179 0.0199849680777761
0.18 0.0199920396519041
0.181 0.0199985002434773
0.182 0.0200043558807378
0.183 0.0200096125606607
0.184 0.0200142762483962
0.185 0.0200183528763711
0.186 0.0200218483432449
0.187 0.0200247685127974
0.188 0.0200271192127757
0.189 0.0200289062337096
0.19 0.0200301353276964
0.191 0.0200308122071562
0.192 0.0200309425435548
0.193 0.0200305319660966
0.194 0.0200295860603852
0.195 0.0200281103670536
0.196 0.0200261103803637
0.197 0.0200235915467759
0.198 0.0200205592634906
0.199 0.0200170188769614
0.2 0.0200129756813819
0.201 0.0200084349171464
0.202 0.0200034017692872
0.203 0.0199978813658867
0.204 0.0199918787764682
0.205 0.0199853990103651
0.206 0.0199784470150697
0.207 0.019971027674563
0.208 0.0199631458076262
0.209 0.0199548061661355
0.21 0.0199460134333402
0.211 0.0199367722221273
0.212 0.0199270870732712
0.213 0.0199169624536716
0.214 0.0199064027545796
0.215 0.0198954122898138
0.216 0.0198839952939674
0.217 0.0198721559206068
0.218 0.0198598982404646
0.219 0.0198472262396262
0.22 0.0198341438177132
0.221 0.0198206547860631
0.222 0.0198067628659081
0.223 0.0197924716865529
0.224 0.0197777847835542
0.225 0.0197627055969022
0.226 0.0197472374692062
0.227 0.0197313836438859
0.228 0.0197151472633678
0.229 0.0196985313672908
0.23 0.0196815388907214
0.231 0.0196641726623788
0.232 0.0196464354028742
0.233 0.0196283297229619
0.234 0.0196098581218079
0.235 0.0195910229852744
0.236 0.019571826584223
0.237 0.0195522710728385
0.238 0.0195323584869744
0.239 0.0195120907425215
0.24 0.0194914696338021
0.241 0.0194704968319901
0.242 0.0194491738835606
0.243 0.0194275022087687
0.244 0.0194054831001603
0.245 0.0193831177211167
0.246 0.0193604071044341
0.247 0.0193373521509404
0.248 0.0193139536281508
0.249 0.0192902121689636
0.25 0.0192661282703991
0.251 0.019241702292382
0.252 0.0192169344565706
0.253 0.0191918248452331
0.254 0.0191663734001748
0.255 0.0191405799217158
0.256 0.0191144440677235
0.257 0.0190879653526999
0.258 0.0190611431469269
0.259 0.019033976675671
0.26 0.0190064650184492
0.261 0.0189786071083585
0.262 0.0189504017314717
0.263 0.0189218475262993
0.264 0.0188929429833227
0.265 0.0188636864445981
0.266 0.0188340761034346
0.267 0.0188041100041482
0.268 0.0187737860418943
0.269 0.0187431019625803
0.27 0.018712055362861
0.271 0.0186806436902185
0.272 0.0186488642431295
0.273 0.018616714171322
0.274 0.0185841904761237
0.275 0.0185512900109044
0.276 0.018518009481615
0.277 0.0184843454474257
0.278 0.0184502943214652
0.279 0.0184158523716642
0.28 0.018381014502033
0.281 0.0183457738774583
0.282 0.0183101236226921
0.283 0.018274057416427
0.284 0.0182375691110886
0.285 0.0182006563578452
0.286 0.0181633259661277
0.287 0.0181255924122395
0.288 0.0180874733843487
0.289 0.0180489878482148
0.29 0.0180101552045683
0.291 0.0179709949172293
0.292 0.0179315263436041
0.293 0.0178917686523394
0.294 0.0178517407790535
0.295 0.0178114613994054
0.296 0.0177709489107779
0.297 0.0177302214188772
0.298 0.0176892967276147
0.299 0.0176481923314722
0.3 0.0176069254098814
0.301 0.0175655128232909
0.302 0.0175239711106507
0.303 0.0174823164880911
0.304 0.0174405648485958
0.305 0.0173987317625002
0.306 0.017356832478672
0.307 0.0173148819262554
0.308 0.0172728947168735
0.309 0.0172308851472102
0.31 0.0171888672019042
0.311 0.0171468545567046
0.312 0.0171048605818448
0.313 0.017062898345603
0.314 0.0170209806180226
0.315 0.0169791198747752
0.316 0.0169373283011479
0.317 0.0168956177961477
0.318 0.016853999976711
0.319 0.016812486182015
0.32 0.0167710874778836
0.321 0.0167298146612882
0.322 0.0166886782649374
0.323 0.0166476920707056
0.324 0.0166068742051864
0.325 0.0165662511782155
0.326 0.0165258569828922
0.327 0.016485723525635
0.328 0.0164458780781523
0.329 0.0164063432153952
0.33 0.0163671374821266
0.331 0.016328276154932
0.332 0.0162897719043424
0.333 0.0162516353213369
0.334 0.0162138753233116
0.335 0.0161764994654221
0.336 0.0161395141810234
0.337 0.0161029249697197
0.338 0.0160667365465986
0.339 0.0160309529623739
0.34 0.0159955777013805
0.341 0.015960613762423
0.342 0.0159260637261323
0.343 0.0158919298115599
0.344 0.015858213924081
0.345 0.0158249176962155
0.346 0.0157920425226389
0.347 0.0157595895903996
0.348 0.0157275599051705
0.349 0.0156959543142132
0.35 0.0156647735266121
0.351 0.0156340181312463
0.352 0.0156036886128826
0.353 0.0155737853667146
0.354 0.0155443087116167
0.355 0.0155152589023381
0.356 0.0154866361408249
0.357 0.0154584405868279
0.358 0.0154306723679256
0.359 0.0154033315890705
0.36 0.0153764183417484
0.361 0.0153499327128285
0.362 0.015323874793164
0.363 0.0152982446859942
0.364 0.0152730425248588
0.365 0.0152482687341704
0.366 0.0152239250058599
0.367 0.0152000144859736
0.368 0.0151765409902555
0.369 0.0151535086176594
0.37 0.0151309214945917
0.371 0.0151087836036473
0.372 0.0150870986947411
0.373 0.0150658702449349
0.374 0.0150451014420575
0.375 0.0150247951800294
0.376 0.0150049540599089
0.377 0.0149855803936522
0.378 0.0149666762090595
0.379 0.0149482432551389
0.38 0.0149302830075123
0.381 0.0149127966736978
0.382 0.0148957851982117
0.383 0.0148792492674913
0.384 0.014863189314666
0.385 0.0148476055242144
0.386 0.0148324978365481
0.387 0.0148178659525603
0.388 0.0148037093381697
0.389 0.0147900272288898
0.39 0.0147768186344424
0.391 0.0147640823434322
0.392 0.0147518169280952
0.393 0.0147400207491283
0.394 0.0147286919606044
0.395 0.0147178285149778
0.396 0.0147074281681778
0.397 0.0146974884847918
0.398 0.0146880068433351
0.399 0.0146789804416052
0.4 0.0146704063021168
0.401 0.0146622812776149
0.402 0.0146546020566613
0.403 0.0146473651692918
0.404 0.014640566992738
0.405 0.0146342037572132
0.406 0.0146282715517547
0.407 0.0146227663301221
0.408 0.0146176839167453
0.409 0.0146130200127204
0.41 0.0146087702018485
0.411 0.0146049299567153
0.412 0.0146014946448072
0.413 0.0145984595346607
0.414 0.0145958198020418
0.415 0.0145935705361532
0.416 0.0145917067458649
0.417 0.0145902233659652
0.418 0.0145891152634301
0.419 0.0145883772437078
0.42 0.0145880040570134
0.421 0.0145879904046346
0.422 0.0145883309452417
0.423 0.0145890203012016
0.424 0.0145900530648916
0.425 0.0145914238050107
0.426 0.0145931270728854
0.427 0.0145951574087671
0.428 0.0145975093481186
0.429 0.0146001774278868
0.43 0.0146031561927583
0.431 0.0146064402013961
0.432 0.0146100240326537
0.433 0.0146139022917648
0.434 0.0146180696165051
0.435 0.0146225206833237
0.436 0.0146272502134416
0.437 0.0146322529789147
0.438 0.0146375238086584
0.439 0.0146430575944308
0.44 0.0146488492967731
0.441 0.014654893950903
0.442 0.0146611866725605
0.443 0.0146677226638007
0.444 0.0146744972187342
0.445 0.0146815057292107
0.446 0.0146887436904436
0.447 0.0146962067065732
0.448 0.0147038904961667
0.449 0.0147117908976515
0.45 0.0147199038746805
0.451 0.0147282255214265
0.452 0.0147367520678029
0.453 0.0147454798846097
0.454 0.0147544054886018
0.455 0.0147635255474772
0.456 0.0147728368847834
0.457 0.0147823364847399
0.458 0.014792021496974
0.459 0.0148018892411694
0.46 0.0148119372116236
0.461 0.0148221630817139
0.462 0.0148325647082693
0.463 0.0148431401358467
0.464 0.0148538876009089
0.465 0.0148648055359041
0.466 0.0148758925732434
0.467 0.0148871475491771
0.468 0.014898569507565
0.469 0.0149101577035421
0.47 0.0149219116070766
0.471 0.0149338309064194
0.472 0.0149459155114435
0.473 0.0149581655568721
0.474 0.0149705814053937
0.475 0.0149831636506646
0.476 0.0149959131201953
0.477 0.0150088308781214
0.478 0.0150219182278578
0.479 0.0150351767146348
0.48 0.0150486081279154
0.481 0.0150622145036938
0.482 0.0150759981266721
0.483 0.015089961532318
0.484 0.0151041075087992
0.485 0.0151184390987967
0.486 0.0151329596011952
0.487 0.0151476725726504
0.488 0.0151625818290333
0.489 0.01517769144675
0.49 0.0151930057639391
0.491 0.0152085293815432
0.492 0.0152242671642579
0.493 0.0152402242413558
0.494 0.0152564060073867
0.495 0.0152728181227534
0.496 0.0152894665141644
0.497 0.0153063573749622
0.498 0.0153234971653286
0.499 0.0153408926123672
0.5 0.0153585507100631
0.501 0.0153764787191205
0.502 0.0153946841666792
0.503 0.0154131748459096
0.504 0.015431958815488
0.505 0.0154510443989514
0.506 0.0154704401839344
0.507 0.015490155021288
0.508 0.015510198024081
0.509 0.0155305785664853
0.51 0.0155513062825462
0.511 0.0155723910648384
0.512 0.0155938430630094
0.513 0.0156156726822099
0.514 0.0156378905814154
0.515 0.0156605076716355
0.516 0.015683535114018
0.517 0.0157069843178443
0.518 0.0157308669384199
0.519 0.0157551948748605
0.52 0.0157799802677758
0.521 0.0158052354968518
0.522 0.0158309731783333
0.523 0.0158572061624089
0.524 0.0158839475304991
0.525 0.0159112105924497
0.526 0.0159390088836317
0.527 0.01596735616195
0.528 0.0159962664047618
0.529 0.0160257538057074
0.53 0.0160558327714545
0.531 0.0160865179183581
0.532 0.0161178240690371
0.533 0.0161497662488707
0.534 0.0161823596824152
0.535 0.016215619789744
0.536 0.0162495621827121
0.537 0.0162842026611472
0.538 0.0163195572089693
0.539 0.0163556419902404
0.54 0.0163924733451473
0.541 0.0164300677859177
0.542 0.0164684419926733
0.543 0.0165076128092207
0.544 0.0165475972387821
0.545 0.016588412439669
0.546 0.0166300757208986
0.547 0.0166726045377569
0.548 0.0167160164873107
0.549 0.0167603293038676
0.55 0.0168055608543885
0.551 0.0168517291338548
0.552 0.0168988522605902
0.553 0.0169469484715406
0.554 0.0169960361175136
0.555 0.0170461336583794
0.556 0.0170972596582348
0.557 0.0171494327805331
0.558 0.017202671783181
0.559 0.0172569955136041
0.56 0.0173124229037835
0.561 0.0173689729652653
0.562 0.0174266647841452
0.563 0.0174855175160279
0.564 0.0175455503809663
0.565 0.0176067826583799
0.566 0.0176692336819551
0.567 0.017732922834529
0.568 0.0177978695429577
0.569 0.0178640932729728
0.57 0.0179316135240253
0.571 0.0180004498241208
0.572 0.0180706217246456
0.573 0.0181421487951873
0.574 0.0182150506183492
0.575 0.0182893467845627
0.576 0.0183650568868974
0.577 0.0184422005158712
0.578 0.0185207972542616
0.579 0.0186008666719204
0.58 0.0186824283205919
0.581 0.018765501728737
0.582 0.0188501063963651
0.583 0.0189362617898744
0.584 0.0190239856271144
0.585 0.0191132937128311
0.586 0.0192042021972307
0.587 0.0192967279918931
0.588 0.0193908883408168
0.589 0.0194867006239159
0.59 0.0195841822643846
0.591 0.0196833506827488
0.592 0.0197842232721422
0.593 0.0198868173834284
0.594 0.0199911503150446
0.595 0.0200972393052304
0.596 0.0202051015255438
0.597 0.0203147540751313
0.598 0.0204262139754719
0.599 0.0205394981654402
0.6 0.0206546234965915
0.601 0.0207716067286091
0.602 0.020890464524866
0.603 0.0210112134480723
0.604 0.021133869955985
0.605 0.0212584503971632
0.606 0.0213849710067591
0.607 0.021513447902334
0.608 0.0216438970796952
0.609 0.0217763344087488
0.61 0.0219107756293685
0.611 0.0220472363472778
0.612 0.022185732029944
0.613 0.0223262780024901
0.614 0.0224688894436175
0.615 0.0226135813815462
0.616 0.0227603686899721
0.617 0.0229092660840423
0.618 0.0230602881163508
0.619 0.0232135047817213
0.62 0.0233690871877206
0.621 0.0235271995689695
0.622 0.0236878939733548
0.623 0.0238511680825032
0.624 0.0240170280129167
0.625 0.0241854843552367
0.626 0.0243565497155424
0.627 0.02453023756152
0.628 0.0247065616685927
0.629 0.0248855358471502
0.63 0.025067173804905
0.631 0.0252514890763118
0.632 0.0254384949864502
0.633 0.0256282046331927
0.634 0.0258206308792752
0.635 0.0260157863497222
0.636 0.0262136834320594
0.637 0.0264143342778219
0.638 0.0266177508044865
0.639 0.0268239446973277
0.64 0.0270329274109259
0.641 0.0272447101702025
0.642 0.0274593039709414
0.643 0.0276767195798124
0.644 0.0278969675339428
0.645 0.0281200581400951
0.646 0.0283460014735115
0.647 0.0285748073764906
0.648 0.0288064854567517
0.649 0.0290410450856347
0.65 0.0292784953961778
0.651 0.0295188452811102
0.652 0.0297621033907894
0.653 0.0300082781311031
0.654 0.030257377661354
0.655 0.0305094098921452
0.656 0.0307643824832732
0.657 0.0310223028416371
0.658 0.0312831781191717
0.659 0.0315470152108066
0.66 0.031813820752455
0.661 0.0320836011190359
0.662 0.0323563624225301
0.663 0.0326321105100691
0.664 0.0329108509620602
0.665 0.0331925890903484
0.666 0.0334773299364113
0.667 0.0337650782695908
0.668 0.0340558385853599
0.669 0.0343496151036249
0.67 0.0346464117670616
0.671 0.0345957736557851
0.672 0.033935154572119
0.673 0.032841478943892
0.674 0.0314671203856607
0.675 0.0298915017732614
0.676 0.0281468112837191
0.677 0.0262939663966387
0.678 0.0243885495394748
0.679 0.0224507577389001
0.68 0.0205260912639571
0.681 0.0186739344797426
0.682 0.0169325812196467
0.683 0.0153286862122252
0.684 0.0138842787093112
0.685 0.0126228301819621
0.686 0.0115639343727245
0.687 0.0107107734027976
0.688 0.0100502433560789
0.689 0.00957338996938837
0.69 0.00927366062334438
0.691 0.0091360857271581
0.692 0.0091530897282003
0.693 0.00930027014913703
0.694 0.00953697354469621
0.695 0.00983450507737934
0.696 0.0101725000492148
0.697 0.010538531289648
0.698 0.010925701819177
0.699 0.0113302321669387
0.7 0.011749877961639
0.701 0.0121833324365899
0.702 0.0126303167831766
0.703 0.0130882520127191
0.704 0.0135529785769931
0.705 0.0140205274348012
0.706 0.0144866972008366
0.707 0.0149538289408821
0.708 0.015428418186691
0.709 0.0159129871809039
0.71 0.0164075884211999
0.711 0.0169114427820085
0.712 0.017424385151099
0.713 0.0179489953665372
0.714 0.0184880938495678
0.715 0.0190429457922447
0.716 0.0196140929669479
0.717 0.0202018083476531
0.718 0.0208062173619094
0.719 0.0214273690415722
0.72 0.0220652769762368
0.721 0.0227199421390396
0.722 0.0233914218883651
0.723 0.0240795191068864
0.724 0.0247828881148465
0.725 0.0255005732907298
0.726 0.026232789246544
0.727 0.0269797925063387
0.728 0.0277405384215167
0.729 0.0285115126410161
0.73 0.0292895615816983
0.731 0.030073473286091
0.732 0.030862714079445
0.733 0.0316569983633307
0.734 0.0324561755798396
0.735 0.0332597341127351
0.736 0.0340651188310801
0.737 0.0348691379853777
0.738 0.0356701030730498
0.739 0.0364671075218322
0.74 0.0372596563975774
0.741 0.0380474753446518
0.742 0.0388304112454111
0.743 0.0396083799711113
0.744 0.0403813384313107
0.745 0.0411492692542009
0.746 0.0419121721052768
0.747 0.0426700585511999
0.748 0.043422948860624
0.749 0.0441708698967116
0.75 0.0449138536501839
0.751 0.0456518668233908
0.752 0.0463847302205861
0.753 0.0471122507114334
0.754 0.0478343310646395
0.755 0.0485509213744679
0.756 0.0492619858634282
0.757 0.0499674932404547
0.758 0.0506674215858556
0.759 0.0513617538438759
0.76 0.0520504855069604
0.761 0.0527336254362352
0.762 0.053411181543279
0.763 0.0540831571315175
0.764 0.0547495541481543
0.765 0.0554103744463966
0.766 0.0560656202042888
0.767 0.0567152940046467
0.768 0.0573593987929703
0.769 0.0579979378028174
0.77 0.0586309144827269
0.771 0.0592583324354472
0.772 0.059880195370989
0.773 0.0604965070717847
0.774 0.0611072713674427
0.775 0.0617124921167566
0.776 0.0623121731950228
0.777 0.0629063184851639
0.778 0.0634949318715474
0.779 0.0640780172356808
0.78 0.0646555784531846
0.781 0.0652276193916162
0.782 0.0657941439088537
0.783 0.066355155851813
0.784 0.0669106590553599
0.785 0.0674606573413188
0.786 0.0680051545174921
0.787 0.0685441543766567
0.788 0.0690776606955128
0.789 0.069605677233551
0.79 0.0701282077318426
0.791 0.070645255911756
0.792 0.0711568254735881
0.793 0.0716629200951123
0.794 0.0721635434300654
0.795 0.0726586991065655
0.796 0.0731483907254749
0.797 0.0736326218587106
0.798 0.0741113960475132
0.799 0.0745847168006853
0.8 0.075052587592798
0.801 0.0755150118623704
0.802 0.0759719930100337
0.803 0.0764235343966856
0.804 0.076869639341632
0.805 0.0773103111207239
0.806 0.0777455529644983
0.807 0.0781753607366272
0.808 0.07859966058729
0.809 0.0790183627368276
0.81 0.0794314427503647
0.811 0.07983890202411
0.812 0.0802407507751266
0.813 0.0806370010357835
0.814 0.081027664017694
0.815 0.0814127493245204
0.816 0.081792264901131
0.817 0.0821662172393436
0.818 0.0825346116419385
0.819 0.0828974524696781
0.82 0.0832547433482395
0.821 0.0836064873328466
0.822 0.0839526870357646
0.823 0.0842933447235625
0.824 0.0846284623906786
0.825 0.0849580418147918
0.826 0.0852820845983852
0.827 0.0856005921998741
0.828 0.0859135659568833
0.829 0.0862210071036324
0.83 0.0865229167838951
0.831 0.0868192960606336
0.832 0.0871101046269221
0.833 0.0873951953900294
0.834 0.0876744043792061
0.835 0.0879476402110399
0.836 0.0882148209591783
0.837 0.0884758371870279
0.838 0.0887305912639653
0.839 0.0889790237093642
0.84 0.0892210960885587
0.841 0.089456782280145
0.842 0.089686063818251
0.843 0.0899089272722862
0.844 0.0901253626836651
0.845 0.09033536257731
0.846 0.0905389213034492
0.847 0.0907360345805753
0.848 0.0909266991678476
0.849 0.09111091262481
0.85 0.0912886731322266
0.851 0.091459979356893
0.852 0.0916248308116103
0.853 0.0917832277859291
0.854 0.0919351707628456
0.855 0.0920806603354107
0.856 0.0922196972177281
0.857 0.09235228223743
0.858 0.0924784163223456
0.859 0.0925981004865938
0.86 0.0927113230994794
0.861 0.0928179981837792
0.862 0.0929180324061395
0.863 0.0930114088990904
0.864 0.0930981408815392
0.865 0.0931782513350228
0.866 0.0932517644858787
0.867 0.0933187025623254
0.868 0.0933790848462406
0.869 0.0934329276711364
0.87 0.09348024476591
0.871 0.0935210476852528
0.872 0.0935553462218906
0.873 0.0935831487642744
0.874 0.093604462592624
0.875 0.0936192941178329
0.876 0.0936276490714965
0.877 0.0936295326558022
0.878 0.093624949661175
0.879 0.0936139045583564
0.88 0.0935964015703754
0.881 0.0935724447287851
0.882 0.0935420379176203
0.883 0.0935051849077919
0.884 0.0934618893840402
0.885 0.0934121549661017
0.886 0.0933559852253677
0.887 0.0932933836980337
0.888 0.0932243538955158
0.889 0.0931488993127253
0.89 0.0930670234346706
0.891 0.0929787297417508
0.892 0.0928840217140147
0.893 0.0927829028346028
0.894 0.0926753765925475
0.895 0.092561446485059
0.896 0.0924411160194047
0.897 0.0923143887144629
0.898 0.0921812681020097
0.899 0.0920417577277952
0.9 0.0918958611524486
0.901 0.0917435819522405
0.902 0.0915849237197316
0.903 0.0914198900643242
0.904 0.091248484612737
0.905 0.0910707110094142
0.906 0.0908865729168769
0.907 0.090696074016032
0.908 0.0904992180064404
0.909 0.0902960086065502
0.91 0.090086449553904
0.911 0.0898705446053195
0.912 0.0896482975370479
0.913 0.089419712144915
0.914 0.0891847922444446
0.915 0.0889435416709682
0.916 0.0886959642797196
0.917 0.0884420639459182
0.918 0.0881818445648405
0.919 0.0879153100518826
0.92 0.0876424643426124
0.921 0.0873633113928143
0.922 0.0870778551785229
0.923 0.0867860996960498
0.924 0.0864880489620034
0.925 0.0861837070133005
0.926 0.0858730779071704
0.927 0.0855561657211517
0.928 0.0852329745530818
0.929 0.0849035085210803
0.93 0.0845677717635259
0.931 0.0842257684390241
0.932 0.0838775027263699
0.933 0.0835229788245026
0.934 0.0831622009524536
0.935 0.0827951733492871
0.936 0.0824219002740342
0.937 0.0820423860056199
0.938 0.0816566348427819
0.939 0.0812646511039826
0.94 0.0808664391273143
0.941 0.0804620032703958
0.942 0.0800513479102624
0.943 0.0796344774432483
0.944 0.0792113962848611
0.945 0.078782108869648
0.946 0.0783474898526284
0.947 0.0779095136824944
0.948 0.0774699611751037
0.949 0.0770308111205352
0.95 0.0765939097714924
0.951 0.0761597902666842
0.952 0.0757283473662549
0.953 0.0752993515679953
0.954 0.0748725608718052
0.955 0.074447806576053
0.956 0.0740249835244349
0.957 0.0736040246236722
0.958 0.0731848870761787
0.959 0.0727675404083001
0.96 0.072351961786126
0.961 0.0719381359757502
0.962 0.0715260528542963
0.963 0.0711157058376646
0.964 0.07070709084287
0.965 0.0703002055796708
0.966 0.0698950490549076
0.967 0.0694916212195531
0.968 0.0690899279764355
0.969 0.0686900904794434
0.97 0.0682922889187871
0.971 0.0678967453565353
0.972 0.0675038293135336
0.973 0.0671138293688181
0.974 0.066726840601068
0.975 0.0663428768829699
0.976 0.0659619195658258
0.977 0.0655839382291294
0.978 0.0652088992500949
0.979 0.0648367691295431
0.98 0.064467515611461
0.981 0.0641011079135766
0.982 0.0637375166306862
0.983 0.0633767135429072
0.984 0.0630186714191134
0.985 0.0626633638460792
0.986 0.0623107650897847
0.987 0.0619608499864673
0.988 0.0616135938584219
0.989 0.0612689724494101
0.99 0.0609269618752243
0.991 0.0605875385858104
0.992 0.060250679336146
0.993 0.0599163611637288
0.994 0.059584561371052
0.995 0.0592552574988071
0.996 0.0589284272494892
0.997 0.0586040486246119
0.998 0.0582820999519208
0.999 0.057962559732944
1 0.0576454066632672
1.001 0.0573306196393784
1.002 0.0570181777598231
1.003 0.0567080603240408
1.004 0.0564002468303279
1.005 0.0560947169735364
1.006 0.0557914506427493
1.007 0.0554904279190227
1.008 0.0551916290732165
1.009 0.0548950345920849
1.01 0.0546006251250929
1.011 0.0543083814684128
1.012 0.0540182349825578
1.013 0.0537300953653017
1.014 0.0534438399199565
1.015 0.0531592643808381
1.016 0.052876201996161
1.017 0.0525945721682428
1.018 0.0523143343545338
1.019 0.0520354665875102
1.02 0.0517579554118982
1.021 0.051481791160875
1.022 0.0512069657489499
1.023 0.0509334716587263
1.024 0.0506613014954137
1.025 0.0503904478099396
1.026 0.0501209030466829
1.027 0.0498526595463421
1.028 0.0495857095705871
1.029 0.0493200453328185
1.03 0.0490556590280263
1.031 0.0487925428589661
1.032 0.0485306890578878
1.033 0.0482700899039633
1.034 0.0480107377369289
1.035 0.0477526249675566
1.036 0.0474957440855501
1.037 0.0472400876653912
1.038 0.0469856483705781
1.039 0.0467324189566155
1.04 0.0464803922730425
1.041 0.0462295612647266
1.042 0.0459799189725994
1.043 0.0457314585339703
1.044 0.0454841731825235
1.045 0.0452380562480792
1.046 0.0449931011561804
1.047 0.0447493014275506
1.048 0.04450665067746
1.049 0.0442651426150249
1.05 0.0440247710424615
1.051 0.0437855298543092
1.052 0.0435474130366342
1.053 0.0433104146662228
1.054 0.0430745289097691
1.055 0.0428397500230637
1.056 0.0426060723501853
1.057 0.0423734903226982
1.058 0.0421419984588579
1.059 0.0419115913628249
1.06 0.0416822637238894
1.061 0.0414540103157051
1.062 0.0412268259955346
1.063 0.0410007057035059
1.064 0.0407756444618791
1.065 0.040551637374325
1.066 0.0403286796252143
1.067 0.0401067664789177
1.068 0.039885893279117
1.069 0.0396660554481268
1.07 0.0394472484862263
1.071 0.0392294679710021
1.072 0.0390127095567007
1.073 0.0387969689735906
1.074 0.0385822420273355
1.075 0.0383685245983755
1.076 0.0381558126413189
1.077 0.0379441021843434
1.078 0.0377333893286051
1.079 0.0375236702476584
1.08 0.0373149411868831
1.081 0.0371071984629213
1.082 0.0369004384631219
1.083 0.0366946576449946
1.084 0.0364898525356711
1.085 0.0362860197313752
1.086 0.0360831558969003
1.087 0.0358812577650955
1.088 0.0356803221363587
1.089 0.0354803458781378
1.09 0.0352813259244392
1.091 0.0350832592753435
1.092 0.0348861429965292
1.093 0.0346899742188025
1.094 0.0344947501376349
1.095 0.0343004680127077
1.096 0.0341071251674628
1.097 0.0339147189886605
1.098 0.0337232469259441
1.099 0.0335327064897584
1.1 0.0333430952418844
1.101 0.0331544107825359
1.102 0.0329666507424857
1.103 0.0327798127792205
1.104 0.0325938945749995
1.105 0.0324088938358227
1.106 0.0322248082908348
1.107 0.0320416356919389
1.108 0.0318593738135101
1.109 0.0316780204521559
1.11 0.0314975734264973
1.111 0.0313180305769594
1.112 0.0311393897655637
1.113 0.0309616488757226
1.114 0.0307848058120325
1.115 0.0306088585000681
1.116 0.0304338048861766
1.117 0.0302596429372723
1.118 0.0300863706406324
1.119 0.0299139860036949
1.12 0.0297424870538569
1.121 0.0295718718382761
1.122 0.0294021384236738
1.123 0.0292332848961399
1.124 0.0290653093609407
1.125 0.0288982099423289
1.126 0.0287319847833551
1.127 0.0285666320456835
1.128 0.0284021499094082
1.129 0.0282385365728728
1.13 0.0280757902524922
1.131 0.0279139091825762
1.132 0.0277528916151567
1.133 0.0275927358198157
1.134 0.0274334400835164
1.135 0.0272750027104362
1.136 0.0271174220218023
1.137 0.0269606963557287
1.138 0.0268048240670561
1.139 0.0266498035271934
1.14 0.0264956331239612
1.141 0.0263423112614381
1.142 0.0261898363598076
1.143 0.0260382068552085
1.144 0.0258874211995858
1.145 0.0257374778605448
1.146 0.025588375321206
1.147 0.0254401120800624
1.148 0.0252926866508385
1.149 0.0251460975623511
1.15 0.0250003433583715
1.151 0.0248554225974905
1.152 0.0247113338529833
1.153 0.024568075712678
1.154 0.0244256467788243
1.155 0.0242840456679645
1.156 0.0241432710108064
1.157 0.0240033214520964
1.158 0.0238641956504959
1.159 0.0237258922784581
1.16 0.0235884100221065
1.161 0.0234517475811152
1.162 0.0233159036685901
1.163 0.0231808770109521
1.164 0.0230466663478216
1.165 0.0229132704319036
1.166 0.0227806880288754
1.167 0.022648917917275
1.168 0.0225179588883905
1.169 0.0223878097461515
1.17 0.0222584693070212
1.171 0.0221299363998901
1.172 0.0220022098659709
1.173 0.0218752885586945
1.174 0.0217491713436071
1.175 0.021623857098269
1.176 0.021499344712154
1.177 0.0213756330865501
1.178 0.0212527211344614
1.179 0.0211306077805112
1.18 0.0210092919608461
1.181 0.020888772623041
1.182 0.0207690487260054
1.183 0.0206501192398905
1.184 0.020531983145998
1.185 0.0204146394366888
1.186 0.0202980871152939
1.187 0.0201823251960249
1.188 0.0200673527038869
1.189 0.0199531686745914
1.19 0.0198397721544704
1.191 0.0197271622003917
1.192 0.0196153378796745
1.193 0.0195042982700063
1.194 0.0193940424593608
1.195 0.0192845695459162
1.196 0.019175878637975
1.197 0.0190679688538837
1.198 0.0189608393219544
1.199 0.0188544891803863
1.2 0.0187489175771887
1.201 0.018644123670104
1.202 0.0185401066265324
1.203 0.0184368656234566
1.204 0.0183343998473678
1.205 0.0182327084941916
1.206 0.0181317907692161
1.207 0.0180316458870188
1.208 0.0179322730713959
1.209 0.0178336715552914
1.21 0.0177358405807269
1.211 0.0176387793987324
1.212 0.0175424872692775
1.213 0.0174469634612033
1.214 0.0173522072521553
1.215 0.0172582179285162
1.216 0.0171649947853397
1.217 0.0170725371262852
1.218 0.0169808442635527
1.219 0.0168899155178184
1.22 0.0167997502181707
1.221 0.0167103477020471
1.222 0.0166217073151716
1.223 0.0165338284114922
1.224 0.0164467103531197
1.225 0.0163603525102663
1.226 0.0162747542611851
1.227 0.0161899149921104
1.228 0.0161058340971977
1.229 0.0160225109784649
1.23 0.0159399450457334
1.231 0.0158581357165708
1.232 0.0157770824162326
1.233 0.0156967845776053
1.234 0.0156172416411497
1.235 0.015538453054845
1.236 0.0154604182741325
1.237 0.0153831367618607
1.238 0.01530660798823
1.239 0.0152308314307384
1.24 0.015155806574128
1.241 0.0150815329103303
1.242 0.015008009938414
1.243 0.0149352371645311
1.244 0.0148632141018653
1.245 0.0147919402705796
1.246 0.0147214151977645
1.247 0.0146516384173868
1.248 0.0145826094702388
1.249 0.0145143279425051
1.25 0.0144467935195389
1.251 0.0143800059668722
1.252 0.0143139650805315
1.253 0.0142486706648142
1.254 0.0141841225229761
1.255 0.0141203204539143
1.256 0.0140572642515494
1.257 0.0139949537053385
1.258 0.0139333886011851
1.259 0.0138725687224119
1.26 0.0138124938506575
1.261 0.013753163766648
1.262 0.0136945782508366
1.263 0.0136367370839245
1.264 0.0135796400472782
1.265 0.0135232869232618
1.266 0.013467677495501
1.267 0.0134128115490924
1.268 0.0133586888707694
1.269 0.0133053092490345
1.27 0.0132526724742646
1.271 0.0132007783387954
1.272 0.0131496266369907
1.273 0.0130992171652967
1.274 0.0130495497222889
1.275 0.013000624108709
1.276 0.0129524401274967
1.277 0.0129049975838159
1.278 0.0128582962850775
1.279 0.0128123360409584
1.28 0.0127671166634181
1.281 0.0127226379667134
1.282 0.0126788997674109
1.283 0.012635901884398
1.284 0.0125936441388931
1.285 0.0125521263544539
1.286 0.0125113483569856
1.287 0.0124713099747474
1.288 0.012432011038359
1.289 0.0123934513808055
1.29 0.0123556308374429
1.291 0.0123185492460018
1.292 0.0122822064465911
1.293 0.0122466022817012
1.294 0.0122117365962066
1.295 0.0121776092373682
1.296 0.0121442200548346
1.297 0.0121115689006439
1.298 0.0120796556292242
1.299 0.0120484800973943
1.3 0.0120180421643635
1.301 0.0119883416917314
1.302 0.0119593785434875
1.303 0.0119311525860095
1.304 0.0119036636880624
1.305 0.0118769117207967
1.306 0.0118508965577462
1.307 0.0118256180748254
1.308 0.0118010761503269
1.309 0.0117772706649185
1.31 0.0117542015016392
1.311 0.0117318685458962
1.312 0.0117102716854603
1.313 0.0116894108104618
1.314 0.0116692035385952
1.315 0.0116494540216556
1.316 0.0116300243249173
1.317 0.0116109443970975
1.318 0.0115923189621145
1.319 0.0115742182513222
1.32 0.0115566678884089
1.321 0.0115396728890004
1.322 0.0115232288639838
1.323 0.0115073272779256
1.324 0.0114919579193713
1.325 0.0114771100514673
1.326 0.0114627729334243
1.327 0.0114489360412988
1.328 0.0114355891460985
1.329 0.0114227223258938
1.33 0.011410325949286
1.331 0.0113983906483196
1.332 0.0113869072893874
1.333 0.0113758669459363
1.334 0.0113652608744369
1.335 0.0113550804939454
1.336 0.0113453173690656
1.337 0.011335963195913
1.338 0.0113270097906248
1.339 0.0113184490799811
1.34 0.0113102730937486
1.341 0.0113024739584159
1.342 0.0112950438920461
1.343 0.0112879752000235
1.344 0.0112812602715122
1.345 0.0112748915764834
1.346 0.0112688616631952
1.347 0.0112631631560341
1.348 0.0112577887536453
1.349 0.0112527312272954
1.35 0.0112479834194205
1.351 0.0112435382423255
1.352 0.0112393886770055
1.353 0.0112355277720666
1.354 0.0112319486427275
1.355 0.0112286444698894
1.356 0.0112256084992609
1.357 0.0112228340405294
1.358 0.0112203144665719
1.359 0.0112180432126988
1.36 0.0112160137759258
1.361 0.0112142197142704
1.362 0.0112126546460696
1.363 0.0112113122493158
1.364 0.0112101862610088
1.365 0.0112092704765237
1.366 0.0112085587489896
1.367 0.0112080449886822
1.368 0.0112077231624262
1.369 0.0112075872930074
1.37 0.0112076314585942
1.371 0.0112078497921681
1.372 0.0112082364809617
1.373 0.0112087857659039
1.374 0.011209491941073
1.375 0.0112103493531565
1.376 0.0112113524009167
1.377 0.0112124955346635
1.378 0.0112137732557324
1.379 0.0112151801159694
1.38 0.0112167107172201
1.381 0.0112183597108259
1.382 0.0112201217971241
1.383 0.0112219917249546
1.384 0.0112239642911705
1.385 0.0112260343401547
1.386 0.0112281967633407
1.387 0.0112304464987386
1.388 0.0112327785304658
1.389 0.0112351878882825
1.39 0.0112376696471314
1.391 0.0112402189266824
1.392 0.0112428308908814
1.393 0.0112455007475034
1.394 0.0112482237477107
1.395 0.0112509951856146
1.396 0.0112538103978412
1.397 0.0112566647631025
1.398 0.0112595537017701
1.399 0.0112624726754545
1.4 0.011265417186587
1.401 0.0112683827780066
1.402 0.0112713650325502
1.403 0.0112743595726475
1.404 0.0112773620599183
1.405 0.0112803681947754
1.406 0.0112833737160296
1.407 0.0112863744004997
1.408 0.011289366062625
1.409 0.0112923445540828
1.41 0.0112953057634079
1.411 0.0112982456156169
1.412 0.0113011600718356
1.413 0.0113040451289297
1.414 0.0113068968191391
1.415 0.0113097112097158
1.416 0.0113124844025643
1.417 0.0113152125338866
1.418 0.0113178917738297
1.419 0.0113205183261361
1.42 0.0113230884277983
1.421 0.011325598348716
1.422 0.0113280443913565
1.423 0.011330422890418
1.424 0.0113327302124967
1.425 0.0113349627557561
1.426 0.0113371169495997
1.427 0.011339189254347
1.428 0.0113411761609115
1.429 0.011343074190483
1.43 0.0113448798942115
1.431 0.0113465898528944
1.432 0.011348200676667
1.433 0.0113497090046953
1.434 0.0113511115048714
1.435 0.011352404873512
1.436 0.0113535858350599
1.437 0.0113546511417873
1.438 0.0113555975735024
1.439 0.0113564219372586
1.44 0.0113571210670658
1.441 0.0113576918236051
1.442 0.0113581310939452
1.443 0.0113584357912619
1.444 0.0113586028545595
1.445 0.0113586292483955
1.446 0.0113585119626068
1.447 0.011358248012039
1.448 0.0113578344362778
1.449 0.0113572682993827
1.45 0.0113565466896232
1.451 0.0113556667192168
1.452 0.0113546255240706
1.453 0.0113534202635233
1.454 0.0113520481200907
1.455 0.0113505062992134
1.456 0.0113487920290059
1.457 0.0113469025600084
1.458 0.011344835164941
1.459 0.0113425871384592
1.46 0.0113401557969122
1.461 0.011337538478103
1.462 0.0113347325410503
1.463 0.0113317353657533
1.464 0.0113285443529571
1.465 0.0113251569239214
1.466 0.0113215705201905
1.467 0.011317782603365
1.468 0.0113137906548763
1.469 0.0113095921757622
1.47 0.0113051846864443
1.471 0.0113005657265083
1.472 0.0112957328544847
1.473 0.0112906836476324
1.474 0.0112854157017234
1.475 0.0112799266308302
1.476 0.0112742140671134
1.477 0.0112682756606128
1.478 0.0112621090790389
1.479 0.0112557120075666
1.48 0.011249082148631
1.481 0.0112422172217234
1.482 0.0112351149631912
1.483 0.0112277996292677
1.484 0.0112203614266658
1.485 0.0112128864531287
1.486 0.0112053958163048
1.487 0.0111978828799728
1.488 0.0111903340444617
1.489 0.011182733239168
1.49 0.011175065384402
1.491 0.0111673185704695
1.492 0.0111594825230948
1.493 0.0111515453125638
1.494 0.0111434983012789
1.495 0.0111353419033516
1.496 0.0111270806359329
1.497 0.0111187208090352
1.498 0.0111102694471171
1.499 0.0111017337903019
1.5 0.0110931210699616
1.501 0.0110844384142933
1.502 0.0110756928149529
1.503 0.0110668911215917
1.504 0.0110580400483237
1.505 0.0110491461844928
1.506 0.0110402160061954
1.507 0.0110312558870148
1.508 0.0110222721074019
1.509 0.0110132708625962
1.51 0.0110042582691876
1.511 0.0109952403704965
1.512 0.0109862231409641
1.513 0.0109772124897356
1.514 0.010968214263593
1.515 0.0109592342493704
1.516 0.0109502781759602
1.517 0.0109413517159969
1.518 0.0109324604872886
1.519 0.0109236100540491
1.52 0.010914797721034
1.521 0.0109060122340295
1.522 0.0108972441107439
1.523 0.0108884897131071
1.524 0.0108797497212702
1.525 0.0108710250188072
1.526 0.0108623174117719
1.527 0.0108536302866355
1.528 0.0108449672363279
1.529 0.0108363315766785
1.53 0.0108277262216694
1.531 0.0108191536886031
1.532 0.0108106161429872
1.533 0.0108021154495731
1.534 0.0107936532184721
1.535 0.0107852308437877
1.536 0.0107768495351394
1.537 0.010768510343252
1.538 0.0107602141808273
1.539 0.0107519618397254
1.54 0.0107437540052688
1.541 0.0107355912682897
1.542 0.0107274741353894
1.543 0.0107194030377687
1.544 0.0107113783388976
1.545 0.0107034003412336
1.546 0.0106954692921499
1.547 0.0106875853891979
1.548 0.0106797487848052
1.549 0.0106719595904884
1.55 0.0106642178806444
1.551 0.0106565236959748
1.552 0.0106488770465857
1.553 0.0106412779148011
1.554 0.0106337262577194
1.555 0.0106262220095421
1.556 0.0106187650836952
1.557 0.0106113553747657
1.558 0.0106039927602693
1.559 0.0105966771022654
1.56 0.0105894082488342
1.561 0.010582186035427
1.562 0.0105750102861009
1.563 0.0105678808146501
1.564 0.010560797425639
1.565 0.0105537599153499
1.566 0.0105467680726486
1.567 0.0105398216797772
1.568 0.0105329205130804
1.569 0.0105260643436687
1.57 0.010519252938026
1.571 0.010512486058566
1.572 0.0105057634641395
1.573 0.0104990849105
1.574 0.0104924501507282
1.575 0.0104858589356204
1.576 0.0104793110140437
1.577 0.0104728061332593
1.578 0.0104663440392191
1.579 0.0104599244768352
1.58 0.0104535471902265
1.581 0.010447211922943
1.582 0.0104409184181705
1.583 0.0104346664189169
1.584 0.0104284556681816
1.585 0.01042228590911
1.586 0.0104161568851331
1.587 0.0104100683400951
1.588 0.0104040200183686
1.589 0.010398011664959
1.59 0.0103920430255992
1.591 0.010386113846835
1.592 0.0103802238761026
1.593 0.0103743728617973
1.594 0.0103685605533371
1.595 0.0103627867012179
1.596 0.0103570510570645
1.597 0.0103513533736751
1.598 0.0103456934050616
1.599 0.0103400709064852
1.6 0.0103344856344878
1.601 0.0103289373469195
1.602 0.0103234258029637
1.603 0.0103179507631574
1.604 0.0103125119894104
1.605 0.0103071092450206
1.606 0.0103017422946876
1.607 0.0102964109045238
1.608 0.010291114842064
1.609 0.0102858538762726
1.61 0.0102806277775497
1.611 0.0102754363177354
1.612 0.0102702792701129
1.613 0.0102651564094103
1.614 0.0102600675118011
1.615 0.0102550123549043
1.616 0.0102499907177831
1.617 0.0102450023809426
1.618 0.0102400471263273
1.619 0.0102351247373174
1.62 0.0102302349987252
1.621 0.0102253776967899
1.622 0.0102205526191729
1.623 0.0102157595549522
1.624 0.0102109982946163
1.625 0.0102062686300583
1.626 0.0102015703545686
1.627 0.0101969032628289
1.628 0.0101922671509043
1.629 0.0101876618162363
1.63 0.0101830870576354
1.631 0.010178542675273
1.632 0.0101740284706739
1.633 0.0101695442467081
1.634 0.0101650898075828
1.635 0.0101606649588342
1.636 0.0101562695073191
1.637 0.010151903261207
1.638 0.010147566029971
1.639 0.0101432576243803
1.64 0.0101389778564908
1.641 0.0101347265396376
1.642 0.0101305034884255
1.643 0.0101263085187215
1.644 0.0101221414476457
1.645 0.0101180020935628
1.646 0.0101138902760743
1.647 0.0101098058160091
1.648 0.0101057485354159
1.649 0.0101017182575544
1.65 0.0100977148068872
1.651 0.0100937380090711
1.652 0.0100897876909491
1.653 0.0100858636805421
1.654 0.0100819658070407
1.655 0.010078093900797
1.656 0.0100742477933165
1.657 0.01007042731725
1.658 0.0100666323063855
1.659 0.0100628625956405
1.66 0.0100591180210538
1.661 0.0100553984197777
1.662 0.0100517036300702
1.663 0.0100480334912872
1.664 0.0100443878438749
1.665 0.0100407665293619
1.666 0.0100371693903517
1.667 0.0100335962705152
1.668 0.0100300470145833
1.669 0.0100265214683389
1.67 0.0100230194786102
1.671 0.010019540893263
1.672 0.0100160855611933
1.673 0.0100126533323202
1.674 0.010009244057579
1.675 0.0100058575889133
1.676 0.0100024937792687
1.677 0.00999915248258549
1.678 0.00999583355379139
1.679 0.00999253684879504
1.68 0.00998926222447891
1.681 0.0099860095386925
1.682 0.00998277865024559
1.683 0.00997956941890151
1.684 0.00997638170537047
1.685 0.00997321537130291
1.686 0.00997007027928296
1.687 0.00996694629282191
1.688 0.00996384327635171
1.689 0.00996076109521857
1.69 0.00995769961567658
1.691 0.00995465870488135
1.692 0.00995163823088377
1.693 0.00994863806262372
1.694 0.00994565806992395
1.695 0.00994269812348385
1.696 0.00993975809487343
1.697 0.00993683785652721
1.698 0.00993393728173828
1.699 0.00993105624465223
1.7 0.00992819462026136
};
\end{axis}
\begin{axis}[
axis on top,
font=\scriptsize,
xtick pos=top,
ytick pos=right,
xmin=0, xmax=1.7,
ymin=-180, ymax=180,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
height=\jointheight,
width=\jointwidth,
% xmajorticks=false,
ytick = {-150,-75,0,75,150},yticklabels={-150,-75,0,75,150},
xtick={0,0.5,1,1.5,2},xticklabels={ , , , , },
]
\addplot [\plotlinethickness, pelvistorquecolor]
table {%
0 -43.2744764536559
0.001 -42.1414821276707
0.002 -33.7041314417314
0.003 -32.1300494272378
0.004 -13.4623701638034
0.005 -7.29676761289117
0.006 4.64302633687191
0.007 0.874512143078743
0.008 -1.11617028762594
0.009 -2.04622629422414
0.01 -4.4485916772806
0.011 -4.32620418329057
0.012 -5.40110254989214
0.013 -5.72145590997595
0.014 -5.63422627705754
0.015 -5.33997466213084
0.016 -4.95388830133053
0.017 -4.5410364941815
0.018 -4.13693933815943
0.019 -3.75969521211269
0.02 -3.4172047705021
0.021 -3.11151074093532
0.022 -2.84141825550551
0.023 -2.60407617621504
0.024 -2.39592292346225
0.025 -2.2132400896327
0.026 -2.05246283260134
0.027 -1.91033981915103
0.028 -1.78400111823202
0.029 -1.67097114228946
0.03 -1.56915032518875
0.031 -1.47678044289883
0.032 -1.39240304636584
0.033 -1.31481661952297
0.034 -1.24303580457958
0.035 -1.17625446583947
0.036 -1.11381328321976
0.037 -1.05517209233446
0.038 -0.999886679246341
0.039 -0.947589694632113
0.04 -0.897975102896388
0.041 -0.850785705116266
0.042 -0.805803213725231
0.043 -0.763970135013627
0.044 -0.730110648924952
0.045 -0.70723928530373
0.046 -0.69610777029278
0.047 -0.69625093160088
0.048 -0.706591035314057
0.049 -0.725787219092449
0.05 -0.752435673415829
0.051 -0.785181383642266
0.052 -0.822776899299781
0.053 -0.86410925050851
0.054 -0.908207856733555
0.055 -0.954241289399892
0.056 -1.00150783016704
0.057 -1.04942292500861
0.058 -1.09750546670768
0.059 -1.14536408919362
0.06 -1.19268418088205
0.061 -1.23921601091826
0.062 -1.28476412469906
0.063 -1.32917806241163
0.064 -1.37234436424892
0.065 -1.4141797603579
0.066 -1.45462544781809
0.067 -1.49364230178069
0.068 -1.53120693695382
0.069 -1.56730845282549
0.07 -1.60194579793399
0.071 -1.63512562509269
0.072 -1.66686057305051
0.073 -1.69716788391217
0.074 -1.72606830381469
0.075 -1.75358521568075
0.076 -1.77974394863074
0.077 -1.80457124543631
0.078 -1.82809483900254
0.079 -1.8503431344169
0.08 -1.87134495280376
0.081 -1.89112934190237
0.082 -1.90972542414566
0.083 -1.92716230360754
0.084 -1.94346896590296
0.085 -1.95867422751554
0.086 -1.97280669999596
0.087 -1.98589474462755
0.088 -1.99796646268713
0.089 -2.00904968777639
0.09 -2.01917196628768
0.091 -2.02836055812504
0.092 -2.03664244624745
0.093 -2.04404433549135
0.094 -2.05059264609441
0.095 -2.05631353531373
0.096 -2.06123289466206
0.097 -2.06537635682292
0.098 -2.06876929931688
0.099 -2.07143686522921
0.1 -2.07340394844006
0.101 -2.07469521981365
0.102 -2.0753351132605
0.103 -2.07534785665226
0.104 -2.07475744659717
0.105 -2.07358768179193
0.106 -2.07186214275948
0.107 -2.06960421200291
0.108 -2.06683706989163
0.109 -2.06358370231136
0.11 -2.05986689549442
0.111 -2.05570924443099
0.112 -2.05113315154934
0.113 -2.04616082898871
0.114 -2.04081429865119
0.115 -2.03511539006166
0.116 -2.0290857452619
0.117 -2.02274681661463
0.118 -2.01611986308113
0.119 -2.00922595392464
0.12 -2.00208596268346
0.121 -1.99472057436514
0.122 -1.9871502693724
0.123 -1.97939533923047
0.124 -1.97147586878797
0.125 -1.96341174388728
0.126 -1.95522264594708
0.127 -1.94692804925571
0.128 -1.93854721780335
0.129 -1.93009920587112
0.13 -1.92160284886706
0.131 -1.91307676742233
0.132 -1.9045393613184
0.133 -1.8960088021609
0.134 -1.8875030389006
0.135 -1.87903979158457
0.136 -1.87063653951974
0.137 -1.86231053280664
0.138 -1.85407877836868
0.139 -1.84595804006338
0.14 -1.83796483720997
0.141 -1.83011543542373
0.142 -1.82242585253573
0.143 -1.81491184679072
0.144 -1.80758892102459
0.145 -1.80047230852522
0.146 -1.79357698796632
0.147 -1.78691765810455
0.148 -1.78050875437523
0.149 -1.77436443157382
0.15 -1.76849857341956
0.151 -1.76292477540843
0.152 -1.75765635461396
0.153 -1.75270634266376
0.154 -1.74808747782482
0.155 -1.74381221037726
0.156 -1.73989269577967
0.157 -1.73634079009405
0.158 -1.73316805518741
0.159 -1.73038574302419
0.16 -1.7280048134068
0.161 -1.7260359051519
0.162 -1.72448935918176
0.163 -1.72337520280222
0.164 -1.722703148711
0.165 -1.72248259792769
0.166 -1.72272262978304
0.167 -1.72343200925538
0.168 -1.72461918018258
0.169 -1.7262922624921
0.17 -1.72845905303944
0.171 -1.73112702501576
0.172 -1.73430332301978
0.173 -1.73799476440802
0.174 -1.7422078355479
0.175 -1.7326204493975
0.176 -1.70020671595153
0.177 -1.6686131121646
0.178 -1.6376304746902
0.179 -1.60706812173567
0.18 -1.57676039231051
0.181 -1.54656719233868
0.182 -1.51637193628461
0.183 -1.48607856054046
0.184 -1.45560842214782
0.185 -1.424897430099
0.186 -1.39389354632459
0.187 -1.36255465470428
0.188 -1.33084680301935
0.189 -1.29874273135968
0.19 -1.26622068368143
0.191 -1.23326341446592
0.192 -1.19985738489532
0.193 -1.1659921040191
0.194 -1.13165957845833
0.195 -1.09685386677682
0.196 -1.06157070870599
0.197 -1.02580722098434
0.198 -0.989561641617841
0.199 -0.952833122547874
0.2 -0.915621550969149
0.201 -0.877927412996942
0.202 -0.839751665106368
0.203 -0.80109563580947
0.204 -0.761960946665152
0.205 -0.722349440683423
0.206 -0.682263124082176
0.207 -0.641704118743689
0.208 -0.600674627436442
0.209 -0.559176894899978
0.21 -0.517213186562093
0.211 -0.474785764806897
0.212 -0.431896876751426
0.213 -0.388548727209684
0.214 -0.344743484768975
0.215 -0.300483260407612
0.216 -0.255770108324269
0.217 -0.210606014746336
0.218 -0.164992903160022
0.219 -0.118932628055129
0.22 -0.0724269706315935
0.221 -0.0254776467118517
0.222 0.021913698704427
0.223 0.069745485446007
0.224 0.118016201726073
0.225 0.166724393671786
0.226 0.215868668879699
0.227 0.265447690606793
0.228 0.315460172692601
0.229 0.365904880092422
0.23 0.416780620441541
0.231 0.468086240831039
0.232 0.519820626892606
0.233 0.571982693503545
0.234 0.62457138397516
0.235 0.677585664629636
0.236 0.731024518948182
0.237 0.784886944882757
0.238 0.839171949408313
0.239 0.893878544250306
0.24 0.949005741306664
0.241 1.00455254888007
0.242 1.06051796411535
0.243 1.1169009751649
0.244 1.1737005493107
0.245 1.23091563408116
0.246 1.28854515071395
0.247 1.34658799141445
0.248 1.40504301327954
0.249 1.46390903758966
0.25 1.52318484257325
0.251 1.58286916235535
0.252 1.64296068214494
0.253 1.7034580356268
0.254 1.76435979971917
0.255 1.82566449436432
0.256 1.88737057691927
0.257 1.94947644082715
0.258 2.01198041285464
0.259 2.07488074811525
0.26 2.1381756316933
0.261 2.2018631731225
0.262 2.26594140515379
0.263 2.33040828311727
0.264 2.39526168067269
0.265 2.46049939175556
0.266 2.52611912595523
0.267 2.59211850967387
0.268 2.65849508346901
0.269 2.72524630320536
0.27 2.79236953759805
0.271 2.85986207120159
0.272 2.92772110054522
0.273 2.99594373750772
0.274 3.06452700780455
0.275 3.13346785367026
0.276 3.20276313397575
0.277 3.27240962597112
0.278 3.34240402706834
0.279 3.41274295656346
0.28 3.4838490432929
0.281 3.55410756693093
0.282 3.62260045900671
0.283 3.68975162146707
0.284 3.75582322390241
0.285 3.81512502037106
0.286 3.86404783813698
0.287 3.90592811246542
0.288 3.94248179499367
0.289 3.97463632271873
0.29 4.00294489584749
0.291 4.02778858404971
0.292 4.04947153482762
0.293 4.0682631777625
0.294 4.08441491317287
0.295 4.0981651431713
0.296 4.10973949044832
0.297 4.1193494630572
0.298 4.12719101237309
0.299 4.13344354208924
0.3 4.13826949629446
0.301 4.14181448293001
0.302 4.14420781724063
0.303 4.14556336308521
0.304 4.14598056066032
0.305 4.1455454082628
0.306 4.14433195578614
0.307 4.14240334725053
0.308 4.13981266576691
0.309 4.13660410487986
0.31 4.13281390602971
0.311 4.12847120933915
0.312 4.12359881977124
0.313 4.11821388855694
0.314 4.11232851711834
0.315 4.105950289782
0.316 4.09908273896313
0.317 4.09172575372404
0.318 4.08387593434198
0.319 4.07552690093525
0.32 4.0666695609968
0.321 4.05729234255531
0.322 4.04738139418285
0.323 3.11295314610144
0.324 -1.50980826611997
0.325 -4.8900840143332
0.326 -7.35485770914676
0.327 -9.13590037161463
0.328 -10.4007751502081
0.329 -11.2727126185621
0.33 -11.8436530559462
0.331 -12.1830090931185
0.332 -12.3436895476568
0.333 -12.3663308421971
0.334 -12.2823286243094
0.335 -12.1160483563259
0.336 -11.8864621439932
0.337 -11.6083767334823
0.338 -11.2933649758714
0.339 -10.9504788439569
0.34 -10.5867992752941
0.341 -10.207862714183
0.342 -9.81799353933074
0.343 -9.42056406837872
0.344 -9.01819845795814
0.345 -8.61293289456617
0.346 -8.206341603821
0.347 -7.79963602768338
0.348 -7.39374290299231
0.349 -6.98936571300965
0.35 -6.58703302717403
0.351 -6.18713649845982
0.352 -5.78996069940159
0.353 -5.39570652369187
0.354 -5.00450951839858
0.355 -4.61645422366074
0.356 -4.23158537536009
0.357 -3.84991672370711
0.358 -3.47143774568668
0.359 -3.09611871125041
0.36 -2.72391526648541
0.361 -2.35477141934085
0.362 -1.98862203113069
0.363 -1.62539474822958
0.364 -1.2848564950486
0.365 -1.38262508806992
0.366 -1.49603485553455
0.367 -1.61781498811886
0.368 -1.7439022135528
0.369 -1.87252334335296
0.37 -2.00315512550875
0.371 -2.13541778350471
0.372 -2.2689061221851
0.373 -2.40323749388209
0.374 -2.53807369820126
0.375 -2.67312803368862
0.376 -2.808164376948
0.377 -2.94299238293509
0.378 -3.07746116772133
0.379 -3.21145275848024
0.38 -3.34487599132838
0.381 -3.47766113071414
0.382 -3.60975531639845
0.383 -3.74111880031612
0.384 -3.87172190843243
0.385 -4.00154262351198
0.386 -4.13056469338416
0.387 -4.25877616813663
0.388 -4.38616828269545
0.389 -4.51273462414238
0.39 -4.63847050334205
0.391 -4.76337250943429
0.392 -4.88743818128443
0.393 -5.01066578598927
0.394 -5.13305416677746
0.395 -5.25460264331186
0.396 -5.37531095529122
0.397 -5.49517923200095
0.398 -5.61420797557985
0.399 -5.73239807044987
0.4 -5.84975078300304
0.401 -5.96626778005266
0.402 -6.08195114282404
0.403 -6.19680338006467
0.404 -6.31082744644978
0.405 -6.4240267516721
0.406 -6.53640517394219
0.407 -6.64796706550596
0.408 -6.75871726094731
0.409 -6.86866108474801
0.41 -6.97780434308209
0.411 -7.08615333399415
0.412 -7.19371484041064
0.413 -7.3004961243526
0.414 -7.40650492622186
0.415 -7.51174945220792
0.416 -7.61623837083472
0.417 -7.71998079997516
0.418 -7.82298629869094
0.419 -7.92526485378803
0.42 -8.02682686873308
0.421 -8.12768314850304
0.422 -8.22784488926064
0.423 -8.32732365932519
0.424 -8.42613138983861
0.425 -8.52428035433
0.426 -8.62178315310036
0.427 -8.71865270247259
0.428 -8.81490221159451
0.429 -8.91054516933698
0.43 -9.00559532723932
0.431 -9.10006667875774
0.432 -9.19397344689341
0.433 -9.28733006344237
0.434 -9.3801511508036
0.435 -9.47245150660253
0.436 -9.5642460839168
0.437 -9.65554997316953
0.438 -9.74637838614012
0.439 -9.83674663603335
0.44 -9.92667012080407
0.441 -10.0161643046359
0.442 -10.1052447005713
0.443 -10.1939268498558
0.444 -10.2822263113846
0.445 -10.3701586358971
0.446 -10.4577393539057
0.447 -10.5449839566031
0.448 -10.631907879162
0.449 -10.7185264822782
0.45 -10.8048550383836
0.451 -10.8909087128007
0.452 -10.9767025465825
0.453 -11.0622514414637
0.454 -11.1475701466982
0.455 -11.2326732369928
0.456 -11.3175751041218
0.457 -11.4022899341099
0.458 -11.4868317021564
0.459 -11.5712141480859
0.46 -11.6554507645577
0.461 -11.7395547886718
0.462 -11.823539182633
0.463 -11.9074166202239
0.464 -11.9911994773214
0.465 -12.0748998123769
0.466 -12.1585293639239
0.467 -12.2420995290011
0.468 -12.3256213564186
0.469 -12.409105533419
0.47 -12.4925623748442
0.471 -12.5760018123563
0.472 -12.6594333848149
0.473 -12.7428662282867
0.474 -12.8263090632658
0.475 -12.9097701896057
0.476 -12.9932574752771
0.477 -13.0767783480064
0.478 -13.1603397866245
0.479 -13.2439483147608
0.48 -13.327609995657
0.481 -13.4113304153978
0.482 -13.4951146909769
0.483 -13.5789674490659
0.484 -13.6628928317113
0.485 -13.7468944851582
0.486 -13.8309755578042
0.487 -13.9151386894862
0.488 -13.9993860181578
0.489 -14.0837191616298
0.49 -14.1681392313015
0.491 -14.2526468103538
0.492 -14.337241966871
0.493 -14.4219242435477
0.494 -14.5066926562866
0.495 -14.5915456931483
0.496 -14.6764813151096
0.497 -14.7614969548719
0.498 -14.8465895109304
0.499 -14.9317553576899
0.5 -15.0169903337753
0.501 -15.1022897550864
0.502 -15.1876484048807
0.503 -15.2730605413733
0.504 -15.3585198959481
0.505 -15.4440196825688
0.506 -15.5295525885315
0.507 -15.6151107859418
0.508 -15.700685930298
0.509 -15.7862691674392
0.51 -15.8718511315615
0.511 -15.9574219582277
0.512 -16.0429712792399
0.513 -16.1284882286383
0.514 -16.2139614549819
0.515 -16.2993791156792
0.516 -16.3847288918796
0.517 -16.469997987774
0.518 -16.5551731364086
0.519 -16.6402406105534
0.52 -16.72518622431
0.521 -16.8099953437529
0.522 -16.8946528860098
0.523 -16.9791433373635
0.524 -17.0634507484883
0.525 -17.1475587542347
0.526 -17.2314505653906
0.527 -17.3151089919746
0.528 -17.3985164455885
0.529 -17.4816549400053
0.53 -17.5645061111975
0.531 -17.6470512163815
0.532 -17.7292711463272
0.533 -17.8111464355529
0.534 -17.8926572705404
0.535 -17.9737834885819
0.536 -18.0545046052624
0.537 -18.1347998094488
0.538 -18.2146479698221
0.539 -18.2940276610932
0.54 -18.3729171545094
0.541 -18.4512944412192
0.542 -18.5291372294834
0.543 -18.6064229593929
0.544 -18.6831288237235
0.545 -18.7592317507621
0.546 -18.8347084445187
0.547 -18.9095353709015
0.548 -18.9836887754753
0.549 -19.0571446979645
0.55 -19.1298789754519
0.551 -19.2018672487401
0.552 -19.2730849819564
0.553 -19.3435074678831
0.554 -19.4131098323216
0.555 -19.4818670504713
0.556 -19.5497539487945
0.557 -19.6167452280449
0.558 -19.6828154515031
0.559 -19.7479390721849
0.56 -19.8120904452041
0.561 -19.87524381216
0.562 -19.9373733342811
0.563 -19.9984530926161
0.564 -20.0584570986159
0.565 -20.1173592987917
0.566 -20.1751335867019
0.567 -20.2317538107402
0.568 -20.2871937883303
0.569 -20.3414273016317
0.57 -20.3944281212743
0.571 -20.4461700016466
0.572 -20.4966266975251
0.573 -20.5457719611525
0.574 -20.5935795684183
0.575 -20.6400233111851
0.576 -20.6850770077187
0.577 -20.7287145151541
0.578 -20.7709097285167
0.579 -20.8116366011322
0.58 -20.8508691375697
0.581 -20.888581411628
0.582 -20.9247475574609
0.583 -20.95934180172
0.584 -20.9945050726147
0.585 -21.0324042757796
0.586 -21.0722221077234
0.587 -21.1124712293869
0.588 -21.1522024282149
0.589 -21.1908034022483
0.59 -21.2278768946009
0.591 -21.2631646944582
0.592 -21.2964990618873
0.593 -21.3277711189551
0.594 -21.356910012402
0.595 -21.3838691006517
0.596 -21.4086167467699
0.597 -21.4311303055719
0.598 -21.4513921112388
0.599 -21.4693869774351
0.6 -21.4851005933343
0.601 -21.4985186089765
0.602 -21.5096261111743
0.603 -21.5184073940673
0.604 -21.5248458926895
0.605 -21.5289242123414
0.606 -21.530624228452
0.607 -21.5299272059926
0.608 -21.5268139134214
0.609 -21.5212647554917
0.61 -21.513259877983
0.611 -21.5027792659845
0.612 -21.4898028366659
0.613 -21.4743104845865
0.614 -21.4562821667727
0.615 -21.4356979336909
0.616 -21.4125379709333
0.617 -21.3867826148308
0.618 -21.3584123943039
0.619 -15.8030963828317
0.62 -3.84745372169097
0.621 5.90245025471072
0.622 7.07843286053955
0.623 7.81255163350127
0.624 8.34341428046494
0.625 8.73125160208518
0.626 9.01880612375364
0.627 9.23654068455592
0.628 9.4061877916035
0.629 9.54322042930207
0.63 9.6586018695605
0.631 9.76004104499228
0.632 9.8529011539282
0.633 9.94086072929695
0.634 10.0263955601193
0.635 10.1111297849406
0.636 10.1960908594909
0.637 10.2818938040032
0.638 10.3688734028496
0.639 10.4571781954628
0.64 10.5468365825314
0.641 10.6378026650203
0.642 10.7299875163143
0.643 10.823280051988
0.644 10.9175605415676
0.645 11.0127090590142
0.646 11.1086104022256
0.647 11.2051567398779
0.648 11.3022486769219
0.649 11.399795413439
0.65 11.497714326149
0.651 11.5959302638114
0.652 11.6943746807911
0.653 11.7929847829086
0.654 11.8917027124
0.655 11.9904747749087
0.656 12.0892507769682
0.657 12.1879834816673
0.658 12.2866281048159
0.659 12.385141938707
0.66 12.483484020968
0.661 12.5816148750637
0.662 12.6794962800944
0.663 12.7770911606764
0.664 12.8743633957901
0.665 12.9712777638029
0.666 13.0677998431116
0.667 13.163895946483
0.668 13.2595331041115
0.669 13.3546790043901
0.67 13.4493019810179
0.671 -29.9666620916724
0.672 -23.8904125577979
0.673 -15.1017814887275
0.674 19.8501259069833
0.675 25.5472855358162
0.676 26.4848681432096
0.677 22.004028051727
0.678 16.6340173706502
0.679 7.05483480167483
0.68 4.26171517334778
0.681 3.40510458286572
0.682 25.9771860266419
0.683 38.1798906945468
0.684 39.4328527315577
0.685 50.3151710314636
0.686 45.802164201442
0.687 65.7980660260721
0.688 71.7600000000001
0.689 71.7599999999997
0.69 71.7599999999999
0.691 45.1711157457447
0.692 37.2031150565211
0.693 26.0989041303279
0.694 18.7789849652369
0.695 27.3065819419881
0.696 28.4481508149232
0.697 23.7671840737849
0.698 28.1349684086261
0.699 31.2673627485092
0.7 33.590591780432
0.701 35.0220917051992
0.702 33.7509619943742
0.703 38.8783149182893
0.704 41.2926728257938
0.705 45.4607290002374
0.706 44.3222545527148
0.707 32.62055795927
0.708 24.7801333420435
0.709 25.4059447241428
0.71 25.7948635895947
0.711 33.6339461874102
0.712 40.7936707237539
0.713 42.4858837466212
0.714 44.5139568322192
0.715 46.5825212823545
0.716 48.1943702762851
0.717 49.4489912358807
0.718 50.4224083937711
0.719 51.1732449432611
0.72 51.7470949807596
0.721 52.179715161337
0.722 51.1300734438612
0.723 50.455058518355
0.724 55.3266079853317
0.725 54.1417315858092
0.726 53.2657972853862
0.727 42.9538891420535
0.728 44.1764907265755
0.729 54.9787134955049
0.73 57.2650953829339
0.731 57.5456374533861
0.732 57.5952767814623
0.733 57.5671012722214
0.734 57.4113643836086
0.735 55.4705260593553
0.736 46.7569113590529
0.737 40.9518770212098
0.738 37.0029171704706
0.739 34.2607613673299
0.74 32.3177584526136
0.741 30.9136120572162
0.742 29.8794184275981
0.743 29.1038620408311
0.744 28.5124554044867
0.745 28.0545911260219
0.746 27.6953508369019
0.747 27.4102555640858
0.748 27.1818606753395
0.749 26.9975227737821
0.75 26.8479194132344
0.751 27.0257885335163
0.752 27.6356965800058
0.753 28.1113801034212
0.754 28.4971213908112
0.755 28.8214585366641
0.756 25.1371421664515
0.757 21.8606101466181
0.758 19.0429595030538
0.759 16.6210173031848
0.76 15.9323840400983
0.761 16.1715132400892
0.762 16.3868315593156
0.763 16.5840037682327
0.764 16.767408928349
0.765 16.9403246498929
0.766 17.1051624543514
0.767 17.2636810329028
0.768 17.4171581983143
0.769 17.5665216874306
0.77 17.7124463011203
0.771 17.8554244304708
0.772 17.9958171042412
0.773 18.1338906659799
0.774 18.2698431277806
0.775 18.4038230417282
0.776 18.5359430013633
0.777 18.6662894794062
0.778 18.7949297018506
0.779 18.9219167613183
0.78 19.0472931610492
0.781 19.1710933597245
0.782 19.2933457676804
0.783 19.4140738822012
0.784 19.5332974038453
0.785 19.6510327813048
0.786 19.7672937743919
0.787 19.8820917308233
0.788 19.9954358530211
0.789 20.1073334567001
0.79 20.217789933923
0.791 20.3268090278555
0.792 20.4343927922494
0.793 20.5405417467541
0.794 20.6452548538387
0.795 20.7485297126447
0.796 20.8503624534398
0.797 20.9507478999655
0.798 21.0496796567
0.799 21.1471500586372
0.8 21.2431503705991
0.801 21.3376707013959
0.802 21.4307001876375
0.803 21.5222269823956
0.804 21.6122383913143
0.805 21.7007207803384
0.806 21.7876598699652
0.807 21.3862186884709
0.808 16.6707653925537
0.809 13.3280990950814
0.81 10.9608924918829
0.811 9.28709969432174
0.812 8.10673367190277
0.813 7.27797509051194
0.814 6.70016028425384
0.815 6.30173302820284
0.816 6.03173481243113
0.817 5.85379999038647
0.818 5.74191802116228
0.819 5.67743989453451
0.82 5.64696073175011
0.821 5.64081951714183
0.822 5.65203422560143
0.823 5.67554416386977
0.824 5.70767013384123
0.825 5.74572853460566
0.826 5.78775526740599
0.827 5.83230751317041
0.828 5.87832107638014
0.829 5.92500765496143
0.83 5.97178049701729
0.831 6.01820051187952
0.832 4.24146479929305
0.833 -0.907692778915848
0.834 -5.02744327545067
0.835 -8.3530170144571
0.836 -10.1927913005567
0.837 -10.6462362485767
0.838 -10.9771252187594
0.839 -11.2237038575711
0.84 -11.410915416032
0.841 -11.5555682684946
0.842 -11.6692744417611
0.843 -11.760203176913
0.844 -11.834176578835
0.845 -11.8953817223667
0.846 -11.9468489271366
0.847 -11.9907809581407
0.848 -12.0287838495228
0.849 -12.0620309154374
0.85 -12.0913803958906
0.851 -12.1174604665138
0.852 -12.1377501906113
0.853 -12.1557606326097
0.854 -12.1722631019036
0.855 -12.1871891977138
0.856 -12.2005130233276
0.857 -12.2122292312538
0.858 -12.2223415659766
0.859 -12.2308570311435
0.86 -11.8119156094748
0.861 -9.15152701165185
0.862 -7.28953583305029
0.863 -5.98533366381665
0.864 -5.07007469482806
0.865 -4.42613740369299
0.866 -3.97182000648614
0.867 -3.65037107352336
0.868 -3.4222947838021
0.869 -3.26001691115872
0.87 -3.14420927092028
0.871 -3.0612626241138
0.872 -3.00154850970408
0.873 -2.9582211503672
0.874 -2.92638921915072
0.875 -2.90254075195101
0.876 -2.88414211675935
0.877 -2.86935702327543
0.878 -2.8568486799651
0.879 -2.845639700228
0.88 -2.83501255625628
0.881 -2.82443832041053
0.882 -2.81352563599837
0.883 -2.80198386156052
0.884 -2.78959632725067
0.885 -2.77620098896248
0.886 -2.76167626732664
0.887 -2.74593062929623
0.888 -2.72889503572997
0.889 -2.71051727755271
0.89 -2.6907577911737
0.891 -2.66958669978581
0.892 -2.64698136260635
0.893 -2.6229247764809
0.894 -2.59740424346226
0.895 -2.57041042044092
0.896 -2.54193660587622
0.897 -2.51197820003881
0.898 -2.48053223811232
0.899 -2.44759712869361
0.9 -2.41317238095736
0.901 -2.3772584505877
0.902 -2.33985657345001
0.903 -2.30096864205773
0.904 -2.26059715734528
0.905 -2.21874513285816
0.906 -2.17541604371036
0.907 -2.1306137866101
0.908 -2.08434267723282
0.909 -2.03660737805881
0.91 -1.98741288381239
0.911 -1.93676453662136
0.912 -1.88466799104322
0.913 -1.8311291864459
0.914 -1.77615436087359
0.915 -1.7197500593994
0.916 -1.66192306121697
0.917 -1.60268046889839
0.918 -1.54202959577881
0.919 -1.47997806059377
0.92 -1.41653373318073
0.921 -1.35170473506819
0.922 -1.28549944440046
0.923 -1.21792648741481
0.924 -1.14899475412224
0.925 -1.07871337176228
0.926 -1.00709171546554
0.927 -0.934139403475505
0.928 -0.859866301789998
0.929 -0.78428253021161
0.93 -0.707398430065391
0.931 -0.629224583080893
0.932 -0.549771833785509
0.933 -0.469051227549506
0.934 -0.387074074104144
0.935 -0.303851901511136
0.936 -0.219396474779481
0.937 -0.133719795591614
0.938 -0.0468340705583325
0.939 0.0412482269516488
0.94 0.130514430523639
0.941 0.22095164120442
0.942 0.312546737507016
0.943 0.40528636935956
0.944 0.499156981402526
0.945 0.594144799984245
0.946 -15.9934291939443
0.947 -41.2114310802845
0.948 -57.2347008666225
0.949 -44.5936678576298
0.95 -34.3924721426478
0.951 -22.6561482010822
0.952 -12.3350500604477
0.953 -9.9631021829245
0.954 -9.70294517780842
0.955 -9.49243854723546
0.956 -9.31764337384574
0.957 -8.90651380883966
0.958 -8.20566361203227
0.959 -8.09640852776879
0.96 -8.0006381938482
0.961 -7.91582304669954
0.962 -7.84002467259252
0.963 -7.77171576741225
0.964 -7.7096697850477
0.965 -7.65288861606609
0.966 -7.60055237426397
0.967 -7.55198289800063
0.968 -7.16250438226768
0.969 0.443997699277288
0.97 6.20967545003412
0.971 8.563963862727
0.972 7.79632114339311
0.973 7.07049107101097
0.974 6.39802906126424
0.975 5.78158473420943
0.976 5.21926103015724
0.977 4.70704336825675
0.978 4.240115254082
0.979 3.81354688559319
0.98 3.42263749469458
0.981 3.06306980697396
0.982 2.73096451561622
0.983 2.42288296270261
0.984 2.13580420559758
0.985 1.86709055899182
0.986 1.6144491227966
0.987 1.37589323420305
0.988 1.14970583110679
0.989 0.934405670374943
0.99 0.728716755443936
0.991 0.531541023653054
0.992 0.341934170519552
0.993 0.159084400487446
0.994 -0.0177061412319346
0.995 -0.188620362964354
0.996 -0.352319391127827
0.997 -0.514753773649407
0.998 -0.672974197063689
0.999 -0.8273298439569
1 -0.978122049093723
1.001 -1.1256112492136
1.002 -1.27002302946196
1.003 -1.41155332724568
1.004 -1.55037287983757
1.005 -1.68663100675136
1.006 -1.82045881689979
1.007 -1.95197192460581
1.008 -2.08127274732348
1.009 -2.20918717985541
1.01 -2.33420032826291
1.011 -2.45725977486356
1.012 -1.39186467624632
1.013 -0.242147684140173
1.014 0.0155344877260281
1.015 -0.36694851765925
1.016 -0.704332623271126
1.017 -0.990384427072763
1.018 -1.22722801060299
1.019 -1.42033908586234
1.02 -1.57609882633305
1.021 -1.70066498621815
1.022 -1.79951176328302
1.023 -1.87729951091097
1.024 -1.93789815586262
1.025 -1.98447411705462
1.026 -2.01959586868466
1.027 -2.04533707700755
1.028 -2.06336850631077
1.029 -2.07503603287791
1.03 -2.08142501804486
1.031 -2.08341250998334
1.032 -2.08170912431489
1.033 -2.07689243311669
1.034 -2.06943349050329
1.035 -2.05971787555083
1.036 -2.04806239124542
1.037 -2.03472832649927
1.038 -2.01993201443964
1.039 -2.0038532568032
1.04 -1.98664206659901
1.041 -1.96842408188964
1.042 -1.94930492667893
1.043 -1.92937373912815
1.044 -1.9087060296632
1.045 -1.88736601261519
1.046 -1.86540850648562
1.047 -1.84288049473261
1.048 -1.81982240637361
1.049 -1.79626917355546
1.05 -1.77225110596093
1.051 -1.74779461512219
1.052 -1.72292281697702
1.053 -1.69765603468145
1.054 -1.67201221743324
1.055 -1.64600729184015
1.056 -1.61965545668608
1.057 -1.5929694293259
1.058 -1.56596065518328
1.059 -1.53863948367127
1.06 -1.51101531541553
1.061 -1.48309672810131
1.062 -1.45489158392239
1.063 -1.42640711901461
1.064 -1.39765001996724
1.065 -1.36862648987483
1.066 -1.33934230509402
1.067 -1.30980286037194
1.068 -1.28001321121227
1.069 -1.24997810968495
1.07 -1.21970203308471
1.071 -1.18918920977746
1.072 -1.15844364342676
1.073 -1.12746912972846
1.074 -1.0962692759625
1.075 -1.0648475130277
1.076 -1.03320711048276
1.077 -1.00135118716035
1.078 -0.969282719806007
1.079 -0.937004553365909
1.08 -0.904519408304811
1.081 -0.871829888186401
1.082 -0.838938483773072
1.083 -0.80584758069433
1.084 -0.772559463817289
1.085 -0.739076322589205
1.086 -0.705400253126784
1.087 -0.671533264458425
1.088 -0.637477280667904
1.089 -0.603234144845783
1.09 -0.568805622090797
1.091 -0.534193400324332
1.092 -0.49939909830684
1.093 -0.464424260817051
1.094 -0.429270366943511
1.095 -0.393938830387921
1.096 -0.35843099914791
1.097 -0.322748163705925
1.098 -0.286891550358489
1.099 -0.250870321695385
1.1 -0.214724377933294
1.101 -0.178495600848604
1.102 -0.142219058763601
1.103 -0.105923781767624
1.104 -0.0696336402781999
1.105 -0.0333681917706046
1.106 0.00285657852413207
1.107 0.0390276133105712
1.108 0.0751342603121507
1.109 0.111167831547209
1.11 0.147121245925931
1.111 0.18298874319188
1.112 0.218765643382521
1.113 0.254448155390865
1.114 0.29003322195289
1.115 0.325518392557227
1.116 0.360901714986993
1.117 0.396181655393526
1.118 0.431357022560622
1.119 0.46642691601856
1.12 0.501390673897808
1.121 0.536247834904726
1.122 0.57099810535109
1.123 0.605641335152075
1.124 0.640177490331996
1.125 0.674606637214939
1.126 0.708928928327925
1.127 0.743144583053497
1.128 0.777253886447542
1.129 0.811257168804303
1.13 0.845154807054146
1.131 0.878947213236862
1.132 0.912634831558689
1.133 0.94621813020289
1.134 0.979697602111624
1.135 1.01307375711887
1.136 1.04634712312221
1.137 1.07951823976086
1.138 1.11258766044164
1.139 1.14555594484186
1.14 1.17842366381896
1.141 1.21119139364466
1.142 1.24385971720374
1.143 1.27642922030952
1.144 1.30890049353731
1.145 1.34127413072443
1.146 1.37355072727332
1.147 1.40573087953334
1.148 1.43781518752516
1.149 1.46980424994332
1.15 1.50169866502717
1.151 1.53349903262674
1.152 1.5652059517977
1.153 1.59682001823934
1.154 1.62834183083469
1.155 1.65977198398252
1.156 1.69111107128525
1.157 1.7223596841432
1.158 1.75351841302633
1.159 1.78458784460917
1.16 1.8155685657253
1.161 1.8464611567181
1.162 1.87726620036584
1.163 1.90798427112706
1.164 1.93861594384427
1.165 1.96916179064018
1.166 1.99962237835261
1.167 2.02999827096398
1.168 2.0602900305803
1.169 2.09049821434793
1.17 2.1206233760765
1.171 2.15066606630832
1.172 2.18062683044738
1.173 2.21050621260544
1.174 2.24030475007205
1.175 2.27002297788068
1.176 2.29966142645846
1.177 2.32922062236105
1.178 2.35870108738761
1.179 2.38810333948309
1.18 2.4174278919199
1.181 2.44667525537188
1.182 2.47584593256942
1.183 2.50494042608818
1.184 2.53395922970794
1.185 2.56290283547526
1.186 2.59177173083287
1.187 2.62056639693557
1.188 2.64928731188491
1.189 2.67793494855814
1.19 2.70650977484695
1.191 2.73501225463842
1.192 2.76344284537126
1.193 2.7918020022475
1.194 2.82009017356875
1.195 2.84830780487835
1.196 2.87645533435267
1.197 2.90453319698021
1.198 2.93254182311581
1.199 2.96048163716647
1.2 2.98835305941781
1.201 3.0161565051294
1.202 3.04389238424127
1.203 3.07156110405838
1.204 3.09916306182931
1.205 3.1266986560329
1.206 3.15416827598456
1.207 3.18157230865723
1.208 3.20891113426081
1.209 3.23618512899915
1.21 3.26339466398055
1.211 3.29054010497856
1.212 3.31762181539519
1.213 3.34464014907644
1.214 3.37159545990304
1.215 3.39848809437785
1.216 3.42531839350728
1.217 3.45208669502975
1.218 3.47879333045419
1.219 3.50543862901175
1.22 3.53202291242164
1.221 3.55854649735194
1.222 3.58500969935299
1.223 3.61141282494559
1.224 3.63775617896064
1.225 3.66404005910626
1.226 3.69026476071777
1.227 3.71643057245833
1.228 3.74253777955582
1.229 3.76858666169937
1.23 3.7945774947712
1.231 3.82051055013463
1.232 3.84638609292879
1.233 3.87220438512937
1.234 3.8979656841553
1.235 3.92367024354321
1.236 3.94931830988313
1.237 3.97491012795598
1.238 4.00044593607592
1.239 4.02592596847258
1.24 4.05135045642015
1.241 4.07671962591138
1.242 4.10203369743676
1.243 4.12729288861138
1.244 4.15249741211158
1.245 4.17764747644434
1.246 4.20274328615379
1.247 4.2277850408755
1.248 4.25277293652695
1.249 4.27774448354352
1.25 4.30272443330298
1.251 4.32768317103442
1.252 4.35258775110286
1.253 4.3774097393853
1.254 4.40212758103926
1.255 4.42672653511204
1.256 4.45119766306747
1.257 4.47553657610295
1.258 4.49974226231112
1.259 4.52381609097069
1.26 4.54776102647167
1.261 4.57158103421527
1.262 4.59528063557463
1.263 4.61886460041534
1.264 4.64233772442108
1.265 4.66570468643238
1.266 4.68896995532702
1.267 4.71213773565129
1.268 4.73521194093156
1.269 4.75819618349497
1.27 4.78109378168917
1.271 4.80390776690264
1.272 4.82664090360208
1.273 4.84929570887167
1.274 4.87187447137017
1.275 4.89437927168933
1.276 4.91681200407352
1.277 4.93917439428945
1.278 4.96146801707861
1.279 4.98369431207237
1.28 5.00585459949441
1.281 5.02795009272009
1.282 5.04998191059376
1.283 5.07195108745273
1.284 5.09385858319044
1.285 5.11570529246071
1.286 5.13749205004947
1.287 5.15921963941906
1.288 5.18088879729883
1.289 5.20250021995816
1.29 5.2240545659206
1.291 5.24555246207844
1.292 5.26699450526778
1.293 5.2883812665603
1.294 5.30971329254721
1.295 5.33099110940758
1.296 5.35221522349895
1.297 5.37338612370973
1.298 5.39450428333418
1.299 5.41557016048862
1.3 5.43658420042124
1.301 5.45754683560978
1.302 5.4784584875071
1.303 5.49931956661519
1.304 5.52013047367122
1.305 5.54089160030896
1.306 5.56160332913449
1.307 5.58226603485907
1.308 5.60288008430219
1.309 5.62344583696108
1.31 5.64396364519802
1.311 5.66443385487409
1.312 5.68485680530643
1.313 5.70523282976926
1.314 4.82246180311771
1.315 3.17787783453396
1.316 1.96934833776684
1.317 1.60020024994553
1.318 1.48726514482581
1.319 1.37031609481798
1.32 1.25001925514253
1.321 1.12851358491156
1.322 1.00809716799297
1.323 0.89071098801035
1.324 0.777793011401755
1.325 0.670293575057711
1.326 0.568751526252953
1.327 0.473384452931024
1.328 0.384172907277862
1.329 0.300931368491848
1.33 0.223364643829299
1.331 0.151110947897962
1.332 0.0837737773664736
1.333 0.020944808422773
1.334 -0.0377801715347204
1.335 -0.0927906087090379
1.336 -0.144454445811459
1.337 -0.19311424120802
1.338 -0.239085328439046
1.339 -0.282655401809189
1.34 -0.32408507034906
1.341 -0.363609042132295
1.342 -0.401437693550971
1.343 -0.437758850427527
1.344 -0.472739654660253
1.345 -0.506528434132384
1.346 -0.539256516345702
1.347 -0.571039952273033
1.348 -0.601981126399984
1.349 -0.632170244712916
1.35 -0.661686694637104
1.351 -0.6906002794468
1.352 -0.718972332332581
1.353 -0.746856714727272
1.354 -0.774300710050083
1.355 -0.801345818432066
1.356 -0.82802846234671
1.357 -0.854380610685844
1.358 -0.88043033162855
1.359 -0.906202277947943
1.36 -0.931718115730874
1.361 -0.956996899666825
1.362 -0.982055404621369
1.363 -1.00690841289812
1.364 -1.03156896918839
1.365 -1.05604860073301
1.366 -1.08035751236758
1.367 -1.10450475458135
1.368 -1.12849837134044
1.369 -1.15234552880799
1.37 -1.17605262877593
1.371 -1.19962540377764
1.372 -1.22306900489221
1.373 -1.24638807528552
1.374 -1.26958681357335
1.375 -1.29266903137552
1.376 -1.31563820177178
1.377 -1.33849750173977
1.378 -1.36124984910572
1.379 -1.38389793465962
1.38 -1.40644425092286
1.381 -1.42889111475418
1.382 -1.45124069056331
1.383 -1.47349500726301
1.384 -1.49565597470735
1.385 -1.51772539766699
1.386 -1.5397049879724
1.387 -1.56159637491222
1.388 -1.58340111503821
1.389 -1.60512069844148
1.39 -1.62675655825179
1.391 -1.64831007482652
1.392 -1.66978258124762
1.393 -1.6911753687048
1.394 -1.71248969046886
1.395 -1.73372676486366
1.396 -1.75488777869098
1.397 -1.77597388981651
1.398 -1.79698622973718
1.399 -1.81792590590879
1.4 -1.83879400275602
1.401 -1.85959158476985
1.402 -1.88031969640447
1.403 -1.90097936389056
1.404 -1.92157159741677
1.405 -1.94209738992506
1.406 -1.96255772101471
1.407 -1.98295355447055
1.408 -2.00328584145372
1.409 -2.02355552019586
1.41 -2.04376351696617
1.411 -2.06391074580459
1.412 -2.08399811010774
1.413 -2.10402650239915
1.414 -2.12399680442402
1.415 -2.14390988876946
1.416 -2.16376661779497
1.417 -2.18356784506762
1.418 -2.20331441513594
1.419 -2.22300716342683
1.42 -2.24264691718728
1.421 -2.26223449611733
1.422 -2.28177071098199
1.423 -2.30125636550075
1.424 -2.32069225544331
1.425 -2.34007916991802
1.426 -2.35941789009741
1.427 -2.37870919103182
1.428 -2.39795384065845
1.429 -2.41715259969416
1.43 -2.43630622380008
1.431 -2.4554154609524
1.432 -2.47448105382752
1.433 -2.49350373883905
1.434 -2.51248424650358
1.435 -2.5314233018794
1.436 -2.55032162417624
1.437 -2.56917992694847
1.438 -2.58799891876712
1.439 -2.60677930277452
1.44 -2.6255217771281
1.441 -2.64422703468754
1.442 -2.66289576363813
1.443 -2.6815286474875
1.444 -2.70012636448347
1.445 -2.71868958868498
1.446 -2.73721898991642
1.447 -2.75571523304558
1.448 -2.77417897883113
1.449 -2.79261088357773
1.45 -2.81101160003722
1.451 -2.82938177602471
1.452 -2.84772205617692
1.453 -2.86603308083905
1.454 -2.88431548638974
1.455 -2.90256990586665
1.456 -2.92079696830262
1.457 -2.93899729908029
1.458 -2.95717152038755
1.459 -2.97532025065217
1.46 -2.99344410483886
1.461 -3.01154369503376
1.462 -3.02961962952078
1.463 -3.04767251370454
1.464 -3.06570294974097
1.465 -3.08371153665845
1.466 -3.10169887050505
1.467 -3.11966554434985
1.468 -3.13761214827475
1.469 -3.1555392698047
1.47 -3.17344749316933
1.471 -3.19133740018243
1.472 -3.20920956978996
1.473 -3.22706457840764
1.474 -3.24490299984007
1.475 -3.26272540511754
1.476 -3.28053236296665
1.477 -3.29832443958918
1.478 -3.31610219867386
1.479 -3.3338662016356
1.48 -3.35161700748916
1.481 -3.36935517298123
1.482 -3.38708125247828
1.483 -3.20035669574047
1.484 -2.41652418848382
1.485 -1.76178819038292
1.486 -1.25468178866704
1.487 -0.851575573130445
1.488 -0.524275718347669
1.489 -0.289890600752895
1.49 -0.101873541541169
1.491 0.0527855253848958
1.492 0.164532601746472
1.493 0.172678931048112
1.494 0.190363483403105
1.495 0.216738377158786
1.496 0.25041549387096
1.497 0.289938823919854
1.498 0.333985561994875
1.499 0.381434539291962
1.5 0.431372700393326
1.501 0.483075260941232
1.502 0.535977066029646
1.503 0.589643349090697
1.504 0.643743370421008
1.505 0.69802807970487
1.506 0.752311854726653
1.507 0.806457903501631
1.508 0.860366767354164
1.509 0.913967359435296
1.51 0.96721003040156
1.511 1.02006123297159
1.512 1.07249943473755
1.513 1.12451199936304
1.514 1.17609281458274
1.515 1.22724049495897
1.516 1.27795702582247
1.517 1.32824674468483
1.518 1.37811557895302
1.519 1.4275704824037
1.52 1.36541024121283
1.521 1.27067230008617
1.522 1.17367165766351
1.523 1.08967428871065
1.524 1.0064760851992
1.525 0.915855275927424
1.526 0.837433021036012
1.527 0.768216970377885
1.528 0.706071689646615
1.529 0.649576890086892
1.53 0.597761937797662
1.531 0.549944252430312
1.532 0.505628804018584
1.533 0.464444579290468
1.534 0.426103746342634
1.535 0.390375038531591
1.536 0.357066210674411
1.537 0.326012378389948
1.538 0.297068224802187
1.539 0.270102776843596
1.54 0.244995902166016
1.541 0.221635962527547
1.542 0.199918246288763
1.543 0.179743923558027
1.544 0.161019350235382
1.545 0.143655602293755
1.546 0.127568159293426
1.547 0.112676682439498
1.548 0.098904850002869
1.549 0.0861802257425118
1.55 0.0744341444052543
1.551 0.0636016037755013
1.552 0.0536211577169624
1.553 0.0444348066421498
1.554 0.0359878836681083
1.555 0.0282289363767197
1.556 0.0211096042768853
1.557 0.0145844929153766
1.558 0.00861104542881634
1.559 0.00314941267975202
1.56 -0.00183767692347654
1.561 -0.00638504701433875
1.562 -0.0105252014104012
1.563 -0.0142884499609239
1.564 -0.0177030314617228
1.565 -0.0207952332348269
1.566 -0.02358950648246
1.567 -0.0261085778894676
1.568 -0.0283735563480994
1.569 -0.0304040352951462
1.57 -0.0322181901805083
1.571 -0.0338328712441498
1.572 -0.0352636914536554
1.573 -0.0365251098906891
1.574 -0.0376305103208607
1.575 -0.0385922754485085
1.576 -0.0394218566529612
1.577 -0.0401298395842914
1.578 -0.0407260057341652
1.579 -0.0412193900565559
1.58 -0.0416183349111108
1.581 -0.0419305405253894
1.582 -0.0421631120201256
1.583 -0.0423226033969457
1.584 -0.0424150583491852
1.585 -0.0424460484833645
1.586 -0.0424207086997484
1.587 -0.042343770143172
1.588 -0.0422195908191751
1.589 -0.0420521840340102
1.59 -0.0418452447363221
1.591 -0.0416021739519911
1.592 -0.0413261014952032
1.593 -0.0410199069009285
1.594 -0.0406862388692716
1.595 -0.0403275332674015
1.596 -0.0399460297604141
1.597 -0.0395437871097185
1.598 -0.0391226975689986
1.599 -0.0386844998136809
1.6 -0.0382307912296046
1.601 -0.037763039021883
1.602 -0.0372825905820017
1.603 -0.0367906830508088
1.604 -0.0362884520857043
1.605 -0.0357769400364532
1.606 -0.0352571033353389
1.607 -0.034729819495636
1.608 -0.0341958934100796
1.609 -0.033656063200979
1.61 -0.0331110057046354
1.611 -0.0325613412916624
1.612 -0.0320076385777043
1.613 -0.0314504186003312
1.614 -0.030890158647586
1.615 -0.030327295860809
1.616 -0.0297622305497419
1.617 -0.0291953291525133
1.618 -0.0286269270297167
1.619 -0.028057331040846
1.62 -0.0274868218338058
1.621 -0.0269156561323755
1.622 -0.026344068553857
1.623 -0.0257722735529379
1.624 -0.025200466987872
1.625 -0.0246288278073065
1.626 -0.0240575193273578
1.627 -0.0234866905940415
1.628 -0.0229164775508187
1.629 -0.0223470041384083
1.63 -0.0217783832995093
1.631 -0.0212107179112735
1.632 -0.0206441016109117
1.633 -0.0200786196037647
1.634 -0.0195143492902978
1.635 -0.0189513610460518
1.636 -0.0183897187236615
1.637 -0.0178294802008573
1.638 -0.0172706979672334
1.639 -0.0167134194890937
1.64 -0.0161576876937282
1.641 -0.0156035413306864
1.642 -0.015051015301162
1.643 -0.0145001410539809
1.644 -0.0139509468434934
1.645 -0.0134034579566294
1.646 -0.0128576970315773
1.647 -0.012313684289404
1.648 -0.0117714376571406
1.649 -0.0112309730751776
1.65 -0.010692304540426
1.651 -0.0101554444102289
1.652 -0.0096204034469412
1.653 -0.0090871909758238
1.654 -0.00855581501577965
1.655 -0.00802628241867499
1.656 -0.00749859890427917
1.657 -0.00697276921093215
1.658 -0.00644879717838387
1.659 -0.00592668579642304
1.66 -0.00540643726834332
1.661 -0.00488805314227981
1.662 -0.0043715343011962
1.663 -0.00385688103762546
1.664 -0.00334409313513845
1.665 -0.00283316985134257
1.666 -0.00232411002828222
1.667 -0.00181691208855617
1.668 -0.00131157405888734
1.669 -0.000808093665270401
1.67 -0.000306468292199962
1.671 0.000193304993517656
1.672 0.000691229330522243
1.673 0.00118730813939487
1.674 0.00168154505000604
1.675 0.00217394390508404
1.676 0.00266450870934229
1.677 0.0031532436824707
1.678 0.00364015318373332
1.679 0.00412524170023673
1.68 0.00460851386962852
1.681 0.00508997443566602
1.682 0.00556962831093249
1.683 0.00604748043467999
1.684 0.00652353590929974
1.685 0.006997799878749
1.686 0.00747027760110383
1.687 0.00794097439563502
1.688 0.00840989565640284
1.689 0.00887704684580477
1.69 0.00934243348189301
1.691 0.00980606110967355
1.692 0.0102679354004384
1.693 0.010728062005306
1.694 0.0111864466476823
1.695 0.0116430950929384
1.696 0.0120980131346997
1.697 0.0125512066181781
1.698 0.0130026814025704
1.699 0.0134524433900768
1.7 0.0139004985016482
};
% \addlegendentry{Left (Swing) Leg}
\addplot [\plotlinethickness, trunktorquecolor]
table {%
0 55.6758047612796
0.001 64.0233160586341
0.002 71.76
0.003 71.76
0.004 71.76
0.005 71.76
0.006 71.76
0.007 71.76
0.008 71.76
0.009 71.76
0.01 37.0235548447771
0.011 13.1605723540363
0.012 0.460981151691436
0.013 -5.88662799775668
0.014 -9.1461657548234
0.015 -10.8975795102517
0.016 -11.9109636419792
0.017 -12.5626955731033
0.018 -13.0360110245307
0.019 -13.4188924096389
0.02 -13.7523924650854
0.021 -14.0547021090825
0.022 -14.3331861749552
0.023 -14.5903782632195
0.024 -14.8269158080301
0.025 -15.0429204946357
0.026 -15.2385935048383
0.027 -15.4144225510013
0.028 -15.5712059402632
0.029 -15.7099990861566
0.03 -15.8320363768686
0.031 -15.9386536157471
0.032 -16.0312217433789
0.033 -16.1110951907099
0.034 -16.1795745712007
0.035 -16.2378818512911
0.036 -16.287145645486
0.037 -16.3283943037531
0.038 -16.3625546946647
0.039 -16.3904549812594
0.04 -16.4128300174804
0.041 -16.4303282780869
0.042 -16.4435196054387
0.043 -16.4554252007652
0.044 -16.4773044726565
0.045 -16.5150141585648
0.046 -16.5690019997666
0.047 -16.6374029446621
0.048 -16.7175772633015
0.049 -16.8068414143257
0.05 -16.9027844802228
0.051 -17.0033762377927
0.052 -17.1069747526335
0.053 -17.2122895459636
0.054 -17.3183289567509
0.055 -17.4243457047858
0.056 -17.5297870536662
0.057 -17.6342519833012
0.058 -17.7374558038109
0.059 -17.8392016735143
0.06 -17.9393581540654
0.061 -18.0378417982084
0.062 -18.1346038344027
0.063 -18.2296201225959
0.064 -18.3228836673612
0.065 -18.4143991188952
0.066 -18.5041787651502
0.067 -18.5922396890846
0.068 -18.6786017530195
0.069 -18.7632862179674
0.07 -18.8463148129461
0.071 -18.9277091345872
0.072 -19.0074902642022
0.073 -19.0856785554404
0.074 -19.1622935200859
0.075 -19.2373537916944
0.076 -19.3108771180966
0.077 -19.3828804004017
0.078 -19.4533797271125
0.079 -19.5223904231033
0.08 -19.5899271063404
0.081 -19.6560037184562
0.082 -19.7206335769535
0.083 -19.7838294168476
0.084 -19.845603413431
0.085 -19.9059672177114
0.086 -19.9649319836247
0.087 -20.0225083843923
0.088 -20.0787066360889
0.089 -20.1335365144765
0.09 -20.187007370681
0.091 -20.2391281444345
0.092 -20.289907375264
0.093 -20.3393532232667
0.094 -20.3874734718295
0.095 -20.4342755414676
0.096 -20.4797665080377
0.097 -20.5239531068568
0.098 -20.566841743382
0.099 -20.6084385110295
0.1 -20.6487491988413
0.101 -20.6877792992071
0.102 -20.7255340278567
0.103 -20.7620183294715
0.104 -20.7972368865849
0.105 -20.8311941408056
0.106 -20.8638942938708
0.107 -20.89534132648
0.108 -20.9255390082641
0.109 -20.9544909060459
0.11 -20.9822004019259
0.111 -21.008670697733
0.112 -21.0339048316151
0.113 -21.0579056888379
0.114 -21.0806760119284
0.115 -21.1022184110267
0.116 -21.1225353802642
0.117 -21.1416293019499
0.118 -21.1595024640696
0.119 -21.1761570662106
0.12 -21.1915952361265
0.121 -21.2058190357772
0.122 -21.2188304744088
0.123 -21.2306315160741
0.124 -21.2412240979209
0.125 -21.2506101297744
0.126 -21.2587915123979
0.127 -21.2657701471699
0.128 -21.2715479418754
0.129 -21.2761268225796
0.13 -21.2795087436955
0.131 -21.2816956998075
0.132 -21.2826897294814
0.133 -21.2824929306843
0.134 -21.2811074637372
0.135 -21.2785355678988
0.136 -21.2747795621124
0.137 -21.2698418589736
0.138 -21.263724969904
0.139 -21.2564315173286
0.14 -21.2479642412759
0.141 -21.2383260022211
0.142 -21.2275197992214
0.143 -21.2155487666559
0.144 -21.2024161892734
0.145 -21.188125505775
0.146 -21.1726803164471
0.147 -21.1560843941731
0.148 -21.1383416805053
0.149 -21.1194563060873
0.15 -21.0994325865603
0.151 -21.0782750310692
0.152 -21.0559883531913
0.153 -21.0325774692835
0.154 -21.0080475086458
0.155 -20.9824038193495
0.156 -20.9556519702058
0.157 -20.9277977565751
0.158 -20.8988472072931
0.159 -20.868806587772
0.16 -20.8376824054053
0.161 -20.8054814108122
0.162 -20.7722106042257
0.163 -20.7378772410395
0.164 -20.7024888310111
0.165 -20.6660531440369
0.166 -20.6285782148248
0.167 -20.5900723416493
0.168 -20.5505440927557
0.169 -20.5100023087757
0.17 -20.4684561021377
0.171 -20.4259148633356
0.172 -20.3823882585183
0.173 -20.3378862340587
0.174 -20.2924190170138
0.175 -20.2449865509759
0.176 -20.1952803881067
0.177 -20.1453452474529
0.178 -20.0948269183088
0.179 -20.0435521041963
0.18 -19.9914389754747
0.181 -19.9384522673523
0.182 -19.8845805481386
0.183 -19.8298246658056
0.184 -19.7741918337244
0.185 -19.7176926050985
0.186 -19.6603393305646
0.187 -19.6021453579231
0.188 -19.5431246405276
0.189 -19.4832915340553
0.19 -19.4226607018196
0.191 -19.3612470735337
0.192 -19.2990658257013
0.193 -19.2361323735167
0.194 -19.1724623750707
0.195 -19.1080717303297
0.196 -19.0429765850578
0.197 -18.9771933288163
0.198 -18.9107386015987
0.199 -18.8436292860254
0.2 -18.7758825147744
0.201 -18.7075156620015
0.202 -18.6385463459689
0.203 -18.5689924228108
0.204 -18.4988719869935
0.205 -18.4282033619462
0.206 -18.3570051015041
0.207 -18.2852959846412
0.208 -18.2130950082013
0.209 -18.140421384958
0.21 -18.0672945359969
0.211 -17.9937340889006
0.212 -17.9197598702071
0.213 -17.845391900146
0.214 -17.7706503876972
0.215 -17.6955557257281
0.216 -17.6201284815322
0.217 -17.5443893986763
0.218 -17.4683593807648
0.219 -17.392059494541
0.22 -17.3155109574931
0.221 -17.238735133338
0.222 -17.1617535303058
0.223 -17.0845877856885
0.224 -17.0072596688614
0.225 -16.9297910664537
0.226 -16.8522039806916
0.227 -16.7745205210858
0.228 -16.6967628997316
0.229 -16.6189534203067
0.23 -16.5411144732368
0.231 -16.4632685311758
0.232 -16.3854381372415
0.233 -16.3076459029344
0.234 -16.2299144969267
0.235 -16.1522666396865
0.236 -16.0747250979226
0.237 -15.9973126741905
0.238 -15.9200522025192
0.239 -15.8429665406681
0.24 -15.7660785619849
0.241 -15.6894111502969
0.242 -15.6129871896643
0.243 -15.5368295610761
0.244 -15.4609611340862
0.245 -15.3854047595418
0.246 -15.3101832619319
0.247 -15.2353194358021
0.248 -15.1608360350672
0.249 -15.0867557714623
0.25 -15.0131013017894
0.251 -14.9398952283094
0.252 -14.8671600875447
0.253 -14.794918347964
0.254 -14.7231924006664
0.255 -14.6520045573935
0.256 -14.5813770426042
0.257 -14.5113319885435
0.258 -14.4418914314717
0.259 -14.3730773059273
0.26 -14.3049114412326
0.261 -14.2374155545647
0.262 -14.1706112520171
0.263 -14.1045200190727
0.264 -14.0391632218095
0.265 -13.9745621016416
0.266 -13.9107377742671
0.267 -13.8477112265522
0.268 -13.7855033135303
0.269 -13.7241347600398
0.27 -13.663626156567
0.271 -13.6039979617153
0.272 -13.5452705012142
0.273 -13.4874639662565
0.274 -13.4305984183324
0.275 -13.3746937900057
0.276 -13.3197698842825
0.277 -13.2658463819813
0.278 -13.2129428424454
0.279 -13.1610787094214
0.28 -13.1028124039808
0.281 -13.0375843689318
0.282 -12.9697297153569
0.283 -12.9009324064897
0.284 -12.8320054845022
0.285 -12.7316292684287
0.286 -12.5846936656984
0.287 -12.4157564154925
0.288 -12.2368745197895
0.289 -12.0539424779746
0.29 -11.8698080889597
0.291 -11.6858161376164
0.292 -11.502577190572
0.293 -11.3203509438517
0.294 -11.139236400123
0.295 -10.9592648294143
0.296 -10.7804437984266
0.297 -10.6027767480851
0.298 -10.4262705869064
0.299 -10.2509376128009
0.3 -10.0767949646951
0.301 -9.9038631745399
0.302 -9.73216456286821
0.303 -9.56172180368265
0.304 -9.39255676919722
0.305 -9.22468968273371
0.306 -9.05813848561612
0.307 -8.89291847278812
0.308 -8.72904210844624
0.309 -8.56651892039923
0.31 -8.40535550970275
0.311 -8.24555562141765
0.312 -8.08712025800754
0.313 -7.93004781297227
0.314 -7.77433421743224
0.315 -7.61997308968526
0.316 -7.46695588077231
0.317 -7.31527201175759
0.318 -7.16490900565586
0.319 -7.01585260263737
0.32 -6.86808686844259
0.321 -6.72159429116098
0.322 -6.57635586760698
0.323 -6.21680469018211
0.324 -5.38458360265644
0.325 -4.64410780558202
0.326 -4.02313197493357
0.327 -3.51723168082622
0.328 -3.11100437747813
0.329 -2.78700151706119
0.33 -2.5291706260399
0.331 -2.32390947556905
0.332 -2.16013759989935
0.333 -2.02900942903117
0.334 -1.92353635249521
0.335 -1.83822408391295
0.336 -1.76876099607163
0.337 -1.71176349325054
0.338 -1.66457323173299
0.339 -1.62509778045711
0.34 -1.59168622469902
0.341 -1.56303233618874
0.342 -1.53809925767812
0.343 -1.51606090004975
0.344 -1.49625630775276
0.345 -1.47815407336574
0.346 -1.46132456101082
0.347 -1.44541819750535
0.348 -1.43014848409666
0.349 -1.41527869155269
0.35 -1.40061142707633
0.351 -1.385980445884
0.352 -1.37124421551354
0.353 -1.35628085488687
0.354 -1.34098414744494
0.355 -1.32526039498395
0.356 -1.30902593127367
0.357 -1.29220513810641
0.358 -1.27472890237699
0.359 -1.25653341444935
0.36 -1.2375590917053
0.361 -1.21774981456347
0.362 -1.19705228987602
0.363 -1.17541552932137
0.364 -1.14978674204851
0.365 -1.0567170813531
0.366 -0.950018369120438
0.367 -0.835673519507402
0.368 -0.71684642153072
0.369 -0.595273219901365
0.37 -0.472018813462362
0.371 -0.347826236120873
0.372 -0.223250688229619
0.373 -0.0987212473116854
0.374 0.0254241276212689
0.375 0.148916763040994
0.376 0.271542366725825
0.377 0.393130116043766
0.378 0.513544286329554
0.379 0.632677646058729
0.38 0.750446177668469
0.381 0.866784828266737
0.382 0.981644085364596
0.383 1.09498721176264
0.384 1.20678802033814
0.385 1.31702907928679
0.386 1.42570026562966
0.387 1.53279759960213
0.388 1.63832230309893
0.389 1.74228003605834
0.39 1.84468027454161
0.391 1.94553580392255
0.392 2.04486229903338
0.393 2.14267798060309
0.394 2.23900332555078
0.395 2.33386082240738
0.396 2.42727476645306
0.397 2.51927108171835
0.398 2.60987716623865
0.399 2.69912176227193
0.4 2.78703483462965
0.401 2.87364746858896
0.402 2.9589917753887
0.403 3.04310080888491
0.404 3.12600848892701
0.405 3.20774953218568
0.406 3.28835938890624
0.407 3.36787418080192
0.408 3.4463306527137
0.409 3.5237661173175
0.41 3.6002184086842
0.411 3.6757258395026
0.412 3.75032715635777
0.413 3.82406150255277
0.414 3.89696838111663
0.415 3.96908761524555
0.416 4.04045931796834
0.417 4.1111238570565
0.418 4.18112182479389
0.419 4.25049400620049
0.42 4.31928135021726
0.421 4.38752494164977
0.422 4.45526597172761
0.423 4.5225457133953
0.424 4.58940549236645
0.425 4.65588666358394
0.426 4.72203058410111
0.427 4.78787858956834
0.428 4.85347197012029
0.429 4.91885194433389
0.43 4.98405963856047
0.431 5.04913606258219
0.432 5.11412208604511
0.433 5.1790584183828
0.434 5.24398558398968
0.435 5.30894390265498
0.436 5.37397346744117
0.437 5.43911412309734
0.438 5.50440544624246
0.439 5.56988672397013
0.44 5.63559693562996
0.441 5.70157472936953
0.442 5.7678584069347
0.443 5.83448590056437
0.444 5.90149475700277
0.445 5.96892211848083
0.446 6.03680470160796
0.447 6.10517878418535
0.448 6.17408018352185
0.449 6.243544241951
0.45 6.31360580768749
0.451 6.38429922152213
0.452 6.45565829591717
0.453 6.52771630449857
0.454 6.60050596338968
0.455 6.67405941543524
0.456 6.74840822006254
0.457 6.8235833316946
0.458 6.89961509531367
0.459 6.97653322361949
0.46 7.05436678952068
0.461 7.13314421336334
0.462 7.21289324785285
0.463 7.29364096833456
0.464 7.37541376118238
0.465 7.45823731080424
0.466 7.5421365932033
0.467 7.6271358611839
0.468 7.71325863713108
0.469 7.80052770428086
0.47 7.8889650953227
0.471 7.9785920863654
0.472 8.06942918759853
0.473 8.16149613642435
0.474 8.25481188862301
0.475 8.34939461511867
0.476 8.44526169077139
0.477 8.54242969271236
0.478 8.64091439243013
0.479 8.74073075266766
0.48 8.84189292067826
0.481 8.94441422437183
0.482 9.04830717050688
0.483 9.15358343857327
0.484 9.26025387897279
0.485 9.36832851152136
0.486 9.4778165213351
0.487 9.5887262558163
0.488 9.70106522915915
0.489 9.8148401134445
0.49 9.93005674377192
0.491 10.0467201133074
0.492 10.1648343794782
0.493 10.2844028560907
0.494 10.4054280223704
0.495 10.5279115167486
0.496 10.6518541427829
0.497 10.7772558692747
0.498 10.9041158325227
0.499 11.0324323380214
0.5 11.1622028621625
0.501 11.2934240581743
0.502 11.4260917565827
0.503 11.560200967867
0.504 11.6957458883703
0.505 11.8327199030781
0.506 11.9711155897809
0.507 12.1109247230863
0.508 12.2521382778265
0.509 12.3947464378447
0.51 12.5387385956034
0.511 12.6841033610459
0.512 12.8308285663516
0.513 12.9789012689119
0.514 13.1283077596315
0.515 13.2790335674615
0.516 13.4310634672798
0.517 13.5843814820361
0.518 13.7389708930963
0.519 13.8948142434418
0.52 14.0518933458668
0.521 14.2101892876442
0.522 14.3696824404424
0.523 14.5303524638665
0.524 14.6921783127043
0.525 14.8551382452169
0.526 15.019209828912
0.527 15.1843699465703
0.528 15.3505948065685
0.529 15.5178599447879
0.53 15.6861402370668
0.531 15.8554099024289
0.532 16.0256425115626
0.533 16.1968109930102
0.534 16.3688876454727
0.535 16.5418441352905
0.536 16.7156515108205
0.537 16.8902802100209
0.538 17.0657000616141
0.539 17.2418802999593
0.54 17.4187895646674
0.541 17.5963959144475
0.542 17.7746668278965
0.543 17.9535692159325
0.544 18.1330694269394
0.545 18.3131332509505
0.546 18.4937259314711
0.547 18.6748121726091
0.548 18.8563561390269
0.549 19.0383214713017
0.55 19.220671286469
0.551 19.4033681911136
0.552 19.5863742823893
0.553 19.7696511607276
0.554 19.9531599288372
0.555 20.1368612080507
0.556 20.3207151379726
0.557 20.5046813853299
0.558 20.6887191562359
0.559 20.872787192452
0.56 21.0568437855222
0.561 21.2408467851555
0.562 21.4247536003965
0.563 21.6085212114023
0.564 21.7921061719553
0.565 21.9754646197869
0.566 22.1585522855043
0.567 22.3413244904476
0.568 22.5237361681605
0.569 22.7057418561207
0.57 22.8872957155719
0.571 23.0683515278607
0.572 23.248862713571
0.573 23.4287823310136
0.574 23.6080630814745
0.575 23.7866573289955
0.576 23.964517096644
0.577 24.1415940758947
0.578 24.3178396429973
0.579 24.4932048518039
0.58 24.6676404572171
0.581 24.8410969103138
0.582 25.0135243793516
0.583 25.1848727451962
0.584 25.3471852701581
0.585 25.5072071483556
0.586 25.6682596898513
0.587 25.8291130235102
0.588 25.9891408431407
0.589 26.148007889372
0.59 26.3055222951773
0.591 26.4615645125698
0.592 26.6160523480839
0.593 26.7689232803693
0.594 26.9201252628714
0.595 27.0696117693896
0.596 27.2173390753776
0.597 27.3632646880227
0.598 27.5073464727583
0.599 27.6495421330269
0.6 27.7898089245202
0.601 27.9281035022486
0.602 28.0643818518746
0.603 28.1985992658965
0.604 28.3307103586596
0.605 28.4606691029144
0.606 28.5884288618698
0.607 28.713942434448
0.608 28.8371621127703
0.609 28.9580397126032
0.61 29.0765266357277
0.611 29.1925738973231
0.612 29.3061321784354
0.613 29.4171518588494
0.614 29.525583049298
0.615 29.6313756301827
0.616 29.734479274348
0.617 29.8348434936671
0.618 29.9324176423561
0.619 30.829425942212
0.62 32.4516321991195
0.621 33.4042331787892
0.622 33.2868529085667
0.623 33.2311862347824
0.624 33.2258487124029
0.625 33.2509489111564
0.626 33.2943562938781
0.627 33.3484033815217
0.628 33.4080958065743
0.629 33.4701038661356
0.63 33.5321714055017
0.631 33.5927551224881
0.632 33.6507958329829
0.633 33.7055683271748
0.634 33.7565798965133
0.635 33.8035001760474
0.636 33.8461118201425
0.637 33.8842754824601
0.638 33.9179048123079
0.639 33.9469486142583
0.64 33.9713781794669
0.641 33.9911783531189
0.642 34.0063413422987
0.643 34.0168625190217
0.644 34.0227376255526
0.645 34.023961025159
0.646 34.0205246551706
0.647 34.0124175143775
0.648 33.9996254498384
0.649 33.9821311811694
0.65 33.9599144770318
0.651 33.9329523951356
0.652 33.9012195659025
0.653 33.8646884791522
0.654 33.8233297929335
0.655 33.7771125916751
0.656 33.7260046374377
0.657 33.6699726112444
0.658 33.6089822957684
0.659 33.5429987655083
0.66 33.4719865352253
0.661 33.3959096939064
0.662 33.3147320170219
0.663 33.228417068966
0.664 33.1369282874004
0.665 33.0402290493969
0.666 32.9382827310766
0.667 32.8310527595797
0.668 32.7185026718095
0.669 32.6005961246894
0.67 32.4772969452889
0.671 -25.4770985412209
0.672 9.99072369898443
0.673 55.9863669930629
0.674 71.76
0.675 71.7599999999998
0.676 71.7600000000004
0.677 71.7600000000001
0.678 71.7599999999999
0.679 71.7600000000003
0.68 71.7599999999993
0.681 71.7599999999997
0.682 71.7600000000007
0.683 71.7600000000008
0.684 71.7599999999999
0.685 71.7599999999998
0.686 71.7600000000007
0.687 71.7600000000006
0.688 71.7600000000001
0.689 71.7599999999995
0.69 71.7599999999998
0.691 71.7600000000001
0.692 71.76
0.693 31.9497531720553
0.694 3.97929129714761
0.695 -25.1738585459617
0.696 -41.3195162899768
0.697 -47.4174988948553
0.698 -54.224259258095
0.699 -57.7415351418491
0.7 -59.1288058172524
0.701 -59.0107044387427
0.702 -57.2596088353905
0.703 -65.4915147953983
0.704 -71.7600000000001
0.705 -71.76
0.706 -59.8178648061896
0.707 -35.1978940596463
0.708 -18.312517577137
0.709 -17.9029218217998
0.71 -17.0780838157015
0.711 -18.9855703744679
0.712 -16.990592191113
0.713 -11.3649109757164
0.714 -8.33102384770348
0.715 -6.81741910178193
0.716 -5.74536724568196
0.717 -4.9684632261406
0.718 -4.39229541934741
0.719 -3.95554126385548
0.72 -3.61802695546454
0.721 -3.35315928431715
0.722 -3.20756439726478
0.723 -4.91447722606025
0.724 -10.3441004647208
0.725 -10.3231739060657
0.726 -10.332980838783
0.727 -7.9512345387405
0.728 -9.52185085955501
0.729 -13.5755155684536
0.73 -15.0992691557731
0.731 -15.6961641880284
0.732 -16.058721716399
0.733 -16.3244138250529
0.734 -16.4728817720457
0.735 -18.1371486621703
0.736 -25.7403531593006
0.737 -30.4850276984432
0.738 -33.5199219907701
0.739 -35.5064798708035
0.74 -36.8341554154891
0.741 -37.7376057181899
0.742 -38.3615131151888
0.743 -38.7971008435983
0.744 -39.103119957011
0.745 -39.3181691123756
0.746 -39.4680846308013
0.747 -39.5704676805094
0.748 -39.637513875708
0.749 -39.6778152070086
0.75 -39.6975260990341
0.751 -40.010629783006
0.752 -40.6962608074921
0.753 -41.1422591089981
0.754 -41.4520725566896
0.755 -41.6806848489591
0.756 -42.2319431144158
0.757 -42.7276276720424
0.758 -43.1691932389457
0.759 -43.5645565132452
0.76 -43.7718790413746
0.761 -43.8765289945001
0.762 -43.9767344156697
0.763 -44.0703779999401
0.764 -44.1576101539159
0.765 -44.2392959524026
0.766 -44.3164000390287
0.767 -44.3897722024755
0.768 -44.4600959648233
0.769 -44.5278982036993
0.77 -44.5935766225688
0.771 -44.657428840476
0.772 -44.7196772107658
0.773 -44.7804885674376
0.774 -44.8399890235944
0.775 -44.8982750123741
0.776 -44.9554213570454
0.777 -45.011487085442
0.778 -45.0665196824609
0.779 -45.1205581325323
0.78 -45.1736351996095
0.781 -45.2257789971994
0.782 -45.2770141352026
0.783 -45.3273626566317
0.784 -45.3768445329791
0.785 -45.4254782080326
0.786 -45.4732809179373
0.787 -45.52026884047
0.788 -45.5664573996787
0.789 -45.6118612705965
0.79 -45.6564945281841
0.791 -45.7003706847298
0.792 -45.7435027366066
0.793 -45.7859032205125
0.794 -45.8275842006061
0.795 -45.8685572962522
0.796 -45.9088336597845
0.797 -45.9484240881236
0.798 -45.9873388799145
0.799 -46.0255879638327
0.8 -46.0631808180703
0.801 -46.1001265764667
0.802 -46.1364339067349
0.803 -46.1721111446992
0.804 -46.2071662072295
0.805 -46.2416066729844
0.806 -46.2754397157091
0.807 -46.3717246726843
0.808 -47.017794700835
0.809 -47.3967461006809
0.81 -47.6276392127817
0.811 -47.7745539503125
0.812 -47.8729917177593
0.813 -47.9431394812758
0.814 -47.9967211573017
0.815 -48.0406475349821
0.816 -48.0790237290126
0.817 -48.114287913561
0.818 -48.1478749828559
0.819 -48.1806123272125
0.82 -48.2129596635934
0.821 -48.2451559306852
0.822 -48.27730971183
0.823 -48.3094548521308
0.824 -48.3415843943927
0.825 -48.3736709582374
0.826 -48.4056787693622
0.827 -48.4375705002657
0.828 -48.4693108184497
0.829 -48.5008681261012
0.83 -48.5322151530059
0.831 -48.5633288831416
0.832 -48.7475598103725
0.833 -49.1922945462382
0.834 -49.498002789531
0.835 -49.7232289538922
0.836 -50.0241045636987
0.837 -50.3939896273868
0.838 -50.6566170840423
0.839 -50.8508576553079
0.84 -50.9993330914781
0.841 -51.115936653079
0.842 -51.2096365345646
0.843 -51.2864715043926
0.844 -51.3506460358363
0.845 -51.4051625551907
0.846 -51.4522055988362
0.847 -51.4933869139152
0.848 -51.5299082768308
0.849 -51.5626733020384
0.85 -51.5923662539414
0.851 -51.6195084224015
0.852 -51.6422931155214
0.853 -51.6628723896626
0.854 -51.6818996104013
0.855 -51.6995106117905
0.856 -51.7158337885437
0.857 -51.7309798057036
0.858 -51.7450402018709
0.859 -51.7580893209857
0.86 -51.8734423810208
0.861 -52.5132471521138
0.862 -52.85415653115
0.863 -53.0316564348912
0.864 -53.1188364673888
0.865 -53.1560027655512
0.866 -53.1657753605055
0.867 -53.1609886196805
0.868 -53.1489415548955
0.869 -53.1337482480194
0.87 -53.1176705882768
0.871 -53.1018902791726
0.872 -53.0869629022419
0.873 -53.0730878156476
0.874 -53.0602687137969
0.875 -53.0484089393845
0.876 -53.037367063732
0.877 -53.0269885512838
0.878 -53.0171229253836
0.879 -53.007632294314
0.88 -52.9983948690618
0.881 -52.9893055649129
0.882 -52.9802751943368
0.883 -52.9712288262045
0.884 -52.9621040010803
0.885 -52.9528488591896
0.886 -52.9434204848927
0.887 -52.9337833559169
0.888 -52.9239080659827
0.889 -52.9137702377745
0.89 -52.9033495989402
0.891 -52.8926291899585
0.892 -52.8815948368941
0.893 -52.8702345553512
0.894 -52.8585381927276
0.895 -52.8464970852996
0.896 -52.834103791302
0.897 -52.8213518605989
0.898 -52.8082357031694
0.899 -52.7947503980518
0.9 -52.7808916132337
0.901 -52.7666554918429
0.902 -52.752038599488
0.903 -52.7370378513709
0.904 -52.721650446769
0.905 -52.7058738691241
0.906 -52.6897058228261
0.907 -52.6731442031006
0.908 -52.6561870937096
0.909 -52.6388327394325
0.91 -52.6210795263475
0.911 -52.6029259789614
0.912 -52.5843707449709
0.913 -52.5654125822958
0.914 -52.5460503656919
0.915 -52.5262830611419
0.916 -52.5061097419752
0.917 -52.4855295685697
0.918 -52.4645417941573
0.919 -52.4431457613934
0.92 -52.4213408927379
0.921 -52.3991266965809
0.922 -52.3765027640923
0.923 -52.3534687668182
0.924 -52.3300244521532
0.925 -52.3061696484078
0.926 -52.2819042632117
0.927 -52.257228280247
0.928 -52.2321417631956
0.929 -52.2066448411883
0.93 -52.1807377288162
0.931 -52.1544207198401
0.932 -52.1276941715301
0.933 -52.1005585293197
0.934 -52.0730143088715
0.935 -52.0450621007011
0.936 -52.0167025712218
0.937 -51.9879364644909
0.938 -51.9587646013375
0.939 -51.929187872016
0.94 -51.8992072480243
0.941 -51.8688237772995
0.942 -51.8380385802326
0.943 -51.8068528511588
0.944 -51.7752678682851
0.945 -51.7432849784556
0.946 -43.7977710780249
0.947 -32.7330067736722
0.948 -23.3322203783983
0.949 0.97646834598581
0.95 14.3815067379798
0.951 17.6586827085059
0.952 18.5392546967244
0.953 18.2187386593761
0.954 17.7689597381695
0.955 17.4945123657614
0.956 17.3260819375181
0.957 17.2270512361638
0.958 17.1657440196731
0.959 17.1323815536931
0.96 17.1194386971969
0.961 17.1198437217236
0.962 17.12908138583
0.963 17.1441934475652
0.964 17.1632049109668
0.965 17.1847798460714
0.966 17.2080068370648
0.967 17.2322609762264
0.968 17.3345425828294
0.969 19.0592917402542
0.97 20.2958998542266
0.971 23.702563316156
0.972 28.6212140216074
0.973 31.0390414501759
0.974 32.1586327122076
0.975 32.5974341225572
0.976 32.6751697687537
0.977 32.5589789929906
0.978 32.3372130807456
0.979 32.0572102708073
0.98 31.7447619513072
0.981 31.4142142198617
0.982 31.0737502164128
0.983 30.728177087232
0.984 30.3804124418677
0.985 30.0322880712855
0.986 29.6849921344226
0.987 29.3393178268056
0.988 28.9958070352205
0.989 28.6548359896795
0.99 28.3166681507116
0.991 27.9814880773182
0.992 27.6494238896473
0.993 27.3205626484476
0.994 26.9949611707681
0.995 26.6723676735416
0.996 26.3516192848867
0.997 26.0369470680903
0.998 25.72510093041
0.999 25.4163065660658
1 25.1106674903311
1.001 24.8082243016179
1.002 24.5089847120018
1.003 24.2129389492758
1.004 23.9200677663822
1.005 23.6303466762805
1.006 23.3437482363816
1.007 23.0602433105476
1.008 22.7798017883319
1.009 22.5041389633993
1.01 22.228968559949
1.011 21.9571325138616
1.012 22.5321851143996
1.013 23.9044094331688
1.014 22.9734758188246
1.015 20.5501353562338
1.016 19.0713153125488
1.017 18.1244467400643
1.018 17.4838407867888
1.019 17.0238550803974
1.02 16.6732314745922
1.021 16.3907449556303
1.022 16.1520326473567
1.023 15.9423666078612
1.024 15.7526287035895
1.025 15.5770335756369
1.026 15.4118189145811
1.027 15.2544785278871
1.028 15.103304514399
1.029 14.9571082661699
1.03 14.8150467023815
1.031 14.6765115857781
1.032 14.5410574115328
1.033 14.4083533778015
1.034 14.2781507308834
1.035 14.1502601368431
1.036 14.0245357372648
1.037 13.900863750399
1.038 13.7791542242199
1.039 13.6593350100435
1.04 13.5413473205713
1.041 13.4251424394989
1.042 13.3106792666118
1.043 13.1979224821566
1.044 13.086841172723
1.045 12.977407791663
1.046 12.8695973825992
1.047 12.7633869901088
1.048 12.6587552153957
1.049 12.5556818819312
1.05 12.4541477823447
1.051 12.3541344865769
1.052 12.2556241976805
1.053 12.1585996419525
1.054 12.063043986769
1.055 11.9689407767748
1.056 11.8762738877903
1.057 11.7850274885747
1.058 11.6951860150867
1.059 11.6067341473983
1.06 11.5196567951046
1.061 11.4339390817099
1.062 11.3495663388678
1.063 11.2665240930506
1.064 11.1847980633314
1.065 11.1043741530103
1.066 11.0252384479357
1.067 10.9473772077006
1.068 10.8707768678334
1.069 10.7954240325804
1.07 10.721305473276
1.071 10.64840812668
1.072 10.5767190903203
1.073 10.5062256214677
1.074 10.436915134661
1.075 10.3687751986433
1.076 10.3017935361466
1.077 10.2359580193682
1.078 10.1712566686706
1.079 10.1076776516768
1.08 10.0452092805636
1.081 9.98384000903292
1.082 9.92355843204517
1.083 9.86435328339103
1.084 9.80621343328088
1.085 9.74912788719578
1.086 9.69308578436145
1.087 9.63807639446078
1.088 9.58408911830586
1.089 9.53111348443499
1.09 9.47913914751148
1.091 9.42815588775865
1.092 9.37815360765385
1.093 9.3291223332529
1.094 9.28105220898511
1.095 9.23393349841565
1.096 9.18775658260402
1.097 9.14251195903655
1.098 9.0981902375616
1.099 9.05475819988876
1.1 9.01209740756128
1.101 8.97011363671431
1.102 8.9287498509938
1.103 8.88796979560041
1.104 8.84774907135631
1.105 8.80807019382197
1.106 8.76891980020748
1.107 8.7302870561431
1.108 8.69216271396657
1.109 8.65453855627007
1.11 8.61740705743587
1.111 8.5807611716111
1.112 8.54459419718914
1.113 8.50889969303482
1.114 8.47367141861007
1.115 8.43890329586774
1.116 8.40458938388675
1.117 8.37072385653236
1.118 8.33730099267703
1.119 8.30431516377993
1.12 8.27176082808855
1.121 8.23963252293812
1.122 8.20792486435953
1.123 8.17663253931804
1.124 8.14575030579531
1.125 8.11527298860512
1.126 8.0851954807785
1.127 8.05551273788891
1.128 8.02621978021138
1.129 7.99731168853836
1.13 7.96878360649299
1.131 7.94063073606779
1.132 7.91284833903541
1.133 7.88543173470136
1.134 7.85837630046729
1.135 7.83167747034689
1.136 7.80533073268384
1.137 7.77933163264496
1.138 7.75367576924213
1.139 7.72835879461559
1.14 7.70337641385957
1.141 7.6787243850029
1.142 7.65439851774042
1.143 7.63039467117437
1.144 7.60670875662082
1.145 7.58333673457469
1.146 7.56027461421566
1.147 7.53751845267139
1.148 7.51506435633357
1.149 7.49290847785424
1.15 7.47104701715477
1.151 7.44947621952076
1.152 7.42819237643842
1.153 7.40719182396342
1.154 7.38647094273768
1.155 7.36602615743605
1.156 7.3458539352393
1.157 7.32595078744532
1.158 7.30631326586681
1.159 7.28693796602246
1.16 7.26782152303634
1.161 7.24896061294895
1.162 7.2303519529695
1.163 7.21199229931722
1.164 7.19387844735424
1.165 7.17600723072798
1.166 7.15837552322859
1.167 7.14098023387664
1.168 7.12381831090081
1.169 7.10688673868196
1.17 7.09018253737461
1.171 7.07370276560226
1.172 7.05744451285497
1.173 7.04140490837059
1.174 7.02558111392868
1.175 7.00997032587561
1.176 6.99456977345335
1.177 6.97937672068997
1.178 6.96438846370268
1.179 6.94960233226079
1.18 6.93501568634033
1.181 6.92062591909329
1.182 6.90643045539929
1.183 6.89242675005943
1.184 6.87861228965019
1.185 6.86498458880077
1.186 6.85154119561869
1.187 6.8382796837613
1.188 6.82519765945819
1.189 6.81229275493064
1.19 6.79956263258851
1.191 6.78700498305168
1.192 6.77461752354202
1.193 6.76239799832311
1.194 6.75034418116422
1.195 6.73845387024652
1.196 6.72672489124616
1.197 6.71515509468542
1.198 6.7037423592629
1.199 6.69248458665805
1.2 6.68137970457715
1.201 6.67042566657072
1.202 6.65962044843589
1.203 6.64896205313684
1.204 6.6384485049847
1.205 6.62807785292499
1.206 6.61784816926285
1.207 6.60775754967448
1.208 6.59780411226333
1.209 6.5879859973966
1.21 6.57830136812294
1.211 6.56874840883104
1.212 6.55932532576943
1.213 6.55003034780135
1.214 6.54086172294687
1.215 6.53181772225933
1.216 6.52289663452613
1.217 6.51409677171949
1.218 6.50541646551261
1.219 6.49685406496102
1.22 6.48840794214772
1.221 6.48007648575674
1.222 6.47185810615469
1.223 6.46375123004631
1.224 6.45575430526641
1.225 6.44786579590576
1.226 6.44008418574418
1.227 6.43240797668704
1.228 6.42483568678215
1.229 6.41736585290547
1.23 6.40999702959854
1.231 6.40272778751407
1.232 6.39555671515739
1.233 6.38848241651609
1.234 6.38150351373219
1.235 6.37461864359323
1.236 6.36782646060034
1.237 6.36112563309013
1.238 6.35451484747434
1.239 6.34799280378886
1.24 6.34155821852447
1.241 6.33520982242591
1.242 6.32894636208088
1.243 6.3227665974457
1.244 6.31666930557918
1.245 6.31065327492906
1.246 6.30471730945172
1.247 6.29886022808472
1.248 6.29308086211253
1.249 6.28925800630347
1.25 6.28845106498148
1.251 6.28938123187006
1.252 6.29132891702451
1.253 6.29388244664535
1.254 6.29680162211097
1.255 6.29994303310057
1.256 6.30321879662108
1.257 6.30657351391014
1.258 6.3099712295488
1.259 6.31338793634162
1.26 6.31680717657977
1.261 6.32021741294685
1.262 6.3236104074594
1.263 6.32698019481203
1.264 6.33032241777487
1.265 6.33363387544081
1.266 6.3369122176444
1.267 6.34015572477473
1.268 6.34336315221282
1.269 6.34653361189811
1.27 6.34966649089371
1.271 6.35276138271178
1.272 6.35581804061582
1.273 6.35883633954935
1.274 6.36181624985004
1.275 6.36475781082902
1.276 6.36766111859144
1.277 6.3705263094473
1.278 6.37335355278196
1.279 6.37614304106102
1.28 6.37889498409274
1.281 6.3816096058373
1.282 6.38428713815072
1.283 6.3869278209296
1.284 6.38953189759087
1.285 6.39209961415677
1.286 6.39463121762949
1.287 6.397126956406
1.288 6.39958707675741
1.289 6.40201182495121
1.29 6.40440144458879
1.291 6.40675617769329
1.292 6.4090762637986
1.293 6.41136193964487
1.294 6.41361343906097
1.295 6.41583099309474
1.296 6.41801483013949
1.297 6.4201651747314
1.298 6.42228224910146
1.299 6.42436627131938
1.3 6.42641745722147
1.301 6.42843601832215
1.302 6.43042216461725
1.303 6.43237610103139
1.304 6.43429803047566
1.305 6.43618815288669
1.306 6.43804666404065
1.307 6.439873757435
1.308 6.44166962339857
1.309 6.44343444899209
1.31 6.44516841816509
1.311 6.44687171241632
1.312 6.4485445098972
1.313 6.45018698607333
1.314 3.91592547882905
1.315 -0.215005648664511
1.316 -2.29193728079185
1.317 -1.76663209668586
1.318 -0.721637484935306
1.319 -0.124302792099818
1.32 0.217470699710051
1.321 0.409395583828507
1.322 0.510987992109013
1.323 0.556581002694856
1.324 0.566498431490193
1.325 0.553101316479785
1.326 0.524120050372528
1.327 0.484526113877302
1.328 0.437604904027012
1.329 0.385583951562197
1.33 0.330009223246108
1.331 0.271975968898938
1.332 0.212273885116779
1.333 0.151480720106589
1.334 0.0900241520414607
1.335 0.0282236799772725
1.336 -0.0336803756779589
1.337 -0.0955063934686797
1.338 -0.157116726204274
1.339 -0.218406955374618
1.34 -0.279297947333652
1.341 -0.339729917197937
1.342 -0.399657954651652
1.343 -0.459048628665853
1.344 -0.517877392921076
1.345 -0.576126596712366
1.346 -0.633783951487768
1.347 -0.690841345415213
1.348 -0.747293924931523
1.349 -0.803139379684651
1.35 -0.858377386144524
1.351 -0.913009173013466
1.352 -0.967037181516599
1.353 -1.02046479659795
1.354 -1.07329613967284
1.355 -1.12553590113992
1.356 -1.17718921241183
1.357 -1.22826154106417
1.358 -1.27875860972893
1.359 -1.3286863316994
1.36 -1.37805075878426
1.361 -1.42685804098302
1.362 -1.47511439232606
1.363 -1.52282606598962
1.364 -1.56999933279953
1.365 -1.61664046354648
1.366 -1.66275571698929
1.367 -1.70835132739805
1.368 -1.7534334966079
1.369 -1.79800838731294
1.37 -1.8420821168179
1.371 -1.88566075219443
1.372 -1.9287503077709
1.373 -1.97135674239932
1.374 -2.01348595499395
1.375 -2.05514378603581
1.376 -2.09633601386718
1.377 -2.13706835480974
1.378 -2.17734646240052
1.379 -2.2171759265096
1.38 -2.25656227383801
1.381 -2.29551096725159
1.382 -2.33402740580251
1.383 -2.37211692539678
1.384 -2.40978479854823
1.385 -2.44703623497777
1.386 -2.48387638215227
1.387 -2.52031032552557
1.388 -2.55634308851792
1.389 -2.59197963412613
1.39 -2.62722486489061
1.391 -2.66208362388251
1.392 -2.69656069395182
1.393 -2.73066079997753
1.394 -2.76438860909706
1.395 -2.79774873124795
1.396 -2.83074571893649
1.397 -2.86338406905515
1.398 -2.89566822351499
1.399 -2.92760256904991
1.4 -2.95919143817194
1.401 -2.99043911094297
1.402 -3.02134981339308
1.403 -3.05192772076031
1.404 -3.08217695573786
1.405 -3.11210159056845
1.406 -3.14170564791514
1.407 -3.17099309980097
1.408 -3.19996787015532
1.409 -3.22863383427923
1.41 -3.25699481946063
1.411 -3.28505460674998
1.412 -3.31281692971507
1.413 -3.34028547657732
1.414 -3.3674638898248
1.415 -3.39435576750761
1.416 -3.42096466339287
1.417 -3.44729408718087
1.418 -3.47334750623725
1.419 -3.4991283449288
1.42 -3.52463998546595
1.421 -3.54988576896341
1.422 -3.57486899510058
1.423 -3.5995929235903
1.424 -3.62406077421371
1.425 -3.64827572710288
1.426 -3.67224092291839
1.427 -3.69595946537185
1.428 -3.71943441906578
1.429 -3.74266881123849
1.43 -3.7656656326678
1.431 -3.78842783703888
1.432 -3.81095834233683
1.433 -3.83326003125133
1.434 -3.8553357501486
1.435 -3.87718831198031
1.436 -3.89882049491884
1.437 -3.92023504267391
1.438 -3.94143466711187
1.439 -3.96242204547703
1.44 -3.9831998230021
1.441 -4.00377061335479
1.442 -4.02413699784821
1.443 -4.04430152630425
1.444 -4.06426671772651
1.445 -4.08403506072107
1.446 -4.10360901397565
1.447 -4.12299100554362
1.448 -4.14218343456482
1.449 -4.16118867125474
1.45 -4.1800090568976
1.451 -4.19864690398845
1.452 -4.21710449804061
1.453 -4.23538409631323
1.454 -4.25348792866413
1.455 -4.27141819835013
1.456 -4.28917708190448
1.457 -4.30676672960779
1.458 -4.32418926561055
1.459 -4.34144678866984
1.46 -4.3585413720202
1.461 -4.37547506453914
1.462 -4.39224988965305
1.463 -4.40886784676972
1.464 -4.42533091153008
1.465 -4.44164103528706
1.466 -4.45780014610334
1.467 -4.47381014937136
1.468 -4.48967292674832
1.469 -4.50539033837687
1.47 -4.52096422123991
1.471 -4.53639639058503
1.472 -4.55168864003229
1.473 -4.56684274155418
1.474 -4.58186044613529
1.475 -4.5967434835995
1.476 -4.61149356337017
1.477 -4.62611237414797
1.478 -4.64060158474195
1.479 -4.65496284383674
1.48 -4.66919778067308
1.481 -4.68330800520326
1.482 -4.69729510753243
1.483 -3.88344027045779
1.484 -1.54466604920738
1.485 -0.094195491456092
1.486 0.723847609359458
1.487 1.21049611388913
1.488 1.51479398150214
1.489 1.61581656182023
1.49 1.66572154680921
1.491 1.62121869232713
1.492 1.53064020521494
1.493 1.29376634182629
1.494 1.17080582164955
1.495 1.11423046126017
1.496 1.09728642829335
1.497 1.10456731548296
1.498 1.12698770577317
1.499 1.15905603665962
1.5 1.19736828945977
1.501 1.23976048606736
1.502 1.28482261911584
1.503 1.33161422364464
1.504 1.37949441104507
1.505 1.42801804871854
1.506 1.47687089454423
1.507 1.52582812564052
1.508 1.57472721132323
1.509 1.62344977271748
1.51 1.67190919452045
1.511 1.72004200317028
1.512 1.76780176220349
1.513 1.81515468604833
1.514 1.86207644641831
1.515 1.90854982312798
1.516 1.95456296163904
1.517 2.00010807095658
1.518 2.04518044046562
1.519 2.08977770412709
1.52 1.88721364088258
1.521 1.61118342150832
1.522 1.34029948984051
1.523 1.16017060784311
1.524 1.00580315943074
1.525 0.848719362106876
1.526 0.73984720233456
1.527 0.657922819815222
1.528 0.591877999485409
1.529 0.536004360925496
1.53 0.487229065522872
1.531 0.443800004534804
1.532 0.404645131531951
1.533 0.36905590752845
1.534 0.336527978356119
1.535 0.306678865361795
1.536 0.279203910800186
1.537 0.253851596395044
1.538 0.230408936416252
1.539 0.208692297958426
1.54 0.188541277209598
1.541 0.169814388750241
1.542 0.152385891292212
1.543 0.136143365696626
1.544 0.120985815047621
1.545 0.106822141650855
1.546 0.093569904775369
1.547 0.0811542924874333
1.548 0.0695072599419163
1.549 0.0585667989120248
1.55 0.0482763124945058
1.551 0.0385840744726615
1.552 0.0294427582982823
1.553 0.0208090236075125
1.554 0.0126431504189552
1.555 0.00490871416961074
1.556 -0.00242770506551302
1.557 -0.00939678340567965
1.558 -0.0160266885556265
1.559 -0.0223432924482081
1.56 -0.0283703642905021
1.561 -0.0341297459340614
1.562 -0.0396415116863185
1.563 -0.0449241140919254
1.564 -0.0499945171358314
1.565 -0.0548683182440219
1.566 -0.0595598594827382
1.567 -0.0640823302257159
1.568 -0.0684478605634899
1.569 -0.0726676074474348
1.57 -0.0767518335778002
1.571 -0.0807099798982663
1.572 -0.0845507320526859
1.573 -0.0882820816625097
1.574 -0.0919113823472143
1.575 -0.0954454014672948
1.576 -0.0988903675146859
1.577 -0.102252013704451
1.578 -0.105535618056027
1.579 -0.108746040280084
1.58 -0.111887755590077
1.581 -0.114964885900895
1.582 -0.117981228416607
1.583 -0.12094028192821
1.584 -0.123845271075713
1.585 -0.126699168482173
1.586 -0.129504715285992
1.587 -0.132264439919735
1.588 -0.134980675312367
1.589 -0.137655574822891
1.59 -0.140291126869982
1.591 -0.142889168197926
1.592 -0.14545139641446
1.593 -0.147979381077101
1.594 -0.150474574294328
1.595 -0.152938320143499
1.596 -0.155371863591175
1.597 -0.157776358437407
1.598 -0.160152874769973
1.599 -0.162502405775066
1.6 -0.164825874056377
1.601 -0.167124137279234
1.602 -0.169397993475406
1.603 -0.17164818587785
1.604 -0.173875407403467
1.605 -0.176080304740338
1.606 -0.178263482036352
1.607 -0.180425504358783
1.608 -0.182566900894417
1.609 -0.184688167812747
1.61 -0.186789770934644
1.611 -0.188872148117544
1.612 -0.190935711626605
1.613 -0.192980850057008
1.614 -0.195007930261907
1.615 -0.19701729909661
1.616 -0.199009285039936
1.617 -0.200984199582312
1.618 -0.202942338527283
1.619 -0.204883983341537
1.62 -0.206809402162394
1.621 -0.208718850909125
1.622 -0.210612574137138
1.623 -0.212490806018445
1.624 -0.2143537710041
1.625 -0.216201684630127
1.626 -0.218034754191273
1.627 -0.219853179327629
1.628 -0.221657152542363
1.629 -0.223446859850201
1.63 -0.225222481022713
1.631 -0.226984190257827
1.632 -0.228732156438959
1.633 -0.230466543564742
1.634 -0.232187510934808
1.635 -0.233895213683393
1.636 -0.235589802877144
1.637 -0.237271425849886
1.638 -0.238940226434552
1.639 -0.240596345120193
1.64 -0.242239919331271
1.641 -0.243871083599743
1.642 -0.245489969633847
1.643 -0.247096706561146
1.644 -0.248691421066459
1.645 -0.250274237497749
1.646 -0.2518452779866
1.647 -0.253404662540444
1.648 -0.254952509197724
1.649 -0.256488934029626
1.65 -0.258014051331267
1.651 -0.259527973606602
1.652 -0.26103081171439
1.653 -0.262522674866522
1.654 -0.264003670717079
1.655 -0.265473905488246
1.656 -0.266933483878972
1.657 -0.268382509219877
1.658 -0.269821083529405
1.659 -0.271249307447258
1.66 -0.272667280411858
1.661 -0.274075100589222
1.662 -0.275472864940363
1.663 -0.276860669233724
1.664 -0.278238608203084
1.665 -0.279606775320503
1.666 -0.280965263072472
1.667 -0.282314162850765
1.668 -0.283653564984219
1.669 -0.284983558809696
1.67 -0.286304232661691
1.671 -0.287615673871224
1.672 -0.288917968794669
1.673 -0.290211202887388
1.674 -0.291495460641074
1.675 -0.292770825625301
1.676 -0.294037380520528
1.677 -0.295295207129156
1.678 -0.296544386337941
1.679 -0.297784998196963
1.68 -0.299017121936311
1.681 -0.300240835909229
1.682 -0.301456217636269
1.683 -0.302663343843682
1.684 -0.303862290460204
1.685 -0.305053132614141
1.686 -0.306235944613082
1.687 -0.307410800046635
1.688 -0.308577771686604
1.689 -0.309736931588225
1.69 -0.310888351033319
1.691 -0.312032100600127
1.692 -0.313168250088892
1.693 -0.314296868628984
1.694 -0.315418024590477
1.695 -0.31653178567043
1.696 -0.317638218852097
1.697 -0.318737390457076
1.698 -0.319829366071855
1.699 -0.320914210683719
1.7 -0.321991988545039
};
\end{axis}
\end{tikzpicture}

==> figs/trajectory_plots/combined_joint_plot_2.tex <==
\begin{tikzpicture}
\begin{axis}[
axis on top,
axis background/.style={fill=white},
tick pos=both,
ytick pos = left,
xmin=0, xmax=1.7,
ymin=-0.9, ymax=0.1,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
height=\jointheight,
width=\jointwidth,
font=\scriptsize,
xmajorticks=false,
ytick={-0.75,-0.5,-0.25,0},yticklabels={-0.75,-0.5,-0.25,0},
]
\addplot [\swingstartlinethickness,\swingstartcolor,\swingstartlinestyle]
table {%
0.0416886409261851 -0.9
0.0416886409261851 0.1
};
\addplot [\swingendlinethickness,\swingendcolor,\swingendlinestyle]
table {%
0.671 -0.9
0.671 0.1
};
\addplot [\plotlinethickness, \swingposlinestyle, swingposcolor]
table {%
0 -0.331095261372089
0.001 -0.331136712425657
0.002 -0.331193020219688
0.003 -0.331262355320058
0.004 -0.331344924341749
0.005 -0.331442363408123
0.006 -0.331559293956775
0.007 -0.331700477629749
0.008 -0.331867199168525
0.009 -0.332058869127506
0.01 -0.332272222275658
0.011 -0.332502138072482
0.012 -0.33274425412741
0.013 -0.332995204986286
0.014 -0.333252416402566
0.015 -0.33351392017733
0.016 -0.333778210569578
0.017 -0.334044134803732
0.018 -0.334310809890698
0.019 -0.334577559334392
0.02 -0.334843864813789
0.021 -0.335109329187717
0.022 -0.335373648114279
0.023 -0.335636588263342
0.024 -0.33589797059704
0.025 -0.336157657555786
0.026 -0.336415543256213
0.027 -0.336671546010202
0.028 -0.336925602629226
0.029 -0.337177664098203
0.03 -0.337427692296395
0.031 -0.33767565751591
0.032 -0.33792153658547
0.033 -0.338165311451726
0.034 -0.338406968105211
0.035 -0.338646495764998
0.036 -0.338883886257027
0.037 -0.339119133537125
0.038 -0.339352233321996
0.039 -0.339583182800817
0.04 -0.339811980407105
0.041 -0.340038625635866
0.042 -0.340263118894925
0.043 -0.340485462037755
0.044 -0.340705661751103
0.045 -0.340923733829371
0.046 -0.341139704750009
0.047 -0.341353611212468
0.048 -0.341565498805254
0.049 -0.341775420413827
0.05 -0.341983434673364
0.051 -0.34218960460087
0.052 -0.342393996450728
0.053 -0.342596678792054
0.054 -0.342797721785212
0.055 -0.342997196627249
0.056 -0.343195175135296
0.057 -0.343391729439612
0.058 -0.343586931761834
0.059 -0.343780854258198
0.06 -0.343973568911412
0.061 -0.344165147458313
0.062 -0.344355661343333
0.063 -0.344545181690179
0.064 -0.344733779286018
0.065 -0.344921524573964
0.066 -0.345108487650801
0.067 -0.345294738267777
0.068 -0.345480345832947
0.069 -0.345665379414041
0.07 -0.345849907741204
0.071 -0.346033999209198
0.072 -0.346217721878842
0.073 -0.346401143477596
0.074 -0.346584331399271
0.075 -0.346767352702909
0.076 -0.346950274110897
0.077 -0.347133162006404
0.078 -0.347316082430232
0.079 -0.347499101077178
0.08 -0.34768228329198
0.081 -0.347865694064946
0.082 -0.348049398027322
0.083 -0.348233459446474
0.084 -0.348417942220927
0.085 -0.348602909875325
0.086 -0.348788425555333
0.087 -0.348974552022531
0.088 -0.349161351649326
0.089 -0.349348886413895
0.09 -0.349537217895193
0.091 -0.349726407268035
0.092 -0.349916515298263
0.093 -0.350107602338017
0.094 -0.350299728321111
0.095 -0.350492952758524
0.096 -0.350687334734014
0.097 -0.350882932899853
0.098 -0.351079805472688
0.099 -0.351278010229536
0.1 -0.351477604503907
0.101 -0.35167864518206
0.102 -0.351881188699386
0.103 -0.352085291036927
0.104 -0.352291007718022
0.105 -0.352498393805084
0.106 -0.352707503896505
0.107 -0.352918392123682
0.108 -0.35313111214817
0.109 -0.353345717158957
0.11 -0.353562259869858
0.111 -0.353780792517017
0.112 -0.354001366856537
0.113 -0.354224034162206
0.114 -0.354448845223336
0.115 -0.354675850342709
0.116 -0.354905099334616
0.117 -0.355136641523003
0.118 -0.355370525739697
0.119 -0.35560680032274
0.12 -0.35584551311479
0.121 -0.356086711461622
0.122 -0.356330442210699
0.123 -0.356576751709818
0.124 -0.356825685805832
0.125 -0.357077289843442
0.126 -0.357331608664044
0.127 -0.357588686604644
0.128 -0.357848567496832
0.129 -0.358111294665799
0.13 -0.358376910929414
0.131 -0.358645458597341
0.132 -0.358916979470197
0.133 -0.359191514838754
0.134 -0.359469105483166
0.135 -0.359749791672238
0.136 -0.360033613162713
0.137 -0.360320609198591
0.138 -0.360610818510458
0.139 -0.360904279314844
0.14 -0.361201029313583
0.141 -0.361501105693195
0.142 -0.36180454512426
0.143 -0.36211138376081
0.144 -0.362421657239715
0.145 -0.362735400680064
0.146 -0.363052648682542
0.147 -0.363373435328804
0.148 -0.36369779418083
0.149 -0.364025758280264
0.15 -0.364357360147747
0.151 -0.364692631782218
0.152 -0.365031604660199
0.153 -0.365374309735051
0.154 -0.365720777436208
0.155 -0.366071037668374
0.156 -0.366425119810694
0.157 -0.366783052715885
0.158 -0.367144864709337
0.159 -0.367510583588165
0.16 -0.367880236620232
0.161 -0.368253850543122
0.162 -0.368631451563069
0.163 -0.369013065353843
0.164 -0.369398717055585
0.165 -0.369788431273593
0.166 -0.370182232077061
0.167 -0.370580142997759
0.168 -0.370982187028666
0.169 -0.371388386622542
0.17 -0.371798763690451
0.171 -0.372213339600221
0.172 -0.372632135174848
0.173 -0.373055170690844
0.174 -0.37348246587652
0.175 -0.373914039934466
0.176 -0.374349911608285
0.177 -0.374790099220499
0.178 -0.375234620638828
0.179 -0.375683493231345
0.18 -0.376136733840049
0.181 -0.376594358765183
0.182 -0.377056383755845
0.183 -0.377522824004213
0.184 -0.377993694141844
0.185 -0.378469008237088
0.186 -0.378948779793073
0.187 -0.379433021745923
0.188 -0.379921746463034
0.189 -0.380414965741289
0.19 -0.380912690805158
0.191 -0.381414932304659
0.192 -0.381921700313175
0.193 -0.382433004325115
0.194 -0.38294885325344
0.195 -0.383469255427059
0.196 -0.383994218588096
0.197 -0.384523749889052
0.198 -0.385057855889867
0.199 -0.385596542554881
0.2 -0.386139815249715
0.201 -0.386687678738079
0.202 -0.387240137178499
0.203 -0.387797194120983
0.204 -0.388358852503627
0.205 -0.388925114649165
0.206 -0.389495982261459
0.207 -0.390071456421953
0.208 -0.390651537586068
0.209 -0.391236225579564
0.21 -0.391825519594857
0.211 -0.392419418187299
0.212 -0.393017919271429
0.213 -0.393621020117186
0.214 -0.394228717346093
0.215 -0.394841006927417
0.216 -0.395457884174303
0.217 -0.396079343739884
0.218 -0.396705379613374
0.219 -0.39733598511614
0.22 -0.39797115289776
0.221 -0.398610874932069
0.222 -0.399255142513191
0.223 -0.399903946251572
0.224 -0.400557276069989
0.225 -0.401215121199578
0.226 -0.401877470175843
0.227 -0.402544310834672
0.228 -0.403215630308363
0.229 -0.403891415021645
0.23 -0.404571650687716
0.231 -0.405256322304289
0.232 -0.405945414149648
0.233 -0.406638909778726
0.234 -0.407336792019198
0.235 -0.408039042967593
0.236 -0.408745643985429
0.237 -0.409456575695378
0.238 -0.410171817977452
0.239 -0.410891349965225
0.24 -0.411615150042078
0.241 -0.412343195837491
0.242 -0.41307546422336
0.243 -0.413811931310359
0.244 -0.414552572444343
0.245 -0.415297362202788
0.246 -0.416046274391287
0.247 -0.416799282040078
0.248 -0.417556357400636
0.249 -0.418317471942305
0.25 -0.419082596348989
0.251 -0.419851700515892
0.252 -0.42062475354632
0.253 -0.421401723748532
0.254 -0.422182578632663
0.255 -0.422967284907692
0.256 -0.423755808478484
0.257 -0.424548114442889
0.258 -0.425344167088905
0.259 -0.426143929891912
0.26 -0.42694736551196
0.261 -0.427754435791137
0.262 -0.428565101750996
0.263 -0.429379323590052
0.264 -0.430197060681348
0.265 -0.431018271570089
0.266 -0.431842913971341
0.267 -0.432670944767807
0.268 -0.433502320007659
0.269 -0.43433699490245
0.27 -0.435174923825084
0.271 -0.436016060307854
0.272 -0.436860357040553
0.273 -0.437707765868634
0.274 -0.438558237791448
0.275 -0.439411722960534
0.276 -0.440268170677969
0.277 -0.441127529394776
0.278 -0.441989746709388
0.279 -0.442854769366163
0.28 -0.443722544990916
0.281 -0.444593023850533
0.282 -0.445466157947128
0.283 -0.446341899840841
0.284 -0.447220202246125
0.285 -0.448101018505904
0.286 -0.448984304098025
0.287 -0.449870017692149
0.288 -0.450758121231164
0.289 -0.451648579615586
0.29 -0.452541360234699
0.291 -0.453436432467543
0.292 -0.454333767212973
0.293 -0.455233336474057
0.294 -0.456135113004311
0.295 -0.457039070014242
0.296 -0.457945180932493
0.297 -0.45885341921435
0.298 -0.45976375819017
0.299 -0.460676170946827
0.3 -0.46159063023607
0.301 -0.462507108404587
0.302 -0.463425577341438
0.303 -0.464346008439302
0.304 -0.465268372566651
0.305 -0.466192640048562
0.306 -0.467118780654338
0.307 -0.468046763590497
0.308 -0.468976557498005
0.309 -0.46990813045289
0.31 -0.470841449969538
0.311 -0.471776483006172
0.312 -0.472713195972088
0.313 -0.473651554736367
0.314 -0.474591524637801
0.315 -0.475533070495871
0.316 -0.476476156622633
0.317 -0.477420746835403
0.318 -0.478366804470161
0.319 -0.479314292395619
0.32 -0.480263173027888
0.321 -0.481213408345722
0.322 -0.482164959906297
0.323 -0.483117793272893
0.324 -0.484071881979942
0.325 -0.48502718828985
0.326 -0.485983655058064
0.327 -0.486941221127198
0.328 -0.487899827846814
0.329 -0.488859421216349
0.33 -0.489819951994087
0.331 -0.490781374970044
0.332 -0.491743647994472
0.333 -0.492706731036061
0.334 -0.493670585380716
0.335 -0.49463517300079
0.336 -0.495600456087106
0.337 -0.496566396720923
0.338 -0.497532956659059
0.339 -0.498500097206675
0.34 -0.499467779155615
0.341 -0.500435962770239
0.342 -0.501404607806424
0.343 -0.50237367355282
0.344 -0.503343118886157
0.345 -0.504312902334655
0.346 -0.505282982145294
0.347 -0.506253316352049
0.348 -0.507223862843155
0.349 -0.508194579426238
0.35 -0.509165423890628
0.351 -0.51013635406657
0.352 -0.511107327881278
0.353 -0.512078303411961
0.354 -0.513049238936028
0.355 -0.514020092978739
0.356 -0.514990824358611
0.357 -0.515961392230862
0.358 -0.51693175612918
0.359 -0.517901876006076
0.36 -0.518871712272076
0.361 -0.519841225833938
0.362 -0.520810378132108
0.363 -0.52177913117756
0.364 -0.522747447650361
0.365 -0.523715292245001
0.366 -0.524682630283456
0.367 -0.525649425736732
0.368 -0.526615642262636
0.369 -0.527581243573084
0.37 -0.52854619321855
0.371 -0.529510454211697
0.372 -0.530473988792662
0.373 -0.531436758318845
0.374 -0.532398723220986
0.375 -0.533359842992809
0.376 -0.534320076196231
0.377 -0.535279380472669
0.378 -0.536237712555752
0.379 -0.53719502828342
0.38 -0.538151282608753
0.381 -0.539106429609617
0.382 -0.540060422497479
0.383 -0.541013213625839
0.384 -0.541964754498725
0.385 -0.542914995779596
0.386 -0.543863887300954
0.387 -0.544811378074857
0.388 -0.545757416304465
0.389 -0.546701949396701
0.39 -0.547644923976036
0.391 -0.54858628589941
0.392 -0.549525980272232
0.393 -0.550463951465435
0.394 -0.551400143133495
0.395 -0.552334498233379
0.396 -0.553266959044317
0.397 -0.554197467188368
0.398 -0.555125963651673
0.399 -0.556052388806369
0.4 -0.556976682433078
0.401 -0.557898783743923
0.402 -0.558818631406032
0.403 -0.559736163565469
0.404 -0.560651317871553
0.405 -0.561564031501534
0.406 -0.562474241185585
0.407 -0.56338188323208
0.408 -0.564286893553127
0.409 -0.565189207690338
0.41 -0.566088760840796
0.411 -0.56698548788322
0.412 -0.567879323404284
0.413 -0.568770201725089
0.414 -0.569658056927761
0.415 -0.570542822882161
0.416 -0.571424433272691
0.417 -0.572302821625189
0.418 -0.573177921333883
0.419 -0.574049665688405
0.42 -0.57491798790085
0.421 -0.575782821132862
0.422 -0.576644098522735
0.423 -0.57750175321253
0.424 -0.578355718375181
0.425 -0.579205927241582
0.426 -0.580052313127661
0.427 -0.580894809461403
0.428 -0.581733349809833
0.429 -0.582567867905943
0.43 -0.583398297675543
0.431 -0.584224573264047
0.432 -0.585046629063159
0.433 -0.585864399737467
0.434 -0.586677820250932
0.435 -0.587486825893258
0.436 -0.58829135230613
0.437 -0.589091335509326
0.438 -0.589886711926678
0.439 -0.590677418411873
0.44 -0.591463392274102
0.441 -0.592244571303523
0.442 -0.593020893796549
0.443 -0.593792298580937
0.444 -0.594558725040688
0.445 -0.59532011314072
0.446 -0.596076403451336
0.447 -0.596827537172456
0.448 -0.597573456157617
0.449 -0.598314102937723
0.45 -0.599049420744541
0.451 -0.59977935353394
0.452 -0.600503846008851
0.453 -0.601222843641951
0.454 -0.601936292698059
0.455 -0.602644140256233
0.456 -0.603346334231571
0.457 -0.604042823396683
0.458 -0.604733557402863
0.459 -0.605418486800916
0.46 -0.60609756306166
0.461 -0.60677073859608
0.462 -0.607437966775133
0.463 -0.608099201949196
0.464 -0.608754399467146
0.465 -0.609403515695071
0.466 -0.610046508034605
0.467 -0.61068333494087
0.468 -0.611313955940035
0.469 -0.611938331646471
0.47 -0.612556423779509
0.471 -0.613168195179775
0.472 -0.613773609825126
0.473 -0.614372632846154
0.474 -0.614965230541263
0.475 -0.615551370391322
0.476 -0.616131021073874
0.477 -0.616704152476903
0.478 -0.617270735712166
0.479 -0.617830743128058
0.48 -0.618384148322035
0.481 -0.618930926152575
0.482 -0.619471052750673
0.483 -0.620004505530876
0.484 -0.620531263201846
0.485 -0.621051305776454
0.486 -0.621564614581393
0.487 -0.62207117226632
0.488 -0.622570962812517
0.489 -0.62306397154107
0.49 -0.623550185120565
0.491 -0.624029591574297
0.492 -0.624502180286997
0.493 -0.624967942011068
0.494 -0.625426868872335
0.495 -0.625878954375305
0.496 -0.626324193407942
0.497 -0.626762582245945
0.498 -0.627194118556546
0.499 -0.627618801401817
0.5 -0.628036631241482
0.501 -0.628447609935258
0.502 -0.628851740744691
0.503 -0.629249028334528
0.504 -0.629639478773589
0.505 -0.630023099535171
0.506 -0.63039989949697
0.507 -0.630769888940523
0.508 -0.631133079550184
0.509 -0.631489484411624
0.51 -0.63183911800987
0.511 -0.632181996226873
0.512 -0.632518136338622
0.513 -0.632847557011801
0.514 -0.63317027829999
0.515 -0.633486321639423
0.516 -0.6337957098443
0.517 -0.634098467101661
0.518 -0.634394618965826
0.519 -0.634684192352407
0.52 -0.634967215531898
0.521 -0.635243718122843
0.522 -0.635513731084598
0.523 -0.635777286709682
0.524 -0.636034418615727
0.525 -0.636285161737043
0.526 -0.636529552315784
0.527 -0.636767627892739
0.528 -0.636999427297752
0.529 -0.637224990639767
0.53 -0.637444359296517
0.531 -0.637657575903862
0.532 -0.637864684344778
0.533 -0.638065729738006
0.534 -0.638260758426375
0.535 -0.638449817964799
0.536 -0.638632957107956
0.537 -0.638810225797668
0.538 -0.638981675149968
0.539 -0.639147357441888
0.54 -0.639307326097957
0.541 -0.639461635676424
0.542 -0.639610341855216
0.543 -0.639753501417636
0.544 -0.639891172237809
0.545 -0.64002341326589
0.546 -0.640150284513037
0.547 -0.640271847036155
0.548 -0.64038816292243
0.549 -0.640499295273651
0.55 -0.640605308190334
0.551 -0.640706266755655
0.552 -0.640802237019203
0.553 -0.640893285980554
0.554 -0.640979481572687
0.555 -0.641060892645238
0.556 -0.641137588947611
0.557 -0.641209641111945
0.558 -0.641277120635953
0.559 -0.641340099865641
0.56 -0.641398651977906
0.561 -0.641452850963037
0.562 -0.641502771607112
0.563 -0.64154848947431
0.564 -0.64159008088914
0.565 -0.641627622918602
0.566 -0.641661193354275
0.567 -0.641690870694356
0.568 -0.64171673412565
0.569 -0.641738863505512
0.57 -0.641757339343767
0.571 -0.641772242784592
0.572 -0.641783655588393
0.573 -0.641791660113659
0.574 -0.641796339298824
0.575 -0.641797776644125
0.576 -0.641796056193475
0.577 -0.641791262516351
0.578 -0.641783480689715
0.579 -0.641772796279953
0.58 -0.641759295324866
0.581 -0.641743064315697
0.582 -0.641724190179215
0.583 -0.641702760259847
0.584 -0.641678865218556
0.585 -0.641652599770697
0.586 -0.641624059161738
0.587 -0.641593338026243
0.588 -0.641560530724479
0.589 -0.641525731535905
0.59 -0.641489034768082
0.591 -0.641450534815208
0.592 -0.641410326186532
0.593 -0.641368503516718
0.594 -0.641325161565448
0.595 -0.641280395210619
0.596 -0.641234299437787
0.597 -0.641186969327439
0.598 -0.641138500041041
0.599 -0.64108898680643
0.6 -0.641038524902872
0.601 -0.640987209645989
0.602 -0.640935136372647
0.603 -0.640882400425888
0.604 -0.640829097139915
0.605 -0.640775321825173
0.606 -0.640721169753522
0.607 -0.640666736143519
0.608 -0.640612116145806
0.609 -0.640557404828622
0.61 -0.640502697163439
0.611 -0.640448088010729
0.612 -0.640393672105866
0.613 -0.640339544045177
0.614 -0.640285798272146
0.615 -0.640232529063771
0.616 -0.640179830517092
0.617 -0.640127796535882
0.618 -0.64007652081752
0.619 -0.640026096773337
0.62 -0.639976640637682
0.621 -0.639928331882387
0.622 -0.639881413580949
0.623 -0.639836125142205
0.624 -0.639792660186577
0.625 -0.639751180881274
0.626 -0.639711827937942
0.627 -0.639674727152538
0.628 -0.639639993759454
0.629 -0.639607735380608
0.63 -0.639578054055188
0.631 -0.639551047656725
0.632 -0.63952681089435
0.633 -0.639505436026921
0.634 -0.639487013375704
0.635 -0.639471631693833
0.636 -0.639459378432809
0.637 -0.639450339934399
0.638 -0.639444601568199
0.639 -0.63944224782951
0.64 -0.639443362408237
0.641 -0.639448028236664
0.642 -0.639456327521913
0.643 -0.639468341767333
0.644 -0.639484151786004
0.645 -0.639503837708625
0.646 -0.639527478987495
0.647 -0.639555154397783
0.648 -0.639586942036974
0.649 -0.639622919323091
0.65 -0.639663162992124
0.651 -0.639707749094965
0.652 -0.639756752994031
0.653 -0.639810249359704
0.654 -0.639868312166667
0.655 -0.639931014690181
0.656 -0.639998429502318
0.657 -0.640070628468161
0.658 -0.640147682741989
0.659 -0.640229662763409
0.66 -0.640316638253462
0.661 -0.640408678210682
0.662 -0.640505850907099
0.663 -0.640608223884185
0.664 -0.640715863948753
0.665 -0.640828837168771
0.666 -0.64094720886913
0.667 -0.641071043627335
0.668 -0.641200405269133
0.669 -0.641335356864069
0.67 -0.641475960720984
0.671 -0.642133039076718
0.672 -0.643734319490551
0.673 -0.646115274608096
0.674 -0.649142339604568
0.675 -0.652697740694385
0.676 -0.656653905024423
0.677 -0.660897766752277
0.678 -0.66537023027079
0.679 -0.670045244789646
0.68 -0.674852618522417
0.681 -0.679693447250361
0.682 -0.684484207067714
0.683 -0.689158478119834
0.684 -0.69366125979038
0.685 -0.697949781249424
0.686 -0.702005206784254
0.687 -0.705830009611647
0.688 -0.709434155227616
0.689 -0.712824903716958
0.69 -0.716006965903383
0.691 -0.718987869139469
0.692 -0.721773179008772
0.693 -0.724372709117642
0.694 -0.726800884610369
0.695 -0.729069113051133
0.696 -0.73118784751654
0.697 -0.733167382989122
0.698 -0.735015613207871
0.699 -0.736738125913745
0.7 -0.738340146587313
0.701 -0.739826603545605
0.702 -0.741201984505006
0.703 -0.742470888068823
0.704 -0.743638053053733
0.705 -0.74471155193484
0.706 -0.745707322920483
0.707 -0.746642844078586
0.708 -0.747530675861599
0.709 -0.748376545195295
0.71 -0.74918158097578
0.711 -0.749949441156991
0.712 -0.750686401397308
0.713 -0.751396974806065
0.714 -0.752083311635045
0.715 -0.752746820530392
0.716 -0.753388538799799
0.717 -0.75400933521975
0.718 -0.75460994242232
0.719 -0.755190978971672
0.72 -0.755752965416616
0.721 -0.756296336857536
0.722 -0.756821463411283
0.723 -0.757328704886374
0.724 -0.757818466698427
0.725 -0.758291010458666
0.726 -0.758746413040198
0.727 -0.759186136666125
0.728 -0.759612538956934
0.729 -0.760027829965524
0.73 -0.760434017213386
0.731 -0.76083226002692
0.732 -0.761223269472352
0.733 -0.761607506411409
0.734 -0.761985267261132
0.735 -0.762356960976811
0.736 -0.762723984330805
0.737 -0.76308801342127
0.738 -0.763449917698066
0.739 -0.763810137060355
0.74 -0.764168881850929
0.741 -0.764526239645281
0.742 -0.764882232645318
0.743 -0.765236848696393
0.744 -0.765590058107884
0.745 -0.7659418227734
0.746 -0.766292101084684
0.747 -0.766640850535287
0.748 -0.766988029051977
0.749 -0.767333595626678
0.75 -0.767677510567167
0.751 -0.768019720959755
0.752 -0.76836013753908
0.753 -0.768698650985605
0.754 -0.769035159642223
0.755 -0.769369572464695
0.756 -0.769701850976079
0.757 -0.770031994659851
0.758 -0.770359986648477
0.759 -0.770685798368202
0.76 -0.771009375538447
0.761 -0.771330636294198
0.762 -0.771649498615234
0.763 -0.771965890976822
0.764 -0.772279748801072
0.765 -0.772591012238967
0.766 -0.772899624738957
0.767 -0.773205532100087
0.768 -0.773508681834347
0.769 -0.773809022732042
0.77 -0.774106504563367
0.771 -0.77440107787285
0.772 -0.774692693837823
0.773 -0.774981304171429
0.774 -0.775266861056724
0.775 -0.775549317102613
0.776 -0.775828625315101
0.777 -0.776104739079281
0.778 -0.77637761214884
0.779 -0.776647198640775
0.78 -0.776913453033685
0.781 -0.777176330168457
0.782 -0.77743578525053
0.783 -0.777691773853115
0.784 -0.777944251920953
0.785 -0.778193175774302
0.786 -0.778438502112932
0.787 -0.778680188019993
0.788 -0.778918190965635
0.789 -0.779152468810329
0.79 -0.779382979807838
0.791 -0.779609682607831
0.792 -0.779832536258119
0.793 -0.780051500206542
0.794 -0.78026653430248
0.795 -0.780477598798049
0.796 -0.780684654348976
0.797 -0.780887662015181
0.798 -0.781086583261098
0.799 -0.781281379955753
0.8 -0.781472014372624
0.801 -0.78165844918932
0.802 -0.781840647487075
0.803 -0.782018572750106
0.804 -0.782192188864847
0.805 -0.782361460119064
0.806 -0.782526351200892
0.807 -0.782686840215923
0.808 -0.782843033052737
0.809 -0.782995105070902
0.81 -0.783143158863809
0.811 -0.783287251844416
0.812 -0.783427412574781
0.813 -0.78356365080339
0.814 -0.783695963833023
0.815 -0.783824340662689
0.816 -0.783948764732682
0.817 -0.784069215768715
0.818 -0.784185671032755
0.819 -0.784298106177102
0.82 -0.784406495830237
0.821 -0.784510813999944
0.822 -0.784611034351286
0.823 -0.784707130398576
0.824 -0.784799075638055
0.825 -0.784886843639634
0.826 -0.78497040811034
0.827 -0.785049742938143
0.828 -0.785124822222203
0.829 -0.785195620293678
0.83 -0.785262111729971
0.831 -0.7853242713644
0.832 -0.785382026277259
0.833 -0.785435171328028
0.834 -0.785483455366499
0.835 -0.785526692691488
0.836 -0.785564751492709
0.837 -0.785597545412354
0.838 -0.785625009623613
0.839 -0.785647085589885
0.84 -0.785663721434908
0.841 -0.785674871245128
0.842 -0.785680494097038
0.843 -0.785680553119984
0.844 -0.785675014696415
0.845 -0.785663847815835
0.846 -0.7856470235671
0.847 -0.78562451474493
0.848 -0.785596295546894
0.849 -0.785562341340466
0.85 -0.785522628483763
0.851 -0.78547713418718
0.852 -0.785425836274267
0.853 -0.785368713206515
0.854 -0.785305744264139
0.855 -0.785236909457792
0.856 -0.785162189418712
0.857 -0.785081565323532
0.858 -0.784995018841467
0.859 -0.784902532096355
0.86 -0.784804074219684
0.861 -0.784699532523169
0.862 -0.78458876171751
0.863 -0.78447167571639
0.864 -0.784348225805038
0.865 -0.784218385651742
0.866 -0.784082141570014
0.867 -0.783939486466511
0.868 -0.783790416239265
0.869 -0.78363492774136
0.87 -0.78347301771093
0.871 -0.783304682277068
0.872 -0.783129916794785
0.873 -0.782948715857203
0.874 -0.782761073394332
0.875 -0.782566982806139
0.876 -0.782366437101234
0.877 -0.782159429026593
0.878 -0.78194595118195
0.879 -0.781725996117061
0.88 -0.781499556412432
0.881 -0.781266624745202
0.882 -0.781027193942306
0.883 -0.780781257023008
0.884 -0.780528807232746
0.885 -0.780269838069958
0.886 -0.780004343307312
0.887 -0.779732317008481
0.888 -0.779453753541411
0.889 -0.779168647588818
0.89 -0.778876994156518
0.891 -0.778578788580051
0.892 -0.778274026529962
0.893 -0.777962704016031
0.894 -0.777644817390677
0.895 -0.777320363351706
0.896 -0.776989338944544
0.897 -0.776651741564061
0.898 -0.776307568956072
0.899 -0.775956819218575
0.9 -0.775599490802791
0.901 -0.775235582514026
0.902 -0.774865093512418
0.903 -0.77448802331356
0.904 -0.774104371789051
0.905 -0.773714139166974
0.906 -0.773317326032318
0.907 -0.772913933327355
0.908 -0.772503962351987
0.909 -0.772087414764061
0.91 -0.771664292579664
0.911 -0.771234598173397
0.912 -0.770798334278643
0.913 -0.770355503987816
0.914 -0.76990611075261
0.915 -0.769450158384238
0.916 -0.768987651053669
0.917 -0.768518593291862
0.918 -0.768042989990001
0.919 -0.767560846399726
0.92 -0.767072168133369
0.921 -0.766576961164181
0.922 -0.766075231826574
0.923 -0.765566986816354
0.924 -0.765052233190957
0.925 -0.764530978369691
0.926 -0.764003230133971
0.927 -0.763468996627567
0.928 -0.762928286356839
0.929 -0.762381108190986
0.93 -0.761827471362285
0.931 -0.761267385466339
0.932 -0.760700860462318
0.933 -0.760127906673207
0.934 -0.759548534786044
0.935 -0.758962755852167
0.936 -0.758370581287453
0.937 -0.757772022872562
0.938 -0.757167092753168
0.939 -0.756555803440202
0.94 -0.755938167810084
0.941 -0.755314199104953
0.942 -0.754683910932896
0.943 -0.754047317268174
0.944 -0.753404432451445
0.945 -0.75275527118998
0.946 -0.752100306027965
0.947 -0.751440666468825
0.948 -0.750777743667695
0.949 -0.750114969219916
0.95 -0.749456381659874
0.951 -0.748803437406578
0.952 -0.74815613844232
0.953 -0.747514152469333
0.954 -0.746877079773626
0.955 -0.746244596808494
0.956 -0.745616471923849
0.957 -0.744992541578919
0.958 -0.744372691882405
0.959 -0.743756845724714
0.96 -0.74314495311248
0.961 -0.742536983097631
0.962 -0.741932918685598
0.963 -0.741332753104671
0.964 -0.74073648707635
0.965 -0.740144126817153
0.966 -0.739555682573405
0.967 -0.738971167544158
0.968 -0.738390604029723
0.969 -0.737814168500355
0.97 -0.737242145006356
0.971 -0.736674978575077
0.972 -0.736113442330842
0.973 -0.7355581925768
0.974 -0.735009515888326
0.975 -0.734467512719962
0.976 -0.733932192734364
0.977 -0.733403523594261
0.978 -0.732881455416795
0.979 -0.732365932635429
0.98 -0.731856899444201
0.981 -0.731354302043989
0.982 -0.730858089350853
0.983 -0.73036821300864
0.984 -0.729884627122888
0.985 -0.729407287914635
0.986 -0.728936153382437
0.987 -0.728471183006699
0.988 -0.728012337504859
0.989 -0.727559578634855
0.99 -0.727112869040188
0.991 -0.726672172129085
0.992 -0.726237451980802
0.993 -0.725808673273173
0.994 -0.725385801226595
0.995 -0.724968801525705
0.996 -0.72455764010614
0.997 -0.724152283498502
0.998 -0.723752698929905
0.999 -0.723358853941821
1 -0.722970716418332
1.001 -0.722588254597834
1.002 -0.722211437076424
1.003 -0.721840232807257
1.004 -0.721474611098111
1.005 -0.721114541608259
1.006 -0.720759994345195
1.007 -0.720410939661441
1.008 -0.720067348251543
1.009 -0.71972919123781
1.01 -0.719396440004179
1.011 -0.719069066143822
1.012 -0.718746639706125
1.013 -0.718428343514771
1.014 -0.718113482441625
1.015 -0.717801574920852
1.016 -0.717492336728356
1.017 -0.717185621862908
1.018 -0.716881354632903
1.019 -0.716579493845785
1.02 -0.716280014250449
1.021 -0.715982897164249
1.022 -0.715688125927532
1.023 -0.715395683850155
1.024 -0.715105553409998
1.025 -0.714817716053686
1.026 -0.714532152265355
1.027 -0.714248841736471
1.028 -0.713967763557035
1.029 -0.713688896393245
1.03 -0.713412218638949
1.031 -0.713137708538704
1.032 -0.712865344284815
1.033 -0.7125951040923
1.034 -0.712326966255904
1.035 -0.712060909192919
1.036 -0.711796911474953
1.037 -0.711534951851207
1.038 -0.711275009265271
1.039 -0.711017062867028
1.04 -0.710761092020856
1.041 -0.710507076311055
1.042 -0.710254995545207
1.043 -0.710004829755998
1.044 -0.709756559201889
1.045 -0.709510164366958
1.046 -0.709265625960117
1.047 -0.709022924913898
1.048 -0.708782042382901
1.049 -0.708542959742035
1.05 -0.708305658584593
1.051 -0.708070120720232
1.052 -0.707836328172878
1.053 -0.707604263178602
1.054 -0.707373908183479
1.055 -0.707145245841441
1.056 -0.706918259012142
1.057 -0.706692930758837
1.058 -0.706469244346284
1.059 -0.706247183238667
1.06 -0.706026731097553
1.061 -0.705807871779865
1.062 -0.705590589335898
1.063 -0.70537486800735
1.064 -0.705160692225391
1.065 -0.704948046608757
1.066 -0.70473691596187
1.067 -0.704527285272989
1.068 -0.704319139712385
1.069 -0.70411246463054
1.07 -0.703907245556379
1.071 -0.703703468195515
1.072 -0.703501118428531
1.073 -0.703300182309272
1.074 -0.703100646063175
1.075 -0.702902496085604
1.076 -0.702705718940224
1.077 -0.702510301357386
1.078 -0.702316230232534
1.079 -0.702123492624637
1.08 -0.701932075754636
1.081 -0.701741967003918
1.082 -0.701553153912797
1.083 -0.70136562417903
1.084 -0.701179365656341
1.085 -0.700994366352965
1.086 -0.700810614430214
1.087 -0.700628098201059
1.088 -0.70044680612873
1.089 -0.700266726825329
1.09 -0.700087849050473
1.091 -0.699910161709937
1.092 -0.699733653854328
1.093 -0.699558314677769
1.094 -0.699384133516598
1.095 -0.699211099848092
1.096 -0.699039203289194
1.097 -0.698868433595265
1.098 -0.698698780658852
1.099 -0.698530234506474
1.1 -0.698362785286435
1.101 -0.698196423252073
1.102 -0.698031138750768
1.103 -0.697866922218018
1.104 -0.697703764174176
1.105 -0.697541655222538
1.106 -0.697380586048111
1.107 -0.697220547416703
1.108 -0.697061530174153
1.109 -0.696903525245624
1.11 -0.696746523634903
1.111 -0.696590516423703
1.112 -0.696435494770955
1.113 -0.696281449912098
1.114 -0.696128373158355
1.115 -0.695976255896019
1.116 -0.695825089585726
1.117 -0.695674865761738
1.118 -0.695525576031231
1.119 -0.695377212073583
1.12 -0.695229765639673
1.121 -0.695083228551184
1.122 -0.694937592699913
1.123 -0.694792850047096
1.124 -0.694648992622728
1.125 -0.694506012524905
1.126 -0.694363901919161
1.127 -0.694222653037825
1.128 -0.69408225817938
1.129 -0.693942709707824
1.13 -0.693804000052056
1.131 -0.693666121705249
1.132 -0.693529067224246
1.133 -0.693392829228957
1.134 -0.693257400401765
1.135 -0.693122773486937
1.136 -0.692988941290046
1.137 -0.692855896677398
1.138 -0.692723632575466
1.139 -0.692592141970329
1.14 -0.692461417907122
1.141 -0.692331453489491
1.142 -0.692202241879052
1.143 -0.69207377629486
1.144 -0.691946050012881
1.145 -0.691819056365477
1.146 -0.691692788740886
1.147 -0.691567240582722
1.148 -0.691442405389466
1.149 -0.691318276713979
1.15 -0.691194848163005
1.151 -0.691072113396696
1.152 -0.690950066128125
1.153 -0.690828700122823
1.154 -0.690708009198307
1.155 -0.690587987223623
1.156 -0.690468628118886
1.157 -0.690349925854837
1.158 -0.690231874452395
1.159 -0.690114467982217
1.16 -0.689997700564266
1.161 -0.689881566367383
1.162 -0.689766059608863
1.163 -0.689651174554035
1.164 -0.689536905515853
1.165 -0.689423246854481
1.166 -0.689310192976897
1.167 -0.689197738336488
1.168 -0.68908587743266
1.169 -0.688974604810447
1.17 -0.688863915060127
1.171 -0.688753802816843
1.172 -0.688644262760226
1.173 -0.688535289614024
1.174 -0.688426878145738
1.175 -0.688319023166258
1.176 -0.688211719529506
1.177 -0.688104962132079
1.178 -0.687998745912909
1.179 -0.687893065852907
1.18 -0.68778791697463
1.181 -0.687683294341941
1.182 -0.687579193059678
1.183 -0.687475608273322
1.184 -0.687372535168678
1.185 -0.687269968971548
1.186 -0.687167904947419
1.187 -0.687066338401146
1.188 -0.686965264676648
1.189 -0.686864679156595
1.19 -0.686764577262114
1.191 -0.686664954452486
1.192 -0.686565806224851
1.193 -0.686467128113921
1.194 -0.68636891569169
1.195 -0.686271164567149
1.196 -0.686173870386009
1.197 -0.686077028830419
1.198 -0.685980635618698
1.199 -0.685884686505061
1.2 -0.685789177279353
1.201 -0.685694103766786
1.202 -0.685599461827676
1.203 -0.685505247357191
1.204 -0.68541145628509
1.205 -0.685318084575479
1.206 -0.685225128226557
1.207 -0.685132583270377
1.208 -0.685040445772599
1.209 -0.684948711832256
1.21 -0.684857377581516
1.211 -0.684766439185447
1.212 -0.684675892841793
1.213 -0.684585734780742
1.214 -0.684495961264703
1.215 -0.684406568588087
1.216 -0.684317553077086
1.217 -0.684228911089459
1.218 -0.684140639014317
1.219 -0.684052733271917
1.22 -0.683965190313447
1.221 -0.683878006620832
1.222 -0.683791178706519
1.223 -0.683704703113289
1.224 -0.683618576414052
1.225 -0.683532795211657
1.226 -0.683447356138698
1.227 -0.683362255857325
1.228 -0.683277491059058
1.229 -0.683193058464601
1.23 -0.683108954823659
1.231 -0.683025176914763
1.232 -0.682941721545087
1.233 -0.682858585550279
1.234 -0.682775765794281
1.235 -0.682693259169167
1.236 -0.68261106259497
1.237 -0.682529173019515
1.238 -0.682447587418263
1.239 -0.68236630279414
1.24 -0.682285316177387
1.241 -0.682204624625398
1.242 -0.682124225222565
1.243 -0.682044115080131
1.244 -0.681964291336034
1.245 -0.681884751154761
1.246 -0.681805491727202
1.247 -0.681726510270509
1.248 -0.681647804027946
1.249 -0.681569370509038
1.25 -0.681491207847114
1.251 -0.681413314729655
1.252 -0.68133569011435
1.253 -0.681258333082942
1.254 -0.68118124276789
1.255 -0.681104418317064
1.256 -0.681027858878019
1.257 -0.680951563592072
1.258 -0.680875531593104
1.259 -0.680799762008457
1.26 -0.680724253960639
1.261 -0.680649006569196
1.262 -0.680574018952465
1.263 -0.680499290229133
1.264 -0.680424819519542
1.265 -0.680350605946784
1.266 -0.680276648637609
1.267 -0.680202946723162
1.268 -0.680129499339602
1.269 -0.680056305628605
1.27 -0.679983364737795
1.271 -0.679910675821093
1.272 -0.679838238039025
1.273 -0.679766050558982
1.274 -0.679694112555444
1.275 -0.679622423210182
1.276 -0.679550981712431
1.277 -0.679479787259048
1.278 -0.679408839054662
1.279 -0.6793381363118
1.28 -0.679267678251011
1.281 -0.679197464100985
1.282 -0.679127493098655
1.283 -0.679057764489304
1.284 -0.678988277526663
1.285 -0.678919031473002
1.286 -0.678850025599224
1.287 -0.678781259184956
1.288 -0.678712731518628
1.289 -0.678644441897564
1.29 -0.678576389628062
1.291 -0.678508574025475
1.292 -0.678440994414292
1.293 -0.678373650128215
1.294 -0.67830654051024
1.295 -0.678239664912731
1.296 -0.678173022697497
1.297 -0.678106613235871
1.298 -0.678040435908782
1.299 -0.677974490106829
1.3 -0.67790877523036
1.301 -0.677843290689542
1.302 -0.677778035904437
1.303 -0.677713010305072
1.304 -0.677648213331517
1.305 -0.677583644433957
1.306 -0.677519303072761
1.307 -0.677455188718559
1.308 -0.677391300852313
1.309 -0.677327638965388
1.31 -0.677264202559628
1.311 -0.677200991147425
1.312 -0.677138004251791
1.313 -0.677075241406436
1.314 -0.677012707586437
1.315 -0.676950465891618
1.316 -0.676888680962624
1.317 -0.67682754680001
1.318 -0.676767198368454
1.319 -0.676707698385163
1.32 -0.676649061112899
1.321 -0.676591278075346
1.322 -0.676534331230086
1.323 -0.676478199506389
1.324 -0.676422861881431
1.325 -0.676368298686708
1.326 -0.676314492037521
1.327 -0.676261425850268
1.328 -0.676209085684654
1.329 -0.676157458528011
1.33 -0.67610653257666
1.331 -0.676056297037573
1.332 -0.676006741957962
1.333 -0.675957858083134
1.334 -0.675909636739894
1.335 -0.675862069741793
1.336 -0.675815149312463
1.337 -0.675768868023705
1.338 -0.67572321874545
1.339 -0.675678194605257
1.34 -0.675633788955422
1.341 -0.67558999534618
1.342 -0.675546807503774
1.343 -0.675504219312437
1.344 -0.675462224799502
1.345 -0.675420818123043
1.346 -0.67537999356156
1.347 -0.67533974550532
1.348 -0.675300068449052
1.349 -0.675260956985737
1.35 -0.67522240580131
1.351 -0.675184409670108
1.352 -0.675146963450925
1.353 -0.675110062083588
1.354 -0.675073700585953
1.355 -0.675037874051261
1.356 -0.675002577645785
1.357 -0.674967806606734
1.358 -0.674933556240369
1.359 -0.674899821920299
1.36 -0.674866599085924
1.361 -0.674833883241013
1.362 -0.674801669952399
1.363 -0.674769954848756
1.364 -0.674738733619475
1.365 -0.674708002013596
1.366 -0.674677755838817
1.367 -0.674647990960543
1.368 -0.674618703300993
1.369 -0.674589888838344
1.37 -0.674561543605913
1.371 -0.674533663691368
1.372 -0.674506245235975
1.373 -0.674479284433864
1.374 -0.674452777531323
1.375 -0.67442672082611
1.376 -0.674401110666785
1.377 -0.674375943452062
1.378 -0.67435121563017
1.379 -0.674326923698241
1.38 -0.674303064201696
1.381 -0.674279633733659
1.382 -0.67425662893437
1.383 -0.674234046490621
1.384 -0.67421188313519
1.385 -0.6741901356463
1.386 -0.674168800847072
1.387 -0.674147875604998
1.388 -0.674127356831419
1.389 -0.674107241481013
1.39 -0.674087526551287
1.391 -0.674068209082082
1.392 -0.674049286155085
1.393 -0.674030754893341
1.394 -0.674012612460785
1.395 -0.673994856061771
1.396 -0.673977482940609
1.397 -0.673960490381115
1.398 -0.67394387570616
1.399 -0.673927636277229
1.4 -0.673911769493987
1.401 -0.673896272793851
1.402 -0.673881143651564
1.403 -0.673866379578781
1.404 -0.673851978123658
1.405 -0.673837936870443
1.406 -0.673824253439081
1.407 -0.67381092548482
1.408 -0.673797950697816
1.409 -0.673785326802759
1.41 -0.673773051558488
1.411 -0.673761122757623
1.412 -0.673749538226193
1.413 -0.67373829582328
1.414 -0.673727393440656
1.415 -0.673716829002434
1.416 -0.673706600464718
1.417 -0.673696705815265
1.418 -0.673687143073141
1.419 -0.673677910288394
1.42 -0.67366900554172
1.421 -0.673660426944145
1.422 -0.6736521726367
1.423 -0.673644240790109
1.424 -0.673636629604481
1.425 -0.673629337308997
1.426 -0.673622362161616
1.427 -0.673615702448771
1.428 -0.673609356485081
1.429 -0.673603322613056
1.43 -0.673597599202819
1.431 -0.673592184651819
1.432 -0.673587077384556
1.433 -0.673582275852307
1.434 -0.673577778532861
1.435 -0.673573583930247
1.436 -0.673569690574477
1.437 -0.673566097021287
1.438 -0.673562801851882
1.439 -0.673559803672688
1.44 -0.673557101115102
1.441 -0.673554692835252
1.442 -0.673552577513754
1.443 -0.673550753855478
1.444 -0.673549220589317
1.445 -0.673547976467952
1.446 -0.673547020267633
1.447 -0.673546350787951
1.448 -0.673545966851622
1.449 -0.673545867304268
1.45 -0.673546051014208
1.451 -0.673546516872245
1.452 -0.673547263791462
1.453 -0.673548290707017
1.454 -0.673549596575944
1.455 -0.673551180376952
1.456 -0.673553041110239
1.457 -0.673555177797291
1.458 -0.6735575894807
1.459 -0.673560275223977
1.46 -0.673563234111368
1.461 -0.673566465247678
1.462 -0.673569967758089
1.463 -0.673573740787989
1.464 -0.6735777835028
1.465 -0.673582095087811
1.466 -0.673586674748007
1.467 -0.673591521707912
1.468 -0.673596635211423
1.469 -0.673602014521656
1.47 -0.673607658920785
1.471 -0.673613567709895
1.472 -0.673619740208828
1.473 -0.673626175756034
1.474 -0.673632873708429
1.475 -0.673639833441249
1.476 -0.673647054347908
1.477 -0.673654535839862
1.478 -0.673662277346473
1.479 -0.673670278314874
1.48 -0.673678538209836
1.481 -0.673687056513641
1.482 -0.673695832725955
1.483 -0.673704861304805
1.484 -0.673714096131721
1.485 -0.673723426836896
1.486 -0.673732711023422
1.487 -0.673741811060307
1.488 -0.673750608639743
1.489 -0.673759008535184
1.49 -0.673766938693566
1.491 -0.673774349470869
1.492 -0.673781210158654
1.493 -0.673787502208666
1.494 -0.673793218799333
1.495 -0.673798364004734
1.496 -0.673802946773759
1.497 -0.673806977890995
1.498 -0.673810468506359
1.499 -0.673813429475366
1.5 -0.673815871107185
1.501 -0.673817803109095
1.502 -0.673819234618471
1.503 -0.673820174267716
1.504 -0.673820630256006
1.505 -0.673820610416301
1.506 -0.673820122273351
1.507 -0.673819173091932
1.508 -0.673817769916015
1.509 -0.673815919600174
1.51 -0.673813628834553
1.511 -0.673810904164682
1.512 -0.67380775200717
1.513 -0.673804178662182
1.514 -0.673800190323377
1.515 -0.673795793085881
1.516 -0.673790992952713
1.517 -0.673785795840028
1.518 -0.673780207581411
1.519 -0.673774233931446
1.52 -0.673767879033669
1.521 -0.673761151140554
1.522 -0.673754070519451
1.523 -0.67374666600229
1.524 -0.673738968611705
1.525 -0.673731009285564
1.526 -0.673722818393309
1.527 -0.673714424515408
1.528 -0.673705853548709
1.529 -0.673697128623799
1.53 -0.67368827031952
1.531 -0.673679296959517
1.532 -0.673670224904594
1.533 -0.673661068811538
1.534 -0.673651841852777
1.535 -0.673642555900109
1.536 -0.673633221678199
1.537 -0.673623848893591
1.538 -0.673614446344121
1.539 -0.67360502201265
1.54 -0.673595583148174
1.541 -0.673586136336654
1.542 -0.673576687563379
1.543 -0.673567242268254
1.544 -0.673557805395113
1.545 -0.673548381435909
1.546 -0.673538974470494
1.547 -0.673529588202538
1.548 -0.673520225992054
1.549 -0.673510890884921
1.55 -0.673501585639743
1.551 -0.673492312752296
1.552 -0.673483074477842
1.553 -0.67347387285149
1.554 -0.673464709706808
1.555 -0.673455586692844
1.556 -0.6734465052897
1.557 -0.673437466822788
1.558 -0.673428472475894
1.559 -0.673419523303138
1.56 -0.673410620239943
1.561 -0.673401764113086
1.562 -0.673392955649914
1.563 -0.673384195486793
1.564 -0.673375484176864
1.565 -0.673366822197145
1.566 -0.673358209955055
1.567 -0.673349647794393
1.568 -0.673341136000824
1.569 -0.673332674806914
1.57 -0.673324264396742
1.571 -0.673315904910134
1.572 -0.673307596446552
1.573 -0.673299339068651
1.574 -0.67329113280555
1.575 -0.673282977655822
1.576 -0.673274873590249
1.577 -0.673266820554336
1.578 -0.673258818470622
1.579 -0.673250867240798
1.58 -0.673242966747648
1.581 -0.673235116856826
1.582 -0.673227317418488
1.583 -0.673219568268782
1.584 -0.673211869231221
1.585 -0.673204220117934
1.586 -0.673196620730809
1.587 -0.673189070862552
1.588 -0.673181570297642
1.589 -0.673174118813213
1.59 -0.67316671617986
1.591 -0.673159362162376
1.592 -0.673152056520423
1.593 -0.673144799009149
1.594 -0.673137589379753
1.595 -0.673130427379995
1.596 -0.67312331275467
1.597 -0.67311624524603
1.598 -0.673109224594185
1.599 -0.67310225053745
1.6 -0.673095322812676
1.601 -0.673088441155547
1.602 -0.673081605300845
1.603 -0.673074814982701
1.604 -0.673068069934816
1.605 -0.673061369890666
1.606 -0.673054714583685
1.607 -0.673048103747433
1.608 -0.673041537115751
1.609 -0.673035014422893
1.61 -0.673028535403658
1.611 -0.673022099793496
1.612 -0.673015707328616
1.613 -0.673009357746073
1.614 -0.673003050783854
1.615 -0.672996786180952
1.616 -0.672990563677431
1.617 -0.672984383014488
1.618 -0.672978243934506
1.619 -0.672972146181102
1.62 -0.672966089499169
1.621 -0.672960073634914
1.622 -0.672954098335891
1.623 -0.672948163351029
1.624 -0.672942268430661
1.625 -0.672936413326544
1.626 -0.672930597791876
1.627 -0.672924821581318
1.628 -0.672919084451004
1.629 -0.672913386158551
1.63 -0.672907726463075
1.631 -0.672902105125192
1.632 -0.672896521907028
1.633 -0.672890976572223
1.634 -0.672885468885932
1.635 -0.672879998614829
1.636 -0.672874565527106
1.637 -0.672869169392475
1.638 -0.672863809982165
1.639 -0.672858487068917
1.64 -0.672853200426988
1.641 -0.672847949832141
1.642 -0.672842735061644
1.643 -0.672837555894264
1.644 -0.672832412110263
1.645 -0.672827303491389
1.646 -0.672822229820876
1.647 -0.67281719088343
1.648 -0.672812186465228
1.649 -0.672807216353908
1.65 -0.672802280338565
1.651 -0.672797378209737
1.652 -0.672792509759406
1.653 -0.672787674780982
1.654 -0.6727828730693
1.655 -0.67277810442061
1.656 -0.67277336863257
1.657 -0.672768665504236
1.658 -0.672763994836055
1.659 -0.672759356429857
1.66 -0.672754750088844
1.661 -0.672750175617583
1.662 -0.672745632821999
1.663 -0.672741121509364
1.664 -0.67273664148829
1.665 -0.672732192568719
1.666 -0.672727774561917
1.667 -0.672723387280462
1.668 -0.672719030538237
1.669 -0.672714704150424
1.67 -0.672710407933491
1.671 -0.672706141705187
1.672 -0.672701905284531
1.673 -0.672697698491807
1.674 -0.672693521148551
1.675 -0.672689373077548
1.676 -0.672685254102818
1.677 -0.672681164049614
1.678 -0.672677102744409
1.679 -0.672673070014888
1.68 -0.672669065689943
1.681 -0.672665089599664
1.682 -0.672661141575328
1.683 -0.672657221449396
1.684 -0.672653329055499
1.685 -0.672649464228437
1.686 -0.672645626804166
1.687 -0.672641816619791
1.688 -0.672638033513562
1.689 -0.672634277324861
1.69 -0.672630547894198
1.691 -0.672626845063204
1.692 -0.67262316867462
1.693 -0.672619518572291
1.694 -0.672615894601162
1.695 -0.672612296607264
1.696 -0.672608724437713
1.697 -0.672605177940701
1.698 -0.672601656965485
1.699 -0.672598161362385
1.7 -0.672594690982775
};
\addplot [\plotlinethickness, \stanceposlinestyle, stanceposcolor]
table {%
0 -0.33181035873483
0.001 -0.331860714640055
0.002 -0.331938618669541
0.003 -0.332041751653464
0.004 -0.332170980538071
0.005 -0.332326050535204
0.006 -0.33249977702708
0.007 -0.332683087121351
0.008 -0.332872496358233
0.009 -0.333067235995475
0.01 -0.3332644120572
0.011 -0.333459346151415
0.012 -0.333649729882837
0.013 -0.333834997572422
0.014 -0.334015375421107
0.015 -0.334191391628887
0.016 -0.334363638535109
0.017 -0.334532666640117
0.018 -0.334698945584139
0.019 -0.334862857463085
0.02 -0.3350247043796
0.021 -0.335184721051783
0.022 -0.335343088062003
0.023 -0.3354999438184
0.024 -0.335655394564712
0.025 -0.335809522381661
0.026 -0.335962391387086
0.027 -0.336114052431319
0.028 -0.33626454658932
0.029 -0.336413907719443
0.03 -0.336562164314684
0.031 -0.336709340827676
0.032 -0.336855458610682
0.033 -0.337000536578192
0.034 -0.337144591672607
0.035 -0.337287639192159
0.036 -0.337429693023893
0.037 -0.337570765812172
0.038 -0.337710869084089
0.039 -0.337850013346426
0.04 -0.337988208164082
0.041 -0.338125462226444
0.042 -0.338261783405863
0.043 -0.338397178116676
0.044 -0.338531647712449
0.045 -0.338665184175303
0.046 -0.338797768872253
0.047 -0.338929373427042
0.048 -0.339059961359926
0.049 -0.33918948984781
0.05 -0.339317911320465
0.051 -0.339445174792193
0.052 -0.339571226916816
0.053 -0.339696012792792
0.054 -0.33981947655895
0.055 -0.339941561822816
0.056 -0.340062211959558
0.057 -0.34018137031362
0.058 -0.340298980329011
0.059 -0.340414985628587
0.06 -0.340529330057867
0.061 -0.340641957705049
0.062 -0.340752812905735
0.063 -0.340861840238521
0.064 -0.340968984515722
0.065 -0.341074190772163
0.066 -0.341177404253943
0.067 -0.34127857040836
0.068 -0.341377634875662
0.069 -0.341474543482956
0.07 -0.341569242240334
0.071 -0.341661677339176
0.072 -0.341751795152449
0.073 -0.341839542236816
0.074 -0.341924865336314
0.075 -0.342007711387398
0.076 -0.34208802752512
0.077 -0.342165761090258
0.078 -0.342240859637225
0.079 -0.342313270942593
0.08 -0.342382943014116
0.081 -0.342449824100129
0.082 -0.342513862699232
0.083 -0.342575007570186
0.084 -0.342633207741947
0.085 -0.342688412523788
0.086 -0.342740571515468
0.087 -0.342789634617405
0.088 -0.342835552040829
0.089 -0.342878274317891
0.09 -0.342917752311702
0.091 -0.342953937226298
0.092 -0.342986780616505
0.093 -0.343016234397698
0.094 -0.343042250855459
0.095 -0.343064782655102
0.096 -0.343083782851078
0.097 -0.343099204896255
0.098 -0.343111002651051
0.099 -0.34311913039245
0.1 -0.343123542822857
0.101 -0.343124195078828
0.102 -0.343121042739649
0.103 -0.343114041835773
0.104 -0.343103148857109
0.105 -0.343088320761167
0.106 -0.343069514981054
0.107 -0.343046689433321
0.108 -0.343019802525662
0.109 -0.342988813164468
0.11 -0.342953680762221
0.111 -0.342914365244753
0.112 -0.342870827058342
0.113 -0.342823027176666
0.114 -0.342770927107606
0.115 -0.342714488899895
0.116 -0.342653675149625
0.117 -0.342588449006594
0.118 -0.342518774180514
0.119 -0.342444614947062
0.12 -0.342365936153784
0.121 -0.34228270322585
0.122 -0.342194882171661
0.123 -0.342102439588304
0.124 -0.342005342666858
0.125 -0.341903559197559
0.126 -0.341797057574804
0.127 -0.341685806802016
0.128 -0.34156977649636
0.129 -0.341448936893304
0.13 -0.341323258851037
0.131 -0.341192713854743
0.132 -0.341057274020718
0.133 -0.340916912100344
0.134 -0.340771601483917
0.135 -0.340621316204323
0.136 -0.340466030940571
0.137 -0.340305721021173
0.138 -0.340140362427379
0.139 -0.339969931796268
0.14 -0.339794406423684
0.141 -0.339613764267029
0.142 -0.339427983947908
0.143 -0.339237044754626
0.144 -0.339040926644532
0.145 -0.338839610246229
0.146 -0.338633076861617
0.147 -0.338421308467805
0.148 -0.338204287718863
0.149 -0.337981997947434
0.15 -0.337754423166195
0.151 -0.337521548069164
0.152 -0.337283358032872
0.153 -0.337039839117371
0.154 -0.336790978067105
0.155 -0.33653676231163
0.156 -0.33627717996618
0.157 -0.336012219832093
0.158 -0.33574187139708
0.159 -0.335466124835355
0.16 -0.335184971007605
0.161 -0.334898401460823
0.162 -0.334606408427984
0.163 -0.334308984827576
0.164 -0.334006124262987
0.165 -0.333697821021733
0.166 -0.333384070074553
0.167 -0.333064867074339
0.168 -0.332740208354937
0.169 -0.332410090929783
0.17 -0.332074512490407
0.171 -0.331733471404782
0.172 -0.331386966715527
0.173 -0.331034998137968
0.174 -0.330677566058051
0.175 -0.330314671666211
0.176 -0.329946317089828
0.177 -0.329572505064379
0.178 -0.329193238699738
0.179 -0.328808521621118
0.18 -0.328418358041619
0.181 -0.328022752797907
0.182 -0.32762171136614
0.183 -0.32721523986742
0.184 -0.326803345067787
0.185 -0.326386034375416
0.186 -0.325963315836437
0.187 -0.325535198130123
0.188 -0.325101690563799
0.189 -0.324662803067667
0.19 -0.324218546189622
0.191 -0.323768931090066
0.192 -0.323313969536746
0.193 -0.322853673899585
0.194 -0.322388057145498
0.195 -0.321917132833187
0.196 -0.321440915107878
0.197 -0.320959418696017
0.198 -0.320472658899891
0.199 -0.319980651592181
0.2 -0.319483413210436
0.201 -0.318980960751467
0.202 -0.318473311765645
0.203 -0.317960484351126
0.204 -0.317442497147981
0.205 -0.316919369332231
0.206 -0.316391120609811
0.207 -0.315857771210429
0.208 -0.315319341881354
0.209 -0.314775853881113
0.21 -0.314227328973114
0.211 -0.313673789419181
0.212 -0.313115257973028
0.213 -0.312551757873642
0.214 -0.31198331283862
0.215 -0.311409947057416
0.216 -0.310831685184546
0.217 -0.310248552332724
0.218 -0.309660574065944
0.219 -0.309067776392516
0.22 -0.308470185758054
0.221 -0.307867829038416
0.222 -0.307260733532619
0.223 -0.306648926955705
0.224 -0.306032437431594
0.225 -0.3054112934859
0.226 -0.30478552403874
0.227 -0.304155158397519
0.228 -0.30352022624971
0.229 -0.30288075765564
0.23 -0.302236783041258
0.231 -0.301588333190933
0.232 -0.30093543924025
0.233 -0.300278132668831
0.234 -0.299616445293183
0.235 -0.298950409259572
0.236 -0.298280057036944
0.237 -0.297605421409875
0.238 -0.296926535471593
0.239 -0.296243432617033
0.24 -0.295556146535979
0.241 -0.29486471120626
0.242 -0.294169160887033
0.243 -0.293469530112153
0.244 -0.29276585368363
0.245 -0.292058166665188
0.246 -0.291346504375939
0.247 -0.290630902384166
0.248 -0.289911396501234
0.249 -0.289188022775632
0.25 -0.288460817487158
0.251 -0.287729817141256
0.252 -0.286995058463502
0.253 -0.286256578394272
0.254 -0.285514414083577
0.255 -0.284768602886082
0.256 -0.284019182356334
0.257 -0.283266190244176
0.258 -0.282509664490398
0.259 -0.281749643222594
0.26 -0.280986164751269
0.261 -0.280219267566183
0.262 -0.279448990332959
0.263 -0.278675371889958
0.264 -0.27789845124543
0.265 -0.277118267574957
0.266 -0.276334860219207
0.267 -0.275548268681992
0.268 -0.274758532628657
0.269 -0.273965691884818
0.27 -0.273169786435435
0.271 -0.272370856424271
0.272 -0.271568942153713
0.273 -0.270764084085002
0.274 -0.269956322838857
0.275 -0.269145699196535
0.276 -0.268332254101313
0.277 -0.267516028660436
0.278 -0.266697064147527
0.279 -0.265875402005481
0.28 -0.265051078197487
0.281 -0.264224119962081
0.282 -0.263394551977255
0.283 -0.262562399775818
0.284 -0.261727689223017
0.285 -0.260890451521978
0.286 -0.260050730674854
0.287 -0.259208581285707
0.288 -0.258364061861017
0.289 -0.257517231541339
0.29 -0.256668148625448
0.291 -0.255816870005644
0.292 -0.254963451045832
0.293 -0.25410794565786
0.294 -0.253250406452007
0.295 -0.252390884901435
0.296 -0.251529431493877
0.297 -0.250666095860758
0.298 -0.249800926882153
0.299 -0.248933972769649
0.3 -0.248065281130452
0.301 -0.24719489901631
0.302 -0.246322872960483
0.303 -0.245449249005503
0.304 -0.244574072723969
0.305 -0.243697389234135
0.306 -0.24281924321166
0.307 -0.241939678898557
0.308 -0.241058740110139
0.309 -0.240176470240508
0.31 -0.23929291226706
0.311 -0.238408108754287
0.312 -0.237522101857123
0.313 -0.236634933323991
0.314 -0.235746644499674
0.315 -0.234857276328092
0.316 -0.23396686935504
0.317 -0.233075463730953
0.318 -0.232183099213699
0.319 -0.231289815171457
0.32 -0.230395650585666
0.321 -0.229500644054095
0.322 -0.228604833794011
0.323 -0.227708259100464
0.324 -0.226810953720707
0.325 -0.225912975058687
0.326 -0.225014418111227
0.327 -0.224115382275749
0.328 -0.223215958109867
0.329 -0.222316223441052
0.33 -0.2214162435609
0.331 -0.220516072959513
0.332 -0.219615757425013
0.333 -0.218715336009298
0.334 -0.217814842684731
0.335 -0.21691430766356
0.336 -0.21601375841227
0.337 -0.215113220412489
0.338 -0.214212717721153
0.339 -0.213312273376428
0.34 -0.212411909687663
0.341 -0.211511648439605
0.342 -0.21061151103413
0.343 -0.209711518587062
0.344 -0.208811691993152
0.345 -0.207912051968826
0.346 -0.207012619079702
0.347 -0.206113413757887
0.348 -0.205214456312628
0.349 -0.204315766936801
0.35 -0.203417365710976
0.351 -0.202519272606198
0.352 -0.201621507486267
0.353 -0.200724090109982
0.354 -0.199827040133651
0.355 -0.198930377114027
0.356 -0.19803412051173
0.357 -0.197138289695196
0.358 -0.196242903945105
0.359 -0.195347982459284
0.36 -0.194453544358017
0.361 -0.193559608689722
0.362 -0.192666194436952
0.363 -0.191773320522676
0.364 -0.190881005770633
0.365 -0.189989268035917
0.366 -0.189098127333407
0.367 -0.188207608322854
0.368 -0.18731773803476
0.369 -0.186428544677749
0.37 -0.185540057082034
0.371 -0.184652304427124
0.372 -0.183765316061082
0.373 -0.1828791213688
0.374 -0.181993749678404
0.375 -0.181109230196938
0.376 -0.180225591968266
0.377 -0.179342863847561
0.378 -0.178461074487914
0.379 -0.177580252335639
0.38 -0.176700425631571
0.381 -0.175821622416362
0.382 -0.174943870538282
0.383 -0.174067197662399
0.384 -0.173191631280399
0.385 -0.172317198720477
0.386 -0.171443927156979
0.387 -0.170571843619546
0.388 -0.169700975001672
0.389 -0.168831348068612
0.39 -0.167962989464643
0.391 -0.167095925719719
0.392 -0.166230183255559
0.393 -0.165365788391236
0.394 -0.164502767348335
0.395 -0.163641146255748
0.396 -0.162780951154157
0.397 -0.161922208000281
0.398 -0.161064942670932
0.399 -0.160209180966918
0.4 -0.159354948616864
0.401 -0.158502271280948
0.402 -0.157651174554616
0.403 -0.156801683972285
0.404 -0.155953825011059
0.405 -0.155107623094475
0.406 -0.154263103596299
0.407 -0.153420291844372
0.408 -0.152579213124522
0.409 -0.151739892684555
0.41 -0.150902355738307
0.411 -0.150066627469788
0.412 -0.149232733037395
0.413 -0.148400697578212
0.414 -0.14757054621238
0.415 -0.146742304047549
0.416 -0.1459159961834
0.417 -0.145091647716239
0.418 -0.144269283743655
0.419 -0.143448929369241
0.42 -0.142630609707369
0.421 -0.141814349888022
0.422 -0.141000175061666
0.423 -0.140188110404166
0.424 -0.139378181121736
0.425 -0.138570412455918
0.426 -0.137764829688583
0.427 -0.136961458146946
0.428 -0.136160323208599
0.429 -0.135361450306536
0.43 -0.134564864934185
0.431 -0.133770592650425
0.432 -0.13297865908459
0.433 -0.132189089941448
0.434 -0.131401911006152
0.435 -0.13061714814916
0.436 -0.129834827331106
0.437 -0.129054974607627
0.438 -0.128277616134134
0.439 -0.127502778170526
0.44 -0.126730487085831
0.441 -0.125960769362777
0.442 -0.125193651602286
0.443 -0.124429160527877
0.444 -0.123667322989985
0.445 -0.122908165970175
0.446 -0.122151716585262
0.447 -0.121398002091317
0.448 -0.120647049887564
0.449 -0.119898887520152
0.45 -0.119153542685809
0.451 -0.118411043235368
0.452 -0.117671417177151
0.453 -0.116934692680224
0.454 -0.116200898077506
0.455 -0.115470061868724
0.456 -0.114742212723228
0.457 -0.11401737948264
0.458 -0.113295591163351
0.459 -0.112576876958847
0.46 -0.111861266241875
0.461 -0.111148788566434
0.462 -0.110439473669596
0.463 -0.109733351473144
0.464 -0.109030452085039
0.465 -0.108330805800698
0.466 -0.107634443104091
0.467 -0.106941394668648
0.468 -0.106251691357982
0.469 -0.105565364226411
0.47 -0.104882444519302
0.471 -0.104202963673206
0.472 -0.103526953315807
0.473 -0.10285444526567
0.474 -0.102185471531791
0.475 -0.101520064312952
0.476 -0.100858255996872
0.477 -0.100200079159165
0.478 -0.0995455665620875
0.479 -0.0988947511530986
0.48 -0.0982476660632123
0.481 -0.0976043446051537
0.482 -0.0969648202713154
0.483 -0.0963291267315163
0.484 -0.0956972978305633
0.485 -0.095069367585617
0.486 -0.094445370183362
0.487 -0.0938253399769842
0.488 -0.0932093114829563
0.489 -0.0925973193776328
0.49 -0.0919893984936568
0.491 -0.0913855838161809
0.492 -0.0907859104789034
0.493 -0.0901904137599238
0.494 -0.0895991290774175
0.495 -0.0890120919851362
0.496 -0.0884293381677315
0.497 -0.0878509034359103
0.498 -0.0872768237214208
0.499 -0.0867071350718736
0.5 -0.0861418736454022
0.501 -0.0855810757051638
0.502 -0.0850247776136868
0.503 -0.0844730158270666
0.504 -0.0839258268890136
0.505 -0.0833832474247573
0.506 -0.0828453141348113
0.507 -0.0823120637886017
0.508 -0.0817835332179634
0.509 -0.0812597593105086
0.51 -0.0807407790028716
0.511 -0.0802266292738339
0.512 -0.0797173471373341
0.513 -0.0792129696353661
0.514 -0.0787135338307711
0.515 -0.0782190767999267
0.516 -0.0777296356253391
0.517 -0.0772452473881403
0.518 -0.0767659491604969
0.519 -0.0762917779979347
0.52 -0.0758227709315822
0.521 -0.0753589649603395
0.522 -0.0749003970429745
0.523 -0.0744471040901543
0.524 -0.0739991229564131
0.525 -0.0735564904320627
0.526 -0.0731192432350495
0.527 -0.0726874180027634
0.528 -0.0722610512838013
0.529 -0.0718401795296909
0.53 -0.071424839086579
0.531 -0.0710150661868881
0.532 -0.0706108969409456
0.533 -0.0702123673285899
0.534 -0.0698195131907587
0.535 -0.0694323702210616
0.536 -0.0690509739573419
0.537 -0.0686753597732325
0.538 -0.0683055628697081
0.539 -0.0679416182666395
0.54 -0.0675835607943515
0.541 -0.067231425085191
0.542 -0.0668852455651055
0.543 -0.0665450564452389
0.544 -0.0662108917135454
0.545 -0.0658827851264273
0.546 -0.0655607702003969
0.547 -0.06524488020377
0.548 -0.0649351481483897
0.549 -0.0646316067813868
0.55 -0.0643342885769778
0.551 -0.0640432257283049
0.552 -0.0637584501393191
0.553 -0.0634799934167112
0.554 -0.0632078868618908
0.555 -0.0629421614630181
0.556 -0.0626828478870896
0.557 -0.0624299764720801
0.558 -0.062183577219144
0.559 -0.0619436797848766
0.56 -0.0617103134736392
0.561 -0.0614835072299483
0.562 -0.0612632896309319
0.563 -0.0610496888788545
0.564 -0.0608427327937117
0.565 -0.0606424488058957
0.566 -0.0604488639489354
0.567 -0.06026200485231
0.568 -0.0600818977343388
0.569 -0.0599085683951474
0.57 -0.059742042209713
0.571 -0.0595823441209876
0.572 -0.0594294986331012
0.573 -0.0592835298046479
0.574 -0.0591444612420509
0.575 -0.0590123160930117
0.576 -0.0588871170400423
0.577 -0.0587688862940804
0.578 -0.058657645588188
0.579 -0.0585534161713362
0.58 -0.0584562188022728
0.581 -0.0583660737434771
0.582 -0.0582830007551982
0.583 -0.0582070190895795
0.584 -0.0581381445680626
0.585 -0.0580763886211617
0.586 -0.0580217615994005
0.587 -0.0579742739977534
0.588 -0.057933936244415
0.589 -0.0579007585607975
0.59 -0.0578747508684392
0.591 -0.0578559227264841
0.592 -0.057844283289025
0.593 -0.0578398412753733
0.594 -0.0578426049487915
0.595 -0.0578525821008115
0.596 -0.0578697800392809
0.597 -0.0578942055789321
0.598 -0.0579258650336817
0.599 -0.057964764210143
0.6 -0.0580109084020006
0.601 -0.0580643023850166
0.602 -0.0581249504125074
0.603 -0.0581928562111808
0.604 -0.0582680229772567
0.605 -0.0583504533728167
0.606 -0.058440149522342
0.607 -0.0585371130094076
0.608 -0.0586413448735138
0.609 -0.0587528456070331
0.61 -0.0588716151522596
0.611 -0.0589976528985482
0.612 -0.0591309576795355
0.613 -0.0592715277704298
0.614 -0.0594193608853671
0.615 -0.0595744541748236
0.616 -0.0597368042230787
0.617 -0.0599064070457268
0.618 -0.0600832580872298
0.619 -0.0602674265580313
0.62 -0.0604591017402066
0.621 -0.0606584202103788
0.622 -0.0608653244466323
0.623 -0.0610796818485093
0.624 -0.061301395428858
0.625 -0.0615303939792107
0.626 -0.0617666239450707
0.627 -0.0620100439238848
0.628 -0.0622606208778784
0.629 -0.0625183274914636
0.63 -0.0627831403080147
0.631 -0.0630550384070022
0.632 -0.063334002461461
0.633 -0.0636200140662411
0.634 -0.0639130552605382
0.635 -0.0642131081903701
0.636 -0.0645201548719182
0.637 -0.0648341770273726
0.638 -0.0651551559726006
0.639 -0.0654830725415389
0.64 -0.0658179070363012
0.641 -0.066159639195019
0.642 -0.0665082481716648
0.643 -0.0668637125237596
0.644 -0.0672260102050847
0.645 -0.0675951185614019
0.646 -0.0679710143278344
0.647 -0.0683536736270236
0.648 -0.0687430719675018
0.649 -0.0691391842419465
0.65 -0.0695419847251416
0.651 -0.0699514470715672
0.652 -0.0703675443126058
0.653 -0.0707902488533911
0.654 -0.0712195324693465
0.655 -0.0716553663024673
0.656 -0.0720977208574026
0.657 -0.07254656599739
0.658 -0.0730018709400896
0.659 -0.073463604253356
0.66 -0.0739317338509815
0.661 -0.0744062269884341
0.662 -0.0748870502586119
0.663 -0.0753741695876262
0.664 -0.0758675502306246
0.665 -0.0763671567676574
0.666 -0.0768729530995911
0.667 -0.0773849024440689
0.668 -0.077902967331518
0.669 -0.0784271096012002
0.67 -0.0789572903973014
0.671 -0.0797658181757624
0.672 -0.0810660804109741
0.673 -0.082744055665987
0.674 -0.0847098975576657
0.675 -0.0869128781405655
0.676 -0.0893214795136636
0.677 -0.0918853437013118
0.678 -0.0945863031314057
0.679 -0.0974501028292495
0.68 -0.100448411762743
0.681 -0.103516350594765
0.682 -0.106606924281268
0.683 -0.109684828481603
0.684 -0.112720484907109
0.685 -0.115684195879711
0.686 -0.118559506460927
0.687 -0.121344906243488
0.688 -0.124037011349398
0.689 -0.126633593808103
0.69 -0.129130831934258
0.691 -0.13152277597034
0.692 -0.133807275950947
0.693 -0.135982155688193
0.694 -0.13804326308213
0.695 -0.139987215011247
0.696 -0.141813129736565
0.697 -0.143522193340348
0.698 -0.145115099990242
0.699 -0.146591799824883
0.7 -0.147952953804633
0.701 -0.149199781861966
0.702 -0.150333948929185
0.703 -0.151357639164985
0.704 -0.152273559307942
0.705 -0.153088810161995
0.706 -0.153820472008367
0.707 -0.154489192758106
0.708 -0.155110500755362
0.709 -0.155690331813916
0.71 -0.156228154843344
0.711 -0.156727076060436
0.712 -0.157194691811593
0.713 -0.157637783232695
0.714 -0.158060459881455
0.715 -0.158465528649973
0.716 -0.158854982687202
0.717 -0.159230315294268
0.718 -0.159592640836703
0.719 -0.159942785336879
0.72 -0.160281354574815
0.721 -0.160608785533782
0.722 -0.16092538973711
0.723 -0.161231266680938
0.724 -0.161526029016574
0.725 -0.161809248636589
0.726 -0.162080789140324
0.727 -0.162342000822174
0.728 -0.162594666747878
0.729 -0.16283966657215
0.73 -0.163077540800292
0.731 -0.1633081953036
0.732 -0.16353135176311
0.733 -0.163746700717548
0.734 -0.163953949481883
0.735 -0.164153138283417
0.736 -0.164345754978937
0.737 -0.164533786745661
0.738 -0.164718260172988
0.739 -0.164899697227438
0.74 -0.165078356094656
0.741 -0.165254359183787
0.742 -0.165427761484543
0.743 -0.165598587119383
0.744 -0.165766848781482
0.745 -0.165932557883135
0.746 -0.166095729627236
0.747 -0.166256385296468
0.748 -0.166414553025247
0.749 -0.16657026775948
0.75 -0.166723570800557
0.751 -0.16687446057165
0.752 -0.167022822267704
0.753 -0.167168494917856
0.754 -0.167311357307023
0.755 -0.167451321732489
0.756 -0.167588335663405
0.757 -0.167722363299253
0.758 -0.167853363928825
0.759 -0.167981295727694
0.76 -0.168106113592157
0.761 -0.168227772910057
0.762 -0.168346240957385
0.763 -0.168461498056939
0.764 -0.168573533215271
0.765 -0.168682341280921
0.766 -0.168787921046121
0.767 -0.168890273955599
0.768 -0.168989403217604
0.769 -0.169085313187244
0.77 -0.169178008937089
0.771 -0.169267495957891
0.772 -0.169353779950389
0.773 -0.169436866681116
0.774 -0.169516761883307
0.775 -0.169593471189589
0.776 -0.169667000087071
0.777 -0.169737353888155
0.778 -0.169804537712372
0.779 -0.16986855647588
0.78 -0.169929414886246
0.781 -0.169987117440832
0.782 -0.170041668427599
0.783 -0.170093071927475
0.784 -0.170141331817725
0.785 -0.170186451775889
0.786 -0.170228435284029
0.787 -0.170267285633096
0.788 -0.170303005927275
0.789 -0.170335599088251
0.79 -0.170365067859349
0.791 -0.1703914148095
0.792 -0.170414642337062
0.793 -0.17043475267347
0.794 -0.170451747886728
0.795 -0.170465629884756
0.796 -0.170476400418622
0.797 -0.17048406108564
0.798 -0.170488613332383
0.799 -0.170490058457596
0.8 -0.170488397615052
0.801 -0.170483631816332
0.802 -0.170475761933563
0.803 -0.170464788702107
0.804 -0.170450712723229
0.805 -0.170433534466722
0.806 -0.170413254273522
0.807 -0.17038988730121
0.808 -0.170363595861002
0.809 -0.170334633936275
0.81 -0.170303187141778
0.811 -0.170269393463963
0.812 -0.170233356392392
0.813 -0.17019515379414
0.814 -0.170154844215079
0.815 -0.170112471505849
0.816 -0.170068068288379
0.817 -0.170021658584078
0.818 -0.169973259818662
0.819 -0.169922884355783
0.82 -0.169870540671326
0.821 -0.16981623425256
0.822 -0.169759968286262
0.823 -0.169701744184996
0.824 -0.169641561989317
0.825 -0.169579420674956
0.826 -0.169515318387324
0.827 -0.169449252620445
0.828 -0.169381220353479
0.829 -0.169311218154875
0.83 -0.169239242261862
0.831 -0.169165288641135
0.832 -0.169089309509152
0.833 -0.169011134533363
0.834 -0.168930543674662
0.835 -0.168847369291513
0.836 -0.168761469011714
0.837 -0.168672699331996
0.838 -0.168580928268865
0.839 -0.168486051095627
0.84 -0.168387985729691
0.841 -0.168286668192228
0.842 -0.168182048686532
0.843 -0.168074088404152
0.844 -0.167962757001127
0.845 -0.167848030636217
0.846 -0.167729890459725
0.847 -0.167608321455084
0.848 -0.167483311552961
0.849 -0.167354850954382
0.85 -0.167222931613528
0.851 -0.167087546842252
0.852 -0.166948690176618
0.853 -0.166806355174262
0.854 -0.166660536250934
0.855 -0.166511228638187
0.856 -0.166358428178722
0.857 -0.166202131179389
0.858 -0.166042334304186
0.859 -0.165879034495527
0.86 -0.165712221332387
0.861 -0.165541839268639
0.862 -0.165367822698497
0.863 -0.165190150647449
0.864 -0.165008828706494
0.865 -0.164823876540993
0.866 -0.164635319898596
0.867 -0.164443185836731
0.868 -0.164247500095512
0.869 -0.164048285825372
0.87 -0.163845563127508
0.871 -0.163639349053389
0.872 -0.163429657841388
0.873 -0.163216501256682
0.874 -0.162999888957405
0.875 -0.162779828845593
0.876 -0.162556327382992
0.877 -0.162329389864394
0.878 -0.162099020648155
0.879 -0.161865223347094
0.88 -0.16162800098454
0.881 -0.161387356120661
0.882 -0.161143290954044
0.883 -0.160895807402945
0.884 -0.160644907170069
0.885 -0.160390591794087
0.886 -0.16013286269056
0.887 -0.159871721184441
0.888 -0.159607168535891
0.889 -0.159339205960806
0.89 -0.15906783464717
0.891 -0.158793055768114
0.892 -0.158514870492354
0.893 -0.158233279992576
0.894 -0.157948285452184
0.895 -0.157659888070753
0.896 -0.15736808906844
0.897 -0.157072889689578
0.898 -0.156774291205597
0.899 -0.156472294917416
0.9 -0.156166902157394
0.901 -0.15585811429093
0.902 -0.155545932717768
0.903 -0.155230358873061
0.904 -0.154911394228228
0.905 -0.15458904029165
0.906 -0.154263298609206
0.907 -0.153934170764693
0.908 -0.153601658380134
0.909 -0.153265763115993
0.91 -0.152926486671295
0.911 -0.152583830783681
0.912 -0.152237797229383
0.913 -0.151888387823144
0.914 -0.151535604418069
0.915 -0.151179448905429
0.916 -0.150819923214403
0.917 -0.150457029311781
0.918 -0.15009076920161
0.919 -0.149721144924798
0.92 -0.149348158558674
0.921 -0.148971812216497
0.922 -0.148592108046932
0.923 -0.148209048233477
0.924 -0.147822634993853
0.925 -0.147432870579345
0.926 -0.147039757274111
0.927 -0.146643297394446
0.928 -0.146243493288004
0.929 -0.14584034733298
0.93 -0.145433861937255
0.931 -0.145024039537494
0.932 -0.144610882598207
0.933 -0.144194393610771
0.934 -0.143774575092404
0.935 -0.143351429585104
0.936 -0.142924959654541
0.937 -0.142495167888913
0.938 -0.142062056897754
0.939 -0.141625629310701
0.94 -0.141185887776222
0.941 -0.140742834960292
0.942 -0.140296473545033
0.943 -0.13984680622731
0.944 -0.139393835717276
0.945 -0.138937564736876
0.946 -0.138478672018342
0.947 -0.138018786140063
0.948 -0.137559607656215
0.949 -0.137103478639459
0.95 -0.136652586477961
0.951 -0.136207256674089
0.952 -0.135766842358806
0.953 -0.135330626519264
0.954 -0.13489800404251
0.955 -0.134468514573643
0.956 -0.134041821545714
0.957 -0.13361767798143
0.958 -0.133195899974771
0.959 -0.132776354531383
0.96 -0.132358948383398
0.961 -0.131943613957727
0.962 -0.131530302558105
0.963 -0.131118979378755
0.964 -0.130709619860425
0.965 -0.130302207026272
0.966 -0.129896729531708
0.967 -0.129493180234309
0.968 -0.1290915582516
0.969 -0.128691933277153
0.97 -0.128294420163278
0.971 -0.127899282298579
0.972 -0.127507058336959
0.973 -0.12711819462883
0.974 -0.126732844259633
0.975 -0.126351022269025
0.976 -0.125972683924391
0.977 -0.125597763012466
0.978 -0.125226189661358
0.979 -0.124857897904965
0.98 -0.124492828274312
0.981 -0.124130928107857
0.982 -0.123772150920729
0.983 -0.123416455476045
0.984 -0.123063804848354
0.985 -0.122714165594708
0.986 -0.122367507066083
0.987 -0.122023800855228
0.988 -0.121683020363072
0.989 -0.121345140462448
0.99 -0.121010137239152
0.991 -0.120677987793232
0.992 -0.120348670086615
0.993 -0.12002216282607
0.994 -0.119698445373025
0.995 -0.119377497644245
0.996 -0.119059299906353
0.997 -0.11874383304682
0.998 -0.118431078641141
0.999 -0.11812101861463
1 -0.117813635255865
1.001 -0.117508911217261
1.002 -0.117206829509621
1.003 -0.116907373494173
1.004 -0.116610526873805
1.005 -0.116316273684313
1.006 -0.116024598286011
1.007 -0.115735485355815
1.008 -0.115448919879815
1.009 -0.115164887200962
1.01 -0.114883372903718
1.011 -0.114604362784892
1.012 -0.114327599238729
1.013 -0.114052624593033
1.014 -0.113779073454242
1.015 -0.113506676152335
1.016 -0.11323528135539
1.017 -0.112964842799412
1.018 -0.112695362168046
1.019 -0.112426860012048
1.02 -0.112159361571814
1.021 -0.111892890373086
1.022 -0.111627465765211
1.023 -0.111363102371319
1.024 -0.111099810394323
1.025 -0.110837596244969
1.026 -0.110576463234448
1.027 -0.110316412217373
1.028 -0.110057442143136
1.029 -0.109799550508263
1.03 -0.109542733717612
1.031 -0.109286987367718
1.032 -0.109032306466385
1.033 -0.108778685601406
1.034 -0.108526119069367
1.035 -0.108274600973492
1.036 -0.108024125297649
1.037 -0.107774685962108
1.038 -0.107526276865395
1.039 -0.10727889191556
1.04 -0.107032525053429
1.041 -0.106787170269767
1.042 -0.106542821617858
1.043 -0.1062994732226
1.044 -0.106057119286993
1.045 -0.105815754096642
1.046 -0.105575372022784
1.047 -0.105335967524199
1.048 -0.105097535148281
1.049 -0.104860069531496
1.05 -0.104623565399369
1.051 -0.10438801756613
1.052 -0.10415342093411
1.053 -0.103919770492954
1.054 -0.103687061318703
1.055 -0.103455288572784
1.056 -0.103224447500935
1.057 -0.102994533432098
1.058 -0.102765541777274
1.059 -0.10253746802838
1.06 -0.102310307757093
1.061 -0.102084056613705
1.062 -0.101858710325983
1.063 -0.101634264698042
1.064 -0.101410715609235
1.065 -0.101188059013061
1.066 -0.100966290936085
1.067 -0.100745407476883
1.068 -0.100525404805007
1.069 -0.100306279159965
1.07 -0.100088026850223
1.071 -0.099870644252233
1.072 -0.099654127809467
1.073 -0.0994384740314852
1.074 -0.0992236794930138
1.075 -0.099009740833046
1.076 -0.0987966547539597
1.077 -0.0985844180206555
1.078 -0.0983730274597105
1.079 -0.0981624799585512
1.08 -0.0979527724646437
1.081 -0.0977439019846998
1.082 -0.0975358655839008
1.083 -0.0973286603851375
1.084 -0.097122283568265
1.085 -0.0969167323693753
1.086 -0.0967120040800832
1.087 -0.0965080960468284
1.088 -0.0963050056701923
1.089 -0.0961027304042288
1.09 -0.0959012677558099
1.091 -0.0957006152839844
1.092 -0.0955007705993513
1.093 -0.0953017313634458
1.094 -0.0951034952881389
1.095 -0.0949060601350494
1.096 -0.094709423714969
1.097 -0.0945135838872997
1.098 -0.0943185385595034
1.099 -0.0941242856850738
1.1 -0.0939308232548923
1.101 -0.0937381492856938
1.102 -0.0935462618134901
1.103 -0.0933551588910387
1.104 -0.0931648385872433
1.105 -0.0929752989873932
1.106 -0.0927865381936928
1.107 -0.0925985543258219
1.108 -0.0924113455214164
1.109 -0.0922249099364326
1.11 -0.0920392457453925
1.111 -0.0918543511415248
1.112 -0.0916702243368178
1.113 -0.0914868635620024
1.114 -0.0913042670664807
1.115 -0.0911224331182133
1.116 -0.0909413600035764
1.117 -0.0907610460271963
1.118 -0.0905814895117683
1.119 -0.090402688797865
1.12 -0.0902246422437377
1.121 -0.0900473482251136
1.122 -0.0898708051349915
1.123 -0.0896950113834373
1.124 -0.0895199653973803
1.125 -0.0893456656204118
1.126 -0.0891721105125862
1.127 -0.0889992985502251
1.128 -0.0888272282257249
1.129 -0.0886558980473684
1.13 -0.0884853065391398
1.131 -0.0883154522405437
1.132 -0.0881463337064286
1.133 -0.0879779495068135
1.134 -0.0878102982267197
1.135 -0.0876433784660054
1.136 -0.0874771888392054
1.137 -0.0873117279753741
1.138 -0.0871469945179322
1.139 -0.0869829871245181
1.14 -0.0868197044668421
1.141 -0.086657145230545
1.142 -0.08649530811506
1.143 -0.0863341918334787
1.144 -0.0861737951124198
1.145 -0.0860141166919022
1.146 -0.0858551553252211
1.147 -0.0856969097788272
1.148 -0.0855393788322099
1.149 -0.0853825612777831
1.15 -0.0852264559207744
1.151 -0.085071061579118
1.152 -0.0849163770833497
1.153 -0.0847624012765056
1.154 -0.0846091330140237
1.155 -0.0844565711636481
1.156 -0.0843047146053368
1.157 -0.0841535622311715
1.158 -0.0840031129452705
1.159 -0.0838533656637049
1.16 -0.0837043193144163
1.161 -0.0835559728371382
1.162 -0.0834083251833196
1.163 -0.0832613753160512
1.164 -0.0831151222099939
1.165 -0.0829695648513102
1.166 -0.0828247022375975
1.167 -0.0826805333778243
1.168 -0.0825370572922684
1.169 -0.0823942730124576
1.17 -0.0822521795811123
1.171 -0.0821107760520912
1.172 -0.081970061490338
1.173 -0.0818300349718311
1.174 -0.0816906955835355
1.175 -0.0815520424233558
1.176 -0.0814140746000927
1.177 -0.0812767912334
1.178 -0.0811401914537449
1.179 -0.0810042744023695
1.18 -0.0808690392312545
1.181 -0.0807344851030844
1.182 -0.080600611191215
1.183 -0.080467416679643
1.184 -0.0803349007629764
1.185 -0.0802030626464075
1.186 -0.0800719015456874
1.187 -0.0799414166871023
1.188 -0.0798116073074514
1.189 -0.0796824726540265
1.19 -0.0795540119845929
1.191 -0.0794262245673728
1.192 -0.079299109681029
1.193 -0.0791726666146516
1.194 -0.0790468946677449
1.195 -0.0789217931502167
1.196 -0.0787973613823689
1.197 -0.0786735986948894
1.198 -0.0785505044288452
1.199 -0.0784280779356778
1.2 -0.0783063185771991
1.201 -0.078185225725589
1.202 -0.0780647987633944
1.203 -0.0779450370835298
1.204 -0.0778259400892785
1.205 -0.077707507194296
1.206 -0.0775897378226137
1.207 -0.0774726314086449
1.208 -0.077356187397191
1.209 -0.07724040524345
1.21 -0.0771252844130253
1.211 -0.0770108243819361
1.212 -0.0768970246366289
1.213 -0.0767838846739902
1.214 -0.0766714040013604
1.215 -0.0765595821365488
1.216 -0.0764484186078492
1.217 -0.0763379129540576
1.218 -0.07622806472449
1.219 -0.0761188734790019
1.22 -0.0760103387880087
1.221 -0.0759024602325067
1.222 -0.0757952374040959
1.223 -0.0756886699050032
1.224 -0.0755827573481065
1.225 -0.0754774993569609
1.226 -0.0753728955658239
1.227 -0.0752689456196839
1.228 -0.0751656491742873
1.229 -0.0750630058961684
1.23 -0.0749610154626793
1.231 -0.0748596775620207
1.232 -0.0747589918932741
1.233 -0.0746589581664343
1.234 -0.0745595761024431
1.235 -0.074460845433224
1.236 -0.0743627659017174
1.237 -0.0742653372619168
1.238 -0.074168559278906
1.239 -0.0740724317288968
1.24 -0.0739769543992677
1.241 -0.0738821270886036
1.242 -0.0737879496067358
1.243 -0.0736944217747833
1.244 -0.0736015434251944
1.245 -0.0735093144017898
1.246 -0.0734177345598055
1.247 -0.0733268037659371
1.248 -0.0732365218983847
1.249 -0.0731468889672048
1.25 -0.0730579052700746
1.251 -0.0729695713040501
1.252 -0.0728818875875357
1.253 -0.0727948545860559
1.254 -0.0727084726888395
1.255 -0.0726227422088211
1.256 -0.0725376633922246
1.257 -0.0724532364309935
1.258 -0.0723694614749995
1.259 -0.0722863386427978
1.26 -0.0722038680305942
1.261 -0.0721220497194851
1.262 -0.0720408837811928
1.263 -0.0719603702825548
1.264 -0.0718805092890123
1.265 -0.0718013008673129
1.266 -0.0717227450875995
1.267 -0.0716448420250287
1.268 -0.0715675917610267
1.269 -0.0714909943842681
1.27 -0.0714150499914451
1.271 -0.0713397586878752
1.272 -0.0712651205879872
1.273 -0.0711911358157146
1.274 -0.0711178045048178
1.275 -0.0710451267991537
1.276 -0.0709731028529028
1.277 -0.0709017328307673
1.278 -0.0708310169081436
1.279 -0.0707609552712777
1.28 -0.0706915481174065
1.281 -0.0706227956548889
1.282 -0.0705546981033284
1.283 -0.0704872556936892
1.284 -0.0704204686684089
1.285 -0.070354337281506
1.286 -0.070288861798685
1.287 -0.0702240424974404
1.288 -0.0701598796671572
1.289 -0.070096373609212
1.29 -0.0700335246370714
1.291 -0.0699713330763908
1.292 -0.0699097992651119
1.293 -0.0698489235535606
1.294 -0.0697887063045433
1.295 -0.0697291478934439
1.296 -0.0696702487083202
1.297 -0.0696120091500004
1.298 -0.069554429632179
1.299 -0.0694975105815134
1.3 -0.0694412524377196
1.301 -0.0693856556536684
1.302 -0.0693307206954816
1.303 -0.0692764480426278
1.304 -0.0692228381880189
1.305 -0.069169891638106
1.306 -0.0691176089129759
1.307 -0.0690659905464468
1.308 -0.0690150370861656
1.309 -0.0689647490937036
1.31 -0.0689151271446532
1.311 -0.0688661718287249
1.312 -0.0688178837498439
1.313 -0.0687702635262469
1.314 -0.0687232740744738
1.315 -0.0686768418657276
1.316 -0.0686309462941774
1.317 -0.0685856305803351
1.318 -0.0685409307163108
1.319 -0.0684968411543699
1.32 -0.0684533261861111
1.321 -0.0684103408699512
1.322 -0.0683678408221458
1.323 -0.0683257862817227
1.324 -0.0682841433359065
1.325 -0.0682428838217594
1.326 -0.0682019846816686
1.327 -0.0681614271573476
1.328 -0.068121196001067
1.329 -0.0680812787773587
1.33 -0.0680416652763839
1.331 -0.068002347036049
1.332 -0.0679633169601461
1.333 -0.0679245690170195
1.334 -0.0678860980037423
1.335 -0.0678478993625759
1.336 -0.0678099690386375
1.337 -0.0677723033697806
1.338 -0.0677348990015118
1.339 -0.0676977528212969
1.34 -0.0676608619078446
1.341 -0.0676242234919399
1.342 -0.0675878349261801
1.343 -0.0675516936615641
1.344 -0.0675157972293636
1.345 -0.0674801432270598
1.346 -0.0674447293074153
1.347 -0.0674095531699632
1.348 -0.0673746125543614
1.349 -0.0673399052351882
1.35 -0.0673054290178525
1.351 -0.0672711817353665
1.352 -0.0672371612457883
1.353 -0.0672033654301838
1.354 -0.0671697921909929
1.355 -0.0671364394507115
1.356 -0.0671033051508191
1.357 -0.0670703872509001
1.358 -0.0670376837279156
1.359 -0.067005192575596
1.36 -0.0669729118039264
1.361 -0.0669408394387086
1.362 -0.0669089735211809
1.363 -0.0668773121076879
1.364 -0.0668458532693869
1.365 -0.0668145950919869
1.366 -0.0667835356755121
1.367 -0.0667526731340871
1.368 -0.0667220055957391
1.369 -0.0666915312022143
1.37 -0.0666612481088067
1.371 -0.0666311544841978
1.372 -0.0666012485103041
1.373 -0.0665715283821331
1.374 -0.0665419923076462
1.375 -0.0665126385076268
1.376 -0.0664834652155543
1.377 -0.066454470677483
1.378 -0.066425653151925
1.379 -0.0663970109097373
1.38 -0.0663685422340124
1.381 -0.0663402454199731
1.382 -0.0663121187748694
1.383 -0.066284160617879
1.384 -0.0662563692800114
1.385 -0.0662287431040132
1.386 -0.0662012804442771
1.387 -0.0661739796667536
1.388 -0.0661468391488641
1.389 -0.0661198572794171
1.39 -0.0660930324585265
1.391 -0.0660663630975322
1.392 -0.0660398476189222
1.393 -0.0660134844562577
1.394 -0.0659872720540993
1.395 -0.065961208867936
1.396 -0.0659352933641153
1.397 -0.065909524019776
1.398 -0.0658838993227819
1.399 -0.0658584177716581
1.4 -0.0658330778755289
1.401 -0.0658078781540568
1.402 -0.0657828171373842
1.403 -0.0657578933660759
1.404 -0.0657331053910635
1.405 -0.0657084517735918
1.406 -0.0656839310851664
1.407 -0.0656595419075026
1.408 -0.0656352828324765
1.409 -0.0656111524620769
1.41 -0.0655871494083596
1.411 -0.0655632722934019
1.412 -0.0655395197492599
1.413 -0.065515890417926
1.414 -0.0654923829512888
1.415 -0.0654689960110935
1.416 -0.0654457282689047
1.417 -0.0654225784060693
1.418 -0.0653995451136817
1.419 -0.06537662709255
1.42 -0.0653538230531633
1.421 -0.0653311317156604
1.422 -0.0653085518098001
1.423 -0.0652860820749318
1.424 -0.0652637212599687
1.425 -0.0652414681233606
1.426 -0.0652193214330695
1.427 -0.065197279966545
1.428 -0.0651753425107017
1.429 -0.0651535078618976
1.43 -0.0651317748259131
1.431 -0.065110142217932
1.432 -0.0650886088625229
1.433 -0.0650671735936218
1.434 -0.0650458352545162
1.435 -0.0650245926978295
1.436 -0.0650034447855074
1.437 -0.0649823903888042
1.438 -0.0649614283882715
1.439 -0.0649405576737462
1.44 -0.0649197771443414
1.441 -0.0648990857084365
1.442 -0.0648784822836698
1.443 -0.0648579657969305
1.444 -0.0648375351843535
1.445 -0.064817189391313
1.446 -0.0647969273724193
1.447 -0.0647767480915145
1.448 -0.0647566505216702
1.449 -0.0647366336451861
1.45 -0.064716696453589
1.451 -0.0646968379476329
1.452 -0.0646770571373
1.453 -0.0646573530418028
1.454 -0.0646377246895863
1.455 -0.0646181711183319
1.456 -0.0645986913749613
1.457 -0.0645792845156423
1.458 -0.064559949605794
1.459 -0.064540685720094
1.46 -0.0645214919424858
1.461 -0.0645023673661873
1.462 -0.0644833110936995
1.463 -0.0644643222368167
1.464 -0.0644453999166368
1.465 -0.0644265432635731
1.466 -0.0644077514173658
1.467 -0.0643890235270955
1.468 -0.0643703587511961
1.469 -0.0643517562574694
1.47 -0.0643332152231002
1.471 -0.0643147348346717
1.472 -0.0642963142881822
1.473 -0.0642779527890616
1.474 -0.06425964955219
1.475 -0.0642414038019154
1.476 -0.0642232147720731
1.477 -0.0642050817060057
1.478 -0.0641870038565831
1.479 -0.0641689804862238
1.48 -0.0641510108669166
1.481 -0.0641330942802432
1.482 -0.0641152300174009
1.483 -0.0640974230913644
1.484 -0.0640796790269691
1.485 -0.0640619747322451
1.486 -0.0640442596482531
1.487 -0.0640264845727329
1.488 -0.0640086133205557
1.489 -0.0639906232389612
1.49 -0.0639725041066704
1.491 -0.0639542563633314
1.492 -0.0639358872679519
1.493 -0.0639174056867764
1.494 -0.0638988237247172
1.495 -0.0638801589372766
1.496 -0.0638614297508002
1.497 -0.0638426534451647
1.498 -0.063823845428383
1.499 -0.0638050191306192
1.5 -0.0637861861689365
1.501 -0.0637673566075713
1.502 -0.0637485392301169
1.503 -0.0637297417873672
1.504 -0.0637109712082974
1.505 -0.0636922337729331
1.506 -0.0636735352507006
1.507 -0.0636548810094914
1.508 -0.063636276100788
1.509 -0.0636177253256712
1.51 -0.0635992332857841
1.511 -0.0635808044225806
1.512 -0.0635624430475091
1.513 -0.063544153365219
1.514 -0.06352593949141
1.515 -0.0635078054665797
1.516 -0.0634897552666347
1.517 -0.0634717928111041
1.518 -0.063453921969523
1.519 -0.0634361465664169
1.52 -0.0634184658275503
1.521 -0.0634008760301042
1.522 -0.0633833778320369
1.523 -0.0633659764911148
1.524 -0.0633486787277932
1.525 -0.063331490182422
1.526 -0.0633144157145746
1.527 -0.0632974594296523
1.528 -0.0632806240118195
1.529 -0.0632639107388072
1.53 -0.0632473197277096
1.531 -0.0632308502214306
1.532 -0.0632145008444718
1.533 -0.0631982698083478
1.534 -0.0631821550675346
1.535 -0.0631661544337528
1.536 -0.0631502656575558
1.537 -0.0631344864852353
1.538 -0.0631188146975259
1.539 -0.0631032481350945
1.54 -0.0630877847145473
1.541 -0.0630724224377004
1.542 -0.0630571593961175
1.543 -0.0630419937723646
1.544 -0.0630269238390244
1.545 -0.0630119479562227
1.546 -0.0629970645682002
1.547 -0.062982272199311
1.548 -0.0629675694497166
1.549 -0.0629529549909621
1.55 -0.0629384275615641
1.551 -0.0629239859626973
1.552 -0.0629096290540365
1.553 -0.0628953557497895
1.554 -0.0628811650149405
1.555 -0.062867055861714
1.556 -0.0628530273462598
1.557 -0.0628390785655568
1.558 -0.0628252086545281
1.559 -0.0628114167833592
1.56 -0.0627977021550075
1.561 -0.0627840640028945
1.562 -0.0627705015887675
1.563 -0.0627570142007212
1.564 -0.062743601151367
1.565 -0.0627302617761411
1.566 -0.0627169954317408
1.567 -0.0627038014946793
1.568 -0.0626906793599508
1.569 -0.0626776284397976
1.57 -0.0626646481625713
1.571 -0.062651737971681
1.572 -0.0626388973246216
1.573 -0.0626261256920772
1.574 -0.0626134225570916
1.575 -0.0626007874143037
1.576 -0.0625882197692395
1.577 -0.0625757191376594
1.578 -0.0625632850449538
1.579 -0.0625509170255858
1.58 -0.0625386146225748
1.581 -0.0625263773870201
1.582 -0.0625142048776597
1.583 -0.0625020966604622
1.584 -0.0624900523082501
1.585 -0.0624780714003499
1.586 -0.0624661535222692
1.587 -0.0624542982653972
1.588 -0.0624425052267273
1.589 -0.0624307740086003
1.59 -0.0624191042184663
1.591 -0.0624074954686632
1.592 -0.0623959473762125
1.593 -0.0623844595626281
1.594 -0.0623730316537404
1.595 -0.0623616632795317
1.596 -0.0623503540739833
1.597 -0.0623391036749337
1.598 -0.0623279117239464
1.599 -0.0623167778661861
1.6 -0.0623057017503046
1.601 -0.062294683028333
1.602 -0.0622837213555818
1.603 -0.0622728163905477
1.604 -0.0622619677948253
1.605 -0.0622511752330258
1.606 -0.0622404383727003
1.607 -0.0622297568842672
1.608 -0.062219130440945
1.609 -0.0622085587186888
1.61 -0.0621980413961299
1.611 -0.0621875781545201
1.612 -0.0621771686776781
1.613 -0.0621668126519391
1.614 -0.0621565097661078
1.615 -0.0621462597114131
1.616 -0.0621360621814652
1.617 -0.0621259168722157
1.618 -0.0621158234819185
1.619 -0.0621057817110935
1.62 -0.0620957912624917
1.621 -0.0620858518410616
1.622 -0.0620759631539174
1.623 -0.0620661249103086
1.624 -0.0620563368215908
1.625 -0.0620465986011973
1.626 -0.0620369099646125
1.627 -0.062027270629346
1.628 -0.0620176803149071
1.629 -0.0620081387427811
1.63 -0.0619986456364061
1.631 -0.0619892007211498
1.632 -0.0619798037242887
1.633 -0.0619704543749859
1.634 -0.0619611524042713
1.635 -0.0619518975450214
1.636 -0.0619426895319399
1.637 -0.0619335281015387
1.638 -0.06192441299212
1.639 -0.0619153439437575
1.64 -0.0619063206982799
1.641 -0.061897342999253
1.642 -0.0618884105919631
1.643 -0.061879523223401
1.644 -0.0618706806422456
1.645 -0.0618618825988484
1.646 -0.0618531288452179
1.647 -0.0618444191350045
1.648 -0.0618357532234859
1.649 -0.0618271308675521
1.65 -0.0618185518256915
1.651 -0.0618100158579765
1.652 -0.0618015227260497
1.653 -0.0617930721931103
1.654 -0.0617846640239006
1.655 -0.0617762979846929
1.656 -0.0617679738432762
1.657 -0.0617596913689434
1.658 -0.061751450332479
1.659 -0.0617432505061459
1.66 -0.0617350916636737
1.661 -0.0617269735802462
1.662 -0.0617188960324893
1.663 -0.0617108587984594
1.664 -0.0617028616576313
1.665 -0.0616949043908872
1.666 -0.0616869867805046
1.667 -0.0616791086101454
1.668 -0.0616712696648446
1.669 -0.0616634697309992
1.67 -0.0616557085963575
1.671 -0.0616479860500079
1.672 -0.0616403018823688
1.673 -0.0616326558851773
1.674 -0.0616250478514796
1.675 -0.0616174775756198
1.676 -0.0616099448532304
1.677 -0.0616024494812219
1.678 -0.0615949912577724
1.679 -0.0615875699823186
1.68 -0.0615801854555451
1.681 -0.0615728374793752
1.682 -0.0615655258569613
1.683 -0.0615582503926751
1.684 -0.0615510108920985
1.685 -0.061543807162014
1.686 -0.0615366390103958
1.687 -0.0615295062464005
1.688 -0.061522408680358
1.689 -0.0615153461237626
1.69 -0.0615083183892643
1.691 -0.0615013252906599
1.692 -0.0614943666428841
1.693 -0.0614874422620014
1.694 -0.0614805519651971
1.695 -0.061473695570769
1.696 -0.0614668728981193
1.697 -0.061460083767746
1.698 -0.0614533280012348
1.699 -0.061446605421251
1.7 -0.0614399158515316
};
\end{axis}
\begin{axis}[
axis on top,
tick pos=both,
ytick pos = right,
xmin=0, xmax=1.7,
ymin=-180, ymax=180,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
height=\jointheight,
width=\jointwidth,
font=\scriptsize,
xmajorticks=false,
ytick = {-150,-75,0,75,150},yticklabels={-150,-75,0,75,150},
]
\addplot [\plotlinethickness, swingtorquecolor]
table {%
0 98.2854729220062
0.001 90.932438580849
0.002 85.3338271832877
0.003 81.7786292310698
0.004 77.4063915770397
0.005 62.1841238606429
0.006 3.62222106878555
0.007 -24.6579778234794
0.008 -34.8915454418546
0.009 -35.968188432156
0.01 -43.8076241488199
0.011 -44.9373368672093
0.012 -41.1920925986551
0.013 -35.7558152602366
0.014 -30.1766033857114
0.015 -25.1332835372709
0.016 -20.8653036675107
0.017 -17.3984127800164
0.018 -14.6623781586372
0.019 -12.5513949753907
0.02 -10.9540559888953
0.021 -9.76722685386379
0.022 -8.90152349431624
0.023 -8.28252897198587
0.024 -7.84996870218568
0.025 -7.55602252776711
0.026 -7.36338606772861
0.027 -7.24338572686775
0.028 -7.17428505030124
0.029 -7.13983134647807
0.03 -7.12804568372621
0.031 -7.13023737311578
0.032 -7.14021489162504
0.033 -7.15366301380429
0.034 -7.16765730487745
0.035 -7.1802900463618
0.036 -7.19038524993093
0.037 -7.19728399742135
0.038 -7.20068464146201
0.039 -7.20052536231768
0.04 -7.19689906210588
0.041 -7.18999269252226
0.042 -7.18004483764636
0.043 -7.17551585026054
0.044 -7.21227614022299
0.045 -7.31045620886478
0.046 -7.47292979616318
0.047 -7.69442516262181
0.048 -7.966410075426
0.049 -8.27962796210074
0.05 -8.62533737844777
0.051 -8.99584539164191
0.052 -9.38466613761412
0.053 -9.78648962360471
0.054 -10.1970632174665
0.055 -10.6130414109191
0.056 -11.0318329928794
0.057 -11.451459881171
0.058 -11.8704335655913
0.059 -12.2876506632538
0.06 -12.702306797929
0.061 -13.1138268827735
0.062 -13.5218095719545
0.063 -13.9259835628321
0.064 -14.3261736299179
0.065 -14.7222745418201
0.066 -15.1142312118499
0.067 -15.5020238001823
0.068 -15.8856566364215
0.069 -16.2651501031646
0.07 -16.6405347651337
0.071 -17.0118471973961
0.072 -17.3791270735441
0.073 -17.7424151914691
0.074 -18.1017521736067
0.075 -18.4571776509364
0.076 -18.8087297915371
0.077 -19.1564450616304
0.078 -19.500358142312
0.079 -19.8405019526289
0.08 -20.1769077323409
0.081 -20.5096051506819
0.082 -20.8386224456122
0.083 -21.1639865500587
0.084 -21.4857232306183
0.085 -21.8038571967572
0.086 -22.1184122229052
0.087 -22.4294112341465
0.088 -22.7368764013837
0.089 -23.040829210792
0.09 -23.3412905305876
0.091 -23.6382806638797
0.092 -23.9318194010103
0.093 -24.2219260597425
0.094 -24.5086195135613
0.095 -24.7919182347311
0.096 -25.0718403107105
0.097 -25.3484034704295
0.098 -25.6216251082302
0.099 -25.8915222962187
0.1 -26.1581118053951
0.101 -26.4214101156698
0.102 -26.6814334332905
0.103 -26.938197701905
0.104 -27.1917186101667
0.105 -27.4420116081975
0.106 -27.6890919101323
0.107 -27.9329745113932
0.108 -28.1736741886783
0.109 -28.4112055143172
0.11 -28.6455828598971
0.111 -28.8768204072283
0.112 -29.1049321527528
0.113 -29.3299319128245
0.114 -29.5518333327936
0.115 -29.7706498936254
0.116 -29.9863949143526
0.117 -30.1990815590532
0.118 -30.408722844361
0.119 -30.6153316415368
0.12 -30.818920685313
0.121 -31.0195025714703
0.122 -31.2170897727307
0.123 -31.4116946330457
0.124 -31.6033293763712
0.125 -31.7920061117898
0.126 -31.9777368360476
0.127 -32.1605334373788
0.128 -32.3404077035396
0.129 -32.5173713181304
0.13 -32.6914358704371
0.131 -32.8626128596949
0.132 -33.0309136934451
0.133 -33.1963496971169
0.134 -33.3589321115441
0.135 -33.5186721028594
0.136 -33.6755807613714
0.137 -33.8296691065004
0.138 -33.9809480888351
0.139 -34.1294285973883
0.14 -34.2751214574546
0.141 -34.4180374385512
0.142 -34.5581872537457
0.143 -34.6955815657652
0.144 -34.8302309906675
0.145 -34.9621460958326
0.146 -35.0913374095358
0.147 -35.2178154217824
0.148 -35.3415905845978
0.149 -35.4626733186334
0.15 -35.5810740146432
0.151 -35.696803038114
0.152 -35.8098707287801
0.153 -35.9202874082065
0.154 -36.0280633802429
0.155 -36.133208933496
0.156 -36.2357343462398
0.157 -36.3356498870492
0.158 -36.4329658201421
0.159 -36.5276924081794
0.16 -36.6198399135689
0.161 -36.7094186008511
0.162 -36.7964387440811
0.163 -36.8809106241045
0.164 -36.9628445360431
0.165 -37.0422507898601
0.166 -37.1191397121564
0.167 -37.1935216527866
0.168 -37.2654069851822
0.169 -37.3348061080026
0.17 -37.4017294512086
0.171 -37.4661874764051
0.172 -37.5281906819017
0.173 -37.5877496014548
0.174 -37.6448748102084
0.175 -37.698204235095
0.176 -37.7474317097215
0.177 -37.7954773570076
0.178 -37.8417774880571
0.179 -37.8860273722071
0.18 -37.928064861165
0.181 -37.9678065375252
0.182 -38.0052125614092
0.183 -38.0402672628085
0.184 -38.0729683863559
0.185 -38.1033210981352
0.186 -38.1313346513348
0.187 -38.1570205045419
0.188 -38.1803912744119
0.189 -38.2014601484886
0.19 -38.2202405625339
0.191 -38.2367460258487
0.192 -38.250990034201
0.193 -38.2629860329665
0.194 -38.2727474054374
0.195 -38.2802874788798
0.196 -38.2856195381638
0.197 -38.2887568383143
0.198 -38.2897126284456
0.199 -38.2885001622556
0.2 -38.285132716653
0.201 -38.2796236063152
0.202 -38.2719861955119
0.203 -38.2622339070497
0.204 -38.2503802317766
0.205 -38.2364387378535
0.206 -38.2204230736917
0.207 -38.2023469759171
0.208 -38.18222427096
0.209 -38.160068879028
0.21 -38.1358948157327
0.211 -38.1097161967306
0.212 -38.0815472343564
0.213 -38.0514022421078
0.214 -38.0192956334956
0.215 -37.9852419233071
0.216 -37.9492557250321
0.217 -37.9113517556747
0.218 -37.8715448267455
0.219 -37.8298498532577
0.22 -37.7862818445305
0.221 -37.7408559082138
0.222 -37.6935872473962
0.223 -37.6444911579493
0.224 -37.5935830291818
0.225 -37.5408783401584
0.226 -37.4863926595583
0.227 -37.4301416415395
0.228 -37.3721410253518
0.229 -37.3124066328093
0.23 -37.250954363795
0.231 -37.1878001976298
0.232 -37.1229601857984
0.233 -37.0564504528646
0.234 -36.9882871898403
0.235 -36.9184866544496
0.236 -36.8470651652353
0.237 -36.7740390997826
0.238 -36.6994248892028
0.239 -36.6232390171707
0.24 -36.5454980125794
0.241 -36.4662184477694
0.242 -36.3854169336049
0.243 -36.3031101158601
0.244 -36.2193146685817
0.245 -36.1340472925489
0.246 -36.0473247078706
0.247 -35.9591636506773
0.248 -35.8695808666719
0.249 -35.7785931076007
0.25 -35.6862171241704
0.251 -35.5924696626446
0.252 -35.4973674569895
0.253 -35.4009272248147
0.254 -35.3031656618364
0.255 -35.2040994339354
0.256 -35.103745173574
0.257 -35.0021194713952
0.258 -34.8992388716133
0.259 -34.7951198653465
0.26 -34.6897788828584
0.261 -34.5832322888169
0.262 -34.4754963747161
0.263 -34.3665873512659
0.264 -34.2565213441068
0.265 -34.1453143830691
0.266 -34.0329823984098
0.267 -33.9195412125498
0.268 -33.8050065320118
0.269 -33.689393941776
0.27 -33.5727188956665
0.271 -33.4549967116657
0.272 -33.3362425621152
0.273 -33.2164714672056
0.274 -33.09569828619
0.275 -32.9739377113479
0.276 -32.8512042592763
0.277 -32.7275122620502
0.278 -32.6028758606011
0.279 -32.4773089960383
0.28 -32.3427373538479
0.281 -32.2022345470041
0.282 -32.0617501234037
0.283 -31.9216471669646
0.284 -31.7819268880179
0.285 -31.6134123598182
0.286 -31.4046610154427
0.287 -31.1821693582474
0.288 -30.9588665975676
0.289 -30.7404945038327
0.29 -30.5290769567591
0.291 -30.3247962560514
0.292 -30.126996377334
0.293 -29.9347083556914
0.294 -29.746915206478
0.295 -29.5626761881175
0.296 -29.3811764045518
0.297 -29.2017380180002
0.298 -29.023812865056
0.299 -28.8469671278303
0.3 -28.6708636561224
0.301 -28.4952447409322
0.302 -28.3199166138384
0.303 -28.14473612773
0.304 -27.9695996566074
0.305 -27.7944340637188
0.306 -27.6191893764725
0.307 -27.4438330730414
0.308 -27.2683456343564
0.309 -27.0927170402488
0.31 -26.9169441180381
0.311 -26.7410285394819
0.312 -26.5649753218806
0.313 -26.3887917212236
0.314 -26.2124864267147
0.315 -26.0360689838458
0.316 -25.8595493886241
0.317 -25.6829378103146
0.318 -25.506244408401
0.319 -25.3294792173884
0.32 -25.1526520806066
0.321 -24.9757726182616
0.322 -24.7988502197796
0.323 -24.7181523521142
0.324 -25.0504522449622
0.325 -25.0089149070042
0.326 -24.8090554798253
0.327 -24.5549577992163
0.328 -24.293942030241
0.329 -24.0450411527384
0.33 -23.8137181752423
0.331 -23.5993698254232
0.332 -23.3990645300438
0.333 -23.2093298433185
0.334 -23.0269431891694
0.335 -22.8492251827706
0.336 -22.674094928525
0.337 -22.5000203154053
0.338 -22.3259299675219
0.339 -22.1511189091424
0.34 -21.9751621587349
0.341 -21.7978414791161
0.342 -21.6190861402937
0.343 -21.4389265918008
0.344 -21.2574592029975
0.345 -21.0748200833229
0.346 -20.8911661331479
0.347 -20.7066617230019
0.348 -20.5214696599199
0.349 -20.3357453633726
0.35 -20.1496333925181
0.351 -19.9632656607181
0.352 -19.7767608254164
0.353 -19.5902244724436
0.354 -19.4037498062359
0.355 -19.2174186420719
0.356 -19.031302550516
0.357 -18.8454640585067
0.358 -18.6599578175857
0.359 -18.4748317069506
0.36 -18.2901279043432
0.361 -18.1058837906355
0.362 -17.9221327794095
0.363 -17.7389050448476
0.364 -17.5585626599231
0.365 -17.4289148733007
0.366 -17.2769754052721
0.367 -17.1130267241399
0.368 -16.9428261566584
0.369 -16.7685176579519
0.37 -16.5902159585044
0.371 -16.4080498511829
0.372 -16.2224042048526
0.373 -16.0337557466356
0.374 -15.8425843353427
0.375 -15.6493286603162
0.376 -15.4543675782844
0.377 -15.2580157675842
0.378 -15.0605269384249
0.379 -14.8621006131913
0.38 -14.6628901864414
0.381 -14.4630109980658
0.382 -14.262547768456
0.383 -14.0615611111904
0.384 -13.8600930415757
0.385 -13.6581715193496
0.386 -13.4558141185506
0.387 -13.2530309379101
0.388 -13.0498268720524
0.389 -12.8462033586108
0.39 -12.6421596976608
0.391 -12.4376940352153
0.392 -12.2328040783142
0.393 -12.0274876072492
0.394 -11.8217428298388
0.395 -11.615568618534
0.396 -11.4089646612233
0.397 -11.20193154684
0.398 -10.994470808988
0.399 -10.7865849355971
0.4 -10.5782773602837
0.401 -10.3695524396466
0.402 -10.160415422361
0.403 -9.95087241659204
0.404 -9.74093035394864
0.405 -9.53059695655664
0.406 -9.31988070512191
0.407 -9.10879080867361
0.408 -8.89733717885187
0.409 -8.68553040693075
0.41 -8.47338174099517
0.411 -8.26090307119442
0.412 -8.04810691199048
0.413 -7.83500638980053
0.414 -7.62161523177747
0.415 -7.40794775654054
0.416 -7.19401886590814
0.417 -6.97984403840355
0.418 -6.76543932336636
0.419 -6.55082133659288
0.42 -6.33600725516546
0.421 -6.12101481488922
0.422 -5.90586230709672
0.423 -5.69056857560279
0.424 -5.47515301362914
0.425 -5.25963556190046
0.426 -5.04403670545416
0.427 -4.82837747279949
0.428 -4.61267943073751
0.429 -4.39696468434138
0.43 -4.18125587226554
0.431 -3.96557616397288
0.432 -3.74994925724164
0.433 -3.53439937349198
0.434 -3.31895125357593
0.435 -3.10363015567475
0.436 -2.88846184789394
0.437 -2.67347260453483
0.438 -2.45868920085784
0.439 -2.24413890751343
0.44 -2.02984948232885
0.441 -1.81584916628018
0.442 -1.60216667480696
0.443 -1.38883119025321
0.444 -1.17587235529027
0.445 -0.963320262340057
0.446 -0.751205446435813
0.447 -0.539558874998637
0.448 -0.328411938643507
0.449 -0.117796439727073
0.45 0.092255415733236
0.451 0.301711033112952
0.452 0.510537436890539
0.453 0.718701285855481
0.454 0.926168882324799
0.455 1.13290618793767
0.456 1.33887883443024
0.457 1.54405214057402
0.458 1.74839112175414
0.459 1.95186050904785
0.46 2.15442475930655
0.461 2.35604807568371
0.462 2.55669441722631
0.463 2.75632752006869
0.464 2.95491090943873
0.465 3.15240791902661
0.466 3.34878170533217
0.467 3.54399526672393
0.468 3.73801145885058
0.469 3.93079301375069
0.47 4.12230255564795
0.471 4.3125026203471
0.472 4.50135567308817
0.473 4.68882412531665
0.474 4.87487035557054
0.475 5.05945672537648
0.476 5.24254559824187
0.477 5.42409936073612
0.478 5.60408043817221
0.479 5.78245131425896
0.48 5.95917455170489
0.481 6.13421280696044
0.482 6.30752885397688
0.483 6.47908559942659
0.484 6.64884610077367
0.485 6.81677358910481
0.486 6.98283148329176
0.487 7.14698340984367
0.488 7.30919322281316
0.489 7.4694250186049
0.49 7.62764315731172
0.491 7.78381227707364
0.492 7.93789731507884
0.493 8.0898635220297
0.494 8.23967648143288
0.495 8.38730212385404
0.496 8.53270674585447
0.497 8.67585702650632
0.498 8.81672003918415
0.499 8.95526327231212
0.5 9.09145464222666
0.501 9.22526250821718
0.502 9.35665568736199
0.503 9.4856034686203
0.504 9.61207562569624
0.505 9.73604243315384
0.506 9.85747467634868
0.507 9.97634366724681
0.508 10.0926212512318
0.509 10.2062798266803
0.51 10.3172923489155
0.511 10.4256323445925
0.512 10.5312739218484
0.513 10.6341917807161
0.514 10.7343612196912
0.515 10.8317581483553
0.516 10.9263590934677
0.517 11.0181412073802
0.518 11.1070822765263
0.519 11.1931607262835
0.52 11.2763556309414
0.521 11.3566467157401
0.522 11.4340143644278
0.523 11.5084396251161
0.524 11.5799042134561
0.525 11.6483905152367
0.526 11.7138815939911
0.527 11.7763611890825
0.528 11.8358137242148
0.529 11.8922243020291
0.53 11.9455787121253
0.531 11.995863428439
0.532 12.0430656118081
0.533 12.0871731091079
0.534 12.1281744538515
0.535 12.1660588625719
0.536 12.2008162382744
0.537 12.2324371629735
0.538 12.2609129027103
0.539 12.2862353981224
0.54 12.3083972646783
0.541 12.3273917903658
0.542 12.3432129287208
0.543 12.3558552969883
0.544 12.3653141711257
0.545 12.3715854803415
0.546 12.3746658018625
0.547 12.3745523551863
0.548 12.3712429967468
0.549 12.3647362107421
0.55 12.3550311069815
0.551 12.3421274096066
0.552 12.3260254514139
0.553 12.3067261669101
0.554 12.2842310818579
0.555 12.2585423084473
0.556 12.2296625312637
0.557 12.1975950068242
0.558 12.1623435444343
0.559 12.1239125050954
0.56 12.0823067880072
0.561 12.037531820177
0.562 11.9895935485974
0.563 11.9384984297001
0.564 11.8842534143788
0.565 11.8268659443102
0.566 11.7663439395033
0.567 11.7026957780343
0.568 11.6359303006872
0.569 11.5660567861752
0.57 11.4930849469081
0.571 11.4170249111921
0.572 11.3378872194599
0.573 11.2556828071741
0.574 11.1704229905902
0.575 11.0821194611901
0.576 10.9907842696285
0.577 10.8964298103044
0.578 10.7990688147761
0.579 10.6987143364298
0.58 10.5953797368486
0.581 10.4890786748716
0.582 10.3798250944732
0.583 10.267633207325
0.584 10.1514116850004
0.585 10.0341530159704
0.586 9.91640653266598
0.587 9.79713509630553
0.588 9.67573805433827
0.589 9.55187419577192
0.59 9.42535553652467
0.591 9.29608375574857
0.592 9.16401231870872
0.593 9.02912403745221
0.594 8.89141789190843
0.595 8.75090138720787
0.596 8.60758621659841
0.597 8.46148585331951
0.598 8.31261428998359
0.599 8.16098542518375
0.6 8.00661281254856
0.601 7.84950960574312
0.602 7.68968860335243
0.603 7.52716232161891
0.604 7.36194309811389
0.605 7.19404316658986
0.606 7.02347474012911
0.607 6.85025005650803
0.608 6.67438144171691
0.609 6.49588131044675
0.61 6.31476221146463
0.611 6.13103681507081
0.612 5.94471792570922
0.613 5.75581846890494
0.614 5.56435148443797
0.615 5.37033010866309
0.616 5.17376756204146
0.617 4.97467713468075
0.618 4.77307215827509
0.619 5.2114954173529
0.62 6.14157108542741
0.621 6.37490614371754
0.622 5.63318946789484
0.623 5.02430601472339
0.624 4.52037617012872
0.625 4.08901915384297
0.626 3.70878084013977
0.627 3.36501841695976
0.628 3.04744919756353
0.629 2.74866878880096
0.63 2.4632366559603
0.631 2.18709643843937
0.632 1.91719625148188
0.633 1.65123072339146
0.634 1.38745912531878
0.635 1.12457271424099
0.636 0.861595197031306
0.637 0.597806475773123
0.638 0.332683416635893
0.639 0.0658534823588433
0.64 -0.202941621525722
0.641 -0.473874454442823
0.642 -0.747054040985878
0.643 -1.0225430752032
0.644 -1.30037114199629
0.645 -1.58054473839796
0.646 -1.86305480449208
0.647 -2.14788229112299
0.648 -2.43500220541822
0.649 -2.72438650480391
0.65 -3.01600607490384
0.651 -3.3098320938685
0.652 -3.60583687362875
0.653 -3.90399437459059
0.654 -4.20428046656099
0.655 -4.50667301400665
0.656 -4.81115186711532
0.657 -5.11769876432499
0.658 -5.42629720821401
0.659 -5.7369323157051
0.66 -6.04959067166723
0.661 -6.36426017700848
0.662 -6.68092991289752
0.663 -6.99959001900682
0.664 -7.32023157652577
0.665 -7.64284651546274
0.666 -7.96742753223199
0.667 -8.29396800862954
0.668 -8.62246195976371
0.669 -8.95290396960009
0.67 -9.28528915058751
0.671 -147.199999999923
0.672 -147.200000000064
0.673 -147.200000000033
0.674 -147.199999999946
0.675 -147.2
0.676 -146.095415003278
0.677 -86.3911650559313
0.678 -82.9515170827908
0.679 -48.3653927659524
0.68 13.8011188386674
0.681 45.6574475745396
0.682 71.6231666805395
0.683 94.5369882254305
0.684 115.014906399316
0.685 146.855401489517
0.686 147.2
0.687 147.2
0.688 147.199999999997
0.689 147.199999999979
0.69 147.200000000005
0.691 147.200000000002
0.692 147.200000000006
0.693 147.199999999969
0.694 147.199999999974
0.695 147.200000000032
0.696 147.200000000003
0.697 147.199999999996
0.698 147.200000000021
0.699 147.199999999904
0.7 147.199999999924
0.701 147.199999999972
0.702 147.199999999939
0.703 147.199999999995
0.704 147.199999999688
0.705 147.199999999962
0.706 147.200000000004
0.707 147.200000000013
0.708 147.2
0.709 147.2
0.71 147.200000000001
0.711 147.200000000011
0.712 147.199999999998
0.713 147.2
0.714 147.2
0.715 147.199999999992
0.716 147.2
0.717 147.2
0.718 147.200000000001
0.719 147.200000000008
0.72 147.200000000003
0.721 147.200000000005
0.722 147.199999999995
0.723 147.2
0.724 147.200000000001
0.725 147.199999999999
0.726 147.2
0.727 147.200000000004
0.728 147.200000000002
0.729 147.199999999997
0.73 147.199999999998
0.731 147.199999999995
0.732 147.199999999989
0.733 147.199999999997
0.734 147.200000000012
0.735 147.199999999997
0.736 147.200000000005
0.737 147.199999999998
0.738 147.199999999984
0.739 147.200000000053
0.74 147.199999999965
0.741 147.199999999938
0.742 147.200000000106
0.743 147.199999999885
0.744 147.200000000034
0.745 147.199999999969
0.746 147.199999999977
0.747 147.199999999992
0.748 147.199999999938
0.749 147.20000000004
0.75 147.200000000089
0.751 147.199999999957
0.752 147.200000000079
0.753 147.199999999981
0.754 147.199999999993
0.755 147.199999999977
0.756 147.200000000078
0.757 147.200000000002
0.758 147.200000000028
0.759 147.200000000057
0.76 147.200000000008
0.761 147.200000000047
0.762 147.20000000004
0.763 147.199999999966
0.764 147.199999999947
0.765 147.20000000002
0.766 147.199999999936
0.767 147.199999999988
0.768 147.199999999992
0.769 147.200000000026
0.77 147.199999999887
0.771 147.199999999991
0.772 147.200000000031
0.773 147.199999999968
0.774 147.199999999968
0.775 147.199999999964
0.776 147.200000000024
0.777 147.200000000043
0.778 147.199999999934
0.779 147.199999999989
0.78 147.20000000006
0.781 147.199999999964
0.782 147.200000000073
0.783 147.199999999913
0.784 147.199999999964
0.785 147.200000000023
0.786 147.199999999994
0.787 147.199999999989
0.788 147.199999999966
0.789 147.199999999962
0.79 147.200000000001
0.791 147.199999999974
0.792 147.200000000019
0.793 147.200000000021
0.794 147.200000000001
0.795 147.199999999993
0.796 147.199999999988
0.797 147.200000000025
0.798 147.200000000023
0.799 147.200000000042
0.8 147.199999999948
0.801 147.199999999976
0.802 147.199999999973
0.803 147.200000000022
0.804 147.199999999987
0.805 147.200000000021
0.806 147.200000000023
0.807 147.199999999979
0.808 147.199999999998
0.809 147.2
0.81 147.200000000005
0.811 147.200000000035
0.812 147.20000000001
0.813 147.19999999997
0.814 147.199999999992
0.815 147.200000000006
0.816 147.199999999984
0.817 147.199999999998
0.818 147.200000000011
0.819 147.199999999978
0.82 147.200000000015
0.821 147.199999999979
0.822 147.200000000009
0.823 147.199999999979
0.824 147.199999999986
0.825 147.200000000007
0.826 147.199999999999
0.827 147.19999999999
0.828 147.199999999994
0.829 147.20000000002
0.83 147.200000000015
0.831 147.199999999981
0.832 147.199999999995
0.833 147.199999999967
0.834 147.200000000019
0.835 147.19999999999
0.836 147.200000000025
0.837 147.199999999978
0.838 147.200000000013
0.839 147.200000000017
0.84 147.199999999996
0.841 147.200000000019
0.842 147.199999999995
0.843 147.200000000022
0.844 147.199999999994
0.845 147.200000000002
0.846 147.199999999973
0.847 147.200000000011
0.848 147.200000000017
0.849 147.200000000007
0.85 147.200000000013
0.851 147.199999999989
0.852 147.2
0.853 147.199999999991
0.854 147.19999999999
0.855 147.199999999997
0.856 147.2
0.857 147.199999999986
0.858 147.200000000005
0.859 147.199999999974
0.86 147.200000000004
0.861 147.199999999975
0.862 147.199999999984
0.863 147.200000000008
0.864 147.199999999999
0.865 147.200000000016
0.866 147.199999999956
0.867 147.20000000001
0.868 147.199999999998
0.869 147.2
0.87 147.200000000039
0.871 147.19999999999
0.872 147.199999999998
0.873 147.20000000001
0.874 147.199999999987
0.875 147.200000000047
0.876 147.199999999971
0.877 147.200000000001
0.878 147.200000000009
0.879 147.200000000003
0.88 147.200000000027
0.881 147.199999999982
0.882 147.199999999988
0.883 147.199999999997
0.884 147.199999999963
0.885 147.200000000004
0.886 147.199999999978
0.887 147.2
0.888 147.200000000007
0.889 147.2
0.89 147.200000000017
0.891 147.200000000003
0.892 147.200000000029
0.893 147.200000000009
0.894 147.2
0.895 147.199999999983
0.896 147.199999999992
0.897 147.200000000006
0.898 147.199999999966
0.899 147.199999999992
0.9 147.200000000032
0.901 147.199999999989
0.902 147.200000000026
0.903 147.199999999983
0.904 147.200000000023
0.905 147.199999999998
0.906 147.200000000012
0.907 147.199999999992
0.908 147.200000000005
0.909 147.199999999987
0.91 147.20000000002
0.911 147.199999999997
0.912 147.200000000005
0.913 147.199999999978
0.914 147.200000000006
0.915 147.200000000027
0.916 147.199999999994
0.917 147.200000000031
0.918 147.199999999992
0.919 147.199999999997
0.92 147.199999999998
0.921 147.200000000001
0.922 147.2
0.923 147.199999999996
0.924 147.200000000001
0.925 147.200000000003
0.926 147.200000000002
0.927 147.2
0.928 147.199999999996
0.929 147.2
0.93 147.2
0.931 147.200000000001
0.932 147.200000000003
0.933 147.2
0.934 147.2
0.935 147.2
0.936 147.200000000004
0.937 147.200000000004
0.938 147.199999999991
0.939 147.200000000009
0.94 147.199999999998
0.941 147.2
0.942 147.200000000008
0.943 147.199999999996
0.944 147.199999999999
0.945 147.199999999997
0.946 147.19999999999
0.947 147.199999999994
0.948 147.2
0.949 115.811589171892
0.95 41.9060398721366
0.951 -0.399152862260692
0.952 -18.2635576870195
0.953 -21.9852097565215
0.954 -22.034454983873
0.955 -22.0850525244147
0.956 -22.1352738529481
0.957 -22.909555294445
0.958 -22.9976047528858
0.959 -23.0413679149959
0.96 -23.0827645170023
0.961 -23.1218004223728
0.962 -23.1585625214617
0.963 -23.193183894265
0.964 -23.225820428417
0.965 -23.2566355502045
0.966 -23.2857905887111
0.967 -23.3134390132147
0.968 -23.3347947030825
0.969 -23.2511995156217
0.97 -23.1868660724138
0.971 -23.3239621388308
0.972 -23.3394590377397
0.973 -23.3585368716375
0.974 -23.3805335316741
0.975 -23.4047176598821
0.976 -23.4304031488115
0.977 -23.4570025164853
0.978 -23.4840417828125
0.979 -23.5111548574949
0.98 -23.5380689684552
0.981 -23.5645876199117
0.982 -23.5905743602614
0.983 -23.6159387010717
0.984 -23.6406245698919
0.985 -23.6646011587936
0.986 -23.687855851248
0.987 -23.7103888546183
0.988 -23.7322091909148
0.989 -23.7533317371459
0.99 -23.773775072613
0.991 -23.7935599318775
0.992 -23.8127081089664
0.993 -23.8312417001565
0.994 -23.8491825881763
0.995 -23.8452929636505
0.996 -23.7213412568912
0.997 -23.7375875115676
0.998 -23.7533222484901
0.999 -23.7685628039118
1 -23.7833257436127
1.001 -23.7976268463108
1.002 -23.8114811185983
1.003 -23.8249028269195
1.004 -23.837905537515
1.005 -23.8505021609794
1.006 -23.8627049949549
1.007 -23.8745257696137
1.008 -23.8859756883528
1.009 -23.1691356176177
1.01 -23.179877543512
1.011 -23.1902820608808
1.012 44.1535567710722
1.013 60.402997143957
1.014 89.9479837618631
1.015 92.531717482428
1.016 94.1512669846457
1.017 95.2161724892086
1.018 95.9545109064602
1.019 96.4953004514533
1.02 96.912851555355
1.021 97.2508645683201
1.022 97.5356560526676
1.023 97.7834992504392
1.024 98.0047492828391
1.025 98.2061949407284
1.026 98.3924218224807
1.027 98.5666175878758
1.028 98.7310579746309
1.029 98.8874072025634
1.03 99.0369083944924
1.031 99.1805075502338
1.032 99.3189363333174
1.033 99.4527688086919
1.034 99.5824612133099
1.035 99.7083804164014
1.036 99.8308246924818
1.037 99.9500390796936
1.038 100.06622693134
1.039 100.179558678949
1.04 100.290178557955
1.041 100.398209811525
1.042 100.503758750035
1.043 100.606917939927
1.044 100.707768714641
1.045 100.806383192902
1.046 100.902825859827
1.047 100.997154868023
1.048 101.089423054727
1.049 101.179678821263
1.05 101.267966767866
1.051 101.354328305228
1.052 101.438802082789
1.053 101.521424390272
1.054 101.602229456897
1.055 101.68124972771
1.056 101.758516082031
1.057 101.834058014009
1.058 101.907903786917
1.059 101.980080574668
1.06 102.050614550333
1.061 102.119531013105
1.062 102.186854448788
1.063 102.252608599232
1.064 102.316816521486
1.065 102.379500659308
1.066 102.440682862552
1.067 102.500384444772
1.068 102.558626192741
1.069 102.615428431353
1.07 102.67081101301
1.071 102.724793379705
1.072 102.777394552116
1.073 102.828633158231
1.074 102.878527456499
1.075 102.927095333793
1.076 102.974354340677
1.077 103.020321693764
1.078 103.065014283503
1.079 103.108448684957
1.08 103.150641167874
1.081 103.191607708918
1.082 103.231363999836
1.083 103.269925456843
1.084 103.307307216297
1.085 103.343524148806
1.086 103.378590874541
1.087 103.412521742965
1.088 103.445330877324
1.089 103.477032150124
1.09 103.507639186674
1.091 103.537165392601
1.092 103.565623954862
1.093 103.593027809039
1.094 103.619389693499
1.095 103.644722129303
1.096 103.669037432061
1.097 103.692347699263
1.098 103.714664839899
1.099 103.73602580278
1.1 103.756558425427
1.101 103.776369625946
1.102 103.79552955291
1.103 103.814086703751
1.104 103.832076396357
1.105 103.849525668969
1.106 103.866456101442
1.107 103.882885631645
1.108 103.898829544423
1.109 103.914301230735
1.11 103.929312627145
1.111 103.943874563973
1.112 103.957996946522
1.113 103.971688999667
1.114 103.984959308752
1.115 103.997815972685
1.116 104.010266673713
1.117 104.022318725537
1.118 104.033979119429
1.119 104.045254583137
1.12 104.05615158955
1.121 104.066676397179
1.122 104.076835097175
1.123 104.086633557376
1.124 104.096077521419
1.125 104.105172568481
1.126 104.113924153181
1.127 104.122337589861
1.128 104.13041809095
1.129 104.138170736403
1.13 104.145600525618
1.131 104.152712325206
1.132 104.159510944804
1.133 104.166001066209
1.134 104.172187313323
1.135 104.178074203341
1.136 104.183666174942
1.137 104.188967602753
1.138 104.193982764436
1.139 104.198715875132
1.14 104.203171076604
1.141 104.207352425973
1.142 104.21126393504
1.143 104.214909531471
1.144 104.218293072617
1.145 104.221418360549
1.146 104.224289139568
1.147 104.2269090803
1.148 104.229281802395
1.149 104.231410849124
1.15 104.233299732748
1.151 104.234951877262
1.152 104.236370674924
1.153 104.237559445872
1.154 104.238521472117
1.155 104.239259963689
1.156 104.239778104597
1.157 104.240078986858
1.158 104.240165707581
1.159 104.240041249798
1.16 104.239708603374
1.161 104.239170683876
1.162 104.238430356398
1.163 104.237490459321
1.164 104.236353763647
1.165 104.235023008881
1.166 104.233500887203
1.167 104.231790041879
1.168 104.229893081631
1.169 104.227812572721
1.17 104.225551035708
1.171 104.223110953539
1.172 104.220494772628
1.173 104.217704895086
1.174 104.214743679774
1.175 104.211613459328
1.176 104.208316526324
1.177 104.204855128924
1.178 104.2012314866
1.179 104.197447780736
1.18 104.193506157012
1.181 104.189408725639
1.182 104.185157570408
1.183 104.180754739319
1.184 104.176202237103
1.185 104.171502042372
1.186 104.166656119571
1.187 104.161666370447
1.188 104.156534690826
1.189 104.151262934311
1.19 104.145852932066
1.191 104.140306477834
1.192 104.134625341664
1.193 104.1288112736
1.194 104.122865983917
1.195 104.116791144782
1.196 104.110588430752
1.197 104.10425947496
1.198 104.097805872846
1.199 104.09122921479
1.2 104.084531059161
1.201 104.077712924989
1.202 104.070776332472
1.203 104.063722756708
1.204 104.056553660825
1.205 104.049270484389
1.206 104.041874620305
1.207 104.034367479282
1.208 104.026750422462
1.209 104.019024788398
1.21 104.011191920381
1.211 104.003253099588
1.212 103.99520962404
1.213 103.987062751831
1.214 103.978813718637
1.215 103.970463752015
1.216 103.962014054943
1.217 103.953465808066
1.218 103.944820178363
1.219 103.936078301823
1.22 103.927241306686
1.221 103.918310319284
1.222 103.909286408635
1.223 103.90017066395
1.224 103.890964122409
1.225 103.881667847091
1.226 103.872282837975
1.227 103.862810108883
1.228 103.853250653959
1.229 103.843605435897
1.23 103.833875424756
1.231 103.824061545834
1.232 103.814164744103
1.233 103.804185921297
1.234 103.794125970999
1.235 103.783985781477
1.236 103.773766214953
1.237 103.763468123922
1.238 103.753092353571
1.239 103.742639722167
1.24 103.732111046404
1.241 103.721507129081
1.242 103.7108287456
1.243 103.700076670317
1.244 103.689251671422
1.245 103.678354483739
1.246 103.667385848451
1.247 103.656346484731
1.248 103.645237100599
1.249 103.632132261065
1.25 103.615989766109
1.251 103.598183389604
1.252 103.579478393276
1.253 103.560303999114
1.254 103.540902475027
1.255 103.521411173476
1.256 103.50190802323
1.257 103.482436931602
1.258 103.463022138512
1.259 103.443676384802
1.26 103.42440565035
1.261 103.405211938625
1.262 103.386094903845
1.263 103.367052826705
1.264 103.34808326677
1.265 103.329183377699
1.266 103.310350177923
1.267 103.291580677617
1.268 103.272871953458
1.269 103.254221202833
1.27 103.235625774777
1.271 103.217083177977
1.272 103.198591082559
1.273 103.180147303642
1.274 103.16174981756
1.275 103.143396731294
1.276 103.125086277163
1.277 103.106816808669
1.278 103.088586786078
1.279 103.070394752705
1.28 103.052239352051
1.281 103.034119297943
1.282 103.016033371662
1.283 102.997980414985
1.284 102.979959330284
1.285 102.961969057921
1.286 102.944008596691
1.287 102.926076970741
1.288 102.908173249759
1.289 102.890296520415
1.29 102.87244591069
1.291 102.854620572748
1.292 102.836819672241
1.293 102.819042404029
1.294 102.801287973006
1.295 102.783555607439
1.296 102.765844548466
1.297 102.748154052165
1.298 102.73048338504
1.299 102.712831827808
1.3 102.695198667795
1.301 102.677583205726
1.302 102.659984754937
1.303 102.642402628201
1.304 102.624836152047
1.305 102.607284662447
1.306 102.589747498261
1.307 102.572224006199
1.308 102.554713540189
1.309 102.537215460733
1.31 102.519729131154
1.311 102.502253924126
1.312 102.484789213158
1.313 102.467334381239
1.314 108.689671166551
1.315 112.415225751505
1.316 112.784934880902
1.317 100.669014174969
1.318 97.9659916334704
1.319 96.3693566252092
1.32 95.4321946319456
1.321 94.8974521199946
1.322 94.6140498512295
1.323 94.491105244076
1.324 94.4726002534189
1.325 94.5231456554113
1.326 94.6198427617517
1.327 94.7475412671006
1.328 94.8960172983917
1.329 95.0582555496505
1.33 95.229378223896
1.331 95.4059608024523
1.332 95.5855843718165
1.333 95.7665360679356
1.334 95.9476044790108
1.335 96.1279373857371
1.336 96.3069413712221
1.337 96.4842100712202
1.338 96.659472433962
1.339 96.8325551210488
1.34 97.0033550716729
1.341 97.1718194040882
1.342 97.3379306982322
1.343 97.501696208821
1.344 97.6631399953662
1.345 97.8222971796246
1.346 97.9792098133481
1.347 98.1339239115698
1.348 98.2864873507388
1.349 98.4369484039432
1.35 98.5853547690618
1.351 98.7317528926475
1.352 98.8761875889078
1.353 99.0187017992284
1.354 99.1593365049081
1.355 99.2981307061276
1.356 99.4351214535637
1.357 99.570343949824
1.358 99.7038316332389
1.359 99.8356163127447
1.36 99.9657282726106
1.361 100.094196394567
1.362 100.221048276714
1.363 100.346310346106
1.364 100.47000795545
1.365 100.592165476763
1.366 100.71280639262
1.367 100.831953370456
1.368 100.949628344043
1.369 101.065852556532
1.37 101.180646636002
1.371 101.294030646033
1.372 101.406024113853
1.373 101.516646090324
1.374 101.62591517621
1.375 101.733849551145
1.376 101.84046702089
1.377 101.945785010562
1.378 102.04982061127
1.379 102.15259059772
1.38 102.254111437037
1.381 102.35439930416
1.382 102.453470108964
1.383 102.551339494532
1.384 102.64802284764
1.385 102.74353533234
1.386 102.837891861628
1.387 102.931107133484
1.388 103.023195631287
1.389 103.114171624753
1.39 103.204049183625
1.391 103.292842176664
1.392 103.380564282411
1.393 103.467228985661
1.394 103.552849592132
1.395 103.637439226177
1.396 103.721010833119
1.397 103.803577190578
1.398 103.885150900753
1.399 103.965744398998
1.4 104.045369962534
1.401 104.124039703254
1.402 104.201765579121
1.403 104.278559386117
1.404 104.354432768085
1.405 104.429397223245
1.406 104.50346409491
1.407 104.57664458827
1.408 104.648949748661
1.409 104.720390493057
1.41 104.79097759854
1.411 104.860721693373
1.412 104.929633274886
1.413 104.997722705687
1.414 105.065000218105
1.415 105.131475908058
1.416 105.197159745358
1.417 105.26206157235
1.418 105.32619110835
1.419 105.389557938946
1.42 105.452171534698
1.421 105.514041245481
1.422 105.575176300669
1.423 105.635585808185
1.424 105.695278763883
1.425 105.754264046613
1.426 105.812550425883
1.427 105.870146552122
1.428 105.927060968143
1.429 105.983302112086
1.43 106.038878310885
1.431 106.093797781111
1.432 106.148068645215
1.433 106.201698911105
1.434 106.254696493273
1.435 106.307069194206
1.436 106.3588247289
1.437 106.409970709609
1.438 106.460514646796
1.439 106.510463960699
1.44 106.559825976445
1.441 106.608607920737
1.442 106.656816935423
1.443 106.704460066305
1.444 106.751544272129
1.445 106.798076420562
1.446 106.844063291402
1.447 106.889511578886
1.448 106.934427895873
1.449 106.978818763025
1.45 107.022690622112
1.451 107.06604983719
1.452 107.108902682959
1.453 107.151255356311
1.454 107.193113978045
1.455 107.234484590392
1.456 107.275373156639
1.457 107.315785563956
1.458 107.355727626616
1.459 107.395205083308
1.46 107.43422359895
1.461 107.472788767199
1.462 107.510906108568
1.463 107.548581076704
1.464 107.585819051042
1.465 107.622625347334
1.466 107.659005209974
1.467 107.694963816842
1.468 107.730506281123
1.469 107.76563764935
1.47 107.800362904614
1.471 107.834686966219
1.472 107.868614689531
1.473 107.902150871135
1.474 107.935300240195
1.475 107.968067474307
1.476 108.000457182617
1.477 108.032473920401
1.478 108.064122183893
1.479 108.095406410607
1.48 108.126330982773
1.481 108.156900225695
1.482 108.187118410749
1.483 115.257722154808
1.484 113.888129034197
1.485 112.875095438111
1.486 112.60773573988
1.487 112.676719156237
1.488 112.884930251659
1.489 113.553883234866
1.49 114.242758706687
1.491 112.120918487594
1.492 109.267082802147
1.493 109.432274418177
1.494 109.501229032875
1.495 109.514129039598
1.496 109.493782623265
1.497 109.453383633135
1.498 109.400721593395
1.499 109.340495642956
1.5 109.275604219467
1.501 109.207874898338
1.502 109.138484390733
1.503 109.068204742574
1.504 108.997550576106
1.505 108.926869076842
1.506 108.856396240272
1.507 108.78629283805
1.508 108.71666794326
1.509 108.6475946402
1.51 108.579120725817
1.511 108.511276111474
1.512 108.444078034603
1.513 108.377534743129
1.514 108.311648149455
1.515 108.246415734596
1.516 108.181831928806
1.517 108.117889113764
1.518 108.054578335833
1.519 107.991889836577
1.52 111.09365854062
1.521 114.238378957367
1.522 114.156648980051
1.523 113.931337436071
1.524 113.772886812527
1.525 113.778590528558
1.526 113.735531198145
1.527 113.670688139195
1.528 113.598439047084
1.529 113.525708676676
1.53 113.45570705418
1.531 113.389847260183
1.532 113.328656164731
1.533 113.272223875077
1.534 113.220426904164
1.535 113.173040353546
1.536 113.129795105039
1.537 113.090407460509
1.538 113.054594686467
1.539 113.022083199803
1.54 112.992612786884
1.541 112.965938625066
1.542 112.941832052514
1.543 112.920080585346
1.544 112.900487517937
1.545 112.882871250693
1.546 112.867064484663
1.547 112.852913341608
1.548 112.840276456242
1.549 112.829024082666
1.55 112.819037224087
1.551 112.810206791746
1.552 112.802432829802
1.553 112.795623767497
1.554 112.789695732783
1.555 112.784571922621
1.556 112.780182001421
1.557 112.77646157057
1.558 112.773351658775
1.559 112.770798272422
1.56 112.768751967604
1.561 112.767167476591
1.562 112.766003339655
1.563 112.765221598284
1.564 112.764787492385
1.565 112.764669185977
1.566 112.76483753542
1.567 112.765265844657
1.568 112.765929676236
1.569 112.766806649865
1.57 112.767876277174
1.571 112.769119797928
1.572 112.770520042466
1.573 112.772061288784
1.574 112.773729155226
1.575 112.775510477481
1.576 112.777393209477
1.577 112.779366333741
1.578 112.781419775964
1.579 112.783544322734
1.58 112.785731551694
1.581 112.787973767596
1.582 112.790263940277
1.583 112.792595647548
1.584 112.794963028185
1.585 112.797360735043
1.586 112.799783890895
1.587 112.802228046919
1.588 112.804689153033
1.589 112.807163520425
1.59 112.809647791918
1.591 112.812138916076
1.592 112.814634118361
1.593 112.817130882755
1.594 112.81962692416
1.595 112.822120175875
1.596 112.824608765554
1.597 112.82709100191
1.598 112.829565355769
1.599 112.832030454527
1.6 112.83448505895
1.601 112.836928057907
1.602 112.839358455045
1.603 112.841775361739
1.604 112.844177985501
1.605 112.84656562041
1.606 112.848937643722
1.607 112.851293505217
1.608 112.853632721978
1.609 112.85595487376
1.61 112.85825959506
1.611 112.8605465725
1.612 112.862815539441
1.613 112.865066269559
1.614 112.867298579327
1.615 112.869512317804
1.616 112.871707365713
1.617 112.873883633186
1.618 112.876041055951
1.619 112.878179597094
1.62 112.880299239532
1.621 112.882399982319
1.622 112.884481848284
1.623 112.886544871224
1.624 112.888589102225
1.625 112.890614605175
1.626 112.892621453566
1.627 112.89460973402
1.628 112.896579541872
1.629 112.898530977825
1.63 112.900464156676
1.631 112.902379192645
1.632 112.904276210408
1.633 112.906155337219
1.634 112.908016707858
1.635 112.909860457394
1.636 112.911686726611
1.637 112.913495659809
1.638 112.915287401671
1.639 112.917062100776
1.64 112.918819907267
1.641 112.920560970905
1.642 112.922285444774
1.643 112.923993481932
1.644 112.925685235545
1.645 112.927360860657
1.646 112.929020511265
1.647 112.930664343209
1.648 112.932292508475
1.649 112.933905162901
1.65 112.935502459144
1.651 112.937084549868
1.652 112.938651589538
1.653 112.940203726815
1.654 112.941741116299
1.655 112.943263905051
1.656 112.944772243277
1.657 112.946266279129
1.658 112.947746159414
1.659 112.94921203085
1.66 112.950664037625
1.661 112.952102322171
1.662 112.953527028059
1.663 112.954938298162
1.664 112.95633626902
1.665 112.957721082069
1.666 112.959092873573
1.667 112.96045178015
1.668 112.961797935426
1.669 112.963131472553
1.67 112.964452526464
1.671 112.965761225392
1.672 112.967057701052
1.673 112.968342079102
1.674 112.969614488475
1.675 112.970875053854
1.676 112.972123899167
1.677 112.973361148599
1.678 112.974586923201
1.679 112.975801344352
1.68 112.977004529325
1.681 112.978196595588
1.682 112.979377662961
1.683 112.980547846245
1.684 112.981707255897
1.685 112.982856007897
1.686 112.983994213393
1.687 112.985121982931
1.688 112.986239425452
1.689 112.98734664878
1.69 112.988443761782
1.691 112.989530867671
1.692 112.990608072786
1.693 112.991675478285
1.694 112.992733189321
1.695 112.993781306601
1.696 112.994819928927
1.697 112.995849156083
1.698 112.996869086052
1.699 112.997879816538
1.7 112.99888144146
};
\addplot [\plotlinethickness, stancetorquecolor]
table {%
0 -147.200000000005
0.001 -147.199999999941
0.002 -147.200000000009
0.003 -147.200000000014
0.004 -147.199999999709
0.005 -129.749010849956
0.006 -48.0472407949127
0.007 -6.84068169047494
0.008 9.04498393463048
0.009 12.0643051401556
0.01 59.4904552196919
0.011 86.4735769208419
0.012 94.974815684467
0.013 94.8368195799131
0.014 91.3450160493404
0.015 86.9830950808702
0.016 82.8484584146426
0.017 79.3600436234657
0.018 76.614127086012
0.019 74.5630496684497
0.02 73.104045714573
0.021 72.1221721434174
0.022 71.5098021323109
0.023 71.1742656324484
0.024 71.0396471925514
0.025 71.0458632267716
0.026 71.1466283485231
0.027 71.3071224664131
0.028 71.5017485149461
0.029 71.712148358239
0.03 71.9255297874931
0.031 72.133300701489
0.032 72.3299802232827
0.033 72.5123472450276
0.034 72.6787857591896
0.035 72.8287894629828
0.036 72.9625926443391
0.037 73.0808998371243
0.038 73.184691430367
0.039 73.2750868425638
0.04 73.3532509991439
0.041 73.4203324647369
0.042 73.4774248279805
0.043 73.5390370179841
0.044 73.6645391153216
0.045 73.8867074158029
0.046 74.2097680411706
0.047 74.6247550293092
0.048 75.1176093386914
0.049 75.6733045473777
0.05 76.2778127076678
0.051 76.9189139390718
0.052 77.5864043606649
0.053 78.2720075930794
0.054 78.9691562059127
0.055 79.6727310917598
0.056 80.3788041407547
0.057 81.0844050532405
0.058 81.7873203911779
0.059 82.4859258765477
0.06 83.1790498554805
0.061 83.8658639606593
0.062 84.5457970129613
0.063 85.2184680061851
0.064 85.8836346263754
0.065 86.5411541684779
0.066 87.1909541266054
0.067 87.8330104413083
0.068 88.4673315044222
0.069 89.0939466425582
0.07 89.7128978727683
0.071 90.3242342340247
0.072 90.9280078405688
0.073 91.5242713177114
0.074 92.1130761921995
0.075 92.6944718873007
0.076 93.2685051965239
0.077 93.8352201429871
0.078 94.3946578889072
0.079 94.946856869427
0.08 95.4918530210814
0.081 96.0296798878466
0.082 96.5603689092749
0.083 97.083949605895
0.084 97.6004497930912
0.085 98.1098956981523
0.086 98.6123122160556
0.087 99.1077229452036
0.088 99.5961503755607
0.089 100.077615940424
0.09 100.552140172522
0.091 101.01974268006
0.092 101.480442309
0.093 101.934257150566
0.094 102.381204581275
0.095 102.821301332629
0.096 103.254563524893
0.097 103.681006689347
0.098 104.100645815363
0.099 104.513495365347
0.1 104.919569313487
0.101 105.318881167782
0.102 105.711444002548
0.103 106.097270482175
0.104 106.476372868544
0.105 106.848763072789
0.106 107.214452650016
0.107 107.573452835108
0.108 107.925774592408
0.109 108.271428573099
0.11 108.610425202895
0.111 108.94277467353
0.112 109.268486961218
0.113 109.587571857174
0.114 109.900038988217
0.115 110.205897847788
0.116 110.505157796131
0.117 110.797828093194
0.118 111.083917911914
0.119 111.363436388922
0.12 111.636392594134
0.121 111.902795594406
0.122 112.162654457302
0.123 112.415978274366
0.124 112.662776161558
0.125 112.90305731309
0.126 113.136830995357
0.127 113.364106582379
0.128 113.584893563083
0.129 113.799201547655
0.13 114.007040336291
0.131 114.208419870142
0.132 114.403350308015
0.133 114.591841994812
0.134 114.773905525687
0.135 114.949551726678
0.136 115.118791684555
0.137 115.281636784479
0.138 115.438098690168
0.139 115.588189370554
0.14 115.731921142229
0.141 115.869306665256
0.142 116.000358935019
0.143 116.125091349752
0.144 116.243517670174
0.145 116.355652089355
0.146 116.461509189524
0.147 116.56110401326
0.148 116.65445202521
0.149 116.741569159261
0.15 116.822471824966
0.151 116.897176904927
0.152 116.965701779065
0.153 117.028064351206
0.154 117.084283027998
0.155 117.134376761156
0.156 117.178365024104
0.157 117.216267860332
0.158 117.248105879669
0.159 117.273900231398
0.16 117.293672684972
0.161 117.307445581588
0.162 117.315241859321
0.163 117.317085064742
0.164 117.3129993627
0.165 117.303009534941
0.166 117.28714099219
0.167 117.265419788348
0.168 117.237872603332
0.169 117.204526774043
0.17 117.165410292998
0.171 117.120551786203
0.172 117.069980581474
0.173 117.013726628546
0.174 116.95182057474
0.175 116.881671325742
0.176 116.80267959536
0.177 116.720382962456
0.178 116.633706153517
0.179 116.542091799799
0.18 116.445258649937
0.181 116.343073367992
0.182 116.235482216499
0.183 116.122474559476
0.184 116.004063270957
0.185 115.880274156762
0.186 115.751140295035
0.187 115.616698912728
0.188 115.476989737837
0.189 115.332054064118
0.19 115.181934278896
0.191 115.026673591206
0.192 114.866315902254
0.193 114.700905717717
0.194 114.530488131923
0.195 114.355108822804
0.196 114.174814029038
0.197 113.989650576456
0.198 113.799665852982
0.199 113.60490784363
0.2 113.405425113477
0.201 113.201266809255
0.202 112.992482669214
0.203 112.779123017885
0.204 112.561238743703
0.205 112.338881315592
0.206 112.112102773114
0.207 111.880955694099
0.208 111.645493227225
0.209 111.405769043207
0.21 111.161837337303
0.211 110.913752828162
0.212 110.661570731656
0.213 110.405346746614
0.214 110.145137069242
0.215 109.880998337404
0.216 109.612987645757
0.217 109.341162527135
0.218 109.065580933629
0.219 108.786301220749
0.22 108.503382137371
0.221 108.216882805188
0.222 107.926862709796
0.223 107.63338167602
0.224 107.336499867336
0.225 107.036277734139
0.226 106.732776053827
0.227 106.426055855403
0.228 106.116178444123
0.229 105.803205363008
0.23 105.487198373832
0.231 105.168219457524
0.232 104.846330783083
0.233 104.521594686975
0.234 104.19407365483
0.235 103.863830317145
0.236 103.530927412207
0.237 103.195427776049
0.238 102.857394326281
0.239 102.516890033979
0.24 102.173977914098
0.241 101.828720994878
0.242 101.481182310586
0.243 101.131424877326
0.244 100.779511658292
0.245 100.425505573687
0.246 100.069469456806
0.247 99.7114660479902
0.248 99.3515579647208
0.249 98.9898076840299
0.25 98.6262775320158
0.251 98.2610296541396
0.252 97.8941259975054
0.253 97.5256282953437
0.254 97.1555980456093
0.255 96.7840964949186
0.256 96.4111846096391
0.257 96.0369230646464
0.258 95.661372229992
0.259 95.2845921437655
0.26 94.9066424957075
0.261 94.5275826096552
0.262 94.1474714364899
0.263 93.7663675133895
0.264 93.3843289784394
0.265 93.0014135210916
0.266 92.6176783972585
0.267 92.2331803939317
0.268 91.8479758169945
0.269 91.4621204894003
0.27 91.0756697186128
0.271 90.6886783032223
0.272 90.301200503084
0.273 89.9132900418858
0.274 89.5250000847382
0.275 89.136383232681
0.276 88.7474915194149
0.277 88.3583763894881
0.278 87.9690887039355
0.279 87.5796787238331
0.28 87.1695520855884
0.281 86.7425362081551
0.282 86.3122791301776
0.283 85.8811508884108
0.284 85.4501075526937
0.285 84.9469335063804
0.286 84.3397116811161
0.287 83.6892070774987
0.288 83.0254115980953
0.289 82.3624025862468
0.29 81.7061291892058
0.291 81.0584966078045
0.292 80.4194992595199
0.293 79.7883212934703
0.294 79.1638900334936
0.295 78.5451407753396
0.296 77.9311309537541
0.297 77.3210775771551
0.298 76.7143573006178
0.299 76.110489947881
0.3 75.5091162079959
0.301 74.9099748965246
0.302 74.312882198018
0.303 73.7177138476002
0.304 73.1243903856835
0.305 72.5328653482716
0.306 71.9431157757569
0.307 71.3551350241479
0.308 70.7689273382279
0.309 70.1845036305967
0.31 69.6018784231353
0.311 69.0210676417414
0.312 68.4420870464554
0.313 67.8649511554394
0.314 67.2896725265746
0.315 66.7162613146642
0.316 66.144725013214
0.317 65.5750683327661
0.318 65.0072931827044
0.319 64.441398703182
0.32 63.8773813415506
0.321 63.3152349591021
0.322 62.7549509371316
0.323 61.4267917711338
0.324 58.4269112292682
0.325 55.7785061687286
0.326 53.5543459381008
0.327 51.7352099641584
0.328 50.2680471611148
0.329 49.0924544363878
0.33 48.1518573415178
0.331 47.3974708127038
0.332 46.7889938654563
0.333 46.2939463143693
0.334 45.8865451013519
0.335 45.546523071083
0.336 45.258054703402
0.337 45.0088417183706
0.338 44.7893618388239
0.339 44.5922641929338
0.34 44.4118888468204
0.341 44.2438881051399
0.342 44.084929664255
0.343 43.9324648840089
0.344 43.7845484688712
0.345 43.6396985411836
0.346 43.4967883367376
0.347 43.3549625913818
0.348 43.2135731514076
0.349 43.0721295167016
0.35 42.9302609645282
0.351 42.7876876156744
0.352 42.6441984097574
0.353 42.4996343750666
0.354 42.3538759742316
0.355 42.2068335583975
0.356 42.0584401781935
0.357 41.9086461523985
0.358 41.7574151023262
0.359 41.6047210980054
0.36 41.4505461354794
0.361 41.2948785980626
0.362 41.1377120202613
0.363 40.9790441665929
0.364 40.8075054526342
0.365 40.3830206892696
0.366 39.9162485843204
0.367 39.4263499357042
0.368 38.9238655556789
0.369 38.4133722976743
0.37 37.8962619297899
0.371 37.3735950198999
0.372 36.8465318338634
0.373 36.3161973443552
0.374 35.7836112697787
0.375 35.2496586706892
0.376 34.7150844682567
0.377 34.1805010859184
0.378 33.6464024709062
0.379 33.1131804379558
0.38 32.5811410113699
0.381 32.0505195489522
0.382 31.521494084109
0.383 30.9941967331458
0.384 30.4687231949275
0.385 29.9451405529037
0.386 29.4234935603028
0.387 28.9038096536479
0.388 28.3861029104926
0.389 27.8703771317533
0.39 27.3566282410124
0.391 26.8448461190687
0.392 26.3350160056359
0.393 25.8271195626396
0.394 25.3211356763849
0.395 24.8170410570961
0.396 24.3148106858902
0.397 23.8144181516703
0.398 23.3158359084468
0.399 22.8190354491442
0.4 22.3239874592697
0.401 21.8306619313568
0.402 21.3390282311901
0.403 20.8490551921739
0.404 20.3607111551967
0.405 19.8739640338048
0.406 19.388781342428
0.407 18.9051302596791
0.408 18.4229776544353
0.409 17.9422901204295
0.41 17.4630340250366
0.411 16.9851755453899
0.412 16.5086806920032
0.413 16.0335153592494
0.414 15.5596453585106
0.415 15.087036442885
0.416 14.6156543623091
0.417 14.1454648792511
0.418 13.676433817053
0.419 13.2085270921754
0.42 12.7417107391622
0.421 12.2759509570449
0.422 11.8112141378721
0.423 11.3474669012411
0.424 10.8846761203747
0.425 10.422808959647
0.426 9.96183291334843
0.427 9.50171581883301
0.428 9.04242590468191
0.429 8.58393180848411
0.43 8.12620261418979
0.431 7.66920787551045
0.432 7.21291764803452
0.433 6.75730250773228
0.434 6.30233359284362
0.435 5.84798261845885
0.436 5.39422190515961
0.437 4.94102440597326
0.438 4.48836372488209
0.439 4.03621414724931
0.44 3.58455065334606
0.441 3.13334894929323
0.442 2.68258548735877
0.443 2.23223747847228
0.444 1.78228291540023
0.445 1.33270059594522
0.446 0.883470134644364
0.447 0.434571987103482
0.448 -0.0140125472510011
0.449 -0.462301292248859
0.45 -0.9103111975768
0.451 -1.35805831013149
0.452 -1.80555777395876
0.453 -2.25282380670802
0.454 -2.69986969786658
0.455 -3.14670779506289
0.456 -3.59334949441472
0.457 -4.03980523225358
0.458 -4.48608448285944
0.459 -4.93219573801872
0.46 -5.37814651541429
0.461 -5.82394334480847
0.462 -6.2695917681703
0.463 -6.71509633442671
0.464 -7.16046060670787
0.465 -7.60568713184603
0.466 -8.05077747943774
0.467 -8.49573220787055
0.468 -8.94055088614864
0.469 -9.38523207748653
0.47 -9.82977336364904
0.471 -10.2741713250734
0.472 -10.7184215635083
0.473 -11.162518686825
0.474 -11.6064563286403
0.475 -12.0502271610526
0.476 -12.4938228680189
0.477 -12.9372341895246
0.478 -13.3804508991658
0.479 -13.823461841332
0.48 -14.266254904572
0.481 -14.7088170664235
0.482 -15.1511343744351
0.483 -15.5931919722603
0.484 -16.0349740948372
0.485 -16.4764641073172
0.486 -16.91764447958
0.487 -17.3584968240045
0.488 -17.7990018934816
0.489 -18.2391396013637
0.49 -18.6788890328212
0.491 -19.1182284390834
0.492 -19.5571352995854
0.493 -19.9955862612015
0.494 -20.4335572098009
0.495 -20.8710232707963
0.496 -21.3079588019348
0.497 -21.7443374248993
0.498 -22.1801320410693
0.499 -22.6153148192531
0.5 -23.0498572510845
0.501 -23.4837301205309
0.502 -23.9169035490618
0.503 -24.3493469828894
0.504 -24.7810292365447
0.505 -25.2119184725357
0.506 -25.6419822453753
0.507 -26.0711874820994
0.508 -26.4995005191871
0.509 -26.9268871149903
0.51 -27.3533124327769
0.511 -27.7787410893461
0.512 -28.2031371346512
0.513 -28.6264641010216
0.514 -29.0486849605943
0.515 -29.4697621765833
0.516 -29.8896577161828
0.517 -30.3083330239002
0.518 -30.7257490632238
0.519 -31.1418663090879
0.52 -31.5566447634363
0.521 -31.970043964035
0.522 -32.3820229918481
0.523 -32.7925404607504
0.524 -33.2015545552447
0.525 -33.6090230167554
0.526 -34.0149031415118
0.527 -34.4191518064445
0.528 -34.8217254710627
0.529 -35.2225801621137
0.53 -35.6216715007856
0.531 -36.0189546900606
0.532 -36.4143845272049
0.533 -36.8079154030718
0.534 -37.1995013093295
0.535 -37.5890958198715
0.536 -37.9766521220207
0.537 -38.3621230006199
0.538 -38.7454608369493
0.539 -39.1266176042908
0.54 -39.5055448896081
0.541 -39.8821938631195
0.542 -40.2565153048865
0.543 -40.6284595838358
0.544 -40.9979766714807
0.545 -41.3650161046934
0.546 -41.7295270361458
0.547 -42.0914581885016
0.548 -42.4507578805829
0.549 -42.8073739763152
0.55 -43.1612539546579
0.551 -43.5123448306535
0.552 -43.8605932088808
0.553 -44.2059452356444
0.554 -44.5483466296
0.555 -44.8877426486057
0.556 -45.2240780927075
0.557 -45.5572973134258
0.558 -45.8873442024295
0.559 -46.2141621458261
0.56 -46.537694104177
0.561 -46.8578825082176
0.562 -47.1746693290825
0.563 -47.4879960403075
0.564 -47.7978036102676
0.565 -48.1040325008362
0.566 -48.4066226840082
0.567 -48.705513580055
0.568 -49.0006441208249
0.569 -49.2919527032732
0.57 -49.579377187391
0.571 -49.8628548968923
0.572 -50.1423226227694
0.573 -50.4177165997622
0.574 -50.688972532007
0.575 -50.9560255564944
0.576 -51.2188102567806
0.577 -51.4772606611576
0.578 -51.731310232333
0.579 -51.9808918745209
0.58 -52.2259379253989
0.581 -52.4663801405079
0.582 -52.702149722741
0.583 -52.9331773121832
0.584 -53.1538806289012
0.585 -53.3716215332732
0.586 -53.5885684877864
0.587 -53.8025257101143
0.588 -54.0122997551258
0.589 -54.2172299647778
0.59 -54.4169418166954
0.591 -54.6112150827466
0.592 -54.799912338427
0.593 -54.9829397364398
0.594 -55.1602254369341
0.595 -55.3317078145267
0.596 -55.4973289343905
0.597 -55.6570313276085
0.598 -55.8107561721363
0.599 -55.958442656755
0.6 -56.1000277219917
0.601 -56.2354460813
0.602 -56.3646304007201
0.603 -56.4875115112575
0.604 -56.6040185869542
0.605 -56.7140794082533
0.606 -56.8176205210192
0.607 -56.914567334351
0.608 -57.0048443947896
0.609 -57.0883753563855
0.61 -57.1650831509066
0.611 -57.2348900549358
0.612 -57.297717797887
0.613 -57.3534875081627
0.614 -57.4021198770087
0.615 -57.4435351571148
0.616 -57.4776531677579
0.617 -57.5043934105964
0.618 -57.5236749659048
0.619 -58.59506486904
0.62 -60.4532108611003
0.621 -61.1342335821148
0.622 -60.4707797326575
0.623 -59.9839573211298
0.624 -59.6291729922802
0.625 -59.360194021636
0.626 -59.1476759730681
0.627 -58.9722854752817
0.628 -58.820825414631
0.629 -58.684003636402
0.63 -58.5551132218198
0.631 -58.4292261419068
0.632 -58.3026810369418
0.633 -58.1727439766018
0.634 -58.0373736982601
0.635 -57.8950528771104
0.636 -57.7446627966923
0.637 -57.5853880933002
0.638 -57.4166432643755
0.639 -57.2380155743469
0.64 -57.0492205051353
0.641 -56.8500672598178
0.642 -56.640432075338
0.643 -56.4202379505343
0.644 -56.1894390853684
0.645 -55.9480095787951
0.646 -55.6959349519945
0.647 -55.433206254534
0.648 -55.1598158707218
0.649 -54.8757546852225
0.65 -54.5810104794335
0.651 -54.2755668027331
0.652 -53.9594025604654
0.653 -53.6324919567979
0.654 -53.2948045749038
0.655 -52.9463057705262
0.656 -52.5869569803847
0.657 -52.2167162612127
0.658 -51.8355386173697
0.659 -51.443376555333
0.66 -51.0401804145259
0.661 -50.6258987585756
0.662 -50.2004787671128
0.663 -49.7638664087243
0.664 -49.3160069205355
0.665 -48.8568448170645
0.666 -48.3863241940486
0.667 -47.9043890076113
0.668 -47.4109830039436
0.669 -46.9060500414422
0.67 -46.3895341336962
0.671 -147.200000000003
0.672 -147.200000000001
0.673 -147.2
0.674 -147.199999999999
0.675 -147.200000000001
0.676 -147.200000000125
0.677 -147.2
0.678 -147.199999999999
0.679 -147.200000000001
0.68 -147.200000000001
0.681 -147.199999999998
0.682 -147.200000000001
0.683 -147.2
0.684 -147.199999999999
0.685 -147.200000000001
0.686 -119.917027047617
0.687 -93.3822758274703
0.688 -69.9740982993718
0.689 -55.3406112698522
0.69 -34.5433073658136
0.691 -19.0364132503785
0.692 -13.9130088304533
0.693 32.4305419650009
0.694 66.1534287552558
0.695 96.8435969798862
0.696 113.294129211951
0.697 119.458478594533
0.698 126.657660193436
0.699 130.173668291112
0.7 131.206698938609
0.701 130.43324816127
0.702 127.713584276585
0.703 133.379512464065
0.704 137.143698434323
0.705 133.772703792548
0.706 117.487357195726
0.707 91.1220602817277
0.708 72.9406939277308
0.709 72.4527321494022
0.71 71.3764533063678
0.711 65.0449547491507
0.712 52.3642662264293
0.713 40.9564514608329
0.714 33.9807365727089
0.715 29.773701862993
0.716 26.6724975205751
0.717 24.3693574872805
0.718 22.6511787957188
0.719 21.3685279055386
0.72 20.4151468008162
0.721 19.7143186393317
0.722 19.0029560318249
0.723 18.6593814545454
0.724 19.6076590924507
0.725 19.4134508639172
0.726 19.3545706793363
0.727 14.9958119184342
0.728 14.2595582916815
0.729 12.9675660002494
0.73 12.2770025041244
0.731 11.7799533505558
0.732 11.3785940153976
0.733 11.0523465019274
0.734 10.7820790801706
0.735 10.5200136139069
0.736 10.1455698624551
0.737 9.84235799247273
0.738 9.58869162799566
0.739 9.37216516577251
0.74 9.18511038397169
0.741 9.02234433749067
0.742 8.88005409403685
0.743 8.75524071762456
0.744 8.64543700011675
0.745 8.54855802932258
0.746 8.46281638468008
0.747 8.38666891084613
0.748 8.31877903777673
0.749 8.25798813429519
0.75 8.20329162283865
0.751 8.36894873800576
0.752 8.82202324761325
0.753 9.14773387871704
0.754 9.39464937083373
0.755 9.59114633781964
0.756 10.2352283982814
0.757 10.8396647464726
0.758 11.3938025885161
0.759 11.9006399573406
0.76 12.1923594250886
0.761 12.3552570273797
0.762 12.5020315838433
0.763 12.6359607993654
0.764 12.7599077916581
0.765 12.8761527167676
0.766 12.9864304384563
0.767 13.092029245001
0.768 13.1938930348465
0.769 13.2927089417918
0.77 13.3889759937535
0.771 13.4830570141316
0.772 13.5752169155765
0.773 13.6656502755969
0.774 13.7545014122376
0.775 13.8418787531976
0.776 13.9278650347979
0.777 14.0125245070781
0.778 14.0959082132046
0.779 14.1780575517475
0.78 14.2590069824689
0.781 14.3387857261662
0.782 14.4174191338585
0.783 14.4949295479733
0.784 14.5713368985698
0.785 14.6466591415116
0.786 14.7209125889428
0.787 14.7941120949813
0.788 14.8662711436016
0.789 14.9374020678331
0.79 15.0075159462523
0.791 15.0766228409195
0.792 15.1447317260257
0.793 15.2118505420435
0.794 15.2779862782518
0.795 15.3431449857183
0.796 15.407331737329
0.797 15.4705508526172
0.798 15.5328056994597
0.799 15.594098954678
0.8 15.6544324775233
0.801 15.7138074454455
0.802 15.7722243732414
0.803 15.8296831553688
0.804 15.8861830839704
0.805 15.9417229319152
0.806 15.9963009687576
0.807 15.9973127581072
0.808 15.5280045291964
0.809 15.1693895198506
0.81 14.9043809241619
0.811 14.7140031771935
0.812 14.5813099275286
0.813 14.4924205886405
0.814 14.4364370375665
0.815 14.4049944921623
0.816 14.3917522934995
0.817 14.3919369114157
0.818 14.4019671073603
0.819 14.4191601790077
0.82 14.4415067753368
0.821 14.4675009118584
0.822 14.4960123913084
0.823 14.5261915864566
0.824 14.5573984097873
0.825 14.5891495102319
0.826 14.6210787830847
0.827 14.6529081401904
0.828 14.6844254865113
0.829 14.7154684796472
0.83 14.7459122386855
0.831 14.7756601453021
0.832 15.2975300722433
0.833 16.6976275752552
0.834 17.7394452214293
0.835 18.5342063072505
0.836 19.1177500654738
0.837 19.5284302599176
0.838 19.8413907496981
0.839 20.0843635149135
0.84 20.2755722763728
0.841 20.4275670134505
0.842 20.5493072740361
0.843 20.6473592458831
0.844 20.7266252475561
0.845 20.7908139575141
0.846 20.8427580592494
0.847 20.8846370417161
0.848 20.9181379042125
0.849 20.944573022028
0.85 20.9649681538993
0.851 20.9801285265071
0.852 20.9874169776657
0.853 20.9894670439611
0.854 20.9874048134354
0.855 20.9816648641495
0.856 20.9725890898281
0.857 20.9604454180029
0.858 20.9454439373405
0.859 20.9277500040275
0.86 20.9438777762758
0.861 21.13078533029
0.862 21.140622603849
0.863 21.0631559435641
0.864 20.9465627841116
0.865 20.8163255886745
0.866 20.6854356724827
0.867 20.5600076791589
0.868 20.4424132060511
0.869 20.3330443230853
0.87 20.2313065895994
0.871 20.1361730734669
0.872 20.0464861616045
0.873 19.9611147212825
0.874 19.8790287594955
0.875 19.7993281274756
0.876 19.7212462295435
0.877 19.6441415655191
0.878 19.5674835246139
0.879 19.4908368198252
0.88 19.4138462733391
0.881 19.3362231572433
0.882 19.2577331402563
0.883 19.1781863577208
0.884 19.0974288783653
0.885 19.0153358731449
0.886 18.9318060394429
0.887 18.8467570022117
0.888 18.7601217101731
0.889 18.6718455351502
0.89 18.5818838528493
0.891 18.4902002085114
0.892 18.3967648157938
0.893 18.3015533065102
0.894 18.2045458224721
0.895 18.1057261599846
0.896 18.0050812080187
0.897 17.9026003793192
0.898 17.7982752686692
0.899 17.6920992578878
0.9 17.5840672700724
0.901 17.4741755253577
0.902 17.3624214001671
0.903 17.2488032217586
0.904 17.1333202181241
0.905 17.0159723089861
0.906 16.8967601412296
0.907 16.7756849352605
0.908 16.652748449065
0.909 16.5279529350851
0.91 16.4013010976815
0.911 16.2727960688949
0.912 16.1424413579197
0.913 16.0102408376037
0.914 15.8761987181565
0.915 15.7403195481272
0.916 15.602608181865
0.917 15.4630697763977
0.918 15.3217097790287
0.919 15.1785339040493
0.92 15.0335481402943
0.921 14.886758763862
0.922 14.7381722905751
0.923 14.5877954947907
0.924 14.4356354051259
0.925 14.2816992870109
0.926 14.1259946713718
0.927 13.9685293188159
0.928 13.8093112232148
0.929 13.6483486224925
0.93 13.4856499909064
0.931 13.3212240204857
0.932 13.1550796497607
0.933 12.987226045307
0.934 12.8176725927264
0.935 12.6464289060424
0.936 12.4735048225093
0.937 12.2989104045011
0.938 12.1226559258653
0.939 11.9447518981577
0.94 11.7652090310796
0.941 11.5840382542798
0.942 11.4012507138907
0.943 11.2168577679677
0.944 11.0308709845342
0.945 10.8433021350051
0.946 -4.18139829122151
0.947 -25.6759968387864
0.948 -47.69539895725
0.949 -87.7319285368902
0.95 -52.1690722160103
0.951 -20.7102403415737
0.952 -7.29000607271007
0.953 -4.03728937215624
0.954 -3.59754680103314
0.955 -3.32529404477335
0.956 -3.1600133611314
0.957 -2.33172499361369
0.958 -2.28732825525174
0.959 -2.27497745811198
0.96 -2.28776479281297
0.961 -2.31833281849005
0.962 -2.36171594361794
0.963 -2.41447014865136
0.964 -2.47415491328814
0.965 -2.53901079519793
0.966 -2.60775106931287
0.967 -2.67942292045981
0.968 -2.96586512278019
0.969 -7.71067415135463
0.97 -11.2708735037075
0.971 -21.2039441161701
0.972 -36.0821766694333
0.973 -43.7261532645535
0.974 -47.4791316891165
0.975 -49.1135227054059
0.976 -49.577797607851
0.977 -49.3852378785061
0.978 -48.817439549668
0.979 -48.0314943117798
0.98 -47.1168209821862
0.981 -46.125536138664
0.982 -45.0888374077879
0.983 -44.0259441042201
0.984 -42.9490467127094
0.985 -41.8660956909804
0.986 -40.782406637906
0.987 -39.7016074688424
0.988 -38.6262131753426
0.989 -37.5579850692192
0.99 -36.4981622422457
0.991 -35.4476149808482
0.992 -34.4069491577532
0.993 -33.3765788664487
0.994 -32.3567779051004
0.995 -31.3761216722984
0.996 -30.566405218595
0.997 -29.5821000449061
0.998 -28.607280228823
0.999 -27.6425609092042
1 -26.6882249783261
1.001 -25.7443774761536
1.002 -24.8110268557592
1.003 -23.88812829849
1.004 -22.9756071227098
1.005 -22.0733716773192
1.006 -21.1813205754225
1.007 -20.29934687345
1.008 -19.4273405276632
1.009 -19.2997535967037
1.01 -18.4449411351446
1.011 -17.6008418720644
1.012 -89.8382196281421
1.013 -105.277333493231
1.014 -133.422716332179
1.015 -129.367410492747
1.016 -126.786936145731
1.017 -125.072894426103
1.018 -123.87842166668
1.019 -123.002374427845
1.02 -122.325969816043
1.021 -121.777692323
1.022 -121.313604307285
1.023 -120.906146351868
1.024 -120.537671933159
1.025 -120.196654878218
1.026 -119.875425784178
1.027 -119.568795666423
1.028 -119.273202535277
1.029 -118.986171447111
1.03 -118.705965898369
1.031 -118.431358338873
1.032 -118.161476233922
1.033 -117.895697110549
1.034 -117.633575912683
1.035 -117.374794079558
1.036 -117.119123514432
1.037 -116.86640084609
1.038 -116.616508953529
1.039 -116.369363649514
1.04 -116.124904052463
1.041 -115.883085622551
1.042 -115.643875139715
1.043 -115.407247087209
1.044 -115.173181044248
1.045 -114.94165985937
1.046 -114.712668326579
1.047 -114.486192303986
1.048 -114.262218068848
1.049 -114.04073194185
1.05 -113.821719985068
1.051 -113.605167875751
1.052 -113.391060810813
1.053 -113.179383473769
1.054 -112.970120034484
1.055 -112.763254176993
1.056 -112.55876912678
1.057 -112.356647712563
1.058 -112.156872392602
1.059 -111.959425318246
1.06 -111.76428836776
1.061 -111.571443206043
1.062 -111.380871322133
1.063 -111.192554051009
1.064 -111.00647261752
1.065 -110.822608187757
1.066 -110.640941866077
1.067 -110.461454734786
1.068 -110.284127859309
1.069 -110.108942342026
1.07 -109.93587929235
1.071 -109.764919888952
1.072 -109.596045352168
1.073 -109.429236979588
1.074 -109.264476142457
1.075 -109.101744291614
1.076 -108.941022983804
1.077 -108.782293869991
1.078 -108.625538703128
1.079 -108.470739345675
1.08 -108.31787777005
1.081 -108.166936061233
1.082 -108.017896427364
1.083 -107.870741197576
1.084 -107.725452817843
1.085 -107.58201385883
1.086 -107.440407016214
1.087 -107.300615107309
1.088 -107.162621082558
1.089 -107.026408018411
1.09 -106.891959106903
1.091 -106.759257680119
1.092 -106.628287209611
1.093 -106.499031260311
1.094 -106.371473548124
1.095 -106.245597913547
1.096 -106.121388339221
1.097 -105.998828900004
1.098 -105.877903834888
1.099 -105.758564644272
1.1 -105.640646040753
1.101 -105.524016516429
1.102 -105.408596720904
1.103 -105.294336817812
1.104 -105.181203838842
1.105 -105.069174569716
1.106 -104.958231423025
1.107 -104.848360152595
1.108 -104.739548388552
1.109 -104.631784905495
1.11 -104.525059101287
1.111 -104.419360757684
1.112 -104.314679819913
1.113 -104.211006373911
1.114 -104.10833051545
1.115 -104.006642377247
1.116 -103.905932104425
1.117 -103.806189846949
1.118 -103.707405747538
1.119 -103.609569983023
1.12 -103.512672724845
1.121 -103.416704186788
1.122 -103.321654628118
1.123 -103.227514310349
1.124 -103.134273572875
1.125 -103.041922785244
1.126 -102.950452385562
1.127 -102.859852865743
1.128 -102.770114783957
1.129 -102.681228761655
1.13 -102.593185497058
1.131 -102.50597574028
1.132 -102.419590343699
1.133 -102.334020206138
1.134 -102.249256331935
1.135 -102.165289774765
1.136 -102.082111673181
1.137 -101.999713263348
1.138 -101.918085835251
1.139 -101.837220767869
1.14 -101.757109526812
1.141 -101.677743631152
1.142 -101.599114716542
1.143 -101.521214470397
1.144 -101.444034657919
1.145 -101.367567135148
1.146 -101.291803833876
1.147 -101.216736762433
1.148 -101.142358000934
1.149 -101.068659703773
1.15 -100.995634122405
1.151 -100.923273555643
1.152 -100.851570395768
1.153 -100.780517101153
1.154 -100.710106215477
1.155 -100.640330335455
1.156 -100.571182162265
1.157 -100.5026544283
1.158 -100.43473998311
1.159 -100.367431697061
1.16 -100.300722560118
1.161 -100.234605608493
1.162 -100.169073935624
1.163 -100.10412073581
1.164 -100.03973924677
1.165 -99.9759227822724
1.166 -99.9126647187891
1.167 -99.8499585010333
1.168 -99.7877976470812
1.169 -99.7261757276328
1.17 -99.6650863933989
1.171 -99.6045233467901
1.172 -99.5444803525077
1.173 -99.4849512597435
1.174 -99.4259299442576
1.175 -99.367410376178
1.176 -99.3093865733509
1.177 -99.2518526126514
1.178 -99.1948026330005
1.179 -99.1382308396873
1.18 -99.0821314874009
1.181 -99.0264988848195
1.182 -98.9713274203924
1.183 -98.9166115243905
1.184 -98.8623456781442
1.185 -98.8085244245769
1.186 -98.755142384672
1.187 -98.7021941929187
1.188 -98.6496745743686
1.189 -98.5975782861702
1.19 -98.5459001522581
1.191 -98.4946350453323
1.192 -98.4437778789651
1.193 -98.393323650325
1.194 -98.3432673770035
1.195 -98.2936041267613
1.196 -98.2443290447973
1.197 -98.1954373117406
1.198 -98.1469241458692
1.199 -98.0987848317846
1.2 -98.0510147007518
1.201 -98.0036091180555
1.202 -97.9565635169388
1.203 -97.9098733589474
1.204 -97.8635341676222
1.205 -97.8175415051298
1.206 -97.7718909685777
1.207 -97.7265782223406
1.208 -97.681598961566
1.209 -97.636948921401
1.21 -97.5926239075942
1.211 -97.5486197247868
1.212 -97.5049322606627
1.213 -97.4615574303558
1.214 -97.4184911798594
1.215 -97.375729520863
1.216 -97.333268480726
1.217 -97.2911041468094
1.218 -97.2492326447283
1.219 -97.2076501187717
1.22 -97.1663527754624
1.221 -97.1253368609363
1.222 -97.0845986417055
1.223 -97.0441344448831
1.224 -97.0039406083802
1.225 -96.9640135393238
1.226 -96.9243496482663
1.227 -96.8849454052033
1.228 -96.845797315142
1.229 -96.8069019024707
1.23 -96.7682557548157
1.231 -96.7298554524685
1.232 -96.6916976635761
1.233 -96.653779048231
1.234 -96.6160963126365
1.235 -96.5786462036278
1.236 -96.5414254937137
1.237 -96.504430984772
1.238 -96.4676595264381
1.239 -96.4311079829167
1.24 -96.3947732601117
1.241 -96.3586522988931
1.242 -96.3227420476419
1.243 -96.2870395134642
1.244 -96.2515417257872
1.245 -96.2162457322252
1.246 -96.1811486209517
1.247 -96.1462475030246
1.248 -96.1115395207283
1.249 -96.0808318770584
1.25 -96.0564253157344
1.251 -96.0359275362005
1.252 -96.0179243837096
1.253 -96.0015594453012
1.254 -95.986299732922
1.255 -95.9718035549094
1.256 -95.9578450297311
1.257 -95.9442702301308
1.258 -95.9309712337441
1.259 -95.9178703832879
1.26 -95.9049105366167
1.261 -95.8920488435457
1.262 -95.879252654557
1.263 -95.866496731478
1.264 -95.8537613958527
1.265 -95.8410311069803
1.266 -95.8282935304335
1.267 -95.8155387923885
1.268 -95.8027589369502
1.269 -95.7899475091061
1.27 -95.7770992514409
1.271 -95.7642098602079
1.272 -95.751275787019
1.273 -95.7382940915465
1.274 -95.7252623288798
1.275 -95.7121784547716
1.276 -95.699040748527
1.277 -95.6858477581128
1.278 -95.6725982547301
1.279 -95.659291172562
1.28 -95.645925614425
1.281 -95.6325007998178
1.282 -95.6190160425441
1.283 -95.6054707473287
1.284 -95.5918643934689
1.285 -95.578196507621
1.286 -95.5644666803416
1.287 -95.5506745323729
1.288 -95.5368197244796
1.289 -95.5229019357391
1.29 -95.5089208824305
1.291 -95.4948762966386
1.292 -95.4807679184162
1.293 -95.4665955117128
1.294 -95.4523588424175
1.295 -95.4380576908983
1.296 -95.4236918413486
1.297 -95.40926108689
1.298 -95.3947652187367
1.299 -95.3802040366778
1.3 -95.3655773360723
1.301 -95.3508849204787
1.302 -95.3361265917513
1.303 -95.3213021469393
1.304 -95.3064113875884
1.305 -95.2914541113292
1.306 -95.2764301162275
1.307 -95.26133919547
1.308 -95.2461811429009
1.309 -95.2309557489142
1.31 -95.2156628010003
1.311 -95.2003020841046
1.312 -95.1848733783048
1.313 -95.1693764641916
1.314 -93.408994491885
1.315 -89.6238446418923
1.316 -85.6332402595651
1.317 -73.4624946257725
1.318 -73.5481533579263
1.319 -73.6287123849104
1.32 -73.7081056473322
1.321 -73.7866694255843
1.322 -73.8636373557434
1.323 -73.9380935014999
1.324 -74.0092947179329
1.325 -74.0767441174876
1.326 -74.140173555402
1.327 -74.1994989283864
1.328 -74.2547729111122
1.329 -74.3061436727622
1.33 -74.3538216649604
1.331 -74.3980541416583
1.332 -74.4391062715375
1.333 -74.4772475869682
1.334 -74.5127425695773
1.335 -74.5458444060021
1.336 -74.5767911056881
1.337 -74.6058033348622
1.338 -74.6330834931254
1.339 -74.6588156422739
1.34 -74.6831660296579
1.341 -74.7062839671336
1.342 -74.7283029509473
1.343 -74.7493418818679
1.344 -74.7695063348454
1.345 -74.7888898033489
1.346 -74.8075749076597
1.347 -74.8256345323426
1.348 -74.8431328738169
1.349 -74.86012640938
1.35 -74.8766647911905
1.351 -74.8927916203401
1.352 -74.908545181352
1.353 -74.9239590689146
1.354 -74.9390627650869
1.355 -74.953882143938
1.356 -74.9684399065921
1.357 -74.9827559895168
1.358 -74.9968479015299
1.359 -75.0107310386601
1.36 -75.0244189463116
1.361 -75.0379235483564
1.362 -75.0512553624001
1.363 -75.0644236778767
1.364 -75.0774367115297
1.365 -75.0903017385586
1.366 -75.103025222484
1.367 -75.1156129126721
1.368 -75.1280699429051
1.369 -75.1404008978656
1.37 -75.1526098937813
1.371 -75.1647006377303
1.372 -75.1766764684258
1.373 -75.188540416123
1.374 -75.2002952330004
1.375 -75.2119434294388
1.376 -75.2234873141169
1.377 -75.2349289979939
1.378 -75.2462704347883
1.379 -75.2575134400369
1.38 -75.2686596987062
1.381 -75.2797107855417
1.382 -75.2906681801523
1.383 -75.3015332756211
1.384 -75.312307382465
1.385 -75.3229917560967
1.386 -75.3335875773385
1.387 -75.3440959790621
1.388 -75.3545180472492
1.389 -75.3648548205466
1.39 -75.3751073026604
1.391 -75.385276457094
1.392 -75.3953632206752
1.393 -75.4053684911507
1.394 -75.4152931506369
1.395 -75.4251380496698
1.396 -75.4349040165344
1.397 -75.4445918626149
1.398 -75.4542023733625
1.399 -75.4637363190753
1.4 -75.4731944522175
1.401 -75.4825775121596
1.402 -75.4918862217227
1.403 -75.5011212847952
1.404 -75.5102833947623
1.405 -75.5193732338634
1.406 -75.5283914685523
1.407 -75.5373387599451
1.408 -75.5462157445043
1.409 -75.5550230584386
1.41 -75.5637613301005
1.411 -75.5724311656581
1.412 -75.5810331697912
1.413 -75.5895679336648
1.414 -75.598036043875
1.415 -75.6064380702314
1.416 -75.6147745815362
1.417 -75.6230461335773
1.418 -75.6312532754975
1.419 -75.6393965449925
1.42 -75.6474764723653
1.421 -75.6554935846031
1.422 -75.6634483978801
1.423 -75.6713414184827
1.424 -75.6791731480274
1.425 -75.6869440801178
1.426 -75.6946547035983
1.427 -75.702305494549
1.428 -75.7098969251253
1.429 -75.7174294632649
1.43 -75.7249035695601
1.431 -75.7323196914878
1.432 -75.7396782800568
1.433 -75.7469797729695
1.434 -75.7542246063742
1.435 -75.7614132038945
1.436 -75.7685459885443
1.437 -75.7756233790625
1.438 -75.7826457806956
1.439 -75.789613599953
1.44 -75.7965272364232
1.441 -75.8033870800007
1.442 -75.8101935210417
1.443 -75.8169469414336
1.444 -75.8236477189372
1.445 -75.8302962242877
1.446 -75.8368928242303
1.447 -75.8434378786088
1.448 -75.8499317491969
1.449 -75.8563747826547
1.45 -75.8627673277909
1.451 -75.8691097290231
1.452 -75.8754023229746
1.453 -75.8816454408245
1.454 -75.8878394119725
1.455 -75.8939845618411
1.456 -75.9000812088285
1.457 -75.9061296687279
1.458 -75.9121302529542
1.459 -75.9180832683469
1.46 -75.9239890169395
1.461 -75.9298477977655
1.462 -75.9356599047902
1.463 -75.9414256294086
1.464 -75.9471452563081
1.465 -75.9528190712691
1.466 -75.9584473504049
1.467 -75.9640303700953
1.468 -75.9695684007212
1.469 -75.9750617105398
1.47 -75.9805105636072
1.471 -75.9859152196484
1.472 -75.991275935407
1.473 -75.9965929649984
1.474 -76.0018665564621
1.475 -76.0070969584723
1.476 -76.0122844115969
1.477 -76.0174291566786
1.478 -76.022531429335
1.479 -76.0275914624281
1.48 -76.0326094856484
1.481 -76.0375857255205
1.482 -76.042520405131
1.483 -86.627380782679
1.484 -91.1623839160137
1.485 -92.5967122319842
1.486 -93.4151394510491
1.487 -93.8928986604207
1.488 -94.1734802316809
1.489 -95.31787904548
1.49 -96.6497138893935
1.491 -94.7898338162021
1.492 -92.3633934825236
1.493 -91.8541684851679
1.494 -91.5447068723314
1.495 -91.3584055011221
1.496 -91.2499522517069
1.497 -91.191915188706
1.498 -91.167280225798
1.499 -91.1652306188893
1.5 -91.1787182919424
1.501 -91.2030402082569
1.502 -91.2349872286631
1.503 -91.2723244944596
1.504 -91.3134671870998
1.505 -91.3572736233723
1.506 -91.4029102348537
1.507 -91.4497615174432
1.508 -91.4973687205283
1.509 -91.5453873022524
1.51 -91.5935569061192
1.511 -91.641679835559
1.512 -91.6896054413881
1.513 -91.7372186436527
1.514 -91.7844314363933
1.515 -91.8311765340399
1.516 -91.8774025910266
1.517 -91.9230705810035
1.518 -91.9681510437236
1.519 -92.0126219734543
1.52 -93.8417262089929
1.521 -95.867871813491
1.522 -94.6737312975548
1.523 -93.5849307002757
1.524 -92.8846043982661
1.525 -92.7296092767533
1.526 -92.6274439970923
1.527 -92.55357104376
1.528 -92.4970677897573
1.529 -92.4519692624434
1.53 -92.4148024031269
1.531 -92.3834487863523
1.532 -92.3565396830231
1.533 -92.3331411270478
1.534 -92.3125844485459
1.535 -92.2943715765861
1.536 -92.2781197140256
1.537 -92.2635274205192
1.538 -92.2503527866491
1.539 -92.238398731374
1.54 -92.2275027068624
1.541 -92.2175292423149
1.542 -92.2083644227824
1.543 -92.1999116895988
1.544 -92.1920886266509
1.545 -92.1848244346916
1.546 -92.1780579496332
1.547 -92.1717360605662
1.548 -92.1658124351398
1.549 -92.1602464878831
1.55 -92.1550025361669
1.551 -92.1500491020914
1.552 -92.1453583375011
1.553 -92.1409055357442
1.554 -92.1366687278771
1.555 -92.1326283380778
1.556 -92.1287668852385
1.557 -92.1250687350512
1.558 -92.1215198805487
1.559 -92.1181077551841
1.56 -92.1148210681891
1.561 -92.1116496651362
1.562 -92.1085843977068
1.563 -92.105617020482
1.564 -92.1027400912319
1.565 -92.0999468856356
1.566 -92.0972313236256
1.567 -92.0945879012064
1.568 -92.0920116326893
1.569 -92.0894979977292
1.57 -92.0870428923769
1.571 -92.0846425908657
1.572 -92.0822937047551
1.573 -92.0799931518791
1.574 -92.0777381252686
1.575 -92.0755260666976
1.576 -92.0733546425495
1.577 -92.0712217218596
1.578 -92.0691253575871
1.579 -92.0670637686415
1.58 -92.065035323307
1.581 -92.0630385276219
1.582 -92.0610720106053
1.583 -92.0591345115847
1.584 -92.0572248729233
1.585 -92.0553420285874
1.586 -92.0534849965016
1.587 -92.0516528690348
1.588 -92.0498448092341
1.589 -92.0480600420912
1.59 -92.0462978488039
1.591 -92.044557563231
1.592 -92.0428385668236
1.593 -92.0411402826894
1.594 -92.0394621733982
1.595 -92.0378037372459
1.596 -92.0361645053598
1.597 -92.0345440386133
1.598 -92.0329419230038
1.599 -92.0313577703782
1.6 -92.0297912161555
1.601 -92.0282419145497
1.602 -92.0267095384302
1.603 -92.0251937794155
1.604 -92.0236943435035
1.605 -92.0222109507824
1.606 -92.0207433355637
1.607 -92.0192912431229
1.608 -92.0178544309577
1.609 -92.0164326652868
1.61 -92.015025723002
1.611 -92.013633387755
1.612 -92.0122554532339
1.613 -92.0108917185846
1.614 -92.0095419909949
1.615 -92.0082060831176
1.616 -92.006883812978
1.617 -92.0055750048111
1.618 -92.0042794862026
1.619 -92.0029970910371
1.62 -92.0017276576978
1.621 -92.0004710257512
1.622 -91.9992270414761
1.623 -91.9979955528005
1.624 -91.9967764116645
1.625 -91.9955694726026
1.626 -91.9943745929567
1.627 -91.9931916337432
1.628 -91.9920204568659
1.629 -91.9908609283363
1.63 -91.989712914675
1.631 -91.9885762857176
1.632 -91.9874509135663
1.633 -91.986336671356
1.634 -91.9852334356796
1.635 -91.9841410821805
1.636 -91.9830594904409
1.637 -91.9819885424017
1.638 -91.980928118373
1.639 -91.9798781034467
1.64 -91.9788383822294
1.641 -91.9778088425178
1.642 -91.9767893711951
1.643 -91.9757798587749
1.644 -91.9747801956791
1.645 -91.9737902739148
1.646 -91.972809987724
1.647 -91.9718392313319
1.648 -91.9708779008483
1.649 -91.9699258929617
1.65 -91.9689831065939
1.651 -91.9680494404343
1.652 -91.9671247958431
1.653 -91.9662090737263
1.654 -91.9653021774058
1.655 -91.9644040105189
1.656 -91.9635144777737
1.657 -91.9626334851437
1.658 -91.9617609400271
1.659 -91.9608967500844
1.66 -91.9600408244576
1.661 -91.959193072397
1.662 -91.9583534054395
1.663 -91.9575217359172
1.664 -91.9566979761065
1.665 -91.9558820394239
1.666 -91.9550738420495
1.667 -91.954273298747
1.668 -91.9534803249484
1.669 -91.9526948395206
1.67 -91.9519167611749
1.671 -91.9511460085638
1.672 -91.9503825019241
1.673 -91.9496261616188
1.674 -91.9488769100629
1.675 -91.9481346695715
1.676 -91.9473993641972
1.677 -91.9466709181792
1.678 -91.9459492564943
1.679 -91.945234304917
1.68 -91.9445259908377
1.681 -91.943824240686
1.682 -91.9431289842685
1.683 -91.9424401503452
1.684 -91.9417576681031
1.685 -91.9410814685192
1.686 -91.9404114830621
1.687 -91.9397476448252
1.688 -91.9390898851858
1.689 -91.9384381386528
1.69 -91.9377923398257
1.691 -91.9371524233514
1.692 -91.9365183245787
1.693 -91.9358899806413
1.694 -91.9352673285321
1.695 -91.9346503066955
1.696 -91.9340388524348
1.697 -91.933432906376
1.698 -91.9328324073985
1.699 -91.9322372965118
1.7 -91.931647514743
};
\end{axis}
\end{tikzpicture}

==> figs/trajectory_plots/combined_joint_plot_3.tex <==
\begin{tikzpicture}

\begin{axis}[
axis on top,
axis background/.style={fill=white},
tick pos=both,
xmin=0, xmax=1.7,
ytick pos = left,
ymin=-0.1, ymax=0.9,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
height=\jointheight,
width=\jointwidth,
font=\scriptsize,
xmajorticks=false,
ytick={0,0.25,0.5,0.75},yticklabels={0,0.25,0.5, 0.75},
]
\addplot [\swingstartlinethickness,\swingstartcolor,\swingstartlinestyle]
table {%
0.0416886409261851 -0.1
0.0416886409261851 0.9
};
\addplot [\swingendlinethickness,\swingendcolor,\swingendlinestyle]
table {%
0.671 -0.1
0.671 0.9
};
\addplot [\plotlinethickness, \swingposlinestyle, swingtorquecolor]
table {%
0 0.247436261424721
0.001 0.247332318788271
0.002 0.247219163125897
0.003 0.247092411334877
0.004 0.246947910294551
0.005 0.2467827839667
0.006 0.246598368906202
0.007 0.24639776728678
0.008 0.246181940519852
0.009 0.245951017760013
0.01 0.245705753309423
0.011 0.245447766632858
0.012 0.24517870267065
0.013 0.244900135350218
0.014 0.244613574810958
0.015 0.244320451708846
0.016 0.244022095903168
0.017 0.243719719477154
0.018 0.243414407179107
0.019 0.243107114142007
0.02 0.242798669458601
0.021 0.242489783885254
0.022 0.242181060088005
0.023 0.24187300414828
0.024 0.241566037376169
0.025 0.241260507775006
0.026 0.240956700741329
0.027 0.240654848767211
0.028 0.240355140044068
0.029 0.240057725957708
0.03 0.239762727522942
0.031 0.239470240840785
0.032 0.239180341678969
0.033 0.23889308928249
0.034 0.238608529519175
0.035 0.238326697458873
0.036 0.238047619475822
0.037 0.237771314953577
0.038 0.237497797661494
0.039 0.237227076861853
0.04 0.236959158197511
0.041 0.236694044401793
0.042 0.236431735865127
0.043 0.236172231192871
0.044 0.235915528018642
0.045 0.235661623319263
0.046 0.235410512660526
0.047 0.235162189098969
0.048 0.234916642278526
0.049 0.234673857886634
0.05 0.234433817464668
0.051 0.234196498502262
0.052 0.233961874730296
0.053 0.233729916534881
0.054 0.233500591430203
0.055 0.233273864544648
0.056 0.23304969908933
0.057 0.23282805678992
0.058 0.232608898271555
0.059 0.232392183392895
0.06 0.232177871529645
0.061 0.231965921810527
0.062 0.23175629331016
0.063 0.231548945204028
0.064 0.231343836890812
0.065 0.231140928087196
0.066 0.23094017889981
0.067 0.230741549878474
0.068 0.230545002054364
0.069 0.230350496966151
0.07 0.230157996676712
0.071 0.229967463782506
0.072 0.229778861417349
0.073 0.229592153251972
0.074 0.229407303490453
0.075 0.229224276864384
0.076 0.229043038625441
0.077 0.228863554536869
0.078 0.228685790864262
0.079 0.228509714365924
0.08 0.228335292283024
0.081 0.228162492329692
0.082 0.227991282683161
0.083 0.227821631974023
0.084 0.227653509276642
0.085 0.227486884099758
0.086 0.227321726377287
0.087 0.227158006459322
0.088 0.22699569510333
0.089 0.22683476346555
0.09 0.226675183092562
0.091 0.226516925913037
0.092 0.226359964229641
0.093 0.226204270711094
0.094 0.226049818384364
0.095 0.225896580626994
0.096 0.225744531159546
0.097 0.225593644038157
0.098 0.225443893647204
0.099 0.225295254692063
0.1 0.225147702191962
0.101 0.225001211472918
0.102 0.224855758160768
0.103 0.224711318174263
0.104 0.224567867718254
0.105 0.224425383276944
0.106 0.224283841607208
0.107 0.224143219731997
0.108 0.224003494933791
0.109 0.223864644748138
0.11 0.223726646957245
0.111 0.223589479583645
0.112 0.223453120883926
0.113 0.223317549342524
0.114 0.223182743665584
0.115 0.223048682774889
0.116 0.22291534580185
0.117 0.222782712081569
0.118 0.222650761146968
0.119 0.222519472722982
0.12 0.22238882672083
0.121 0.222258803232351
0.122 0.222129382524412
0.123 0.22200054503339
0.124 0.221872271359731
0.125 0.221744542262576
0.126 0.221617338654474
0.127 0.221490641596167
0.128 0.221364432291457
0.129 0.221238692082152
0.13 0.221113402443097
0.131 0.220988544977288
0.132 0.220864101411073
0.133 0.220740053589436
0.134 0.220616383471381
0.135 0.220493073125389
0.136 0.220370104724986
0.137 0.220247460544392
0.138 0.22012512295427
0.139 0.22000307441757
0.14 0.219881297485477
0.141 0.219759774793454
0.142 0.219638489057387
0.143 0.219517423069837
0.144 0.219396559696394
0.145 0.21927588187214
0.146 0.219155372598218
0.147 0.219035014938512
0.148 0.218914792016436
0.149 0.218794687011842
0.15 0.218674683158033
0.151 0.218554763738898
0.152 0.218434912086165
0.153 0.218315111576765
0.154 0.218195345630323
0.155 0.218075597706769
0.156 0.217955851304064
0.157 0.217836089956063
0.158 0.217716297230489
0.159 0.217596456727043
0.16 0.217476552075632
0.161 0.217356566934739
0.162 0.217236484989904
0.163 0.217116289952355
0.164 0.216995965557752
0.165 0.216875495565078
0.166 0.216754863755654
0.167 0.216634053932293
0.168 0.216513049918587
0.169 0.216391835558329
0.17 0.216270394715077
0.171 0.216148711271844
0.172 0.216026769130942
0.173 0.215904552213948
0.174 0.215782044461823
0.175 0.215659229728954
0.176 0.215536091632516
0.177 0.215412613704781
0.178 0.215288779556955
0.179 0.21516457283056
0.18 0.215039977175561
0.181 0.214914976242336
0.182 0.214789553680536
0.183 0.214663693141132
0.184 0.214537378279755
0.185 0.21441059276039
0.186 0.21428332025901
0.187 0.214155544467004
0.188 0.214027249094382
0.189 0.21389841787279
0.19 0.213769034558398
0.191 0.213639082934726
0.192 0.213508546815458
0.193 0.213377410047292
0.194 0.213245656512862
0.195 0.213113270133762
0.196 0.21298023487369
0.197 0.212846534741716
0.198 0.212712153795714
0.199 0.212577076145923
0.2 0.212441285958671
0.201 0.212304767460252
0.202 0.212167504940958
0.203 0.212029482759258
0.204 0.211890685346133
0.205 0.211751097209563
0.206 0.211610702939152
0.207 0.211469487210906
0.208 0.21132743479215
0.209 0.211184530546583
0.21 0.211040759439475
0.211 0.210896106542992
0.212 0.210750557041661
0.213 0.210604096237964
0.214 0.210456709558056
0.215 0.210308382557614
0.216 0.21015910092781
0.217 0.210008850501404
0.218 0.20985761725896
0.219 0.209705387335179
0.22 0.209552147025344
0.221 0.209397882791888
0.222 0.209242581271068
0.223 0.209086229279745
0.224 0.208928813822282
0.225 0.20877032209754
0.226 0.208610741505974
0.227 0.208450059656842
0.228 0.208288264375501
0.229 0.2081253437108
0.23 0.207961285942575
0.231 0.207796079589227
0.232 0.20762971341539
0.233 0.207462176439685
0.234 0.207293457942563
0.235 0.207123547474215
0.236 0.206952434862578
0.237 0.206780110221395
0.238 0.206606563958365
0.239 0.206431786783353
0.24 0.206255769716666
0.241 0.206078504097395
0.242 0.205899981591814
0.243 0.20572019420184
0.244 0.20553913427354
0.245 0.205356794505697
0.246 0.205173167958414
0.247 0.20498824806177
0.248 0.204802028624513
0.249 0.204614503842789
0.25 0.204425668308907
0.251 0.204235517020137
0.252 0.204044045387531
0.253 0.203851249244771
0.254 0.203657124857033
0.255 0.203461668929879
0.256 0.20326487861815
0.257 0.203066751534875
0.258 0.202867285760193
0.259 0.202666479850267
0.26 0.202464332846207
0.261 0.202260844282991
0.262 0.20205601419837
0.263 0.201849843141778
0.264 0.201642332183218
0.265 0.201433482922137
0.266 0.201223297496283
0.267 0.20101177859054
0.268 0.200798929445738
0.269 0.200584753867433
0.27 0.200369256234664
0.271 0.200152441508673
0.272 0.199934315241586
0.273 0.199714883585065
0.274 0.199494153298918
0.275 0.199272131759658
0.276 0.199048826969034
0.277 0.1988242475625
0.278 0.198598402817653
0.279 0.198371302662608
0.28 0.198142956682914
0.281 0.197913373246823
0.282 0.197682560160274
0.283 0.197450525227804
0.284 0.197217276310824
0.285 0.196982819364636
0.286 0.196747155268728
0.287 0.196510279893306
0.288 0.196272185961892
0.289 0.196032863988417
0.29 0.195792302776968
0.291 0.195550489729343
0.292 0.195307411076883
0.293 0.195063052086928
0.294 0.194817397261931
0.295 0.194570430534578
0.296 0.194322135456599
0.297 0.194072495377551
0.298 0.19382149361032
0.299 0.193569113581158
0.3 0.193315338963229
0.301 0.19306015379356
0.302 0.192803542574045
0.303 0.192545490357576
0.304 0.192285982820678
0.305 0.192025006324124
0.306 0.191762547963009
0.307 0.191498595607718
0.308 0.19123313793709
0.309 0.190966164464974
0.31 0.190697665561203
0.311 0.190427632467902
0.312 0.190156057311894
0.313 0.189882933113851
0.314 0.18960825379475
0.315 0.189332014180065
0.316 0.189054210002091
0.317 0.188774837900676
0.318 0.188493895422631
0.319 0.188211381020008
0.32 0.187927294047393
0.321 0.18764163475837
0.322 0.187354404301225
0.323 0.187065602778177
0.324 0.186775234733088
0.325 0.186483303817366
0.326 0.186189806862519
0.327 0.18589474284995
0.328 0.185598115221977
0.329 0.185299931554542
0.33 0.185000202443551
0.331 0.184698940383876
0.332 0.184396158910039
0.333 0.184091872041152
0.334 0.183786093984574
0.335 0.183478839028986
0.336 0.183170121561055
0.337 0.182859956152908
0.338 0.182548357682052
0.339 0.18223534145807
0.34 0.181920923340297
0.341 0.181605119837907
0.342 0.181287948188799
0.343 0.180969426416838
0.344 0.180649573368899
0.345 0.180328408734196
0.346 0.180005953048735
0.347 0.179682227687792
0.348 0.179357254849067
0.349 0.179031057528906
0.35 0.178703659493554
0.351 0.178375085247105
0.352 0.178045359997409
0.353 0.177714509620969
0.354 0.177382560627531
0.355 0.177049540124924
0.356 0.176715475784496
0.357 0.176380395807374
0.358 0.176044328891669
0.359 0.175707304200678
0.36 0.175369351332077
0.361 0.175030500288053
0.362 0.174690781446312
0.363 0.174350225531887
0.364 0.174008863607665
0.365 0.173666727410016
0.366 0.173323848578448
0.367 0.172980258046071
0.368 0.172635986739626
0.369 0.17229106581588
0.37 0.171945526643948
0.371 0.171599400731258
0.372 0.17125271968674
0.373 0.170905515210051
0.374 0.17055781908887
0.375 0.170209663196882
0.376 0.169861079490161
0.377 0.169512100001959
0.378 0.169162756836688
0.379 0.168813082163999
0.38 0.168463108213658
0.381 0.1681128672717
0.382 0.167762391678034
0.383 0.167411713825535
0.384 0.16706086616047
0.385 0.166709881184051
0.386 0.166358791454857
0.387 0.166007629591844
0.388 0.165656428277691
0.389 0.165305220262253
0.39 0.164954038365899
0.391 0.164602915482585
0.392 0.16425188458251
0.393 0.163900978714262
0.394 0.163550231006373
0.395 0.163199674668231
0.396 0.162849342990315
0.397 0.162499269343741
0.398 0.162149487179121
0.399 0.161800030024729
0.4 0.161450931484006
0.401 0.161102225232416
0.402 0.160753945013679
0.403 0.160406124635405
0.404 0.160058797964175
0.405 0.159711998920066
0.406 0.159365761470687
0.407 0.159020119624721
0.408 0.158675107425023
0.409 0.158330758941291
0.41 0.157987108262336
0.411 0.157644189487978
0.412 0.157302036720591
0.413 0.156960684056314
0.414 0.15662016557596
0.415 0.15628051533563
0.416 0.15594176735706
0.417 0.155603955617714
0.418 0.155267114040651
0.419 0.154931276484165
0.42 0.154596476731229
0.421 0.154262748478754
0.422 0.153930125326677
0.423 0.153598640766895
0.424 0.153268328172053
0.425 0.15293922078421
0.426 0.152611351703392
0.427 0.152284753876034
0.428 0.151959460083347
0.429 0.151635502929603
0.43 0.151312914830359
0.431 0.150991728000626
0.432 0.150671974443007
0.433 0.150353685935803
0.434 0.150036894021102
0.435 0.149721629992868
0.436 0.149407924885037
0.437 0.149095809459625
0.438 0.148785314194869
0.439 0.148476469273411
0.44 0.148169304570522
0.441 0.147863849642394
0.442 0.147560133714496
0.443 0.147258185670016
0.444 0.146958034038384
0.445 0.146659706983903
0.446 0.146363232294477
0.447 0.146068637370464
0.448 0.145775949213656
0.449 0.145485194416384
0.45 0.145196399150773
0.451 0.144909589158149
0.452 0.144624789738599
0.453 0.144342025740704
0.454 0.144061321551442
0.455 0.143782701086272
0.456 0.143506187779414
0.457 0.143231804574317
0.458 0.14295957391433
0.459 0.142689517733588
0.46 0.142421657448108
0.461 0.142156013947105
0.462 0.141892607584539
0.463 0.14163145817089
0.464 0.141372584965174
0.465 0.141116006667201
0.466 0.140861741410075
0.467 0.140609806752955
0.468 0.140360219674063
0.469 0.140112996563955
0.47 0.139868153219062
0.471 0.139625704835487
0.472 0.13938566600308
0.473 0.139148050699784
0.474 0.138912872286261
0.475 0.138680143500788
0.476 0.138449876454445
0.477 0.138222082626576
0.478 0.137996772860541
0.479 0.137773957359754
0.48 0.137553645684002
0.481 0.137335846746062
0.482 0.1371205688086
0.483 0.13690781948136
0.484 0.136697605718649
0.485 0.136489933817106
0.486 0.136284809413762
0.487 0.136082237484393
0.488 0.135882222342156
0.489 0.135684767636515
0.49 0.135489876352459
0.491 0.135297550809998
0.492 0.135107792663945
0.493 0.134920602903983
0.494 0.134735981855009
0.495 0.134553929177755
0.496 0.134374443869693
0.497 0.134197524266198
0.498 0.134023168041997
0.499 0.133851372212873
0.5 0.133682133137642
0.501 0.133515446520386
0.502 0.133351307412943
0.503 0.133189710217654
0.504 0.133030648690359
0.505 0.132874115943635
0.506 0.132720104450283
0.507 0.132568606047043
0.508 0.132419611938553
0.509 0.132273112701531
0.51 0.132129098289175
0.511 0.131987558035797
0.512 0.131848480661654
0.513 0.131711854278004
0.514 0.131577666392355
0.515 0.131445903913916
0.516 0.131316553159244
0.517 0.131189599858078
0.518 0.131065029159351
0.519 0.130942825637388
0.52 0.130822973298266
0.521 0.130705455586347
0.522 0.130590255390969
0.523 0.130477355053285
0.524 0.13036673637326
0.525 0.130258380616807
0.526 0.130152268523056
0.527 0.130048380311755
0.528 0.1299466956908
0.529 0.12984719386388
0.53 0.129749853538233
0.531 0.129654652932512
0.532 0.129561569784749
0.533 0.129470581360418
0.534 0.129381664460579
0.535 0.129294795430114
0.536 0.129209950166034
0.537 0.129127104125854
0.538 0.129046232336043
0.539 0.128967309400523
0.54 0.128890309509228
0.541 0.128815206446706
0.542 0.128741973600767
0.543 0.128670583971163
0.544 0.128601010178306
0.545 0.128533224472
0.546 0.128467198740204
0.547 0.128402904517803
0.548 0.128340312995388
0.549 0.128279395028045
0.55 0.128220121144136
0.551 0.128162461554077
0.552 0.128106386159108
0.553 0.12805186456004
0.554 0.127998866065986
0.555 0.127947359703066
0.556 0.127897314223081
0.557 0.127848698112152
0.558 0.127801479599318
0.559 0.127755626665098
0.56 0.127711107050001
0.561 0.12766788826298
0.562 0.12762593758984
0.563 0.127585222101581
0.564 0.127545708662678
0.565 0.127507363939303
0.566 0.127470154407461
0.567 0.127434046361071
0.568 0.127399005919961
0.569 0.127364999037781
0.57 0.127331991509842
0.571 0.127299948980865
0.572 0.127268836952643
0.573 0.127238620791612
0.574 0.127209265736332
0.575 0.127180736904866
0.576 0.127152999302072
0.577 0.127126017826786
0.578 0.127099757278908
0.579 0.127074182366386
0.58 0.127049257712089
0.581 0.127024947860584
0.582 0.127001217284791
0.583 0.126978030392541
0.584 0.126955352070665
0.585 0.126933147558118
0.586 0.126911381522999
0.587 0.126890017969943
0.588 0.126869020503213
0.589 0.12684835248919
0.59 0.126827977156948
0.591 0.126807857661054
0.592 0.126787957121416
0.593 0.126768238649254
0.594 0.126748665364667
0.595 0.126729200409116
0.596 0.126709806954784
0.597 0.126690448211999
0.598 0.126671087435426
0.599 0.12665168792944
0.6 0.126632213052942
0.601 0.126612626223766
0.602 0.126592890922786
0.603 0.126572970697769
0.604 0.126552829167042
0.605 0.126532430022985
0.606 0.126511737035382
0.607 0.126490714054656
0.608 0.126469325014984
0.609 0.126447533937322
0.61 0.126425304932341
0.611 0.126402602203279
0.612 0.12637939004872
0.613 0.126355632865299
0.614 0.126331295150338
0.615 0.126306341504419
0.616 0.126280736633882
0.617 0.126254445353271
0.618 0.126227432587703
0.619 0.126199610707038
0.62 0.126170789707936
0.621 0.126140767523618
0.622 0.126109445009101
0.623 0.126076777449188
0.624 0.126042703949762
0.625 0.126007156882245
0.626 0.12597006812178
0.627 0.125931372350108
0.628 0.125891008609712
0.629 0.125848920837882
0.63 0.125805057826809
0.631 0.125759372881051
0.632 0.125711823335483
0.633 0.125662370029682
0.634 0.12561097679315
0.635 0.125557609970198
0.636 0.125502237997726
0.637 0.125444831039839
0.638 0.125385360677911
0.639 0.125323799651829
0.64 0.125260121646818
0.641 0.125194301119822
0.642 0.125126313159568
0.643 0.125056133374854
0.644 0.124983737806195
0.645 0.124909102856575
0.646 0.124832205237687
0.647 0.124753021928596
0.648 0.124671530144312
0.649 0.124587707312188
0.65 0.124501531054451
0.651 0.124412979175537
0.652 0.124322029653124
0.653 0.124228660632031
0.654 0.124132850420306
0.655 0.124034577486986
0.656 0.123933820461141
0.657 0.12383055813187
0.658 0.123724769449047
0.659 0.123616433524624
0.66 0.123505529634365
0.661 0.123392037219919
0.662 0.123275935891157
0.663 0.123157205428718
0.664 0.123035825786736
0.665 0.122911777095721
0.666 0.12278503966556
0.667 0.122655593988652
0.668 0.122523420743139
0.669 0.122388500796251
0.67 0.122250815207746
0.671 0.122475732294744
0.672 0.123359148859602
0.673 0.124770676886407
0.674 0.126627874312092
0.675 0.128815968040717
0.676 0.131155259176441
0.677 0.133534778900817
0.678 0.135939466608603
0.679 0.138373172041617
0.68 0.140793234448737
0.681 0.143113755533623
0.682 0.145243665540305
0.683 0.147105867492904
0.684 0.148636606667833
0.685 0.149801673741588
0.686 0.150613916174125
0.687 0.151114828891666
0.688 0.151351492767253
0.689 0.151360130531971
0.69 0.151167782480929
0.691 0.150801873793576
0.692 0.150282253491242
0.693 0.149630591488609
0.694 0.148874064407598
0.695 0.148036226803666
0.696 0.147137499820463
0.697 0.146194831390775
0.698 0.14522140684263
0.699 0.144227303824609
0.7 0.143220597014035
0.701 0.142207748532784
0.702 0.141193590240631
0.703 0.140181955676038
0.704 0.139175724877136
0.705 0.138178678573833
0.706 0.137197436624744
0.707 0.136237597606273
0.708 0.135301831494961
0.709 0.13439111267341
0.71 0.133505487099314
0.711 0.132644559300699
0.712 0.131806405286519
0.713 0.130987454011843
0.714 0.130183950981939
0.715 0.129392810377289
0.716 0.128611618707762
0.717 0.127838552135523
0.718 0.127072247570578
0.719 0.126311697252834
0.72 0.125556164786332
0.721 0.124805119546219
0.722 0.124058168142244
0.723 0.123314997060114
0.724 0.122575409852791
0.725 0.121839335315857
0.726 0.121106748765563
0.727 0.120378161344595
0.728 0.119655026387144
0.729 0.118939511179389
0.73 0.118233821912838
0.731 0.117539641615848
0.732 0.116858180105156
0.733 0.116190277855537
0.734 0.115536502716442
0.735 0.114897136232956
0.736 0.114271882454609
0.737 0.1136600895769
0.738 0.11306119819095
0.739 0.1124747267562
0.74 0.111900259456371
0.741 0.111337435482574
0.742 0.110785939540736
0.743 0.11024549357637
0.744 0.109715849709164
0.745 0.109196784320625
0.746 0.108688093193618
0.747 0.1081895875767
0.748 0.107701091037868
0.749 0.107222436976602
0.75 0.1067534666748
0.751 0.106294034494141
0.752 0.105844017822237
0.753 0.105403309937074
0.754 0.104971807415069
0.755 0.104549407829072
0.756 0.104136026880309
0.757 0.10373159241247
0.758 0.103336021957785
0.759 0.10294922564785
0.76 0.102571100067974
0.761 0.10220152765568
0.762 0.101840390213059
0.763 0.101487574627793
0.764 0.10114297162366
0.765 0.100806474908599
0.766 0.100477980603156
0.767 0.100157386862466
0.768 0.0998445936296378
0.769 0.0995395024770248
0.77 0.0992420165053959
0.771 0.0989520402806103
0.772 0.0986694797940553
0.773 0.0983942424377214
0.774 0.0981262369879094
0.775 0.0978653735936921
0.776 0.0976115637676833
0.777 0.0973647203775984
0.778 0.0971247576377167
0.779 0.0968915910997617
0.78 0.0966651376429725
0.781 0.0964453154632939
0.782 0.0962320440617016
0.783 0.0960252442317439
0.784 0.0958248380464054
0.785 0.095630748844392
0.786 0.0954429012159521
0.787 0.0952612209883369
0.788 0.0950856352109936
0.789 0.0949160721405676
0.79 0.0947524612257824
0.791 0.0945947330922653
0.792 0.0944428195273612
0.793 0.0942966534649782
0.794 0.0941561689705015
0.795 0.0940213012257943
0.796 0.0938919865143054
0.797 0.0937681622063083
0.798 0.0936497667442805
0.799 0.0935367396284227
0.8 0.093429021402332
0.801 0.0933265536388317
0.802 0.093229278925954
0.803 0.0931371408530813
0.804 0.093050083997244
0.805 0.0929680539095715
0.806 0.0928909971018944
0.807 0.0928188586977988
0.808 0.0927515606105681
0.809 0.0926889993203607
0.81 0.0926310675061191
0.811 0.092577660804062
0.812 0.0925286813073978
0.813 0.0924840390305473
0.814 0.0924436521672596
0.815 0.0924074466834133
0.816 0.0923753555846971
0.817 0.0923473180648633
0.818 0.092323278652648
0.819 0.09230318642001
0.82 0.0922869942802354
0.821 0.0922746583843408
0.822 0.0922661376129807
0.823 0.0922613931553367
0.824 0.0922603881640841
0.825 0.0922630874751215
0.826 0.0922694573813327
0.827 0.0922794654507587
0.828 0.0922930803808732
0.829 0.0923102718819402
0.83 0.0923310105836139
0.831 0.0923552679600324
0.832 0.0923830347389052
0.833 0.0924143590331377
0.834 0.0924493271015925
0.835 0.0924880201125844
0.836 0.0925305064459763
0.837 0.0925768373459672
0.838 0.0926270482138727
0.839 0.0926811620116332
0.84 0.0927391914630395
0.841 0.0928011410042406
0.842 0.0928670084421263
0.843 0.0929367863326393
0.844 0.0930104631108657
0.845 0.0930880240096131
0.846 0.093169451801672
0.847 0.0932547273970605
0.848 0.093343830322036
0.849 0.0934367391022694
0.85 0.0935334315686839
0.851 0.0936338851010835
0.852 0.0937380768288292
0.853 0.0938459837579304
0.854 0.0939575828522771
0.855 0.0940728511256305
0.856 0.0941917657241284
0.857 0.094314303994148
0.858 0.0944404435373426
0.859 0.0945701622546885
0.86 0.0947034415734446
0.861 0.0948402844420746
0.862 0.0949807130981054
0.863 0.095124748476228
0.864 0.0952724054181794
0.865 0.0954236913900149
0.866 0.0955786068601658
0.867 0.0957371463567432
0.868 0.0958992997013295
0.869 0.0960650531791724
0.87 0.0962343905468508
0.871 0.0964072938515275
0.872 0.0965837440711484
0.873 0.0967637215996564
0.874 0.0969472066052799
0.875 0.0971341792886964
0.876 0.0973246200643964
0.877 0.0975185096844715
0.878 0.0977158293200818
0.879 0.0979165606123994
0.88 0.098120685701951
0.881 0.0983281872429855
0.882 0.0985390484077078
0.883 0.0987532528838717
0.884 0.0989707848681979
0.885 0.0991916290573322
0.886 0.0994157706375278
0.887 0.0996431952738306
0.888 0.0998738890992698
0.889 0.100107838704374
0.89 0.10034503112719
0.891 0.100585453843896
0.892 0.100829094760045
0.893 0.101075942202439
0.894 0.101325984911595
0.895 0.101579212034785
0.896 0.101835613119587
0.897 0.102095178107926
0.898 0.102357897330534
0.899 0.102623761501819
0.9 0.102892761715083
0.901 0.103164889438066
0.902 0.103440136508791
0.903 0.103718495131672
0.904 0.103999957873882
0.905 0.104284517661939
0.906 0.104572167778512
0.907 0.10486290185943
0.908 0.105156713890868
0.909 0.105453598206719
0.91 0.105753549486133
0.911 0.106056562751213
0.912 0.106362633364868
0.913 0.106671757028816
0.914 0.106983929781728
0.915 0.107299147997516
0.916 0.107617408383753
0.917 0.107938707980232
0.918 0.108263044157653
0.919 0.108590414616439
0.92 0.108920817385685
0.921 0.109254250822222
0.922 0.10959071360982
0.923 0.1099302047585
0.924 0.110272723603981
0.925 0.110618269807243
0.926 0.110966843354211
0.927 0.111318444555563
0.928 0.111673074046659
0.929 0.112030732787585
0.93 0.11239142206333
0.931 0.112755143484067
0.932 0.113121898985569
0.933 0.113491690829739
0.934 0.113864521605263
0.935 0.114240394228381
0.936 0.114619311943789
0.937 0.115001278325654
0.938 0.115386297278752
0.939 0.115774373039742
0.94 0.116165510178546
0.941 0.116559713599868
0.942 0.116956988544832
0.943 0.11735734059275
0.944 0.117760775663012
0.945 0.118167300017114
0.946 0.11857675587851
0.947 0.118988711072517
0.948 0.119402566057838
0.949 0.119817001058485
0.95 0.120230204123579
0.951 0.120640797905451
0.952 0.121047831255889
0.953 0.121450685663767
0.954 0.121849003066113
0.955 0.122242565316758
0.956 0.122631238839346
0.957 0.123014947724953
0.958 0.123393654058824
0.959 0.123767350930582
0.96 0.124136055405117
0.961 0.124499798391603
0.962 0.124858620145418
0.963 0.125212567090293
0.964 0.125561689578269
0.965 0.125906040316058
0.966 0.126245673264785
0.967 0.1265806428757
0.968 0.126910999237637
0.969 0.127236696553319
0.97 0.127557611504756
0.971 0.127873594983432
0.972 0.128184421949142
0.973 0.12848987548323
0.974 0.128789817287826
0.975 0.129084169350909
0.976 0.129372899160415
0.977 0.129656008127693
0.978 0.129933522684683
0.979 0.130205487515576
0.98 0.130471960451029
0.981 0.130733008637949
0.982 0.130988705678479
0.983 0.131239129500722
0.984 0.131484360779497
0.985 0.13172448176927
0.986 0.131959575445246
0.987 0.132189724874457
0.988 0.132415012758217
0.989 0.132635521102109
0.99 0.132851330980708
0.991 0.133062522372594
0.992 0.133269174047389
0.993 0.133471363491223
0.994 0.133669166860499
0.995 0.133862658961794
0.996 0.13405191327068
0.997 0.134237001884938
0.998 0.13441799550439
0.999 0.134594963488168
1 0.13476797387357
1.001 0.134937093396908
1.002 0.135102387515833
1.003 0.135263920432656
1.004 0.135421755118266
1.005 0.135575953336335
1.006 0.13572657566756
1.007 0.135873681533777
1.008 0.136017329221802
1.009 0.136157575882071
1.01 0.136294477587189
1.011 0.136428089376514
1.012 0.136558428228693
1.013 0.136685482756994
1.014 0.136809342834146
1.015 0.136930242873274
1.016 0.137048443237051
1.017 0.137164155511585
1.018 0.137277550990914
1.019 0.137388768716269
1.02 0.137497922371922
1.021 0.137605105908994
1.022 0.137710398002721
1.023 0.137813865525479
1.024 0.137915566225092
1.025 0.138015550777455
1.026 0.138113864354032
1.027 0.138210547816752
1.028 0.138305638628315
1.029 0.138399171545898
1.03 0.138491179150305
1.031 0.138581692250196
1.032 0.138670740191515
1.033 0.138758351094958
1.034 0.138844552038768
1.035 0.138929369199993
1.036 0.13901282796412
1.037 0.139094953010642
1.038 0.139175768380263
1.039 0.139255297528077
1.04 0.139333563366038
1.041 0.139410588297204
1.042 0.139486394243684
1.043 0.139561002669727
1.044 0.139634434601072
1.045 0.139706710641395
1.046 0.139777850986502
1.047 0.139847875436765
1.048 0.139916803408172
1.049 0.13998465394229
1.05 0.140051445715352
1.051 0.140117197046648
1.052 0.140181925906346
1.053 0.140245649922853
1.054 0.140308386389787
1.055 0.140370152272616
1.056 0.140430964215038
1.057 0.140490838545099
1.058 0.140549791281122
1.059 0.140607838137436
1.06 0.140664994529938
1.061 0.140721275581514
1.062 0.140776696127305
1.063 0.14083127071985
1.064 0.14088501363411
1.065 0.140937938872368
1.066 0.140990060169033
1.067 0.141041390995323
1.068 0.141091944563868
1.069 0.141141733833201
1.07 0.141190771512166
1.071 0.141239070064237
1.072 0.141286641711744
1.073 0.141333498440025
1.074 0.141379652001489
1.075 0.141425113919605
1.076 0.141469895492812
1.077 0.141514007798356
1.078 0.141557461696051
1.079 0.141600267831972
1.08 0.141642436642079
1.081 0.141683978355769
1.082 0.141724902999366
1.083 0.141765220399545
1.084 0.14180494018669
1.085 0.141844071798196
1.086 0.141882624481706
1.087 0.141920607298287
1.088 0.141958029125553
1.089 0.141994898660728
1.09 0.142031224423657
1.091 0.142067014759755
1.092 0.142102277842912
1.093 0.142137021678336
1.094 0.142171254105356
1.095 0.142204982800166
1.096 0.142238215278523
1.097 0.142270958898394
1.098 0.142303220862563
1.099 0.142335008221652
1.1 0.142366327879353
1.101 0.142397186599483
1.102 0.142427591012593
1.103 0.142457547621645
1.104 0.142487062806869
1.105 0.142516142829943
1.106 0.142544793837632
1.107 0.142573021864992
1.108 0.142600832838238
1.109 0.14262823257734
1.11 0.142655226798403
1.111 0.142681821115884
1.112 0.142708021044664
1.113 0.142733832002011
1.114 0.142759259309447
1.115 0.142784308194542
1.116 0.142808983792638
1.117 0.14283329114852
1.118 0.142857235218027
1.119 0.142880820869633
1.12 0.142904052885977
1.121 0.14292693596536
1.122 0.14294947472321
1.123 0.14297167369351
1.124 0.142993537330207
1.125 0.143015070008581
1.126 0.143036276026597
1.127 0.143057159606224
1.128 0.143077724894735
1.129 0.143097975965985
1.13 0.143117916821655
1.131 0.143137551392488
1.132 0.143156883539494
1.133 0.143175917055137
1.134 0.1431946556645
1.135 0.143213103026434
1.136 0.14323126273468
1.137 0.143249138318981
1.138 0.143266733246164
1.139 0.143284050921216
1.14 0.143301094688331
1.141 0.143317867831946
1.142 0.143334373577754
1.143 0.143350615093709
1.144 0.143366595491004
1.145 0.143382317825035
1.146 0.143397785096358
1.147 0.143413000251615
1.148 0.143427966184456
1.149 0.143442685736442
1.15 0.143457161697931
1.151 0.143471396808951
1.152 0.14348539376006
1.153 0.14349915519319
1.154 0.143512683702474
1.155 0.143525981835066
1.156 0.14353905209194
1.157 0.143551896928683
1.158 0.143564518756269
1.159 0.143576919941821
1.16 0.143589102809364
1.161 0.143601069640565
1.162 0.143612822675452
1.163 0.143624364113136
1.164 0.143635696112507
1.165 0.14364682079293
1.166 0.143657740234918
1.167 0.143668456480804
1.168 0.143678971535398
1.169 0.143689287366631
1.17 0.143699405906189
1.171 0.143709329050143
1.172 0.14371905865956
1.173 0.143728596561106
1.174 0.143737944547643
1.175 0.143747104378813
1.176 0.143756077781613
1.177 0.14376486645096
1.178 0.143773472050248
1.179 0.143781896211892
1.18 0.143790140537872
1.181 0.143798206600256
1.182 0.143806095941725
1.183 0.14381381007608
1.184 0.143821350488751
1.185 0.143828718637288
1.186 0.143835915951852
1.187 0.143842943835687
1.188 0.143849803665601
1.189 0.143856496792419
1.19 0.143863024541447
1.191 0.143869388212918
1.192 0.143875589082428
1.193 0.143881628401376
1.194 0.14388750739739
1.195 0.143893227274741
1.196 0.143898789214762
1.197 0.14390419437625
1.198 0.143909443895866
1.199 0.143914538888529
1.2 0.1439194804478
1.201 0.143924269646265
1.202 0.143928907535904
1.203 0.143933395148462
1.204 0.143937733495809
1.205 0.143941923570297
1.206 0.143945966345107
1.207 0.143949862774595
1.208 0.143953613794629
1.209 0.143957220322923
1.21 0.143960683259362
1.211 0.143964003486326
1.212 0.143967181869007
1.213 0.143970219255716
1.214 0.143973116478195
1.215 0.143975874351913
1.216 0.143978493676367
1.217 0.143980975235368
1.218 0.143983319797334
1.219 0.143985528115565
1.22 0.143987600928525
1.221 0.143989538960113
1.222 0.14399134291993
1.223 0.143993013503546
1.224 0.143994551392755
1.225 0.143995957255834
1.226 0.143997231747792
1.227 0.143998375510616
1.228 0.143999389173515
1.229 0.144000273353159
1.23 0.144001028653913
1.231 0.144001655668067
1.232 0.144002154976065
1.233 0.144002527146727
1.234 0.144002772737469
1.235 0.144002892294519
1.236 0.144002886353129
1.237 0.144002755437784
1.238 0.144002500062409
1.239 0.144002120730569
1.24 0.144001617935668
1.241 0.144000992161145
1.242 0.144000243880667
1.243 0.143999373558316
1.244 0.143998381648776
1.245 0.143997268597516
1.246 0.14399603484097
1.247 0.143994680806711
1.248 0.143993206913631
1.249 0.143991613555807
1.25 0.143989901066895
1.251 0.143988069698724
1.252 0.14398611962319
1.253 0.143984050942109
1.254 0.143981863699281
1.255 0.143979557892174
1.256 0.143977133482217
1.257 0.143974590403406
1.258 0.143971928569292
1.259 0.143969147878551
1.26 0.143966248219359
1.261 0.143963229472799
1.262 0.143960091515492
1.263 0.143956834221614
1.264 0.143953457464429
1.265 0.143949961117451
1.266 0.143946345055309
1.267 0.143942609154397
1.268 0.143938753293341
1.269 0.143934777353337
1.27 0.143930681218395
1.271 0.143926464775491
1.272 0.143922127914678
1.273 0.14391767052914
1.274 0.143913092515223
1.275 0.143908393772433
1.276 0.143903574203426
1.277 0.143898633713978
1.278 0.143893572212948
1.279 0.143888389612238
1.28 0.143883085826742
1.281 0.143877660774301
1.282 0.143872114375649
1.283 0.143866446554362
1.284 0.143860657236809
1.285 0.143854746352099
1.286 0.143848713832029
1.287 0.143842559611039
1.288 0.143836283626159
1.289 0.143829885816967
1.29 0.143823366125535
1.291 0.143816724496392
1.292 0.143809960876476
1.293 0.14380307521509
1.294 0.143796067463865
1.295 0.143788937576712
1.296 0.143781685509789
1.297 0.143774311221458
1.298 0.143766814672248
1.299 0.143759195824817
1.3 0.143751454643919
1.301 0.143743591096361
1.302 0.143735605150978
1.303 0.14372749677859
1.304 0.143719265951973
1.305 0.143710912645825
1.306 0.143702436836735
1.307 0.143693838503149
1.308 0.143685117625341
1.309 0.143676274185382
1.31 0.143667308167108
1.311 0.143658219556094
1.312 0.143649008339624
1.313 0.14363967450666
1.314 0.143630287141674
1.315 0.143621026118034
1.316 0.143612049055979
1.317 0.143603364708418
1.318 0.143594877036657
1.319 0.14358648349823
1.32 0.143578105883266
1.321 0.143569685665734
1.322 0.143561179844679
1.323 0.14355255747553
1.324 0.143543796882308
1.325 0.143534883464154
1.326 0.143525807991283
1.327 0.143516565291455
1.328 0.143507153242468
1.329 0.1434975720019
1.33 0.143487823419619
1.331 0.143477910590552
1.332 0.143467837514845
1.333 0.143457608840128
1.334 0.143447229666503
1.335 0.14343670539939
1.336 0.143426041638871
1.337 0.14341524409684
1.338 0.143404318535297
1.339 0.143393270720723
1.34 0.14338210639062
1.341 0.143370831229282
1.342 0.143359450850506
1.343 0.143347970785522
1.344 0.143336396474839
1.345 0.143324733262993
1.346 0.143312986395439
1.347 0.143301161017031
1.348 0.143289262171637
1.349 0.143277294802574
1.35 0.143265263753621
1.351 0.143253173770426
1.352 0.143241029502172
1.353 0.143228835503409
1.354 0.143216596235973
1.355 0.143204316070957
1.356 0.143191999290668
1.357 0.143179650090586
1.358 0.143167272581266
1.359 0.143154870790209
1.36 0.143142448663672
1.361 0.14313001006842
1.362 0.143117558793429
1.363 0.143105098551523
1.364 0.143092632980966
1.365 0.143080165646993
1.366 0.143067700043297
1.367 0.143055239593466
1.368 0.143042787652378
1.369 0.143030347507552
1.37 0.143017922380461
1.371 0.143005515427811
1.372 0.142993129742782
1.373 0.142980768356238
1.374 0.142968434237913
1.375 0.142956130297556
1.376 0.142943859386063
1.377 0.142931624296574
1.378 0.142919427765552
1.379 0.142907272473837
1.38 0.142895161047677
1.381 0.14288309605974
1.382 0.142871080030107
1.383 0.142859115427243
1.384 0.142847204668954
1.385 0.142835350123322
1.386 0.142823554109625
1.387 0.142811818899242
1.388 0.142800146716538
1.389 0.142788539739735
1.39 0.142777000101773
1.391 0.142765529891147
1.392 0.142754131152735
1.393 0.142742805888615
1.394 0.142731556058857
1.395 0.142720383582319
1.396 0.14270929033741
1.397 0.142698278162856
1.398 0.142687348858444
1.399 0.14267650418576
1.4 0.142665745868909
1.401 0.142655075595225
1.402 0.142644495015974
1.403 0.142634005747037
1.404 0.142623609369586
1.405 0.142613307430755
1.406 0.142603101444286
1.407 0.142592992891177
1.408 0.142582983220314
1.409 0.142573073849091
1.41 0.142563266164025
1.411 0.142553561521356
1.412 0.142543961247638
1.413 0.142534466640326
1.414 0.142525078968341
1.415 0.142515799472642
1.416 0.14250662936677
1.417 0.142497569837404
1.418 0.142488622044885
1.419 0.142479787123754
1.42 0.142471066183261
1.421 0.14246246030788
1.422 0.142453970557809
1.423 0.142445597969463
1.424 0.142437343555957
1.425 0.142429208307584
1.426 0.142421193192283
1.427 0.142413299156103
1.428 0.14240552712365
1.429 0.142397877998539
1.43 0.142390352663829
1.431 0.142382951982452
1.432 0.142375676797642
1.433 0.142368527933347
1.434 0.142361506194641
1.435 0.142354612368125
1.436 0.142347847222324
1.437 0.142341211508077
1.438 0.142334705958917
1.439 0.14232833129145
1.44 0.142322088205726
1.441 0.142315977385597
1.442 0.142309999499081
1.443 0.14230415519871
1.444 0.142298445121874
1.445 0.142292869891165
1.446 0.142287430114709
1.447 0.142282126386493
1.448 0.142276959286686
1.449 0.142271929381962
1.45 0.142267037225807
1.451 0.142262283358825
1.452 0.142257668309042
1.453 0.142253192592199
1.454 0.142248856712046
1.455 0.142244661160624
1.456 0.142240606418549
1.457 0.142236692955288
1.458 0.142232921229428
1.459 0.142229291688944
1.46 0.142225804771462
1.461 0.142222460904515
1.462 0.142219260505797
1.463 0.14221620398341
1.464 0.142213291736111
1.465 0.142210524153549
1.466 0.142207901616506
1.467 0.14220542449712
1.468 0.142203093159122
1.469 0.142200907958055
1.47 0.142198869241494
1.471 0.142196977349262
1.472 0.142195232613645
1.473 0.142193635359596
1.474 0.142192185904944
1.475 0.142190884560592
1.476 0.142189731630716
1.477 0.14218872741296
1.478 0.142187872198626
1.479 0.142187166272861
1.48 0.142186609914841
1.481 0.142186203397953
1.482 0.14218594698997
1.483 0.142185816448945
1.484 0.14218571715001
1.485 0.142185538285796
1.486 0.142185223187843
1.487 0.142184754457317
1.488 0.142184138230367
1.489 0.142183396854934
1.49 0.142182561934453
1.491 0.142181668635109
1.492 0.142180753557485
1.493 0.142179854928361
1.494 0.142179007716183
1.495 0.142178237487816
1.496 0.142177562455178
1.497 0.142176995154726
1.498 0.142176543782563
1.499 0.142176213236414
1.5 0.142176005919942
1.501 0.142175922359516
1.502 0.142175961675275
1.503 0.142176121940056
1.504 0.142176400452465
1.505 0.142176793944442
1.506 0.142177298738891
1.507 0.142177910869314
1.508 0.142178626170496
1.509 0.142179440347177
1.51 0.142180349025957
1.511 0.142181347794428
1.512 0.142182432230602
1.513 0.142183597924931
1.514 0.142184840496707
1.515 0.142186155606172
1.516 0.142187538963386
1.517 0.142188986334614
1.518 0.142190493546851
1.519 0.142192056490919
1.52 0.142193677938258
1.521 0.142195369524764
1.522 0.142197144183901
1.523 0.142199010591373
1.524 0.142200972187264
1.525 0.142203030032067
1.526 0.142205182548665
1.527 0.142207425029289
1.528 0.142209750933308
1.529 0.142212152742815
1.53 0.142214622517343
1.531 0.142217152252636
1.532 0.142219734110179
1.533 0.142222360560603
1.534 0.142225024469225
1.535 0.142227719142579
1.536 0.142230438348663
1.537 0.142233176319577
1.538 0.142235927742544
1.539 0.142238687743468
1.54 0.142241451865901
1.541 0.142244216047432
1.542 0.14224697659488
1.543 0.142249730159242
1.544 0.142252473711033
1.545 0.142255204516443
1.546 0.142257920114571
1.547 0.142260618295889
1.548 0.142263297082018
1.549 0.142265954706827
1.55 0.142268589598855
1.551 0.142271200365001
1.552 0.142273785775447
1.553 0.142276344749727
1.554 0.142278876343891
1.555 0.142281379738689
1.556 0.142283854228702
1.557 0.142286299212348
1.558 0.142288714182713
1.559 0.142291098719127
1.56 0.142293452479433
1.561 0.142295775192901
1.562 0.142298066653727
1.563 0.142300326715071
1.564 0.142302555283594
1.565 0.142304752314451
1.566 0.142306917806707
1.567 0.142309051799126
1.568 0.14231115436633
1.569 0.142313225615266
1.57 0.142315265681983
1.571 0.142317274728673
1.572 0.142319252940966
1.573 0.142321200525459
1.574 0.142323117707448
1.575 0.142325004728855
1.576 0.14232686184634
1.577 0.142328689329567
1.578 0.142330487459624
1.579 0.142332256527576
1.58 0.142333996833151
1.581 0.142335708683533
1.582 0.142337392392269
1.583 0.142339048278265
1.584 0.142340676664875
1.585 0.142342277879075
1.586 0.142343852250706
1.587 0.142345400111789
1.588 0.142346921795901
1.589 0.142348417637611
1.59 0.142349887971967
1.591 0.142351333134034
1.592 0.142352753458473
1.593 0.142354149279164
1.594 0.142355520928862
1.595 0.142356868738895
1.596 0.142358193038882
1.597 0.14235949415649
1.598 0.142360772417214
1.599 0.142362028144175
1.6 0.142363261657951
1.601 0.142364473276417
1.602 0.14236566331461
1.603 0.14236683208461
1.604 0.142367979895435
1.605 0.142369107052948
1.606 0.142370213859782
1.607 0.142371300615271
1.608 0.142372367615395
1.609 0.142373415152732
1.61 0.142374443516424
1.611 0.142375452992145
1.612 0.142376443862076
1.613 0.142377416404893
1.614 0.142378370895755
1.615 0.142379307606301
1.616 0.142380226804647
1.617 0.142381128755393
1.618 0.142382013719631
1.619 0.142382881954957
1.62 0.142383733715485
1.621 0.142384569251867
1.622 0.142385388811313
1.623 0.142386192637614
1.624 0.142386980971166
1.625 0.142387754048998
1.626 0.142388512104801
1.627 0.142389255368955
1.628 0.142389984068563
1.629 0.142390698427481
1.63 0.142391398666353
1.631 0.142392085002644
1.632 0.142392757650673
1.633 0.142393416821649
1.634 0.142394062723708
1.635 0.142394695561948
1.636 0.142395315538463
1.637 0.142395922852383
1.638 0.142396517699907
1.639 0.142397100274341
1.64 0.142397670766139
1.641 0.142398229362929
1.642 0.142398776249562
1.643 0.142399311608139
1.644 0.142399835618052
1.645 0.142400348456019
1.646 0.14240085029612
1.647 0.142401341309831
1.648 0.142401821666064
1.649 0.142402291531196
1.65 0.142402751069109
1.651 0.142403200441222
1.652 0.142403639806526
1.653 0.142404069321619
1.654 0.142404489140737
1.655 0.142404899415788
1.656 0.142405300296389
1.657 0.14240569192989
1.658 0.142406074461417
1.659 0.142406448033894
1.66 0.142406812788079
1.661 0.142407168862595
1.662 0.142407516393961
1.663 0.142407855516621
1.664 0.142408186362973
1.665 0.1424085090634
1.666 0.142408823746301
1.667 0.142409130538115
1.668 0.142409429563353
1.669 0.142409720944626
1.67 0.142410004802669
1.671 0.142410281256373
1.672 0.142410550422809
1.673 0.142410812417254
1.674 0.142411067353222
1.675 0.14241131534248
1.676 0.142411556495086
1.677 0.142411790919402
1.678 0.142412018722128
1.679 0.14241224000832
1.68 0.142412454881419
1.681 0.14241266344327
1.682 0.14241286579415
1.683 0.142413062032786
1.684 0.142413252256382
1.685 0.14241343656064
1.686 0.142413615039782
1.687 0.142413787786569
1.688 0.142413954892327
1.689 0.142414116446967
1.69 0.142414272539001
1.691 0.142414423255572
1.692 0.142414568682462
1.693 0.142414708904125
1.694 0.142414844003695
1.695 0.142414974063013
1.696 0.142415099162644
1.697 0.142415219381893
1.698 0.142415334798829
1.699 0.142415445490297
1.7 0.142415551531942
};
\addplot [\plotlinethickness, \stanceposlinestyle, stanceposcolor]
table {%
0 0.248016765965198
0.001 0.247836277681366
0.002 0.247610260172328
0.003 0.247339290630929
0.004 0.247026301669849
0.005 0.246674010025576
0.006 0.246286239006744
0.007 0.245867532976876
0.008 0.245421719515466
0.009 0.244951921722081
0.01 0.244461247111121
0.011 0.243953111276394
0.012 0.243430767568161
0.013 0.242897102754021
0.014 0.242354604569027
0.015 0.24180539176958
0.016 0.241251262252866
0.017 0.240693742682001
0.018 0.24013413321084
0.019 0.239573545472785
0.02 0.239012933935969
0.021 0.238453121444637
0.022 0.237894819937332
0.023 0.237338647275939
0.024 0.236785140983825
0.025 0.23623476954208
0.026 0.235687941757093
0.027 0.235145014598864
0.028 0.234606299818299
0.029 0.234072069580624
0.03 0.233542561297495
0.031 0.233017981799056
0.032 0.232498510955979
0.033 0.231984304838133
0.034 0.23147549847888
0.035 0.23097220830076
0.036 0.230474534248229
0.037 0.229982561665415
0.038 0.229496362950884
0.039 0.229015999016684
0.04 0.228541520575195
0.041 0.228072969274225
0.042 0.227610378698257
0.043 0.227153775426481
0.044 0.226703180801712
0.045 0.226258613140644
0.046 0.225820089455147
0.047 0.225387626561694
0.048 0.224961241713798
0.049 0.224540952886467
0.05 0.224126778821052
0.051 0.223718738915302
0.052 0.223316853021837
0.053 0.222921141200282
0.054 0.22253162345417
0.055 0.222148319473096
0.056 0.221771248392757
0.057 0.221400428579967
0.058 0.221035877445863
0.059 0.220677611287967
0.06 0.220325645160112
0.061 0.219979992768269
0.062 0.219640666389783
0.063 0.219307676813352
0.064 0.218981033297059
0.065 0.218660743541898
0.066 0.218346813678474
0.067 0.218039248264734
0.068 0.217738050292897
0.069 0.217443221203949
0.07 0.217154760908309
0.071 0.216872667811486
0.072 0.21659693884373
0.073 0.216327569492818
0.074 0.216064553839287
0.075 0.215807884593521
0.076 0.215557553134214
0.077 0.215313549547801
0.078 0.215075862668534
0.079 0.214844480118934
0.08 0.214619388350389
0.081 0.214400572683718
0.082 0.214188017349567
0.083 0.213981705528491
0.084 0.213781619390645
0.085 0.213587740134991
0.086 0.213400048027961
0.087 0.213218522441521
0.088 0.213043141890598
0.089 0.212873884069833
0.09 0.212710725889631
0.091 0.212553643511496
0.092 0.212402612382629
0.093 0.212257607269779
0.094 0.212118602292339
0.095 0.211985570954689
0.096 0.211858486177774
0.097 0.211737320329925
0.098 0.211622045256921
0.099 0.2115126323113
0.1 0.211409052380922
0.101 0.211311275916787
0.102 0.21121927296013
0.103 0.211133013168778
0.104 0.211052465842804
0.105 0.21097759994947
0.106 0.210908384147479
0.107 0.210844786810549
0.108 0.210786776050308
0.109 0.210734319738542
0.11 0.210687385528794
0.111 0.210645940877329
0.112 0.210609953063487
0.113 0.210579389209432
0.114 0.210554216299302
0.115 0.210534401197796
0.116 0.210519910668186
0.117 0.210510711389789
0.118 0.210506769974905
0.119 0.210508052985226
0.12 0.210514526947755
0.121 0.210526158370219
0.122 0.210542913756014
0.123 0.210564759618682
0.124 0.210591662495943
0.125 0.210623588963288
0.126 0.210660505647156
0.127 0.210702379237696
0.128 0.210749176501144
0.129 0.210800864291811
0.13 0.21085740956371
0.131 0.21091877938183
0.132 0.21098494093306
0.133 0.211055861536799
0.134 0.211131508655236
0.135 0.211211849903342
0.136 0.211296853058558
0.137 0.21138648607021
0.138 0.211480717068664
0.139 0.211579514374215
0.14 0.211682846505738
0.141 0.211790682189113
0.142 0.211902990365413
0.143 0.212019740198903
0.144 0.212140901084821
0.145 0.212266442656982
0.146 0.2123963347952
0.147 0.21253054763254
0.148 0.212669051562411
0.149 0.212811817245515
0.15 0.21295881561665
0.151 0.213110017891385
0.152 0.21326539557262
0.153 0.213424920457017
0.154 0.213588564641346
0.155 0.213756300528722
0.156 0.21392810083476
0.157 0.214103938593649
0.158 0.214283787164154
0.159 0.214467620235554
0.16 0.21465541183352
0.161 0.214847136325952
0.162 0.215042768428761
0.163 0.215242283211626
0.164 0.21544565610371
0.165 0.215652862899367
0.166 0.215863879763817
0.167 0.216078683238824
0.168 0.21629725024836
0.169 0.216519558104269
0.17 0.216745584511948
0.171 0.216975307576027
0.172 0.217208705806073
0.173 0.217445758122317
0.174 0.217686443861401
0.175 0.217930742762447
0.176 0.218178634935814
0.177 0.218430100882545
0.178 0.218685121544427
0.179 0.218943678328925
0.18 0.219205753122791
0.181 0.219471328299931
0.182 0.219740386726517
0.183 0.220012911764965
0.184 0.220288887277584
0.185 0.220568297630346
0.186 0.220851127696942
0.187 0.221137362863223
0.188 0.221426989032013
0.189 0.221719992628302
0.19 0.222016360604773
0.191 0.222316080447631
0.192 0.222619140182711
0.193 0.222925528381826
0.194 0.223235234169341
0.195 0.22354824722894
0.196 0.22386455781058
0.197 0.224184156737616
0.198 0.224507035414087
0.199 0.224833185832147
0.2 0.225162600579656
0.201 0.225495272847899
0.202 0.225831196439457
0.203 0.22617036577621
0.204 0.226512775907479
0.205 0.226858422518306
0.206 0.22720730193787
0.207 0.227559411148048
0.208 0.227914747792109
0.209 0.228273310183552
0.21 0.228635097315096
0.211 0.2290001088678
0.212 0.229368345220346
0.213 0.229739807458468
0.214 0.230114497384526
0.215 0.230492417527251
0.216 0.230873571151634
0.217 0.231257962268985
0.218 0.231645595647154
0.219 0.232036476820921
0.22 0.232430612102549
0.221 0.232828008592528
0.222 0.233228674190476
0.223 0.233632617606237
0.224 0.23403984837116
0.225 0.23445037684956
0.226 0.234864214250381
0.227 0.235281372639057
0.228 0.235701864949564
0.229 0.236125704996689
0.23 0.23655290748851
0.231 0.236983488039084
0.232 0.237417463181368
0.233 0.237854850380354
0.234 0.238295668046455
0.235 0.238739935549108
0.236 0.239187673230643
0.237 0.239638902420391
0.238 0.240093645449056
0.239 0.240551925663353
0.24 0.241013767440917
0.241 0.241479196205498
0.242 0.241948238442442
0.243 0.242420921714477
0.244 0.242897274677796
0.245 0.24337732709847
0.246 0.243861109869179
0.247 0.244348655026288
0.248 0.244839995767264
0.249 0.245335166468465
0.25 0.245834202703288
0.251 0.246337141260713
0.252 0.24684402016424
0.253 0.247354878691239
0.254 0.247869757392728
0.255 0.248388698113595
0.256 0.248911744013267
0.257 0.249438939586869
0.258 0.249970330686863
0.259 0.250505964545204
0.26 0.251045889796017
0.261 0.251590156498834
0.262 0.252138816162388
0.263 0.252691921769014
0.264 0.253249527799647
0.265 0.253811690259475
0.266 0.254378466704246
0.267 0.254949916267264
0.268 0.25552609968711
0.269 0.2561070793361
0.27 0.256692919249529
0.271 0.257283685155708
0.272 0.257879444506857
0.273 0.258480266510864
0.274 0.259086222163953
0.275 0.259697384284307
0.276 0.260313827546676
0.277 0.26093562851801
0.278 0.261562865694174
0.279 0.26219561953777
0.28 0.262833952477262
0.281 0.263477895251764
0.282 0.264127466147236
0.283 0.264782683821475
0.284 0.265443567239974
0.285 0.266110133762528
0.286 0.266782395472401
0.287 0.26746035772618
0.288 0.268144019924006
0.289 0.268833376407525
0.29 0.269528417327022
0.291 0.270229129416417
0.292 0.270935496660335
0.293 0.271647500857412
0.294 0.272365122091654
0.295 0.273088339125512
0.296 0.273817129727656
0.297 0.274551470946814
0.298 0.275291339341193
0.299 0.27603671117128
0.3 0.276787562562353
0.301 0.277543869641781
0.302 0.278305608655185
0.303 0.279072756064784
0.304 0.279845288632556
0.305 0.280623183490409
0.306 0.281406418199137
0.307 0.282194970797616
0.308 0.282988819843492
0.309 0.283787944446371
0.31 0.284592324294398
0.311 0.285401939674962
0.312 0.286216771490174
0.313 0.287036801267665
0.314 0.287862011167185
0.315 0.288692383983424
0.316 0.289527903145423
0.317 0.290368552712884
0.318 0.291214317369673
0.319 0.292065182414758
0.32 0.292921133750795
0.321 0.293782157870564
0.322 0.294648241841415
0.323 0.295519363781695
0.324 0.296395472578913
0.325 0.297276499066312
0.326 0.298162377352102
0.327 0.299053044470067
0.328 0.299948441100569
0.329 0.300848512412141
0.33 0.301753208684526
0.331 0.302662485638957
0.332 0.303576304505407
0.333 0.304494631888027
0.334 0.305417439491239
0.335 0.30634470375913
0.336 0.30727640546858
0.337 0.308212529305278
0.338 0.309153063442537
0.339 0.310097999135752
0.34 0.311047330340156
0.341 0.312001053355847
0.342 0.31295916650151
0.343 0.313921669816651
0.344 0.314888564791035
0.345 0.315859854119492
0.346 0.31683554147988
0.347 0.31781563133194
0.348 0.318800128734776
0.349 0.319789039180821
0.35 0.320782368444298
0.351 0.321780122442354
0.352 0.322782307107252
0.353 0.323788928268163
0.354 0.324799991541278
0.355 0.325815502227123
0.356 0.326835465214085
0.357 0.327859884887309
0.358 0.328888765042198
0.359 0.329922108801896
0.36 0.330959918538167
0.361 0.332002195795202
0.362 0.333048941215913
0.363 0.334100154470354
0.364 0.335155834049573
0.365 0.336215974177675
0.366 0.337280564305427
0.367 0.33834959144755
0.368 0.339423040118435
0.369 0.340500892442723
0.37 0.341583128436958
0.371 0.342669726386603
0.372 0.343760663233827
0.373 0.344855914947785
0.374 0.345955456868371
0.375 0.347059264018996
0.376 0.34816731138688
0.377 0.349279574171157
0.378 0.350396028000216
0.379 0.351516649120323
0.38 0.352641414557891
0.381 0.353770302257849
0.382 0.35490329120055
0.383 0.35604036149954
0.384 0.357181494482338
0.385 0.358326672756217
0.386 0.359475880260769
0.387 0.360629102308865
0.388 0.36178632561742
0.389 0.362947538329242
0.39 0.364112730027064
0.391 0.36528189174073
0.392 0.366455015948397
0.393 0.367632096572496
0.394 0.368813128971094
0.395 0.369998109925234
0.396 0.37118703762274
0.397 0.372379911638931
0.398 0.373576732914601
0.399 0.374777503731615
0.4 0.375982227686393
0.401 0.377190909661544
0.402 0.378403555795865
0.403 0.379620173452902
0.404 0.380840771188241
0.405 0.382065358715688
0.406 0.383293946872461
0.407 0.384526547583519
0.408 0.385763173825128
0.409 0.387003839587767
0.41 0.388248559838446
0.411 0.389497350482526
0.412 0.390750228325086
0.413 0.392007211031929
0.414 0.393268317090253
0.415 0.394533565769055
0.416 0.395802977079313
0.417 0.397076571733975
0.418 0.398354371107816
0.419 0.399636397197173
0.42 0.400922672579611
0.421 0.402213220373547
0.422 0.40350806419785
0.423 0.404807228131452
0.424 0.406110736673008
0.425 0.407418614700593
0.426 0.408730887431501
0.427 0.410047580382138
0.428 0.411368719328039
0.429 0.412694330264029
0.43 0.414024439364544
0.431 0.415359072944133
0.432 0.416698257418157
0.433 0.418042019263692
0.434 0.419390384980669
0.435 0.420743381053254
0.436 0.422101033911481
0.437 0.423463369893163
0.438 0.42483041520608
0.439 0.426202195890478
0.44 0.427578737781864
0.441 0.428960066474133
0.442 0.430346207283032
0.443 0.431737185209961
0.444 0.433133024906147
0.445 0.434533750637175
0.446 0.435939386247904
0.447 0.43734995512777
0.448 0.438765480176498
0.449 0.440185983770213
0.45 0.441611487727977
0.451 0.443042013278755
0.452 0.444477581028812
0.453 0.445918210929566
0.454 0.447363922245886
0.455 0.448814733524861
0.456 0.450270662565029
0.457 0.451731726386096
0.458 0.453197941199128
0.459 0.454669322377245
0.46 0.456145884426806
0.461 0.457627640959106
0.462 0.459114604662577
0.463 0.460606787275516
0.464 0.462104199559324
0.465 0.463606851272288
0.466 0.465114751143884
0.467 0.466627906849628
0.468 0.468146324986467
0.469 0.469670011048719
0.47 0.471198969404566
0.471 0.472733203273104
0.472 0.474272714701956
0.473 0.475817504545448
0.474 0.477367572443351
0.475 0.478922916800197
0.476 0.480483534765174
0.477 0.482049422212587
0.478 0.483620573722912
0.479 0.485196982564425
0.48 0.48677864067542
0.481 0.488365538647009
0.482 0.489957665706519
0.483 0.491555009701475
0.484 0.493157557084175
0.485 0.494765292896864
0.486 0.496378200757499
0.487 0.497996262846116
0.488 0.499619459891784
0.489 0.501247771160174
0.49 0.502881174441711
0.491 0.504519646040338
0.492 0.506163160762874
0.493 0.507811691908976
0.494 0.509465211261698
0.495 0.511123689078656
0.496 0.512787094083792
0.497 0.514455393459737
0.498 0.516128552840779
0.499 0.517806536306429
0.5 0.519489306375583
0.501 0.521176824001295
0.502 0.522869048566137
0.503 0.524565937878161
0.504 0.526267448167465
0.505 0.527973534083348
0.506 0.529684148692061
0.507 0.53139924347516
0.508 0.533118768328448
0.509 0.53484267156151
0.51 0.53657089989784
0.511 0.538303398475563
0.512 0.540040110848744
0.513 0.54178097898928
0.514 0.543525943289392
0.515 0.545274942564692
0.516 0.547027914057839
0.517 0.548784793442783
0.518 0.55054551482958
0.519 0.552310010769802
0.52 0.55407821226252
0.521 0.555850048760858
0.522 0.557625448179144
0.523 0.559404336900615
0.524 0.561186639785712
0.525 0.562972280180942
0.526 0.564761179928314
0.527 0.566553259375341
0.528 0.568348437385625
0.529 0.57014663134999
0.53 0.571947757198204
0.531 0.573751729411248
0.532 0.575558461034165
0.533 0.577367863689463
0.534 0.579179847591082
0.535 0.58099432155893
0.536 0.582811193033968
0.537 0.584630368093865
0.538 0.586451751469202
0.539 0.588275246560245
0.54 0.59010075545426
0.541 0.591928178943396
0.542 0.593757416543117
0.543 0.595588366511191
0.544 0.597420925867223
0.545 0.599254990412758
0.546 0.601090454751913
0.547 0.602927212312578
0.548 0.604765155368159
0.549 0.606604175059868
0.55 0.608444161419568
0.551 0.610285003393158
0.552 0.612126588864514
0.553 0.613968804679968
0.554 0.615811536673336
0.555 0.617654669691495
0.556 0.619498087620495
0.557 0.621341673412226
0.558 0.623185309111618
0.559 0.625028875884392
0.56 0.626872254045347
0.561 0.628715323087189
0.562 0.630557961709903
0.563 0.632400047850664
0.564 0.634241458714286
0.565 0.636082070804209
0.566 0.637921759954025
0.567 0.63976040135954
0.568 0.641597869611375
0.569 0.643434038728097
0.57 0.645268782189884
0.571 0.647101972972732
0.572 0.648933483583186
0.573 0.650763186093601
0.574 0.652590952177942
0.575 0.654416653148105
0.576 0.656240159990768
0.577 0.65806134340477
0.578 0.659880073839013
0.579 0.661696221530889
0.58 0.66350965654523
0.581 0.665320248813774
0.582 0.667127868175156
0.583 0.668932384415411
0.584 0.670733666248088
0.585 0.672531581271415
0.586 0.674325997548551
0.587 0.676116784105707
0.588 0.67790381079412
0.589 0.679686948203409
0.59 0.681466067608437
0.591 0.683241040939073
0.592 0.685011740766215
0.593 0.686778040299782
0.594 0.688539813395732
0.595 0.690296934570062
0.596 0.692049279018338
0.597 0.693796722639678
0.598 0.695539142064404
0.599 0.697276414684757
0.6 0.699008418688227
0.601 0.700735033093148
0.602 0.702456137786269
0.603 0.704171613562092
0.604 0.705881342163795
0.605 0.707585206325586
0.606 0.709283089816381
0.607 0.710974877484681
0.608 0.712660455304579
0.609 0.714339710422807
0.61 0.716012531206759
0.611 0.717678807293437
0.612 0.719338429639248
0.613 0.720991290570633
0.614 0.722637283835457
0.615 0.724276304655133
0.616 0.725908249777452
0.617 0.727533017530076
0.618 0.729150507874662
0.619 0.730760619367622
0.62 0.732363233992549
0.621 0.733958202614782
0.622 0.73554532786656
0.623 0.737124398235431
0.624 0.738695232842695
0.625 0.740257673999319
0.626 0.741811581334931
0.627 0.743356827704387
0.628 0.744893296316087
0.629 0.746420878711425
0.63 0.747939473342721
0.631 0.749448984574372
0.632 0.750949321984142
0.633 0.752440399877403
0.634 0.753922136952322
0.635 0.755394456071801
0.636 0.756857284110715
0.637 0.758310551856146
0.638 0.759754193944865
0.639 0.761188148827024
0.64 0.762612358748395
0.641 0.764026769745847
0.642 0.765431331652478
0.643 0.766825998109949
0.644 0.768210726586398
0.645 0.769585478398839
0.646 0.770950218739347
0.647 0.772304916704528
0.648 0.773649545327953
0.649 0.774984081615314
0.65 0.776308506582127
0.651 0.77762280529382
0.652 0.778926966908072
0.653 0.780220984719285
0.654 0.781504856205046
0.655 0.782778583074472
0.656 0.784042171318308
0.657 0.785295631260652
0.658 0.786538977612209
0.659 0.787772229524935
0.66 0.788995410647988
0.661 0.790208549184859
0.662 0.791411677951606
0.663 0.792604834436087
0.664 0.793788060858113
0.665 0.794961404230443
0.666 0.796124916420548
0.667 0.797278654213085
0.668 0.798422679373012
0.669 0.799557058709297
0.67 0.800681864139177
0.671 0.801841316636842
0.672 0.803060882952716
0.673 0.804309366259992
0.674 0.805563091635865
0.675 0.806801950315963
0.676 0.808008676858315
0.677 0.809168702321123
0.678 0.810286285862017
0.679 0.811383626229068
0.68 0.812464751339711
0.681 0.813512654595349
0.682 0.814510603759176
0.683 0.815444702718451
0.684 0.816302754589955
0.685 0.817075994919337
0.686 0.817766997773259
0.687 0.818382935279327
0.688 0.818922074470924
0.689 0.819383055144082
0.69 0.819763320519003
0.691 0.820055501884179
0.692 0.820256220025467
0.693 0.820358434652223
0.694 0.820350889050403
0.695 0.82022702101395
0.696 0.819984676859829
0.697 0.819623883288372
0.698 0.819144935976909
0.699 0.818547977448666
0.7 0.817833497616332
0.701 0.817002215882189
0.702 0.816055024200355
0.703 0.814993102720218
0.704 0.813818186264286
0.705 0.812537495377
0.706 0.811170786626517
0.707 0.809743189168209
0.708 0.808274292001461
0.709 0.806771966197528
0.71 0.805235994857947
0.711 0.80366980160999
0.712 0.802081449004073
0.713 0.800478061688348
0.714 0.798863809360263
0.715 0.79724137998152
0.716 0.795612608596472
0.717 0.793978855906355
0.718 0.792341136354193
0.719 0.79070020822121
0.72 0.789056637808834
0.721 0.787410845788526
0.722 0.785763121551229
0.723 0.784113375491905
0.724 0.782460646297458
0.725 0.780804148741614
0.726 0.779143823166172
0.727 0.777480708866131
0.728 0.775816481398389
0.729 0.774153001376184
0.73 0.772492063583946
0.731 0.770834527138211
0.732 0.769180953770133
0.733 0.767531762257726
0.734 0.765887282279218
0.735 0.764247968290095
0.736 0.762615101126294
0.737 0.760990275630039
0.738 0.759374527945513
0.739 0.757768569693012
0.74 0.756172918645166
0.741 0.754587973213985
0.742 0.753014055916051
0.743 0.751451439377711
0.744 0.749900362301841
0.745 0.748361039530955
0.746 0.746833668557078
0.747 0.74531843384363
0.748 0.743815509770327
0.749 0.742325062693417
0.75 0.740847252426435
0.751 0.73938216706805
0.752 0.737929733986418
0.753 0.736489822185263
0.754 0.735062356929045
0.755 0.733647301518022
0.756 0.732244431651695
0.757 0.730853333152922
0.758 0.729473624072751
0.759 0.728104960092267
0.76 0.72674710680053
0.761 0.725399977180291
0.762 0.724063547837726
0.763 0.722737808529933
0.764 0.721422758533475
0.765 0.720118404012858
0.766 0.718824756127705
0.767 0.717541829676783
0.768 0.716269642128246
0.769 0.71500821292594
0.77 0.713757562992157
0.771 0.712517714369731
0.772 0.711288689962753
0.773 0.710070513346932
0.774 0.708863208629062
0.775 0.70766680034107
0.776 0.706481313358411
0.777 0.705306772835574
0.778 0.704143204153674
0.779 0.702990632876592
0.78 0.701849084713218
0.781 0.70071858548411
0.782 0.699599161091408
0.783 0.69849083749123
0.784 0.697393640668008
0.785 0.696307596610425
0.786 0.695232731288722
0.787 0.69416907063322
0.788 0.693116640513963
0.789 0.692075466721409
0.79 0.691045574948123
0.791 0.690026990771446
0.792 0.689019739637098
0.793 0.688023846843677
0.794 0.687039337528045
0.795 0.68606623665154
0.796 0.685104568987002
0.797 0.684154359106557
0.798 0.68321563137013
0.799 0.682288409914636
0.8 0.681372718643818
0.801 0.680468581218675
0.802 0.679576021048451
0.803 0.678695061282133
0.804 0.677825724800428
0.805 0.676968034208169
0.806 0.676122011827122
0.807 0.675287678312739
0.808 0.674465041076366
0.809 0.673654108409411
0.81 0.672854907341371
0.811 0.67206747356318
0.812 0.67129184583459
0.813 0.67052806296549
0.814 0.669776162280978
0.815 0.669036178936371
0.816 0.668308145709272
0.817 0.667592093048396
0.818 0.666888049249618
0.819 0.666196040684228
0.82 0.66551609203723
0.821 0.664848226533324
0.822 0.664192466139915
0.823 0.663548831743304
0.824 0.662917343298004
0.825 0.662298019951102
0.826 0.661690880144468
0.827 0.661095941697875
0.828 0.660513221876002
0.829 0.659942737442034
0.83 0.659384504700258
0.831 0.658838539529671
0.832 0.658304788954814
0.833 0.657783004374047
0.834 0.657272848001118
0.835 0.656774049045289
0.836 0.656286371980768
0.837 0.655809591722582
0.838 0.655343513750517
0.839 0.654887989575247
0.84 0.654442905713503
0.841 0.654008175499482
0.842 0.653583732935383
0.843 0.653169528036395
0.844 0.652765523285583
0.845 0.652371690920724
0.846 0.651988010848961
0.847 0.651614469037605
0.848 0.651251056267591
0.849 0.650897767164151
0.85 0.650554599440094
0.851 0.650221553302738
0.852 0.649898632140716
0.853 0.649585842529645
0.854 0.649283192901207
0.855 0.648990693015813
0.856 0.648708353716356
0.857 0.648436186736152
0.858 0.648174204548162
0.859 0.647922420245777
0.86 0.647680861952499
0.861 0.647449652754041
0.862 0.647228991527847
0.863 0.647019063293842
0.864 0.64682003260095
0.865 0.64663204206092
0.866 0.646455213444833
0.867 0.646289649915177
0.868 0.646135438621298
0.869 0.645992653257971
0.87 0.645861356396822
0.871 0.645741601516816
0.872 0.645633434722513
0.873 0.645536896170074
0.874 0.64545202123469
0.875 0.645378841456987
0.876 0.645317385304881
0.877 0.645267678783767
0.878 0.645229745923505
0.879 0.645203609166155
0.88 0.645189289674249
0.881 0.645186807575694
0.882 0.645196182158303
0.883 0.645217432024346
0.884 0.645250575213399
0.885 0.645295629300063
0.886 0.64535261147174
0.887 0.645421538590565
0.888 0.645502427242754
0.889 0.645595293777889
0.89 0.64570015434019
0.891 0.64581702489335
0.892 0.645945921240207
0.893 0.646086859038244
0.894 0.646239853811725
0.895 0.646404920961097
0.896 0.646582075770167
0.897 0.646771333411465
0.898 0.646972708950112
0.899 0.647186217346471
0.9 0.647411873457792
0.901 0.647649692039014
0.902 0.647899687742888
0.903 0.648161875119517
0.904 0.648436268615431
0.905 0.648722882572251
0.906 0.649021731225031
0.907 0.649332828700319
0.908 0.649656189013985
0.909 0.649991826068862
0.91 0.650339753652213
0.911 0.650699985433076
0.912 0.651072534959487
0.913 0.651457415655612
0.914 0.651854640818803
0.915 0.652264223616587
0.916 0.652686177083602
0.917 0.653120514118497
0.918 0.653567247480789
0.919 0.6540263897877
0.92 0.654497953510973
0.921 0.654981950973669
0.922 0.655478394346957
0.923 0.655987295646901
0.924 0.656508666731239
0.925 0.657042519296167
0.926 0.657588864873129
0.927 0.658147714825609
0.928 0.658719080345939
0.929 0.659302972452109
0.93 0.659899401984602
0.931 0.660508379603236
0.932 0.661129915784027
0.933 0.661764020816073
0.934 0.662410704798452
0.935 0.663069977637149
0.936 0.663741849042006
0.937 0.664426328523691
0.938 0.665123425390702
0.939 0.665833148746394
0.94 0.666555507486032
0.941 0.667290510293886
0.942 0.668038165640342
0.943 0.668798481779062
0.944 0.669571466744162
0.945 0.670357128347443
0.946 0.67115518855251
0.947 0.671964816280955
0.948 0.672784586070224
0.949 0.673610564067369
0.95 0.674437461731181
0.951 0.675261829152094
0.952 0.676081655194363
0.953 0.676895598506514
0.954 0.677702714956045
0.955 0.678502316654384
0.956 0.679293892867721
0.957 0.680077065643213
0.958 0.680851559387041
0.959 0.681617169819659
0.96 0.682373742279366
0.961 0.683121162446103
0.962 0.683859346507337
0.963 0.684588233842739
0.964 0.685307781555322
0.965 0.686017960362544
0.966 0.686718751493435
0.967 0.687410144333102
0.968 0.688092131702456
0.969 0.688764646753596
0.97 0.689427573150964
0.971 0.690080605357879
0.972 0.690723062060126
0.973 0.691354231070872
0.974 0.691973643793703
0.975 0.692580996855464
0.976 0.693176101270949
0.977 0.693758848627915
0.978 0.694329188063038
0.979 0.694887110258017
0.98 0.695432636117897
0.981 0.695965808644437
0.982 0.696486687033846
0.983 0.696995342349556
0.984 0.697491854325884
0.985 0.697976308992831
0.986 0.698448796902451
0.987 0.698909411799099
0.988 0.699358249619071
0.989 0.699795407735845
0.99 0.700220984389145
0.991 0.700635078252098
0.992 0.701037788102432
0.993 0.701429212572298
0.994 0.701809449957679
0.995 0.702178598098165
0.996 0.702536754400727
0.997 0.702884015524481
0.998 0.703220477197222
0.999 0.703546234382229
1 0.703861381232764
1.001 0.70416601105955
1.002 0.704460216307634
1.003 0.704744088540166
1.004 0.705017718427386
1.005 0.7052811957396
1.006 0.705534609343243
1.007 0.70577804719936
1.008 0.706011596364005
1.009 0.706235342846483
1.01 0.706449371820745
1.011 0.706653767753499
1.012 0.706848871420236
1.013 0.707035362202212
1.014 0.707214002431295
1.015 0.707385495924074
1.016 0.707550411817628
1.017 0.707709189623797
1.018 0.707862174211039
1.019 0.708009640753626
1.02 0.708151812735123
1.021 0.708288875067797
1.022 0.708420983729272
1.023 0.708548272885682
1.024 0.708670860182753
1.025 0.708788850690872
1.026 0.708902339855013
1.027 0.709011415705407
1.028 0.709116160517011
1.029 0.709216652056863
1.03 0.709312964522673
1.031 0.709405169249737
1.032 0.709493335243824
1.033 0.709577529583252
1.034 0.709657817722569
1.035 0.70973426372223
1.036 0.709806930422591
1.037 0.70987587957602
1.038 0.709941171947503
1.039 0.710002867391579
1.04 0.710061024911474
1.041 0.710115702704882
1.042 0.710166958199722
1.043 0.710214848082379
1.044 0.710259428320329
1.045 0.710300754180545
1.046 0.710338880244767
1.047 0.710373860422429
1.048 0.71040574796183
1.049 0.710434595460009
1.05 0.710460454871651
1.051 0.710483377517268
1.052 0.710503414090851
1.053 0.710520614667105
1.054 0.7105350287084
1.055 0.710546705071482
1.056 0.710555692014009
1.057 0.710562037200958
1.058 0.710565787710913
1.059 0.710566990042273
1.06 0.710565690119379
1.061 0.710561933298572
1.062 0.710555764374198
1.063 0.710547227584554
1.064 0.710536366617779
1.065 0.710523224617693
1.066 0.71050784418959
1.067 0.710490267405975
1.068 0.710470535812248
1.069 0.710448690432345
1.07 0.710424771774321
1.071 0.710398819835883
1.072 0.710370874109869
1.073 0.710340973589678
1.074 0.710309156774647
1.075 0.710275461675369
1.076 0.710239925818968
1.077 0.710202586254312
1.078 0.710163479557179
1.079 0.710122641835366
1.08 0.71008010873375
1.081 0.710035915439294
1.082 0.709990096685995
1.083 0.709942686759794
1.084 0.709893719503422
1.085 0.709843228321198
1.086 0.709791246183778
1.087 0.709737805632854
1.088 0.709682938785799
1.089 0.709626677340266
1.09 0.709569052578738
1.091 0.709510095373024
1.092 0.709449836188713
1.093 0.709388305089578
1.094 0.70932553174193
1.095 0.709261545418928
1.096 0.709196375004844
1.097 0.709130048999275
1.098 0.709062595521321
1.099 0.708994042315381
1.1 0.708924416764856
1.101 0.708853745911507
1.102 0.708782056472183
1.103 0.708709374851932
1.104 0.708635727154493
1.105 0.708561139190856
1.106 0.708485636486393
1.107 0.708409244286932
1.108 0.708331987564038
1.109 0.708253891019693
1.11 0.708174979090526
1.111 0.708095275951701
1.112 0.708014805520545
1.113 0.707933591459965
1.114 0.707851657181713
1.115 0.707769025849527
1.116 0.70768572038217
1.117 0.707601763456385
1.118 0.707517177509788
1.119 0.707431984743703
1.12 0.707346207125947
1.121 0.707259866393569
1.122 0.707172984055558
1.123 0.707085581395507
1.124 0.706997679474254
1.125 0.706909299132477
1.126 0.706820460993278
1.127 0.706731185464723
1.128 0.70664149274236
1.129 0.706551402811713
1.13 0.706460935450747
1.131 0.706370110232302
1.132 0.706278946526511
1.133 0.706187463503182
1.134 0.706095680134167
1.135 0.706003615195694
1.136 0.705911287270683
1.137 0.705818714751034
1.138 0.705725915839891
1.139 0.705632908553884
1.14 0.705539710725347
1.141 0.705446340004509
1.142 0.705352813861667
1.143 0.705259149589336
1.144 0.705165364304369
1.145 0.705071474950062
1.146 0.704977498298238
1.147 0.704883450951301
1.148 0.704789349344274
1.149 0.704695209746814
1.15 0.704601048265209
1.151 0.704506880844346
1.152 0.704412723269666
1.153 0.704318591169096
1.154 0.704224500014957
1.155 0.704130465125857
1.156 0.704036501668562
1.157 0.703942624659845
1.158 0.70384884896832
1.159 0.703755189316252
1.16 0.703661660281352
1.161 0.70356827629855
1.162 0.703475051661753
1.163 0.703382000525576
1.164 0.70328913690707
1.165 0.703196474687414
1.166 0.703104027613604
1.167 0.703011809300115
1.168 0.702919833230552
1.169 0.702828112759275
1.17 0.702736661113021
1.171 0.702645491392492
1.172 0.702554616573942
1.173 0.702464049510737
1.174 0.702373802934903
1.175 0.702283889458657
1.176 0.702194321575922
1.177 0.702105111663829
1.178 0.702016271984199
1.179 0.70192781468501
1.18 0.701839751801855
1.181 0.701752095259374
1.182 0.701664856872685
1.183 0.701578048348788
1.184 0.701491681287958
1.185 0.701405767185131
1.186 0.701320317431264
1.187 0.701235343314689
1.188 0.701150856022454
1.189 0.701066866641639
1.19 0.700983386160677
1.191 0.700900425470643
1.192 0.700817995366542
1.193 0.700736106548581
1.194 0.700654769623421
1.195 0.700573995105432
1.196 0.700493793417917
1.197 0.700414174894335
1.198 0.700335149779512
1.199 0.70025672823083
1.2 0.700178920319418
1.201 0.700101736031319
1.202 0.700025185268649
1.203 0.69994927785075
1.204 0.699874023515322
1.205 0.699799431919552
1.206 0.699725512641224
1.207 0.699652275179827
1.208 0.699579728957643
1.209 0.69950788332083
1.21 0.699436747540491
1.211 0.699366330813738
1.212 0.699296642264734
1.213 0.69922769094574
1.214 0.699159485838139
1.215 0.699092035853455
1.216 0.699025349834363
1.217 0.698959436555689
1.218 0.698894304725395
1.219 0.698829962985562
1.22 0.698766419913359
1.221 0.698703684022003
1.222 0.69864176376171
1.223 0.698580667520638
1.224 0.698520403625818
1.225 0.698460980344081
1.226 0.698402405882969
1.227 0.698344688391645
1.228 0.698287835961788
1.229 0.698231856628483
1.23 0.698176758371102
1.231 0.698122549114175
1.232 0.698069236728256
1.233 0.698016829030775
1.234 0.697965333786889
1.235 0.697914758710322
1.236 0.697865111464195
1.237 0.697816399661849
1.238 0.697768630867664
1.239 0.697721812597868
1.24 0.697675952321336
1.241 0.697631057460384
1.242 0.697587135391558
1.243 0.69754419344641
1.244 0.697502238912274
1.245 0.697461279033027
1.246 0.69742132100985
1.247 0.697382372001978
1.248 0.697344439127444
1.249 0.697307529172227
1.25 0.697271648085956
1.251 0.697236800904077
1.252 0.697202991981831
1.253 0.697170225165861
1.254 0.697138503921299
1.255 0.697107831426634
1.256 0.697078210644968
1.257 0.697049644377821
1.258 0.697022135305934
1.259 0.696995686020318
1.26 0.696970299045971
1.261 0.69694597686004
1.262 0.696922721905771
1.263 0.696900536603266
1.264 0.696879423357783
1.265 0.696859384566179
1.266 0.696840422621921
1.267 0.696822539918993
1.268 0.696805738854963
1.269 0.6967900218334
1.27 0.696775391265778
1.271 0.696761849573002
1.272 0.696749399186621
1.273 0.696738042549812
1.274 0.696727782118177
1.275 0.696718620360395
1.276 0.696710559758765
1.277 0.696703602809655
1.278 0.696697752023886
1.279 0.696693009927055
1.28 0.696689379059821
1.281 0.696686861978151
1.282 0.696685461253536
1.283 0.696685179473191
1.284 0.696686019240234
1.285 0.696687983173848
1.286 0.696691073909437
1.287 0.696695294098766
1.288 0.696700646410103
1.289 0.696707133528343
1.29 0.696714758155137
1.291 0.696723523009012
1.292 0.696733430825493
1.293 0.696744484357213
1.294 0.696756686374032
1.295 0.69677003966315
1.296 0.696784547029214
1.297 0.696800211294434
1.298 0.69681703529869
1.299 0.696835021899646
1.3 0.696854173972854
1.301 0.696874494411871
1.302 0.69689598612836
1.303 0.696918652052211
1.304 0.696942495131643
1.305 0.696967518333318
1.306 0.696993724642452
1.307 0.697021117062929
1.308 0.69704969861741
1.309 0.697079472347446
1.31 0.697110441313596
1.311 0.697142608595536
1.312 0.697175977292176
1.313 0.697210550521776
1.314 0.697246306113739
1.315 0.697283117153865
1.316 0.697320701942515
1.317 0.697358669354967
1.318 0.697396617259278
1.319 0.697434211307734
1.32 0.697471196350094
1.321 0.697507378371733
1.322 0.69754261061401
1.323 0.697576782892415
1.324 0.697609813362106
1.325 0.697641642160012
1.326 0.697672226488599
1.327 0.69770153680917
1.328 0.697729553890331
1.329 0.697756266516458
1.33 0.69778166970612
1.331 0.697805763324951
1.332 0.697828551003978
1.333 0.697850039294748
1.334 0.697870237008269
1.335 0.69788915469682
1.336 0.69790680424696
1.337 0.697923198559264
1.338 0.697938351295761
1.339 0.69795227668038
1.34 0.697964989340946
1.341 0.697976504183835
1.342 0.697986836294355
1.343 0.697996000857436
1.344 0.698004013094416
1.345 0.698010888212583
1.346 0.698016641364895
1.347 0.698021287617808
1.348 0.698024841925615
1.349 0.698027319109997
1.35 0.698028733843795
1.351 0.698029100638166
1.352 0.698028433832513
1.353 0.698026747586645
1.354 0.698024055874766
1.355 0.69802037248096
1.356 0.698015710995897
1.357 0.698010084814547
1.358 0.698003507134718
1.359 0.697995990956277
1.36 0.697987549080937
1.361 0.697978194112501
1.362 0.697967938457497
1.363 0.697956794326131
1.364 0.697944773733499
1.365 0.697931888501012
1.366 0.697918150258008
1.367 0.697903570443506
1.368 0.697888160308072
1.369 0.697871930915791
1.37 0.697854893146313
1.371 0.69783705769696
1.372 0.697818435084879
1.373 0.697799035649234
1.374 0.697778869553427
1.375 0.69775794678733
1.376 0.697736277169538
1.377 0.697713870349623
1.378 0.697690735810385
1.379 0.697666882870109
1.38 0.69764232068481
1.381 0.697617058250463
1.382 0.697591104405233
1.383 0.697564467831677
1.384 0.697537157058942
1.385 0.697509180464932
1.386 0.697480546278469
1.387 0.697451262581428
1.388 0.697421337310846
1.389 0.697390778261018
1.39 0.697359593085567
1.391 0.697327789299493
1.392 0.697295374281194
1.393 0.697262355274471
1.394 0.697228739390505
1.395 0.697194533609813
1.396 0.697159744784179
1.397 0.697124379638562
1.398 0.697088444772984
1.399 0.697051946664385
1.4 0.697014891668469
1.401 0.696977286021515
1.402 0.696939135842172
1.403 0.696900447133228
1.404 0.696861225783355
1.405 0.696821477568842
1.406 0.69678120815529
1.407 0.696740423099299
1.408 0.696699127850123
1.409 0.696657327751316
1.41 0.696615028042341
1.411 0.696572233860173
1.412 0.696528950240872
1.413 0.696485182121138
1.414 0.696440934339849
1.415 0.696396211639576
1.416 0.696351018668077
1.417 0.696305359979776
1.418 0.696259240037218
1.419 0.69621266321251
1.42 0.69616563378874
1.421 0.696118155961379
1.422 0.696070233839663
1.423 0.696021871447959
1.424 0.695973072727115
1.425 0.695923841535785
1.426 0.695874181651748
1.427 0.695824096773201
1.428 0.695773590520037
1.429 0.695722666435112
1.43 0.695671327985487
1.431 0.695619578563659
1.432 0.695567421488777
1.433 0.695514860007841
1.434 0.695461897296882
1.435 0.695408536462132
1.436 0.695354780541177
1.437 0.695300632504094
1.438 0.695246095254575
1.439 0.695191171631035
1.44 0.695135864407706
1.441 0.695080176295718
1.442 0.695024109944167
1.443 0.694967667941164
1.444 0.694910852814877
1.445 0.694853667034557
1.446 0.694796113011549
1.447 0.694738193100292
1.448 0.694679909599306
1.449 0.694621264752167
1.45 0.694562260748469
1.451 0.69450289972477
1.452 0.694443183765534
1.453 0.694383114904053
1.454 0.694322695123361
1.455 0.694261926357136
1.456 0.694200810490593
1.457 0.694139349361358
1.458 0.69407754476034
1.459 0.694015398432584
1.46 0.693952912078121
1.461 0.6938900873528
1.462 0.693826925869115
1.463 0.693763429197016
1.464 0.693699598864716
1.465 0.693635436359483
1.466 0.693570943128423
1.467 0.693506120579258
1.468 0.693440970081082
1.469 0.693375492965124
1.47 0.693309690525488
1.471 0.693243564019889
1.472 0.693177114670381
1.473 0.693110343664075
1.474 0.693043252153842
1.475 0.69297584125902
1.476 0.6929081120661
1.477 0.692840065629408
1.478 0.692771702971783
1.479 0.692703025085236
1.48 0.692634032931614
1.481 0.692564727443243
1.482 0.692495109523574
1.483 0.692425171584576
1.484 0.692354909663764
1.485 0.692284385188421
1.486 0.692213744122611
1.487 0.69214317731414
1.488 0.69207289229746
1.489 0.69200309531324
1.49 0.691933979109358
1.491 0.691865713986024
1.492 0.691798443826068
1.493 0.691732287355852
1.494 0.691667337118003
1.495 0.691603660900913
1.496 0.69154130789539
1.497 0.691480313279338
1.498 0.691420701649597
1.499 0.691362489602074
1.5 0.691305687678545
1.501 0.691250301839932
1.502 0.691196334583921
1.503 0.691143785794504
1.504 0.691092653388815
1.505 0.691042933810354
1.506 0.690994622405549
1.507 0.690947713711567
1.508 0.690902201676506
1.509 0.690858079828008
1.51 0.690815341402457
1.511 0.690773979444043
1.512 0.690733986880749
1.513 0.690695356582644
1.514 0.690658081406595
1.515 0.690622154230546
1.516 0.690587567979762
1.517 0.690554315646886
1.518 0.690522390307226
1.519 0.690491785130349
1.52 0.690462492940823
1.521 0.690434498839295
1.522 0.690407771361451
1.523 0.690382264053151
1.524 0.690357921427696
1.525 0.69033468203846
1.526 0.690312480192435
1.527 0.690291248491281
1.528 0.69027092011159
1.529 0.690251430173384
1.53 0.69023271654861
1.531 0.690214720313367
1.532 0.690197385969464
1.533 0.690180661515094
1.534 0.690164498416711
1.535 0.690148851516879
1.536 0.690133678901679
1.537 0.690118941743872
1.538 0.690104604132978
1.539 0.690090632899976
1.54 0.690076997441897
1.541 0.690063669549866
1.542 0.690050623242951
1.543 0.690037834609277
1.544 0.690025281655296
1.545 0.690012944163629
1.546 0.690000803559614
1.547 0.689988842786472
1.548 0.689977046188874
1.549 0.689965399404589
1.55 0.689953889263829
1.551 0.689942503695893
1.552 0.68993123164268
1.553 0.689920062978647
1.554 0.689908988436794
1.555 0.689897999540274
1.556 0.689887088539221
1.557 0.689876248352457
1.558 0.689865472513694
1.559 0.689854755121924
1.56 0.689844090795673
1.561 0.689833474630843
1.562 0.68982290216186
1.563 0.689812369325885
1.564 0.689801872429847
1.565 0.689791408120092
1.566 0.689780973354432
1.567 0.689770565376427
1.568 0.689760181691706
1.569 0.689749820046182
1.57 0.689739478406018
1.571 0.689729154939182
1.572 0.689718847998502
1.573 0.689708556106071
1.574 0.689698277938911
1.575 0.689688012315804
1.576 0.689677758185176
1.577 0.68966751461397
1.578 0.689657280777424
1.579 0.689647055949677
1.58 0.68963683949514
1.581 0.689626630860579
1.582 0.689616429567838
1.583 0.689606235207164
1.584 0.689596047431079
1.585 0.689585865948759
1.586 0.689575690520871
1.587 0.689565520954849
1.588 0.689555357100551
1.589 0.68954519884628
1.59 0.689535046115144
1.591 0.68952489886171
1.592 0.689514757068947
1.593 0.689504620745422
1.594 0.689494489922732
1.595 0.689484364653161
1.596 0.689474245007522
1.597 0.689464131073202
1.598 0.689454022952353
1.599 0.689443920760258
1.6 0.689433824623826
1.601 0.689423734680221
1.602 0.68941365107561
1.603 0.689403573964025
1.604 0.689393503506316
1.605 0.689383439869205
1.606 0.689373383224423
1.607 0.689363333747916
1.608 0.689353291619139
1.609 0.689343257020395
1.61 0.689333230136251
1.611 0.689323211152996
1.612 0.689313200258159
1.613 0.689303197640063
1.614 0.689293203487431
1.615 0.68928321798902
1.616 0.689273241333301
1.617 0.689263273708162
1.618 0.689253315300644
1.619 0.689243366296706
1.62 0.689233426881008
1.621 0.689223497236727
1.622 0.689213577545379
1.623 0.689203667986677
1.624 0.689193768738388
1.625 0.689183879976219
1.626 0.689174001873712
1.627 0.689164134602151
1.628 0.689154278330485
1.629 0.689144433225253
1.63 0.689134599450531
1.631 0.689124777167877
1.632 0.689114966536289
1.633 0.689105167712171
1.634 0.689095380849304
1.635 0.689085606098821
1.636 0.689075843609191
1.637 0.689066093526208
1.638 0.689056355992982
1.639 0.689046631149934
1.64 0.689036919134794
1.641 0.689027220082609
1.642 0.689017534125745
1.643 0.689007861393895
1.644 0.688998202014092
1.645 0.688988556110721
1.646 0.68897892380553
1.647 0.688969305217653
1.648 0.688959700463625
1.649 0.688950109657397
1.65 0.688940532910362
1.651 0.688930970331375
1.652 0.688921422026773
1.653 0.688911888100399
1.654 0.688902368653627
1.655 0.688892863785384
1.656 0.688883373592175
1.657 0.688873898168111
1.658 0.68886443760493
1.659 0.688854991992025
1.66 0.68884556141647
1.661 0.688836145963045
1.662 0.688826745714262
1.663 0.688817360750393
1.664 0.688807991149493
1.665 0.688798636987428
1.666 0.688789298337904
1.667 0.688779975272486
1.668 0.68877066786063
1.669 0.688761376169708
1.67 0.688752100265029
1.671 0.68874284020987
1.672 0.688733596065502
1.673 0.688724367891207
1.674 0.688715155744314
1.675 0.688705959680215
1.676 0.688696779752394
1.677 0.68868761601245
1.678 0.688678468510122
1.679 0.688669337293312
1.68 0.68866022240811
1.681 0.688651123898815
1.682 0.68864204180796
1.683 0.688632976176335
1.684 0.68862392704301
1.685 0.688614894445356
1.686 0.688605878419068
1.687 0.688596878998187
1.688 0.68858789621512
1.689 0.688578930100668
1.69 0.688569980684036
1.691 0.688561047992865
1.692 0.688552132053246
1.693 0.688543232889743
1.694 0.688534350525412
1.695 0.688525484981823
1.696 0.688516636279077
1.697 0.688507804435828
1.698 0.688498989469302
1.699 0.688490191395312
1.7 0.688481410228284
};
\end{axis}
% \node[rotate=90] at (-0.87,1.4) {\scriptsize{Knee}};

\begin{axis}[
axis on top,
tick pos=both,
ytick pos = right,
xmin=0, xmax=1.7,
ymin=-180, ymax=180,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
height=\jointheight,
width=\jointwidth,
font=\scriptsize,
xmajorticks=false,
ytick = {-150,-75,0,75,150},
yticklabels={-150,-75,0,75,150},
]
\addplot [\plotlinethickness, swingposcolor]
table {%
0 34.126901321764
0.001 30.972973087056
0.002 28.5461252051025
0.003 26.5629536709713
0.004 24.3663240452296
0.005 18.8727126594813
0.006 -0.0735578084656083
0.007 -9.15122696778158
0.008 -12.3917082638848
0.009 -12.6462931369295
0.01 -14.417263684663
0.011 -14.1412804887361
0.012 -12.4751355888822
0.013 -10.3661693076748
0.014 -8.27718461837105
0.015 -6.40846273544526
0.016 -4.82704838168543
0.017 -3.53503906730027
0.018 -2.50543064727182
0.019 -1.70063279118373
0.02 -1.0817168911953
0.021 -0.612726890498143
0.022 -0.262391395007835
0.023 -0.00450335624215525
0.024 0.18234767429157
0.025 0.3153230106015
0.026 0.407968317063032
0.027 0.470835011294873
0.028 0.512043852370594
0.029 0.537773309281744
0.03 0.552670252105868
0.031 0.560187928355014
0.032 0.562859484523174
0.033 0.562516296133953
0.034 0.560460159569679
0.035 0.557597629814033
0.036 0.554543752282131
0.037 0.551701357103218
0.038 0.549321063911872
0.039 0.547546211543353
0.04 0.546446126128009
0.041 0.54604045532231
0.042 0.546316723316018
0.043 0.54456669854989
0.044 0.52910301568812
0.045 0.493275421611072
0.046 0.436035886736623
0.047 0.359020495282869
0.048 0.264970858795463
0.049 0.156904390314593
0.05 0.0377011752092438
0.051 -0.0900799860557022
0.052 -0.224262158459839
0.053 -0.363047079942563
0.054 -0.50498155392301
0.055 -0.648911807443865
0.056 -0.793935657380893
0.057 -0.93935747384094
0.058 -1.08464817497633
0.059 -1.22941098134715
0.06 -1.37335285439283
0.061 -1.51626112509232
0.062 -1.65798467906465
0.063 -1.79841900253674
0.064 -1.93749444040737
0.065 -2.0751670825933
0.066 -2.21141175517964
0.067 -2.34621669819525
0.068 -2.47957956063373
0.069 -2.61150442582004
0.07 -2.74199962777364
0.071 -2.87107617275365
0.072 -2.99874661454341
0.073 -3.12502427251497
0.074 -3.24992269937792
0.075 -3.37345533153932
0.076 -3.49563527134443
0.077 -3.61647516094919
0.078 -3.73598711962338
0.079 -3.8541827247612
0.08 -3.97107302058513
0.081 -4.08666854019275
0.082 -4.2009793424976
0.083 -4.31401504727712
0.084 -4.42578487725063
0.085 -4.53629769180955
0.086 -4.64556202614713
0.087 -4.75358611935063
0.088 -4.86037794591708
0.089 -4.96594523937067
0.09 -5.07029551503935
0.091 -5.1734360884812
0.092 -5.275374093435
0.093 -5.37611649623738
0.094 -5.47567010583428
0.095 -5.5740415888229
0.096 -5.67123747564624
0.097 -5.76726416967451
0.098 -5.86212795582546
0.099 -5.95583500528028
0.1 -6.04839138245517
0.101 -6.13980304912354
0.102 -6.23007587005032
0.103 -6.31921561724532
0.104 -6.4072279725518
0.105 -6.49411853316627
0.106 -6.57989281271776
0.107 -6.66455624728631
0.108 -6.74811419502615
0.109 -6.8305719413491
0.11 -6.91193470006577
0.111 -6.99220761706127
0.112 -7.07139577167758
0.113 -7.14950417842806
0.114 -7.22653779028645
0.115 -7.30250150049389
0.116 -7.37740014346826
0.117 -7.45123849717769
0.118 -7.52402128549944
0.119 -7.5957531785896
0.12 -7.66643879628962
0.121 -7.73608270673457
0.122 -7.80468943185584
0.123 -7.87226344517904
0.124 -7.93880917500667
0.125 -8.00433100548277
0.126 -8.06883327788245
0.127 -8.1323202913448
0.128 -8.1947963057755
0.129 -8.25626554023772
0.13 -8.31673217642498
0.131 -8.37620035962568
0.132 -8.43467419828465
0.133 -8.49215776707583
0.134 -8.54865510578336
0.135 -8.60417022270514
0.136 -8.65870709413726
0.137 -8.71226966553749
0.138 -8.7648618526453
0.139 -8.81648754339049
0.14 -8.86715059725049
0.141 -8.91685484763265
0.142 -8.96560410167196
0.143 -9.01340214207125
0.144 -9.06025272831498
0.145 -9.10615959573849
0.146 -9.15112645875415
0.147 -9.19515701083109
0.148 -9.23825492477963
0.149 -9.28042385460555
0.15 -9.32166743601866
0.151 -9.36198928779635
0.152 -9.40139301162615
0.153 -9.43988219447674
0.154 -9.47746040876049
0.155 -9.51413121289912
0.156 -9.54989815308319
0.157 -9.58476476323047
0.158 -9.61873456685604
0.159 -9.65181107784439
0.16 -9.68399780078725
0.161 -9.71529823187395
0.162 -9.74571586110731
0.163 -9.7752541715722
0.164 -9.80391664169418
0.165 -9.83170674538013
0.166 -9.8586279528473
0.167 -9.88468373251104
0.168 -9.90987755116568
0.169 -9.93421287468045
0.17 -9.95769316975343
0.171 -9.98032190416641
0.172 -10.0021025484297
0.173 -10.0230385755541
0.174 -10.0431334627493
0.175 -10.0619170572387
0.176 -10.0792740489103
0.177 -10.0962029211419
0.178 -10.1125226321859
0.179 -10.1281341908756
0.18 -10.1429841604482
0.181 -10.1570445110037
0.182 -10.1703014456003
0.183 -10.1827491759134
0.184 -10.1943864351513
0.185 -10.205214508712
0.186 -10.2152361202616
0.187 -10.22445479101
0.188 -10.2328744740174
0.189 -10.2404993437684
0.19 -10.2473336757677
0.191 -10.2533817788697
0.192 -10.2586479591264
0.193 -10.2631365022651
0.194 -10.2668516665403
0.195 -10.2697976824329
0.196 -10.2719787559499
0.197 -10.273399072266
0.198 -10.2740628032775
0.199 -10.2739741116215
0.2 -10.2731371570123
0.201 -10.2715561016386
0.202 -10.2692351146659
0.203 -10.2661783759758
0.204 -10.2623900797314
0.205 -10.2578744381855
0.206 -10.2526356833394
0.207 -10.2466780700726
0.208 -10.240005877243
0.209 -10.2326234095237
0.21 -10.2245349986439
0.211 -10.2157450050696
0.212 -10.2062578177034
0.213 -10.1960778556931
0.214 -10.185209568389
0.215 -10.1736574364177
0.216 -10.1614259710404
0.217 -10.1485197163291
0.218 -10.1349432465193
0.219 -10.1207011693874
0.22 -10.1057981236948
0.221 -10.0902387808753
0.222 -10.0740278444728
0.223 -10.0571700497787
0.224 -10.0396701643117
0.225 -10.0215329872121
0.226 -10.0027633494876
0.227 -9.98336611310074
0.228 -9.96334617141416
0.229 -9.94270844853829
0.23 -9.92145789860207
0.231 -9.89959950641169
0.232 -9.87713828568777
0.233 -9.85407927974723
0.234 -9.83042755986206
0.235 -9.80618822576599
0.236 -9.78136640423404
0.237 -9.75596724900985
0.238 -9.72999593949519
0.239 -9.70345768087607
0.24 -9.67635770237077
0.241 -9.64870125705406
0.242 -9.62049362076897
0.243 -9.59174009160114
0.244 -9.56244598809917
0.245 -9.53261664942131
0.246 -9.50225743343887
0.247 -9.4713737162123
0.248 -9.4399708904232
0.249 -9.40805436487864
0.25 -9.37562956272053
0.251 -9.34270192090034
0.252 -9.30927688825105
0.253 -9.27535992472769
0.254 -9.24095650026006
0.255 -9.20607209268948
0.256 -9.17071218736841
0.257 -9.13488227488711
0.258 -9.09858785041482
0.259 -9.06183441197349
0.26 -9.02462745867381
0.261 -8.98697248985403
0.262 -8.94887500324726
0.263 -8.91034049319493
0.264 -8.87137444992609
0.265 -8.83198235685206
0.266 -8.79216968992504
0.267 -8.75194191579137
0.268 -8.7113044898599
0.269 -8.67026285517389
0.27 -8.62882244012848
0.271 -8.58698865765956
0.272 -8.54476690286155
0.273 -8.50216255170291
0.274 -8.45918095894604
0.275 -8.41582745703231
0.276 -8.37210735415721
0.277 -8.32802593217063
0.278 -8.28358844537263
0.279 -8.238800118677
0.28 -8.19104657483
0.281 -8.14140569879155
0.282 -8.09183615533282
0.283 -8.04242447251682
0.284 -7.99315137744362
0.285 -7.93522518747092
0.286 -7.86534738331821
0.287 -7.79170790431762
0.288 -7.71828572458388
0.289 -7.64682108062307
0.29 -7.57789292509369
0.291 -7.51150443281917
0.292 -7.44739769273236
0.293 -7.38521941543095
0.294 -7.32460496931066
0.295 -7.26521801736798
0.296 -7.20676640096969
0.297 -7.14900569234399
0.298 -7.0917366984686
0.299 -7.03480033069404
0.3 -6.97807165667678
0.301 -6.92145405953702
0.302 -6.86487393698654
0.303 -6.80827610484717
0.304 -6.7516199299475
0.305 -6.69487615082284
0.306 -6.63802427869437
0.307 -6.58105054299985
0.308 -6.52394627188093
0.309 -6.46670660639376
0.31 -6.40932951263801
0.311 -6.35181502443322
0.312 -6.2941646675883
0.313 -6.23638102671384
0.314 -6.17846742314777
0.315 -6.12042767807113
0.316 -6.06226594054526
0.317 -6.00398656485743
0.318 -5.94559402480193
0.319 -5.88709285504647
0.32 -5.82848761258226
0.321 -5.76978285263358
0.322 -5.71098311507087
0.323 -5.67668927738769
0.324 -5.74911123877701
0.325 -5.71029998727891
0.326 -5.62655764624152
0.327 -5.52966546477373
0.328 -5.43381540563901
0.329 -5.34444598591551
0.33 -5.26281701117433
0.331 -5.18834561689754
0.332 -5.1197708205488
0.333 -5.05570961114255
0.334 -4.99490118684921
0.335 -4.93629506407615
0.336 -4.87906427013318
0.337 -4.82258546031306
0.338 -4.76640704800457
0.339 -4.7102155649077
0.34 -4.65380482503627
0.341 -4.59704959983483
0.342 -4.53988410098592
0.343 -4.48228492338457
0.344 -4.42425784918364
0.345 -4.3658278558679
0.346 -4.30703170859381
0.347 -4.24791259290709
0.348 -4.18851632655644
0.349 -4.12888877479711
0.35 -4.06907416592703
0.351 -4.00911406897485
0.352 -3.94904684720808
0.353 -3.88890744635565
0.354 -3.82872740888959
0.355 -3.76853503556144
0.356 -3.70835563521563
0.357 -3.64821182277676
0.358 -3.58812383096605
0.359 -3.52810981939904
0.36 -3.46818618286408
0.361 -3.40836781938581
0.362 -3.3486683801334
0.363 -3.28910049169424
0.364 -3.23030016906906
0.365 -3.18500078203159
0.366 -3.13240365633455
0.367 -3.07581903432438
0.368 -3.01711943281163
0.369 -2.95701165545795
0.37 -2.89554131662176
0.371 -2.83275793918336
0.372 -2.76879440533481
0.373 -2.70381354889962
0.374 -2.63797917182745
0.375 -2.57144146988128
0.376 -2.50433080837362
0.377 -2.43675619016832
0.378 -2.36880622428314
0.379 -2.300551296378
0.38 -2.23204618927891
0.381 -2.16333273334843
0.382 -2.0944422666549
0.383 -2.02539780550497
0.384 -1.95621589299445
0.385 -1.88690813395835
0.386 -1.8174824436458
0.387 -1.74794404498657
0.388 -1.67829625278893
0.389 -1.60854108152265
0.39 -1.53867970855996
0.391 -1.4687128224186
0.392 -1.39864087903062
0.393 -1.32846428745782
0.394 -1.25818354048944
0.395 -1.18779930398042
0.396 -1.11731247527667
0.397 -1.04672421836941
0.398 -0.97603598354806
0.399 -0.905249514498461
0.4 -0.834366848488148
0.401 -0.763390310950188
0.402 -0.692322506817182
0.403 -0.621166310731398
0.404 -0.549924855816779
0.405 -0.478601523117835
0.406 -0.407199931213383
0.407 -0.33572392618917
0.408 -0.264177573003219
0.409 -0.192565147639147
0.41 -0.120891129342765
0.411 -0.0491601953419076
0.412 0.0226227853471088
0.413 0.094452756410329
0.414 0.166324478384845
0.415 0.238232532108502
0.416 0.310171321919034
0.417 0.382135078258625
0.418 0.4541178600935
0.419 0.526113556801612
0.42 0.5981158903615
0.421 0.670118416701219
0.422 0.742114527236107
0.423 0.814097450359975
0.424 0.886060252979227
0.425 0.957995841591258
0.426 1.02989696389892
0.427 1.10175620955217
0.428 1.17356601236993
0.429 1.24531865081636
0.43 1.31700625009889
0.431 1.3886207834919
0.432 1.46015407374671
0.433 1.53159779499274
0.434 1.60294347470535
0.435 1.67418249478699
0.436 1.745306094496
0.437 1.81630537212832
0.438 1.88717128714485
0.439 1.95789466242706
0.44 2.02846618744586
0.441 2.09887641991596
0.442 2.1691157890883
0.443 2.23917459853918
0.444 2.309043028813
0.445 2.37871114108061
0.446 2.44816887995157
0.447 2.51740607703214
0.448 2.58641245432429
0.449 2.65517762819222
0.45 2.72369111230849
0.451 2.79194232283854
0.452 2.85992058117716
0.453 2.92761511907539
0.454 2.99501508200467
0.455 3.06210953432206
0.456 3.12888746309342
0.457 3.19533778361453
0.458 3.26144934282571
0.459 3.32721092545782
0.46 3.39261125755276
0.461 3.45763901312517
0.462 3.52228281736375
0.463 3.58653125353744
0.464 3.65037286694022
0.465 3.7137961710995
0.466 3.77678965249407
0.467 3.83934177659248
0.468 3.9014409928746
0.469 3.96307574084407
0.47 4.02423445510668
0.471 4.08490557144429
0.472 4.1450775325468
0.473 4.20473879310474
0.474 4.26387782653717
0.475 4.32248312975401
0.476 4.38054322915778
0.477 4.43804668714872
0.478 4.49498210688183
0.479 4.55133813833726
0.48 4.60710348464092
0.481 4.66226690635893
0.482 4.7168172289591
0.483 4.77074334716568
0.484 4.82403423040477
0.485 4.87667892972569
0.486 4.92866658190979
0.487 4.97998641527693
0.488 5.03062775569473
0.489 5.08058003073857
0.49 5.12983277597857
0.491 5.17837563901449
0.492 5.22619838570716
0.493 5.27329090406615
0.494 5.31964320985267
0.495 5.36524545054107
0.496 5.41008791062242
0.497 5.45416101616209
0.498 5.49745533797174
0.499 5.53996159736858
0.5 5.5816706696071
0.501 5.62257358786208
0.502 5.66266154712131
0.503 5.70192590796685
0.504 5.74035819971341
0.505 5.77795012477979
0.506 5.81469356088677
0.507 5.85058056523053
0.508 5.88560337577011
0.509 5.91975441647597
0.51 5.95302629754156
0.511 5.98541181925317
0.512 6.01690397387835
0.513 6.0474959482842
0.514 6.07718112475511
0.515 6.10595308409831
0.516 6.13380560651358
0.517 6.16073267312398
0.518 6.18672846766852
0.519 6.21178737687402
0.52 6.2359039926034
0.521 6.25907311127687
0.522 6.28128973515851
0.523 6.30254907312503
0.524 6.32284654046294
0.525 6.34217775849405
0.526 6.36053855595638
0.527 6.37792496695479
0.528 6.39433323277604
0.529 6.4097597987685
0.53 6.42420131568138
0.531 6.43765463773642
0.532 6.45011682219615
0.533 6.46158512779429
0.534 6.47205701381604
0.535 6.48153013762586
0.536 6.49000235460197
0.537 6.49747171460748
0.538 6.50393646217274
0.539 6.50939503255532
0.54 6.51384605030916
0.541 6.51728832759339
0.542 6.51972086064324
0.543 6.5211428279995
0.544 6.52155358767643
0.545 6.52095267435132
0.546 6.51933979646531
0.547 6.51671483328975
0.548 6.51307783199631
0.549 6.50842900363358
0.55 6.50276872139523
0.551 6.49609751581475
0.552 6.48841607192083
0.553 6.47972522597459
0.554 6.47002596095999
0.555 6.45931940418074
0.556 6.44760682163833
0.557 6.4348896168598
0.558 6.42116932395176
0.559 6.40644760618787
0.56 6.39072625078728
0.561 6.3740071646565
0.562 6.35629237113848
0.563 6.33758400549268
0.564 6.31788430975936
0.565 6.29719563015619
0.566 6.27552041292016
0.567 6.25286119665205
0.568 6.22922061334627
0.569 6.20460137946707
0.57 6.17900629438506
0.571 6.15243823373489
0.572 6.12490014752459
0.573 6.09639505445827
0.574 6.06692603661559
0.575 6.03649623712296
0.576 6.00510885472221
0.577 5.97276713844153
0.578 5.93947438479041
0.579 5.90523393288619
0.58 5.8700491595099
0.581 5.83392347541404
0.582 5.79686032133754
0.583 5.75886316193293
0.584 5.71870954510017
0.585 5.67784017134234
0.586 5.63682575531061
0.587 5.5953347538779
0.588 5.55317341327081
0.589 5.51023051882385
0.59 5.4664439878464
0.591 5.42178071621627
0.592 5.37622446620931
0.593 5.32976862363692
0.594 5.28241189893132
0.595 5.23415580419036
0.596 5.18500320155829
0.597 5.13495748402625
0.598 5.0840221376621
0.599 5.03220052294424
0.6 4.97949578084289
0.601 4.92591080872625
0.602 4.87144827277716
0.603 4.81611063246525
0.604 4.75990017700386
0.605 4.70281905346388
0.606 4.6448692982621
0.607 4.58605285644746
0.608 4.52637160693291
0.609 4.46582736676708
0.61 4.40442190997842
0.611 4.34215696715723
0.612 4.27903423283798
0.613 4.21505536412356
0.614 4.15022198152487
0.615 4.08453566546565
0.616 4.0179979548573
0.617 3.95061034429385
0.618 3.88237427739465
0.619 4.01904592244826
0.62 4.30825919242732
0.621 4.36493669757335
0.622 4.10423008026261
0.623 3.88969288221867
0.624 3.71203748339178
0.625 3.56036894656338
0.626 3.4273344423229
0.627 3.30782014781573
0.628 3.1981692204392
0.629 3.09570422878265
0.63 2.99842856212213
0.631 2.90483409155319
0.632 2.81377287154766
0.633 2.72436829568727
0.634 2.63595130013902
0.635 2.54801306555116
0.636 2.46016904784694
0.637 2.37213112648332
0.638 2.28368579239322
0.639 2.19467696404153
0.64 2.10499244300451
0.641 2.01455324525255
0.642 1.92330525424273
0.643 1.83121272283141
0.644 1.73825325280782
0.645 1.64441396506096
0.646 1.54968860016032
0.647 1.45407535350262
0.648 1.35757528417111
0.649 1.26019115928892
0.65 1.16192664511684
0.651 1.06278573661609
0.652 0.962772386888765
0.653 0.86189026638833
0.654 0.760142622764191
0.655 0.657532212470015
0.656 0.554061272566707
0.657 0.449731530678657
0.658 0.344544229086766
0.659 0.238500162033287
0.66 0.131599715285597
0.661 0.0238429100224335
0.662 -0.0847705566353332
0.663 -0.194241274559741
0.664 -0.304570083558404
0.665 -0.415758044360507
0.666 -0.527806411977668
0.667 -0.640716609377831
0.668 -0.754490210377145
0.669 -0.869128918471512
0.67 -0.984634553411739
0.671 4.24856666140272
0.672 -14.503531730499
0.673 -29.9970459020397
0.674 -32.0156934199391
0.675 -83.8342614954893
0.676 -131.762651152117
0.677 -81.8596260038369
0.678 -72.0722683562044
0.679 -36.7481207994243
0.68 4.86193846569115
0.681 8.87239761592615
0.682 11.0872076151194
0.683 13.5652392531303
0.684 16.3490128615402
0.685 33.0552151488275
0.686 39.6212902402572
0.687 48.069502192707
0.688 56.973855045965
0.689 61.3182758087996
0.69 66.6427243443603
0.691 71.3092720735982
0.692 73.5831100793087
0.693 79.282009281481
0.694 83.9262286010859
0.695 87.841015559201
0.696 90.7510650496448
0.697 92.8532326710135
0.698 94.5824853056312
0.699 95.9039337044023
0.7 96.9211447393882
0.701 97.6914917106018
0.702 98.1661551887731
0.703 98.6180410275685
0.704 99.5555408427916
0.705 98.8639003784934
0.706 96.5084285162145
0.707 94.4495115310066
0.708 92.9365063484872
0.709 92.9733681588267
0.71 92.9851336029992
0.711 91.9111607892335
0.712 90.1670535754794
0.713 88.8452633433831
0.714 87.9147918064342
0.715 87.27518528963
0.716 86.8235264465334
0.717 86.5147608964154
0.718 86.3146303659067
0.719 86.1971726656124
0.72 86.1427549729572
0.721 86.1365466799721
0.722 86.1510220781581
0.723 86.0139594938048
0.724 85.5736105910155
0.725 85.6787637347521
0.726 85.7958543273216
0.727 88.2167317251563
0.728 88.4798528607627
0.729 86.8025828156855
0.73 86.8750840903278
0.731 87.1610156415492
0.732 87.3875108106431
0.733 87.5686037957901
0.734 87.7178359707478
0.735 87.7815323340162
0.736 87.5851795245377
0.737 87.4591442072165
0.738 87.3810089162176
0.739 87.3364285370558
0.74 87.3158631488028
0.741 87.3127465908041
0.742 87.3224287754792
0.743 87.3415423247208
0.744 87.3676078365175
0.745 87.3987775967352
0.746 87.4336627161767
0.747 87.4712127435301
0.748 87.5106295566672
0.749 87.5513046640209
0.75 87.5927728367295
0.751 87.6469843598335
0.752 87.718549853297
0.753 87.784659434159
0.754 87.8465555432802
0.755 87.9051097356707
0.756 88.6928690553732
0.757 89.4025479763998
0.758 90.0240659942304
0.759 90.5685347705848
0.76 90.7913118024231
0.761 90.8387015014941
0.762 90.8843533139318
0.763 90.9284774142973
0.764 90.971224653554
0.765 91.0127073899634
0.766 91.0530116704221
0.767 91.0922047832461
0.768 91.1303402234076
0.769 91.1674612129321
0.77 91.2036031605822
0.771 91.2387955331905
0.772 91.2730632327616
0.773 91.3064276639133
0.774 91.3389075005648
0.775 91.3705193274958
0.776 91.4012781017167
0.777 91.4311974907892
0.778 91.4602901497021
0.779 91.4885679117406
0.78 91.5160419720705
0.781 91.5427229570061
0.782 91.56862104226
0.783 91.5937460124012
0.784 91.6181072868852
0.785 91.6417139752705
0.786 91.6645749128922
0.787 91.6866986523035
0.788 91.7080934816291
0.789 91.7287674726851
0.79 91.7487284447671
0.791 91.7679839883863
0.792 91.7865414938805
0.793 91.8044081209459
0.794 91.8215908464799
0.795 91.8380964221422
0.796 91.8539314177471
0.797 91.8691022134435
0.798 91.8836150157285
0.799 91.8974758451513
0.8 91.9106905519707
0.801 91.9232648231656
0.802 91.9352041978387
0.803 91.9465140462448
0.804 91.9571996022647
0.805 91.9672659563789
0.806 91.9767180671503
0.807 91.9820006264497
0.808 91.9548438038233
0.809 91.9338147215755
0.81 91.9176611317382
0.811 91.905445590199
0.812 91.8964023917679
0.813 91.8898836610431
0.814 91.8853379024015
0.815 91.8822987432364
0.816 91.8803760430574
0.817 91.8792471591569
0.818 91.8786480581655
0.819 91.8783647094993
0.82 91.8782250136196
0.821 91.8780915930545
0.822 91.8778554846415
0.823 91.8774307332613
0.824 91.8767499219234
0.825 91.8757604420249
0.826 91.8744214382195
0.827 91.8727013764663
0.828 91.8705760650006
0.829 91.8680270604115
0.83 91.8650404424542
0.831 91.8616058216139
0.832 91.8907965047605
0.833 91.9811617328351
0.834 92.053494649698
0.835 92.111030334381
0.836 92.1515349145043
0.837 92.1768814681099
0.838 92.1952657810017
0.839 92.2078794272089
0.84 92.2157318478946
0.841 92.2196532738539
0.842 92.2203160113162
0.843 92.21825999629
0.844 92.2139170479659
0.845 92.2076319696593
0.846 92.1996800089133
0.847 92.1902810958701
0.848 92.1796112177356
0.849 92.1678114929643
0.85 92.1549953803943
0.851 92.1412543439376
0.852 92.1262458290656
0.853 92.1103165211951
0.854 92.0936071398768
0.855 92.0761679350511
0.856 92.0580393122252
0.857 92.0392539913858
0.858 92.0198386540584
0.859 91.9998151947261
0.86 91.9783464501233
0.861 91.9515308580749
0.862 91.9233092596052
0.863 91.8941075972014
0.864 91.8643220304798
0.865 91.8342470359519
0.866 91.8040722829293
0.867 91.7739021012753
0.868 91.7437786601621
0.869 91.7137023313175
0.87 91.6836474510542
0.871 91.6535736812374
0.872 91.6234338444479
0.873 91.5931790449794
0.874 91.5627618518505
0.875 91.5321381119707
0.876 91.5012679010801
0.877 91.470115833966
0.878 91.4386510485118
0.879 91.4068469377713
0.88 91.374680789397
0.881 91.342133383693
0.882 91.3091885533844
0.883 91.2758327935322
0.884 91.2420548821461
0.885 91.2078455501832
0.886 91.173197193279
0.887 91.1381035964213
0.888 91.1025597290275
0.889 91.0665615563993
0.89 91.030105855431
0.891 90.9931901130798
0.892 90.9558123888908
0.893 90.9179712201019
0.894 90.8796655461109
0.895 90.8408946419899
0.896 90.8016580545059
0.897 90.7619555572561
0.898 90.7217871186799
0.899 90.6811528578643
0.9 90.6400530226669
0.901 90.5984879656461
0.902 90.5564581198538
0.903 90.5139639942856
0.904 90.4710061482857
0.905 90.427585190213
0.906 90.3837017564924
0.907 90.3393565155784
0.908 90.2945501537503
0.909 90.24928337302
0.91 90.203556887581
0.911 90.1573714156094
0.912 90.1107276806305
0.913 90.0636264074661
0.914 90.0160683213495
0.915 89.9680541428857
0.916 89.9195845906127
0.917 89.8706603773337
0.918 89.8212822127873
0.919 89.7714507989723
0.92 89.7211668308891
0.921 89.6704309978344
0.922 89.6192439824508
0.923 89.5676064603024
0.924 89.515519098945
0.925 89.4629825611992
0.926 89.4099975013713
0.927 89.3565645669036
0.928 89.3026844011231
0.929 89.248357640096
0.93 89.1935849124652
0.931 89.138366845739
0.932 89.0827040557935
0.933 89.0265971622058
0.934 88.9700467728939
0.935 88.9130534945842
0.936 88.8556179317283
0.937 88.797740682725
0.938 88.7394223450927
0.939 88.6806635138831
0.94 88.621464782132
0.941 88.5618267403582
0.942 88.5017499789322
0.943 88.4412350873189
0.944 88.3802826564268
0.945 88.3188932736726
0.946 88.2415726944699
0.947 88.1808602000216
0.948 88.1085978770631
0.949 70.600422096389
0.95 30.0340261167924
0.951 6.83501457578865
0.952 -2.97552689112403
0.953 -4.99724719196818
0.954 -4.99648527609229
0.955 -4.99675501901302
0.956 -4.99766619594736
0.957 -5.39730196528074
0.958 -5.42510858636072
0.959 -5.426637487764
0.96 -5.4281795651661
0.961 -5.42968659002939
0.962 -5.43113025745823
0.963 -5.43249560722395
0.964 -5.43377645740147
0.965 -5.43497225548697
0.966 -5.43608591606012
0.967 -5.43712236661276
0.968 -5.43765283213129
0.969 -5.4289656414587
0.97 -5.42194887442564
0.971 -5.60070879181105
0.972 -5.59779057585728
0.973 -5.5961739105723
0.974 -5.59552521968166
0.975 -5.59558959581905
0.976 -5.59617279491716
0.977 -5.59712772484008
0.978 -5.59834382477305
0.979 -5.59973864007489
0.98 -5.60125117482426
0.981 -5.60283668485038
0.982 -5.60446266043199
0.983 -5.60610573464072
0.984 -5.60774933917574
0.985 -5.60938192907421
0.986 -5.61099564878213
0.987 -5.61258533395844
0.988 -5.6141477704133
0.989 -5.61568114224684
0.99 -5.6171846266998
0.991 -5.61865809576682
0.992 -5.62010189693523
0.993 -5.62151669712583
0.994 -5.62290336728107
0.995 -5.60008987286122
0.996 -5.44138188511284
0.997 -5.44267008515625
0.998 -5.44393424503371
0.999 -5.44517541341914
1 -5.44639460880662
1.001 -5.44759281438135
1.002 -5.44877097429945
1.003 -5.44992999265865
1.004 -5.45107073355469
1.005 -5.45219402306988
1.006 -5.45330064896939
1.007 -5.45439136459107
1.008 -5.45546688988741
1.009 -5.05711544629521
1.01 -5.05814978703644
1.011 -5.05917105225373
1.012 24.929913313849
1.013 28.1414827608826
1.014 35.676652481877
1.015 34.0571885858262
1.016 32.9852500625957
1.017 32.2489563850202
1.018 31.7214847807424
1.019 31.3260016249421
1.02 31.0153342666781
1.021 30.7601037355453
1.022 30.5417379618822
1.023 30.3483177157561
1.024 30.1720789478264
1.025 30.0078922140174
1.026 29.8523242634178
1.027 29.7030504419705
1.028 29.5584811620049
1.029 29.4175207776937
1.03 29.279409552829
1.031 29.1436185770727
1.032 29.0097789017579
1.033 28.8776331847079
1.034 28.747002312029
1.035 28.6177621400224
1.036 28.4898271804473
1.037 28.3631390680195
1.038 28.237658385187
1.039 28.1133588501464
1.04 27.9902231786716
1.041 27.8682401425803
1.042 27.747402485805
1.043 27.6277054604718
1.044 27.509145788543
1.045 27.3917209672193
1.046 27.2754287719253
1.047 27.1602669501728
1.048 27.0462330023195
1.049 26.9333240809435
1.05 26.8215368976915
1.051 26.7108677196521
1.052 26.6013123538699
1.053 26.4928661713441
1.054 26.3855241247875
1.055 26.2792807872832
1.056 26.1741303845752
1.057 26.0700668318877
1.058 25.9670837636857
1.059 25.865174575249
1.06 25.7643324376434
1.061 25.6645503482503
1.062 25.5658211381019
1.063 25.4681375044416
1.064 25.3714920211173
1.065 25.2758771777465
1.066 25.1812853734335
1.067 25.0877089506129
1.068 24.9951401879426
1.069 24.9035713335881
1.07 24.8129945958582
1.071 24.7234021723803
1.072 24.6347862408628
1.073 24.5471389721493
1.074 24.4604525409174
1.075 24.3747191181261
1.076 24.2899308950501
1.077 24.2060800737251
1.078 24.1231588728601
1.079 24.0411595359436
1.08 23.9600743252454
1.081 23.8798955339243
1.082 23.8006154842897
1.083 23.7222265330512
1.084 23.6447210663194
1.085 23.568091508775
1.086 23.4923303195522
1.087 23.4174299948456
1.088 23.3433830744861
1.089 23.2701821395914
1.09 23.197819805624
1.091 23.126288735081
1.092 23.0555816447944
1.093 22.9856912722346
1.094 22.9166104166078
1.095 22.8483319175356
1.096 22.7808486677674
1.097 22.7141535935025
1.098 22.6482396788143
1.099 22.5830872662289
1.1 22.5186312893877
1.101 22.4548185682841
1.102 22.3916158038782
1.103 22.3290014715451
1.104 22.2669610275742
1.105 22.2054841017467
1.106 22.1445627755239
1.107 22.0841906358177
1.108 22.0243620983742
1.109 21.9650720922363
1.11 21.9063158128381
1.111 21.848088613011
1.112 21.7903858988491
1.113 21.7332031186882
1.114 21.6765357036178
1.115 21.6203790795558
1.116 21.5647286583504
1.117 21.5095798355792
1.118 21.4549279916133
1.119 21.4007685033333
1.12 21.3470967316267
1.121 21.2939080479472
1.122 21.2411978351934
1.123 21.1889614629312
1.124 21.1371943347506
1.125 21.0858918558648
1.126 21.0350494599684
1.127 20.9846625975937
1.128 20.9347267484578
1.129 20.885237409514
1.13 20.8361901170168
1.131 20.7875804206649
1.132 20.7394039213369
1.133 20.6916562311716
1.134 20.6443330121253
1.135 20.5974299462339
1.136 20.5509427536548
1.137 20.5048671925519
1.138 20.4591990480012
1.139 20.4139341458255
1.14 20.3690683472251
1.141 20.3245975401054
1.142 20.28051766128
1.143 20.2368246733409
1.144 20.1935145726781
1.145 20.1505833962115
1.146 20.1080272179239
1.147 20.0658421419568
1.148 20.0240243122468
1.149 19.9825699001773
1.15 19.9414751250792
1.151 19.9007362241025
1.152 19.8603494837389
1.153 19.8203112142144
1.154 19.7806177724642
1.155 19.7412655325063
1.156 19.7022509232611
1.157 19.6635703815387
1.158 19.625220409558
1.159 19.5871975061861
1.16 19.5494982339931
1.161 19.5121191771782
1.162 19.475056945342
1.163 19.4383081966366
1.164 19.4018696037696
1.165 19.3657378836723
1.166 19.3299097809004
1.167 19.2943820687834
1.168 19.2591515555028
1.169 19.2242150809693
1.17 19.1895695145913
1.171 19.155211755239
1.172 19.1211387348367
1.173 19.0873474143519
1.174 19.0538347781481
1.175 19.0205978511576
1.176 18.9876336845921
1.177 18.9549393529397
1.178 18.9225119647538
1.179 18.8903486550685
1.18 18.8584465902963
1.181 18.826802959638
1.182 18.7954149870508
1.183 18.7642799221814
1.184 18.7333950372431
1.185 18.702757634282
1.186 18.6723650512443
1.187 18.6422146354666
1.188 18.6123037774985
1.189 18.5826298843851
1.19 18.5531903949251
1.191 18.5239827680429
1.192 18.4950044904062
1.193 18.4662530822101
1.194 18.437726078781
1.195 18.4094210352881
1.196 18.3813355489292
1.197 18.353467234303
1.198 18.3258137173645
1.199 18.2983726680339
1.2 18.2711417721525
1.201 18.2441187305389
1.202 18.2173012845608
1.203 18.1906871824697
1.204 18.1642742071799
1.205 18.1380601609857
1.206 18.1120428577483
1.207 18.0862201521314
1.208 18.0605899109885
1.209 18.0351500184476
1.21 18.0098983986947
1.211 17.9848329719933
1.212 17.9599517012147
1.213 17.9352525610023
1.214 17.910733542993
1.215 17.8863926683594
1.216 17.8622279750325
1.217 17.8382375207017
1.218 17.8144193845425
1.219 17.7907716601603
1.22 17.7672924665002
1.221 17.7439799485585
1.222 17.7208322521801
1.223 17.6978475636346
1.224 17.6750240645944
1.225 17.652359982951
1.226 17.6298535372741
1.227 17.607502984244
1.228 17.5853065929355
1.229 17.5632626457865
1.23 17.5413694524771
1.231 17.5196253264785
1.232 17.4980286167091
1.233 17.4765776755266
1.234 17.4552708723265
1.235 17.4341066037843
1.236 17.413083272136
1.237 17.3921993010679
1.238 17.3714531335926
1.239 17.3508432241355
1.24 17.3303680450195
1.241 17.3100260874009
1.242 17.2898158494159
1.243 17.2697358534321
1.244 17.2497846364986
1.245 17.2299607417394
1.246 17.2102627403166
1.247 17.1906892095174
1.248 17.1712387402081
1.249 17.1535330267232
1.25 17.1385899327379
1.251 17.1254369745493
1.252 17.1134774172131
1.253 17.1023363904031
1.254 17.0917724038992
1.255 17.0816257983436
1.256 17.0717882722881
1.257 17.0621845255785
1.258 17.0527610047327
1.259 17.0434788239651
1.26 17.0343092389104
1.261 17.0252306660036
1.262 17.0162266721157
1.263 17.0072845850347
1.264 16.9983945511499
1.265 16.9895488138853
1.266 16.980741233072
1.267 16.971966906055
1.268 16.9632218869271
1.269 16.9545029807736
1.27 16.9458075851706
1.271 16.9371335686672
1.272 16.9284791755284
1.273 16.9198429459308
1.274 16.911223667348
1.275 16.9026203236991
1.276 16.8940320573589
1.277 16.8854581449114
1.278 16.8768979723061
1.279 16.8683510066046
1.28 16.8598168001921
1.281 16.8512949614136
1.282 16.8427851490639
1.283 16.8342870655918
1.284 16.8258004524129
1.285 16.8173250745664
1.286 16.8088607323052
1.287 16.8004072379557
1.288 16.7919644287409
1.289 16.7835321496135
1.29 16.7751102660981
1.291 16.7666986524721
1.292 16.7582971874726
1.293 16.7499057641407
1.294 16.7415242755502
1.295 16.7331526247173
1.296 16.7247907175705
1.297 16.7164384640353
1.298 16.7080957750675
1.299 16.699762566939
1.3 16.6914387548805
1.301 16.6831242584199
1.302 16.6748189971276
1.303 16.6665228903377
1.304 16.6582358595628
1.305 16.6499578249317
1.306 16.6416887086667
1.307 16.6334284313443
1.308 16.6251769140039
1.309 16.6169340774273
1.31 16.6086998421058
1.311 16.6004741274154
1.312 16.5922568518872
1.313 16.5840479344284
1.314 42.1430024881224
1.315 50.8178497157638
1.316 63.475553860063
1.317 61.6752312908102
1.318 60.2685323904725
1.319 59.4425906950403
1.32 58.9618348929539
1.321 58.6910524770698
1.322 58.5509515411333
1.323 58.4939467384816
1.324 58.4907811448018
1.325 58.5230208481405
1.326 58.5787717776994
1.327 58.6501884262812
1.328 58.7319940530652
1.329 58.8205814794909
1.33 58.9134534258004
1.331 59.0088655680077
1.332 59.1055933602348
1.333 59.2027762362809
1.334 59.2998113513394
1.335 59.3962798074898
1.336 59.4918946750833
1.337 59.5864639086329
1.338 59.6798636619756
1.339 59.7720189439592
1.34 59.8628895462602
1.341 59.9524597729933
1.342 60.040730953532
1.343 60.1277159857544
1.344 60.2134353830212
1.345 60.297914413643
1.346 60.3811810668729
1.347 60.4632646125198
1.348 60.5441946002168
1.349 60.624000179625
1.35 60.7027096694309
1.351 60.780350270284
1.352 60.8569479242543
1.353 60.9325272415253
1.354 61.0071114997619
1.355 61.0807226735923
1.356 61.1533814841286
1.357 61.2251074850155
1.358 61.2959191304332
1.359 61.3658338709318
1.36 61.4348682269167
1.361 61.5030378706197
1.362 61.5703577037477
1.363 61.6368419300031
1.364 61.7025041166312
1.365 61.7673572542154
1.366 61.8314138122099
1.367 61.8946857868335
1.368 61.957184749219
1.369 62.018921873982
1.37 62.0799079837115
1.371 62.1401535798381
1.372 62.1996688610807
1.373 62.2584637581579
1.374 62.3165479499443
1.375 62.3739308813741
1.376 62.4306217909692
1.377 62.4866297074011
1.378 62.5419634772551
1.379 62.5966317744951
1.38 62.650643106751
1.381 62.7040058239779
1.382 62.7567281341913
1.383 62.8088181029964
1.384 62.8602836591737
1.385 62.9111326139378
1.386 62.9613726456197
1.387 63.0110113194096
1.388 63.0600560880777
1.389 63.1085142921665
1.39 63.1563931681708
1.391 63.203699847823
1.392 63.2504413639643
1.393 63.2966246484266
1.394 63.3422565415562
1.395 63.3873437884913
1.396 63.4318930425335
1.397 63.4759108709905
1.398 63.5194037498864
1.399 63.5623780699787
1.4 63.6048401402601
1.401 63.6467961857133
1.402 63.6882523505544
1.403 63.7292146977282
1.404 63.7696892108304
1.405 63.8096817998457
1.406 63.8491982945914
1.407 63.8882444546305
1.408 63.9268259569621
1.409 63.9649484140951
1.41 64.0026173659416
1.411 64.0398382767753
1.412 64.0766165431512
1.413 64.1129574941279
1.414 64.1488663905784
1.415 64.1843484248782
1.416 64.2194087242671
1.417 64.2540523510314
1.418 64.2882843044305
1.419 64.3221095154567
1.42 64.3555328563574
1.421 64.3885591376918
1.422 64.4211931086124
1.423 64.4534394555249
1.424 64.4853028083461
1.425 64.5167877369674
1.426 64.5478987550814
1.427 64.5786403157066
1.428 64.6090168169408
1.429 64.6390326033221
1.43 64.6686919627535
1.431 64.6979991258557
1.432 64.7269582764857
1.433 64.7555735387227
1.434 64.7838489895969
1.435 64.811788648099
1.436 64.839396489736
1.437 64.8666764364655
1.438 64.8936323579175
1.439 64.9202680784057
1.44 64.9465873734364
1.441 64.9725939674785
1.442 64.9982915424907
1.443 65.0236837303017
1.444 65.0487741191719
1.445 65.0735662498592
1.446 65.0980636184284
1.447 65.122269677526
1.448 65.1461878374349
1.449 65.1698214616346
1.45 65.193173873095
1.451 65.2162483550404
1.452 65.2390481445079
1.453 65.2615764392314
1.454 65.2838363974856
1.455 65.3058311373026
1.456 65.3275637365571
1.457 65.3490372336399
1.458 65.370254629748
1.459 65.3912188873256
1.46 65.411932930969
1.461 65.4323996484766
1.462 65.4526218903318
1.463 65.4726024724708
1.464 65.4923441730138
1.465 65.5118497368142
1.466 65.5311218727949
1.467 65.550163255045
1.468 65.568976524754
1.469 65.5875642886311
1.47 65.6059291210109
1.471 65.6240735631697
1.472 65.6420001236172
1.473 65.6597112805208
1.474 65.6772094774325
1.475 65.6944971313289
1.476 65.7115766238269
1.477 65.7284503090459
1.478 65.745120510405
1.479 65.7615895212375
1.48 65.7778596063109
1.481 65.7939330010618
1.482 65.8098119131322
1.483 66.2408660010358
1.484 53.7790673472876
1.485 49.9540008160667
1.486 47.0389019869743
1.487 44.7471222434231
1.488 42.9136256654782
1.489 37.5495796839905
1.49 31.1848910639344
1.491 23.2685090479894
1.492 15.9993740870158
1.493 15.7731287415746
1.494 15.6303438684532
1.495 15.540786094829
1.496 15.4857825834819
1.497 15.4536078791564
1.498 15.4367687998584
1.499 15.4303892735341
1.5 15.4312378445396
1.501 15.4371342536586
1.502 15.4465819916282
1.503 15.4585371976862
1.504 15.4722609002775
1.505 15.487222940049
1.506 15.5030384282106
1.507 15.5194250189309
1.508 15.5361737126406
1.509 15.5531286007374
1.51 15.5701726210219
1.511 15.5872174031294
1.512 15.6041959549345
1.513 15.6210573312749
1.514 15.6377627208575
1.515 15.6542825454671
1.516 15.6705942946142
1.517 15.686680896012
1.518 15.7025294917577
1.519 15.7181304953487
1.52 22.8599447350543
1.521 30.8826503463742
1.522 35.6068435033488
1.523 39.7416643905566
1.524 42.448634996096
1.525 43.1289177184386
1.526 43.7102931298076
1.527 44.2275474840858
1.528 44.6935893802778
1.529 45.1167117303678
1.53 45.5026297426434
1.531 45.8556101700353
1.532 46.1790417517186
1.533 46.4757438090288
1.534 46.7481387875254
1.535 46.998353488639
1.536 47.2282819164966
1.537 47.4396267907753
1.538 47.633928691247
1.539 47.8125876990747
1.54 47.9768802352471
1.541 48.1279726702044
1.542 48.2669326466495
1.543 48.3947387062548
1.544 48.5122886237012
1.545 48.6204067050032
1.546 48.7198502515463
1.547 48.8113153271696
1.548 48.8954419352823
1.549 48.9728186942059
1.55 49.0439870728578
1.551 49.1094452387863
1.552 49.1696515736933
1.553 49.2250278767484
1.554 49.2759623000331
1.555 49.3228120426825
1.556 49.3659058135803
1.557 49.4055461033484
1.558 49.4420112631296
1.559 49.4755574237948
1.56 49.5064202552104
1.561 49.5348165921815
1.562 49.5609459220675
1.563 49.5849917649407
1.564 49.6071229371069
1.565 49.6274947148024
1.566 49.6462499151766
1.567 49.6635198770745
1.568 49.6794253802154
1.569 49.694077479281
1.57 49.7075782809208
1.571 49.7200216532445
1.572 49.7314938856525
1.573 49.7420742891017
1.574 49.7518357580617
1.575 49.7608452794871
1.576 49.7691644051321
1.577 49.7768496888709
1.578 49.7839530871495
1.579 49.7905223258031
1.58 49.7966012404704
1.581 49.8022300907684
1.582 49.8074458464969
1.583 49.8122824526104
1.584 49.8167710740013
1.585 49.820940320535
1.586 49.8248164525625
1.587 49.8284235700518
1.588 49.8317837905917
1.589 49.8349174077964
1.59 49.8378430401796
1.591 49.8405777680029
1.592 49.8431372569439
1.593 49.8455358757148
1.594 49.8477867994558
1.595 49.8499021099072
1.596 49.851892882949
1.597 49.853769271737
1.598 49.8555405817219
1.599 49.8572153428943
1.6 49.858801370205
1.601 49.8603058245361
1.602 49.8617352657257
1.603 49.8630957039208
1.604 49.864392643544
1.605 49.865631124737
1.606 49.8668157640402
1.607 49.8679507877886
1.608 49.8690400652683
1.609 49.8700871388203
1.61 49.8710952507066
1.611 49.8720673684187
1.612 49.8730062077014
1.613 49.8739142532839
1.614 49.8747937801152
1.615 49.8756468687542
1.616 49.8764754223673
1.617 49.8772811825163
1.618 49.878065742166
1.619 49.8788305596905
1.62 49.8795769688855
1.621 49.8803061882976
1.622 49.8810193353253
1.623 49.8817174299714
1.624 49.8824014067946
1.625 49.8830721211677
1.626 49.8837303546109
1.627 49.8843768237838
1.628 49.8850121844349
1.629 49.8856370356279
1.63 49.8862519291748
1.631 49.8868573674298
1.632 49.8874538127544
1.633 49.8880416875897
1.634 49.8886213813847
1.635 49.8891932497105
1.636 49.8897576196695
1.637 49.8903147927564
1.638 49.8908650446384
1.639 49.8914086299609
1.64 49.8919457834701
1.641 49.8924767202045
1.642 49.8930016399455
1.643 49.8935207266522
1.644 49.8940341504555
1.645 49.8945420692141
1.646 49.8950446289611
1.647 49.8955419661354
1.648 49.8960342057799
1.649 49.8965214667514
1.65 49.8970038579945
1.651 49.8974814821304
1.652 49.8979544361329
1.653 49.898422808939
1.654 49.8988866868565
1.655 49.8993461486784
1.656 49.899801270347
1.657 49.9002521233017
1.658 49.9006987754124
1.659 49.9011412913698
1.66 49.9015797322498
1.661 49.9020141563071
1.662 49.9024446200772
1.663 49.9028711781972
1.664 49.9032938807458
1.665 49.903712778765
1.666 49.904127920088
1.667 49.9045393510158
1.668 49.9049471163579
1.669 49.9053512596286
1.67 49.9057518242333
1.671 49.9061488504062
1.672 49.9065423797211
1.673 49.9069324501491
1.674 49.907319100949
1.675 49.9077023695058
1.676 49.9080822926407
1.677 49.9084589070325
1.678 49.9088322478117
1.679 49.9092023504722
1.68 49.9095692486699
1.681 49.9099329759321
1.682 49.9102935671689
1.683 49.9106510549149
1.684 49.9110054700932
1.685 49.9113568460386
1.686 49.9117052140861
1.687 49.9120506056164
1.688 49.9123930512719
1.689 49.9127325815207
1.69 49.9130692273765
1.691 49.9134030174706
1.692 49.9137339822113
1.693 49.9140621498143
1.694 49.9143875504691
1.695 49.9147102124354
1.696 49.9150301634841
1.697 49.9153474322113
1.698 49.9156620461821
1.699 49.9159740333573
1.7 49.9162834202768
};
\addplot [\plotlinethickness, stancetorquecolor]
table {%
0 -84.5013176525054
0.001 -85.0507839619401
0.002 -85.8529754767037
0.003 -86.0649952768378
0.004 -87.3238955344089
0.005 -77.5965242642624
0.006 -31.269013018475
0.007 -7.00435827601168
0.008 2.75517572147017
0.009 5.09730909827458
0.01 32.721525287707
0.011 48.682430638193
0.012 54.165967133676
0.013 54.6641390714919
0.014 53.1787724114935
0.015 51.1298044500523
0.016 49.151770148134
0.017 47.4930660482321
0.018 46.2172208713422
0.019 45.3043520856416
0.02 44.7018245846173
0.021 44.3488976669691
0.022 44.1880438774683
0.023 44.1694954741602
0.024 44.2524303513674
0.025 44.4045759835475
0.026 44.6011525808218
0.027 44.8236229434134
0.028 45.0584759309015
0.029 45.2961430208112
0.03 45.5300813650484
0.031 45.75602367477
0.032 45.9713796229832
0.033 46.1747678139389
0.034 46.365656240765
0.035 46.5440907526763
0.036 46.7104933619721
0.037 46.8655152041981
0.038 47.0099315131562
0.039 47.1445684103362
0.04 47.2702535878267
0.041 47.3877843998763
0.042 47.497908708213
0.043 47.6090238448047
0.044 47.7551673864966
0.045 47.955250298206
0.046 48.211878882913
0.047 48.5200847911939
0.048 48.87194220904
0.049 49.2589293499398
0.05 49.6730607713574
0.051 50.1073594816554
0.052 50.5559840242111
0.053 51.0141844220615
0.054 51.4781821051748
0.055 51.9450243652534
0.056 52.412439559068
0.057 52.8787052374746
0.058 53.3425341433748
0.059 53.8029787177364
0.06 54.2593531685506
0.061 54.7111709060658
0.062 55.1580951084788
0.063 55.5999002035432
0.064 56.0364421223835
0.065 56.4676357109038
0.066 56.8934376356707
0.067 57.3138337028632
0.068 57.7288294994963
0.069 58.1384436037747
0.07 58.5427026942274
0.071 58.9416381754812
0.072 59.335283776051
0.073 59.7236739875758
0.074 60.1068430405202
0.075 60.4848242732134
0.076 60.857649744794
0.077 61.2253501149684
0.078 61.587954548676
0.079 61.9454907535206
0.08 62.2979850867185
0.081 62.6454625859264
0.082 62.9879471257335
0.083 63.3254614982972
0.084 63.658027526687
0.085 63.9856661280202
0.086 64.3083974571069
0.087 64.626240897329
0.088 64.9392151946446
0.089 65.2473384656557
0.09 65.5506282887696
0.091 65.8491016959415
0.092 66.1427752519922
0.093 66.431665072177
0.094 66.7157868417677
0.095 66.995155842071
0.096 67.2697869961511
0.097 67.5396948564588
0.098 67.8048936517053
0.099 68.0653972859207
0.1 68.3212193658294
0.101 68.5723732098338
0.102 68.8188718744174
0.103 69.0607281631611
0.104 69.2979546326011
0.105 69.5305636244367
0.106 69.7585672648825
0.107 69.9819774779905
0.108 70.2008060316648
0.109 70.41506448719
0.11 70.6247642790799
0.111 70.8299166937448
0.112 71.0305328777615
0.113 71.2266238724684
0.114 71.418200608648
0.115 71.6052739380186
0.116 71.7878546249124
0.117 71.9659533681445
0.118 72.1395808152627
0.119 72.3087475751448
0.12 72.4734642212843
0.121 72.6337413196979
0.122 72.7895894233076
0.123 72.9410190966982
0.124 73.0880409165586
0.125 73.2306654917346
0.126 73.3689034730996
0.127 73.5027655624421
0.128 73.6322625269589
0.129 73.7574051939637
0.13 73.8782044969448
0.131 73.9946714438486
0.132 74.1068171608976
0.133 74.2146528813719
0.134 74.3181899654915
0.135 74.4174399091272
0.136 74.5124143502941
0.137 74.603125093154
0.138 74.6895840892256
0.139 74.7718034633741
0.14 74.8497955361589
0.141 74.9235728113932
0.142 74.9931479866187
0.143 75.0585339724026
0.144 75.1197438916498
0.145 75.1767910986717
0.146 75.2296891637173
0.147 75.2784519155905
0.148 75.3230934144978
0.149 75.3636279803229
0.15 75.4000701950716
0.151 75.4324349038646
0.152 75.4607372255585
0.153 75.4849925656271
0.154 75.5052166056881
0.155 75.5214253351627
0.156 75.5336350243881
0.157 75.5418622508526
0.158 75.546123912171
0.159 75.5464371986303
0.16 75.5428196367685
0.161 75.5352890664631
0.162 75.5238636538656
0.163 75.5085618974082
0.164 75.4894026294335
0.165 75.4664050152822
0.166 75.4395885651202
0.167 75.4089731322404
0.168 75.3745789111128
0.169 75.3364264496051
0.17 75.2945366445025
0.171 75.2489307341842
0.172 75.1996303329655
0.173 75.1466573868587
0.174 75.0900342099676
0.175 75.0277249468008
0.176 74.9590179685519
0.177 74.887976496351
0.178 74.8140093502099
0.179 74.7368103265838
0.18 74.6562252604425
0.181 74.5721816290983
0.182 74.4846510538476
0.183 74.393629281332
0.184 74.299125415021
0.185 74.2011560934683
0.186 74.0997423439972
0.187 73.994907827271
0.188 73.8866778876822
0.189 73.775079002127
0.19 73.6601384751849
0.191 73.5418842520787
0.192 73.4203448199994
0.193 73.2955491217752
0.194 73.1675265334993
0.195 73.0363068281312
0.196 72.901920150921
0.197 72.764397013397
0.198 72.6237682690118
0.199 72.4800651172404
0.2 72.3333190864382
0.201 72.1835620228256
0.202 72.0308260925177
0.203 71.875143765946
0.204 71.7165478064395
0.205 71.5550712674857
0.206 71.39074748662
0.207 71.2236100650387
0.208 71.0536928780547
0.209 70.8810300478747
0.21 70.7056559383461
0.211 70.527605155433
0.212 70.3469125304601
0.213 70.1636131068339
0.214 69.9777421476633
0.215 69.7893351011552
0.216 69.5984276113918
0.217 69.405055503611
0.218 69.2092547689754
0.219 69.0110615595539
0.22 68.8105121788556
0.221 68.6076430693017
0.222 68.4024908039148
0.223 68.1950920734113
0.224 67.9854836880708
0.225 67.7737025374366
0.226 67.559785622894
0.227 67.3437700083961
0.228 67.125692833816
0.229 66.9055912950018
0.23 66.6835026280984
0.231 66.4594641133812
0.232 66.233513054888
0.233 66.0056867665167
0.234 65.7760225642903
0.235 65.5445577630698
0.236 65.311329653569
0.237 65.0763754950711
0.238 64.8397325110816
0.239 64.6014378681709
0.24 64.3615286732427
0.241 64.1200419550786
0.242 63.8770146599708
0.243 63.6324836400517
0.244 63.3864856300494
0.245 63.1390572590936
0.246 62.8902350199277
0.247 62.6400552714039
0.248 62.3885542173486
0.249 62.1357679025218
0.25 61.8817322019412
0.251 61.6264828097558
0.252 61.3700552289957
0.253 61.1124847626969
0.254 60.8538065025984
0.255 60.5940553252424
0.256 60.3332658745127
0.257 60.0714725584887
0.258 59.8087095419505
0.259 59.5450107350626
0.26 59.2804097854619
0.261 59.0149400735058
0.262 58.7486347069619
0.263 58.4815265038541
0.264 58.213648002114
0.265 57.9450314386944
0.266 57.6757087574944
0.267 57.4057115962118
0.268 57.1350712823755
0.269 56.8638188367885
0.27 56.5919849625671
0.271 56.3196000497604
0.272 56.0466941694461
0.273 55.77329707458
0.274 55.4994382005444
0.275 55.2251466650942
0.276 54.9504512720488
0.277 54.675380511416
0.278 54.3999625665659
0.279 54.1242253154208
0.28 53.8315405578361
0.281 53.5256810080673
0.282 53.2175706083613
0.283 52.908519406878
0.284 52.5990562439853
0.285 52.2483237049244
0.286 51.8380322056809
0.287 51.4022450226431
0.288 50.9578588420486
0.289 50.5128735414219
0.29 50.0707317756154
0.291 49.6325988623441
0.292 49.1985558962257
0.293 48.7682169447212
0.294 48.3410406775298
0.295 47.91648048155
0.296 47.4940500809143
0.297 47.0733459467139
0.298 46.6540485484074
0.299 46.2359141103607
0.3 45.8187629209209
0.301 45.4024672372393
0.302 44.9869401786283
0.303 44.5721261564841
0.304 44.157992948482
0.305 43.7445253559228
0.306 43.3317200866069
0.307 42.9195819054385
0.308 42.5081207471097
0.309 42.0973494580917
0.31 41.6872821778151
0.311 41.2779331809447
0.312 40.8693160614632
0.313 40.4614431840283
0.314 40.0543253262581
0.315 39.6479714690635
0.316 39.2423886834239
0.317 38.8375820909859
0.318 38.4335548770875
0.319 38.0303083289497
0.32 37.6278418971272
0.321 37.2261532696422
0.322 36.8252384452636
0.323 34.6768781090276
0.324 28.1695166981514
0.325 23.3346609770796
0.326 19.7421948278346
0.327 17.0823282806857
0.328 15.1289196671949
0.329 13.7147415639604
0.33 12.7146575302609
0.331 12.0340409774505
0.332 11.6006897053955
0.333 11.3590953740898
0.334 11.2663199847994
0.335 11.2889850455666
0.336 11.4010431287756
0.337 11.5821081865618
0.338 11.8161910080339
0.339 12.0907326241578
0.34 12.3958597179493
0.341 12.7238073841818
0.342 13.0684693063526
0.343 13.4250458211471
0.344 13.789767688142
0.345 14.1596787987531
0.346 14.5324649530697
0.347 14.9063188048025
0.348 15.2798332620956
0.349 15.6519173297368
0.35 16.0217296802426
0.351 16.3886262181891
0.352 16.7521187298148
0.353 17.111842270356
0.354 17.4675294768093
0.355 17.8189903373116
0.356 18.1660962664482
0.357 18.5087674713959
0.358 18.8469632383833
0.359 19.1806745085637
0.36 19.5099171335439
0.361 19.8347273762749
0.362 20.1551581209854
0.363 20.4712758808188
0.364 20.7551529546229
0.365 20.4196289116657
0.366 20.0604998640056
0.367 19.6880667770588
0.368 19.3080114203335
0.369 18.9228621174045
0.37 18.5334803509226
0.371 18.1405413405842
0.372 17.7447571033137
0.373 17.3468081304239
0.374 16.9473085669508
0.375 16.5467922904215
0.376 16.1457112818383
0.377 15.7444406921246
0.378 15.3432871074066
0.379 14.9424979092299
0.38 14.5422705276898
0.381 14.1427609696077
0.382 13.7440913290773
0.383 13.3463562206691
0.384 12.9496281499075
0.385 12.553961944429
0.386 12.1593983447721
0.387 11.7659668897035
0.388 11.3736882169472
0.389 10.9825758707517
0.39 10.5926377352234
0.391 10.2038771414411
0.392 9.81629373379432
0.393 9.42988414202652
0.394 9.0446424990438
0.395 8.66056084751978
0.396 8.27762944759375
0.397 7.89583702318905
0.398 7.5151709574433
0.399 7.13561743407964
0.4 6.75716156878438
0.401 6.37978750699783
0.402 6.00347849854426
0.403 5.62821697729384
0.404 5.2539846127783
0.405 4.88076237027729
0.406 4.50853054774833
0.407 4.13726883240482
0.408 3.76695633133126
0.409 3.39757160332285
0.41 3.02909270810098
0.411 2.66149723114103
0.412 2.29476231049183
0.413 1.92886467806285
0.414 1.56378068218415
0.415 1.19948631429397
0.416 0.835957243064513
0.417 0.47316883362918
0.418 0.111096177310282
0.419 -0.250285882485565
0.42 -0.61100273200055
0.421 -0.971079956705564
0.422 -1.33054332203526
0.423 -1.68941874731466
0.424 -2.04773229262305
0.425 -2.40551012884498
0.426 -2.76277851546131
0.427 -3.11956379249402
0.428 -3.47589234832374
0.429 -3.83179060730271
0.43 -4.18728500821292
0.431 -4.54240198663322
0.432 -4.89716795849464
0.433 -5.2516093040769
0.434 -5.60575234494532
0.435 -5.95962333399405
0.436 -6.31324843795539
0.437 -6.6666537185197
0.438 -7.01986512409797
0.439 -7.37290846847894
0.44 -7.72580942302029
0.441 -8.07859349808144
0.442 -8.43128603185082
0.443 -8.78391217536325
0.444 -9.13649688915587
0.445 -9.489064920028
0.446 -9.84164079598296
0.447 -10.1942488132697
0.448 -10.5469130318421
0.449 -10.8996572546001
0.45 -11.2525050301429
0.451 -11.6054796345917
0.452 -11.9586040670292
0.453 -12.3119010394442
0.454 -12.6653929736626
0.455 -13.0191019883701
0.456 -13.3730498982702
0.457 -13.7272581988056
0.458 -14.0817480767768
0.459 -14.4365403822256
0.46 -14.7916556405485
0.461 -15.1471140421981
0.462 -15.5029354370521
0.463 -15.8591393329726
0.464 -16.2157448956103
0.465 -16.5727709268563
0.466 -16.930235890785
0.467 -17.2881578862055
0.468 -17.64655465737
0.469 -18.0054435841982
0.47 -18.3648416883637
0.471 -18.7247656244417
0.472 -19.0852316845404
0.473 -19.4462557911349
0.474 -19.8078534959954
0.475 -20.1700399926778
0.476 -20.5328300939517
0.477 -20.8962382480264
0.478 -21.2602785278095
0.479 -21.6249646425279
0.48 -21.9903099227405
0.481 -22.3563273308552
0.482 -22.7230294586283
0.483 -23.090428520267
0.484 -23.4585363578781
0.485 -23.8273644477898
0.486 -24.1969238841719
0.487 -24.5672253910107
0.488 -24.9382793161185
0.489 -25.3100956312798
0.49 -25.6826839362596
0.491 -26.0560534428575
0.492 -26.4302130009539
0.493 -26.8051710638333
0.494 -27.1809357071202
0.495 -27.5575146295585
0.496 -27.9349151347895
0.497 -28.3131441421122
0.498 -28.6922081791563
0.499 -29.0721133735576
0.5 -29.4528654614057
0.501 -29.834469772434
0.502 -30.216931231789
0.503 -30.6002543465432
0.504 -30.9844432160597
0.505 -31.3695015124671
0.506 -31.755432483119
0.507 -32.1422389347757
0.508 -32.5299232361042
0.509 -32.9184873109334
0.51 -33.3079326151086
0.511 -33.698260149996
0.512 -34.0894704354739
0.513 -34.4815635134103
0.514 -34.8745389233855
0.515 -35.2683957040322
0.516 -35.663132383398
0.517 -36.0587469562307
0.518 -36.455236875597
0.519 -36.8525990473611
0.52 -37.250829804475
0.521 -37.6499249090586
0.522 -38.0498795245042
0.523 -38.4506881977549
0.524 -38.8523448613856
0.525 -39.2548428030381
0.526 -39.6581746433483
0.527 -40.0623323358175
0.528 -40.46730714351
0.529 -40.8730896078239
0.53 -41.27966954619
0.531 -41.6870360216378
0.532 -42.0951773273068
0.533 -42.5040809657439
0.534 -42.91373363578
0.535 -43.3241211832591
0.536 -43.7352286164617
0.537 -44.147040063718
0.538 -44.5595387430802
0.539 -44.9727069550453
0.54 -45.3865260585029
0.541 -45.8009764320388
0.542 -46.2160374634965
0.543 -46.6316875187983
0.544 -47.0479039304406
0.545 -47.4646629358687
0.546 -47.8819397042035
0.547 -48.2997082725814
0.548 -48.7179415322118
0.549 -49.1366111969292
0.55 -49.5556877950316
0.551 -49.9751406140103
0.552 -50.3949377070648
0.553 -50.8150458401169
0.554 -51.2354304820572
0.555 -51.6560557709136
0.556 -52.0768844844545
0.557 -52.4978780216161
0.558 -52.9189963916955
0.559 -53.3401981421639
0.56 -53.7614403845193
0.561 -54.1826787355324
0.562 -54.6038673109612
0.563 -55.0249586939001
0.564 -55.4459039035573
0.565 -55.8666523871134
0.566 -56.2871519919235
0.567 -56.7073489219593
0.568 -57.1271877534914
0.569 -57.5466113845388
0.57 -57.9655610198173
0.571 -58.3839761499681
0.572 -58.8017945465263
0.573 -59.2189522227287
0.574 -59.6353834301816
0.575 -60.051020630322
0.576 -60.465794486324
0.577 -60.8796338441173
0.578 -61.2924657225398
0.579 -61.704215291923
0.58 -62.1148058704349
0.581 -62.5241588955557
0.582 -62.93219394747
0.583 -63.3388287059694
0.584 -63.7373576235141
0.585 -64.1334064327599
0.586 -64.529669384898
0.587 -64.9249798487875
0.588 -65.3186842802302
0.589 -65.710401568035
0.59 -66.0998965960589
0.591 -66.4870124809573
0.592 -66.8716337155944
0.593 -67.2536657984202
0.594 -67.6330239447646
0.595 -68.0096268336301
0.596 -68.383393117487
0.597 -68.7542396223384
0.598 -69.1220803763872
0.599 -69.4868262095547
0.6 -69.8483846392035
0.601 -70.2066598476347
0.602 -70.5615528369063
0.603 -70.9129615361976
0.604 -71.2607809522698
0.605 -71.6049033433664
0.606 -71.945218355615
0.607 -72.2816131033134
0.608 -72.6139723845417
0.609 -72.9421786926959
0.61 -73.2661123660877
0.611 -73.5856516676541
0.612 -73.900672870808
0.613 -74.2110503121379
0.614 -74.5166564867465
0.615 -74.8173621100971
0.616 -75.113036147187
0.617 -75.4035459553759
0.618 -75.6887572246421
0.619 -76.6404783604787
0.62 -78.1169471740586
0.621 -78.889862908718
0.622 -78.8296614627284
0.623 -78.8624582545052
0.624 -78.9653086387186
0.625 -79.1124890230273
0.626 -79.2875465920325
0.627 -79.4795893423227
0.628 -79.681171246356
0.629 -79.8870577733772
0.63 -80.0934849131745
0.631 -80.2976999285618
0.632 -80.4976661152695
0.633 -80.6918657257257
0.634 -80.8791634189354
0.635 -81.0587085054006
0.636 -81.2298630144419
0.637 -81.3921477532743
0.638 -81.5452013516423
0.639 -81.688748928058
0.64 -81.8225781189634
0.641 -81.9465208116918
0.642 -82.060439263305
0.643 -82.1642158046232
0.644 -82.2577450225495
0.645 -82.3409282906394
0.646 -82.4136697151382
0.647 -82.4758734794347
0.648 -82.5274420145842
0.649 -82.5682748280915
0.65 -82.5982680086786
0.651 -82.6173139104617
0.652 -82.6253011635578
0.653 -82.6221148814849
0.654 -82.6076369299777
0.655 -82.5817462887256
0.656 -82.5443193626041
0.657 -82.4952304744091
0.658 -82.4343521161467
0.659 -82.3615554008535
0.66 -82.2767103575231
0.661 -82.179686218095
0.662 -82.0703517332364
0.663 -81.9485753860956
0.664 -81.8142256801809
0.665 -81.6671712702406
0.666 -81.5072811650748
0.667 -81.3344249286511
0.668 -81.1484727572783
0.669 -80.9492956489206
0.67 -80.7367655077309
0.671 -141.38926628202
0.672 -140.439669109751
0.673 -139.407454168047
0.674 -142.288046857788
0.675 -143.555451613894
0.676 -144.896214772227
0.677 -144.317772886099
0.678 -149.980066577541
0.679 -152.771134093374
0.68 -150.135161636581
0.681 -148.785686925518
0.682 -147.67050365628
0.683 -146.77722183889
0.684 -146.046553744778
0.685 -144.526170805981
0.686 -131.867014729687
0.687 -119.58463766555
0.688 -109.026988021
0.689 -102.555851408629
0.69 -92.8560537271225
0.691 -85.7747248137295
0.692 -83.7832107362997
0.693 -62.1582963005391
0.694 -46.3068846859678
0.695 -31.6852042039439
0.696 -23.6736811604553
0.697 -20.486769464328
0.698 -16.9071103119097
0.699 -15.0758168473579
0.7 -14.4217359430375
0.701 -14.6301220000325
0.702 -15.8129505913614
0.703 -12.9491879334998
0.704 -10.9643755850014
0.705 -4.57779273561657
0.706 6.0249492992071
0.707 9.07114934117309
0.708 11.392911788052
0.709 11.3094239664011
0.71 11.0078574680006
0.711 13.8794669588967
0.712 15.2584477759529
0.713 13.7449583987594
0.714 12.8173803380681
0.715 12.2585156874157
0.716 11.8437947839093
0.717 11.5334932536646
0.718 11.3000055517478
0.719 11.1239182447984
0.72 10.9913984536737
0.721 10.8924464662031
0.722 10.7839354858882
0.723 10.7191635068806
0.724 10.8465944791579
0.725 10.8116237700365
0.726 10.7969711914881
0.727 10.1507297712715
0.728 10.058316308967
0.729 9.89152616081011
0.73 9.81309218897778
0.731 9.75643740560695
0.732 9.70882248660586
0.733 9.66905189334834
0.734 9.63351711195726
0.735 9.59111594383623
0.736 9.50957524493112
0.737 9.44826821878714
0.738 9.39976818462183
0.739 9.3597603969428
0.74 9.32565156455932
0.741 9.29582207134834
0.742 9.26921816429183
0.743 9.24512519720415
0.744 9.22303882053726
0.745 9.20258983495169
0.746 9.18349924624571
0.747 9.16555043869486
0.748 9.14857127548394
0.749 9.13242252321793
0.75 9.11698977347728
0.751 9.14384431655653
0.752 9.22692277955401
0.753 9.28592496482718
0.754 9.32997839824665
0.755 9.36445699334637
0.756 9.47755713118379
0.757 9.58425007266978
0.758 9.6825996743891
0.759 9.77305835597851
0.76 9.82530834202952
0.761 9.85452525769204
0.762 9.88092461325542
0.763 9.90511561642996
0.764 9.92763949509275
0.765 9.94893076455269
0.766 9.96932098046984
0.767 9.98905617081717
0.768 10.0083155490011
0.769 10.0272282453471
0.77 10.0458863427313
0.771 10.0643550088466
0.772 10.0826799881315
0.773 10.1008929961104
0.774 10.1190156817459
0.775 10.1370625767742
0.776 10.1550431026742
0.777 10.1729629947557
0.778 10.1908254286727
0.779 10.2086317068498
0.78 10.2263818525304
0.781 10.2440749550082
0.782 10.2617094050694
0.783 10.2792831568947
0.784 10.2967937469036
0.785 10.3142384748295
0.786 10.3316143989234
0.787 10.3489184316278
0.788 10.3661472981379
0.789 10.3832976149737
0.79 10.4003658189889
0.791 10.417348270487
0.792 10.4342411840517
0.793 10.4510406414049
0.794 10.4677426382561
0.795 10.4843430305831
0.796 10.5008375218804
0.797 10.5172217993989
0.798 10.5334913193372
0.799 10.5496415345131
0.8 10.5656677243737
0.801 10.581565100067
0.802 10.5973287746742
0.803 10.6129537899369
0.804 10.6284350760766
0.805 10.6437675336817
0.806 10.6589459519657
0.807 10.658652831911
0.808 10.5211558804902
0.809 10.4167998158005
0.81 10.3398283813826
0.811 10.2844366768137
0.812 10.2456223692402
0.813 10.2193591382319
0.814 10.2025165368392
0.815 10.1927060507911
0.816 10.1881239558388
0.817 10.1874156837354
0.818 10.1895665648722
0.819 10.1938172492013
0.82 10.1995991607744
0.821 10.2064860831657
0.822 10.2141578863087
0.823 10.2223735384731
0.824 10.2309510143833
0.825 10.2397523628031
0.826 10.2486725453606
0.827 10.2576312689137
0.828 10.2665666981761
0.829 10.27543095519
0.83 10.2841866590426
0.831 10.2928042653394
0.832 10.415129290731
0.833 10.7398065294684
0.834 10.9792555275555
0.835 11.1606354519512
0.836 11.2976987794336
0.837 11.3997334573574
0.838 11.4779084476567
0.839 11.5390540069745
0.84 11.5876343115932
0.841 11.6267101474285
0.842 11.6584590726979
0.843 11.6844725883903
0.844 11.7059360566954
0.845 11.7237441819555
0.846 11.7385786755694
0.847 11.75096259551
0.848 11.7612995553138
0.849 11.7699023361335
0.85 11.7770143847471
0.851 11.7828258597396
0.852 11.7869504586069
0.853 11.7898014378389
0.854 11.7915926803093
0.855 11.7924299643572
0.856 11.7923956858379
0.857 11.7915536725691
0.858 11.7899533239344
0.859 11.7876329930338
0.86 11.7972104609658
0.861 11.8676674253496
0.862 11.8860136137493
0.863 11.8775656252532
0.864 11.8561399803611
0.865 11.8292154476507
0.866 11.8007408288546
0.867 11.7726923082587
0.868 11.7459506673808
0.869 11.7208003754346
0.87 11.6972143978923
0.871 11.6750158715961
0.872 11.6539683073392
0.873 11.6338244405142
0.874 11.6143509454915
0.875 11.5953396183209
0.876 11.576610802868
0.877 11.5580129951597
0.878 11.5394203128886
0.879 11.5207293436676
0.88 11.5018557700853
0.881 11.4827313002096
0.882 11.4633007993207
0.883 11.4435199931493
0.884 11.423353386927
0.885 11.4027726580946
0.886 11.3817552734813
0.887 11.3602833949359
0.888 11.3383429990541
0.889 11.3159231737795
0.89 11.2930155396848
0.891 11.2696137688089
0.892 11.2457132809362
0.893 11.2213108795388
0.894 11.1964045784637
0.895 11.1709933742297
0.896 11.1450771148674
0.897 11.1186563555794
0.898 11.0917323064785
0.899 11.0643067145606
0.9 11.036381807996
0.901 11.0079602373436
0.902 10.9790450569166
0.903 10.9496396574013
0.904 10.919747778564
0.905 10.8893734228177
0.906 10.8585209115902
0.907 10.8271948136102
0.908 10.7953999381673
0.909 10.7631413442446
0.91 10.7304243175817
0.911 10.6972543704949
0.912 10.663637220674
0.913 10.6295787985276
0.914 10.595085230499
0.915 10.5601628442203
0.916 10.5248181661247
0.917 10.4890579052842
0.918 10.4528889695703
0.919 10.4163184362838
0.92 10.3793535697349
0.921 10.3420018181251
0.922 10.3042708073767
0.923 10.2661683323425
0.924 10.2277023624939
0.925 10.1888810358568
0.926 10.1497126695379
0.927 10.1102057431906
0.928 10.0703688995404
0.929 10.0302109423829
0.93 9.98974084419487
0.931 9.94896773330631
0.932 9.90790089451856
0.933 9.86654977765375
0.934 9.82492397937551
0.935 9.78303324811577
0.936 9.74088748521112
0.937 9.6984967436051
0.938 9.65587121199987
0.939 9.6130212382124
0.94 9.56995730068528
0.941 9.52669001933687
0.942 9.483230152857
0.943 9.43958859621443
0.944 9.39577637640002
0.945 9.3518046478758
0.946 -1.27048378712006
0.947 -16.7486432162015
0.948 -32.6165498008462
0.949 -67.263628332693
0.95 -59.7316659814372
0.951 -47.9993587542121
0.952 -43.1667365190669
0.953 -42.3629513141448
0.954 -42.6194039368766
0.955 -42.8787952626042
0.956 -43.1303635937884
0.957 -43.0138940911129
0.958 -43.226806352216
0.959 -43.4422215199065
0.96 -43.648329577953
0.961 -43.8459715958434
0.962 -44.0361028431021
0.963 -44.2196331323913
0.964 -44.3973695748595
0.965 -44.5700041009474
0.966 -44.73811950085
0.967 -44.9022021038337
0.968 -45.4433210472748
0.969 -53.9661895402162
0.97 -60.4263938154748
0.971 -78.4156894559069
0.972 -105.126354166652
0.973 -119.059493867437
0.974 -126.040867004778
0.975 -129.189033366703
0.976 -130.189859556504
0.977 -129.965745058094
0.978 -129.028901796569
0.979 -127.668951874109
0.98 -126.053229664738
0.981 -124.28085365776
0.982 -122.412173669273
0.983 -120.485011566561
0.984 -118.523759773197
0.985 -116.544576821064
0.986 -114.558422092399
0.987 -112.572874894475
0.988 -110.593256070646
0.989 -108.623340018778
0.99 -106.665819965425
0.991 -104.722620169015
0.992 -102.795110473721
0.993 -100.884256762887
0.994 -98.9907282162933
0.995 -97.1428072331732
0.996 -95.470129838698
0.997 -93.6358361024149
0.998 -91.8174945540534
0.999 -90.0162152010481
1 -88.2325365323512
1.001 -86.4666867566605
1.002 -84.7187227840182
1.003 -82.9886051289766
1.004 -81.2762388763994
1.005 -79.5814965511454
1.006 -77.9042311434154
1.007 -76.2442837829433
1.008 -74.601488333921
1.009 -73.3363841380826
1.01 -71.7229704555263
1.011 -70.1281465642591
1.012 -127.36025081703
1.013 -141.125898959822
1.014 -165.016042294532
1.015 -157.803013866592
1.016 -153.10767411551
1.017 -149.923438160183
1.018 -147.665760306032
1.019 -145.989211499598
1.02 -144.685782160551
1.021 -143.627674658566
1.022 -142.734712633243
1.023 -141.955516350223
1.024 -141.256463565001
1.025 -140.615107848052
1.026 -140.016183426776
1.027 -139.449133233048
1.028 -138.906548614416
1.029 -138.383164334721
1.03 -137.875198201448
1.031 -137.379908796866
1.032 -136.895293938594
1.033 -136.419881832146
1.034 -135.952584333991
1.035 -135.49259261507
1.036 -135.039302229678
1.037 -134.592258839745
1.038 -134.151118634284
1.039 -133.715619326983
1.04 -133.285558805279
1.041 -132.860779363243
1.042 -132.441156052726
1.043 -132.026588049675
1.044 -131.616992248408
1.045 -131.212298537021
1.046 -130.812446279297
1.047 -130.417381733786
1.048 -130.027056136125
1.049 -129.641424310393
1.05 -129.260443624404
1.051 -128.884073261713
1.052 -128.512273676256
1.053 -128.145006202444
1.054 -127.782232789513
1.055 -127.423915808049
1.056 -127.070017914213
1.057 -126.720501981984
1.058 -126.37533102697
1.059 -126.034468190033
1.06 -125.69787671167
1.061 -125.365519934219
1.062 -125.037361301622
1.063 -124.713364362466
1.064 -124.393492774531
1.065 -124.077710338858
1.066 -123.765980985258
1.067 -123.458268798035
1.068 -123.154538014839
1.069 -122.854753063127
1.07 -122.558878534562
1.071 -122.26687922855
1.072 -121.978720136226
1.073 -121.694366458752
1.074 -121.413783611274
1.075 -121.136937221171
1.076 -120.863793154606
1.077 -120.594317499933
1.078 -120.328476575593
1.079 -120.06623694246
1.08 -119.807565396139
1.081 -119.552428972551
1.082 -119.300794955327
1.083 -119.052630872868
1.084 -118.807904497227
1.085 -118.56658385251
1.086 -118.328637204148
1.087 -118.094033074819
1.088 -117.862740232177
1.089 -117.634727694323
1.09 -117.409964726423
1.091 -117.188420847106
1.092 -116.970065836227
1.093 -116.754869695525
1.094 -116.542802695707
1.095 -116.333835352229
1.096 -116.127938438734
1.097 -115.925082949879
1.098 -115.72524015545
1.099 -115.528321169066
1.1 -115.334020429022
1.101 -115.142086392678
1.102 -114.952359228745
1.103 -114.764733089728
1.104 -114.579134457457
1.105 -114.395509526785
1.106 -114.213816716564
1.107 -114.034022218825
1.108 -113.856097199686
1.109 -113.680016130226
1.11 -113.505755681935
1.111 -113.333294064142
1.112 -113.162610532772
1.113 -112.993685129292
1.114 -112.826498449517
1.115 -112.661031529122
1.116 -112.497265745714
1.117 -112.335182763054
1.118 -112.174764469578
1.119 -112.01599297771
1.12 -111.858850568684
1.121 -111.703319709763
1.122 -111.549383040556
1.123 -111.397023342673
1.124 -111.246223562877
1.125 -111.096966797431
1.126 -110.949236294713
1.127 -110.803015452358
1.128 -110.658287821013
1.129 -110.515037094979
1.13 -110.3732471217
1.131 -110.232901889017
1.132 -110.093985545119
1.133 -109.956482376064
1.134 -109.820376825548
1.135 -109.685653473937
1.136 -109.55229705407
1.137 -109.420292449859
1.138 -109.289624681489
1.139 -109.160278919492
1.14 -109.032240484062
1.141 -108.90549482327
1.142 -108.780027550361
1.143 -108.655824402541
1.144 -108.532871263952
1.145 -108.411154160386
1.146 -108.290659260217
1.147 -108.171372864681
1.148 -108.053281416017
1.149 -107.936371489877
1.15 -107.820629801644
1.151 -107.706043194841
1.152 -107.592598653235
1.153 -107.480283286316
1.154 -107.36908434488
1.155 -107.258989194772
1.156 -107.149985349555
1.157 -107.042060431288
1.158 -106.935202208399
1.159 -106.829398553408
1.16 -106.724637483734
1.161 -106.620907133541
1.162 -106.518195749875
1.163 -106.416491722289
1.164 -106.315783540236
1.165 -106.216059824888
1.166 -106.117309308554
1.167 -106.019520842947
1.168 -105.922683403358
1.169 -105.826786064508
1.17 -105.731818035083
1.171 -105.63776861907
1.172 -105.54462724086
1.173 -105.452383440472
1.174 -105.361026853669
1.175 -105.270547237932
1.176 -105.180934453484
1.177 -105.092178468969
1.178 -105.004269355354
1.179 -104.917197293197
1.18 -104.830952564754
1.181 -104.745525549376
1.182 -104.660906739142
1.183 -104.577086721463
1.184 -104.494056179925
1.185 -104.411805895618
1.186 -104.330326764861
1.187 -104.249609756613
1.188 -104.169645952918
1.189 -104.090426520845
1.19 -104.011942727297
1.191 -103.934185932924
1.192 -103.857147579932
1.193 -103.780819220895
1.194 -103.70519248056
1.195 -103.630259075376
1.196 -103.556010819031
1.197 -103.48243961259
1.198 -103.409537430296
1.199 -103.337296344078
1.2 -103.265708511201
1.201 -103.194766164295
1.202 -103.124461626038
1.203 -103.054787297204
1.204 -102.985735662984
1.205 -102.917299289502
1.206 -102.849470814548
1.207 -102.782242964306
1.208 -102.715608539089
1.209 -102.649560412725
1.21 -102.584091548
1.211 -102.519194961232
1.212 -102.454863763321
1.213 -102.391091133549
1.214 -102.327870315805
1.215 -102.265194638724
1.216 -102.203057491078
1.217 -102.14145233989
1.218 -102.080372722348
1.219 -102.019812235214
1.22 -101.95976455248
1.221 -101.900223417589
1.222 -101.841182629317
1.223 -101.782636071206
1.224 -101.724577669061
1.225 -101.667001434098
1.226 -101.609901424408
1.227 -101.553271772503
1.228 -101.497106671827
1.229 -101.441400372571
1.23 -101.386147194654
1.231 -101.331341501421
1.232 -101.276977743285
1.233 -101.223050403416
1.234 -101.169554034496
1.235 -101.116483246409
1.236 -101.063832708152
1.237 -101.011597135955
1.238 -100.959771316503
1.239 -100.908350078496
1.24 -100.857328309991
1.241 -100.806700958499
1.242 -100.756463007341
1.243 -100.706609511421
1.244 -100.657135570935
1.245 -100.608036332682
1.246 -100.559306998842
1.247 -100.510942818747
1.248 -100.462939094181
1.249 -100.421747438549
1.25 -100.391296119132
1.251 -100.367560398569
1.252 -100.348131184858
1.253 -100.331532586938
1.254 -100.316837233266
1.255 -100.303446721478
1.256 -100.290964489263
1.257 -100.27912090097
1.258 -100.267728244807
1.259 -100.256653048476
1.26 -100.245798683537
1.261 -100.235094112174
1.262 -100.224486446778
1.263 -100.213935889893
1.264 -100.203412265513
1.265 -100.192892500252
1.266 -100.182358879936
1.267 -100.171797729845
1.268 -100.161198457453
1.269 -100.150552826899
1.27 -100.139854430398
1.271 -100.129098272682
1.272 -100.118280454024
1.273 -100.107397937092
1.274 -100.096448352041
1.275 -100.085429863614
1.276 -100.074341052628
1.277 -100.06318083228
1.278 -100.05194837761
1.279 -100.040643069809
1.28 -100.029264460508
1.281 -100.017812235413
1.282 -100.006286180088
1.283 -99.9946861686081
1.284 -99.9830121448237
1.285 -99.9712640981998
1.286 -99.9594420719967
1.287 -99.9475461325687
1.288 -99.9355763803854
1.289 -99.9235329251871
1.29 -99.9114159027183
1.291 -99.8992254581216
1.292 -99.8869617354891
1.293 -99.8746248936327
1.294 -99.8622150877386
1.295 -99.8497324762812
1.296 -99.8371772140925
1.297 -99.8245494596218
1.298 -99.8118493589601
1.299 -99.7990770607855
1.3 -99.7862327030054
1.301 -99.7733164244696
1.302 -99.7603283535342
1.303 -99.747268609953
1.304 -99.7341373109488
1.305 -99.7209345610553
1.306 -99.707660462473
1.307 -99.6943151040806
1.308 -99.6808985696985
1.309 -99.6674109350973
1.31 -99.6538522667908
1.311 -99.6402226222914
1.312 -99.6265220490584
1.313 -99.6127505900924
1.314 -93.5394796837372
1.315 -84.5692453760111
1.316 -76.7784287355561
1.317 -62.2539264564877
1.318 -63.1926984063705
1.319 -63.8131462563054
1.32 -64.2335809736517
1.321 -64.5242370803462
1.322 -64.727968434503
1.323 -64.8716850875403
1.324 -64.9727909392829
1.325 -65.042878344443
1.326 -65.0898924587426
1.327 -65.1194270444694
1.328 -65.1355183281734
1.329 -65.141143192255
1.33 -65.138539654575
1.331 -65.1294182398284
1.332 -65.1151048499888
1.333 -65.0966396451163
1.334 -65.0748469881035
1.335 -65.0503859419118
1.336 -65.0237873823562
1.337 -64.9954817167172
1.338 -64.9658198771448
1.339 -64.9350894127495
1.34 -64.9035269653111
1.341 -64.871328017089
1.342 -64.8386545873285
1.343 -64.8056413396236
1.344 -64.7724004705927
1.345 -64.7390256372984
1.346 -64.7055951412777
1.347 -64.6721745138645
1.348 -64.6388186284377
1.349 -64.6055734336729
1.35 -64.5724773919111
1.351 -64.5395626502306
1.352 -64.5068560363876
1.353 -64.4743798685863
1.354 -64.4421526493854
1.355 -64.4101896395992
1.356 -64.3785033373907
1.357 -64.3471038945497
1.358 -64.3159994568157
1.359 -64.2851964622905
1.36 -64.2546998881959
1.361 -64.2245134604868
1.362 -64.1946398375793
1.363 -64.1650807678152
1.364 -64.1358372174347
1.365 -64.1069094827184
1.366 -64.0782972905956
1.367 -64.049999881696
1.368 -64.0220160818799
1.369 -63.9943443600329
1.37 -63.9669828869309
1.371 -63.9399295784029
1.372 -63.9131821317317
1.373 -63.8867380642099
1.374 -63.8605947397861
1.375 -63.8347493937642
1.376 -63.8091991606174
1.377 -63.7839410813056
1.378 -63.7589721284647
1.379 -63.7342892201521
1.38 -63.7098892266807
1.381 -63.6857689854429
1.382 -63.6619253088847
1.383 -63.6383549921612
1.384 -63.6150548157816
1.385 -63.5920215629411
1.386 -63.5692520089239
1.387 -63.5467429369121
1.388 -63.524491138242
1.389 -63.5024934128852
1.39 -63.4807465782088
1.391 -63.4592474641093
1.392 -63.4379929224825
1.393 -63.4169798184753
1.394 -63.39620504568
1.395 -63.3756655158511
1.396 -63.3553581644736
1.397 -63.3352799540792
1.398 -63.3154278677956
1.399 -63.295798917398
1.4 -63.2763901387863
1.401 -63.2571985976632
1.402 -63.238221384397
1.403 -63.2194556144862
1.404 -63.2008984331488
1.405 -63.1825470119267
1.406 -63.1643985503505
1.407 -63.146450276432
1.408 -63.1286994409799
1.409 -63.1111433264412
1.41 -63.0937792434745
1.411 -63.0766045264216
1.412 -63.0596165381931
1.413 -63.0428126688409
1.414 -63.0261903363501
1.415 -63.0097469825917
1.416 -62.9934800799229
1.417 -62.9773871246255
1.418 -62.9614656394598
1.419 -62.9457131738914
1.42 -62.9301273011765
1.421 -62.9147056242788
1.422 -62.899445769164
1.423 -62.8843453868338
1.424 -62.8694021535328
1.425 -62.8546137718999
1.426 -62.8399779682758
1.427 -62.825492492344
1.428 -62.8111551190626
1.429 -62.7969636481734
1.43 -62.7829159037838
1.431 -62.7690097296991
1.432 -62.755242998626
1.433 -62.7416136027902
1.434 -62.7281194592503
1.435 -62.7147585055964
1.436 -62.7015287039397
1.437 -62.6884280393061
1.438 -62.6754545167011
1.439 -62.6626061639202
1.44 -62.6498810321555
1.441 -62.6372771908835
1.442 -62.6247927343575
1.443 -62.6124257758331
1.444 -62.6001744502349
1.445 -62.5880369119733
1.446 -62.5760113378799
1.447 -62.5640959217765
1.448 -62.5522888831459
1.449 -62.5405884545642
1.45 -62.5289928930824
1.451 -62.5175004742714
1.452 -62.5061094926052
1.453 -62.4948182600471
1.454 -62.4836251091109
1.455 -62.4725283915935
1.456 -62.4615264760273
1.457 -62.4506177505741
1.458 -62.4398006207783
1.459 -62.4290735102297
1.46 -62.4184348598193
1.461 -62.4078831289299
1.462 -62.3974167933077
1.463 -62.3870343468307
1.464 -62.3767342984409
1.465 -62.3665151768721
1.466 -62.3563755242326
1.467 -62.3463139015509
1.468 -62.3363288838161
1.469 -62.3264190645388
1.47 -62.3165830518002
1.471 -62.3068194688878
1.472 -62.2971269553814
1.473 -62.287504166353
1.474 -62.2779497711446
1.475 -62.2684624561181
1.476 -62.2590409193787
1.477 -62.2496838767595
1.478 -62.2403900566335
1.479 -62.2311582024919
1.48 -62.221987072084
1.481 -62.2128754375345
1.482 -62.2038220835019
1.483 -76.760187176707
1.484 -85.4412161638664
1.485 -88.9359496681475
1.486 -91.0569011083226
1.487 -92.3909105049509
1.488 -93.2513426942379
1.489 -95.3347428976116
1.49 -97.6911992856537
1.491 -95.2016632155072
1.492 -91.4537066071797
1.493 -90.6095821654039
1.494 -90.1010252250038
1.495 -89.8028264266676
1.496 -89.6395173968214
1.497 -89.564592364641
1.498 -89.5487319738155
1.499 -89.5730229118966
1.5 -89.6249873921503
1.501 -89.696215585944
1.502 -89.7809263555073
1.503 -89.8750744055613
1.504 -89.9757846771856
1.505 -90.0809863931495
1.506 -90.1891712980403
1.507 -90.2992307306694
1.508 -90.4103437535325
1.509 -90.5218990227723
1.51 -90.633439403628
1.511 -90.7446221594233
1.512 -90.8551900365411
1.513 -90.9649500243411
1.514 -91.0737576515056
1.515 -91.1815052784072
1.516 -91.2881133186494
1.517 -91.3935236189562
1.518 -91.4976944638632
1.519 -91.6005967543926
1.52 -94.3789172214301
1.521 -96.3993595469904
1.522 -94.191519345883
1.523 -92.2528315260353
1.524 -90.9651631999163
1.525 -90.5528090360939
1.526 -90.2564401197901
1.527 -90.0269976877301
1.528 -89.8405912673918
1.529 -89.6837925337228
1.53 -89.5486185346635
1.531 -89.4300714339397
1.532 -89.3248385712088
1.533 -89.2306004214745
1.534 -89.1456516595676
1.535 -89.0686862072916
1.536 -88.9986702417202
1.537 -88.9347637905861
1.538 -88.8762701477716
1.539 -88.8226018160791
1.54 -88.7732567155967
1.541 -88.727800994243
1.542 -88.6858563040705
1.543 -88.6470901248873
1.544 -88.6112083090757
1.545 -88.5779491945688
1.546 -88.54707892372
1.547 -88.5183876546655
1.548 -88.4916864576474
1.549 -88.46680474316
1.55 -88.4435881096545
1.551 -88.4218965230415
1.552 -88.4016027593926
1.553 -88.3825910608951
1.554 -88.3647559784812
1.555 -88.3480013482619
1.556 -88.3322393963681
1.557 -88.3173899445832
1.558 -88.3033797089407
1.559 -88.2901416649419
1.56 -88.2776144859725
1.561 -88.2657420334542
1.562 -88.2544728988337
1.563 -88.2437599914056
1.564 -88.2335601616658
1.565 -88.2238338648509
1.566 -88.2145448432455
1.567 -88.2056598564739
1.568 -88.1971484158534
1.569 -88.188982558464
1.57 -88.1811366262271
1.571 -88.1735870816799
1.572 -88.1663123188162
1.573 -88.1592925123125
1.574 -88.152509458654
1.575 -88.1459464471827
1.576 -88.1395881354881
1.577 -88.1334204318435
1.578 -88.1274303926779
1.579 -88.1216061285631
1.58 -88.1159367145878
1.581 -88.1104121131686
1.582 -88.105023098303
1.583 -88.0997611872038
1.584 -88.0946185824305
1.585 -88.0895881111551
1.586 -88.0846631764871
1.587 -88.0798377075694
1.588 -88.0751061180128
1.589 -88.0704632643195
1.59 -88.065904408489
1.591 -88.0614251864008
1.592 -88.057021578435
1.593 -88.0526898745631
1.594 -88.0484266555908
1.595 -88.0442287639122
1.596 -88.0400932866152
1.597 -88.036017532517
1.598 -88.0319990122953
1.599 -88.0280354224549
1.6 -88.024124635653
1.601 -88.0202646779881
1.602 -88.0164537198393
1.603 -88.0126900652637
1.604 -88.0089721380734
1.605 -88.0052984740737
1.606 -88.0016677111596
1.607 -87.998078579872
1.608 -87.9945298992559
1.609 -87.9910205633092
1.61 -87.9875495417824
1.611 -87.9841158668673
1.612 -87.9807186360128
1.613 -87.9773569998914
1.614 -87.9740301605924
1.615 -87.9707373676615
1.616 -87.9674779138969
1.617 -87.9642511328244
1.618 -87.9610563919154
1.619 -87.9578930938265
1.62 -87.9547606732744
1.621 -87.9516585905779
1.622 -87.948586333879
1.623 -87.9455434154974
1.624 -87.9425293692675
1.625 -87.9395437485464
1.626 -87.9365861271256
1.627 -87.9336560962181
1.628 -87.9307532601786
1.629 -87.9278772436087
1.63 -87.9250276768654
1.631 -87.9222042096736
1.632 -87.9194065013283
1.633 -87.9166342222694
1.634 -87.9138870526068
1.635 -87.911164680264
1.636 -87.9084668045749
1.637 -87.9057931329765
1.638 -87.9031433768078
1.639 -87.9005172587326
1.64 -87.8979145046406
1.641 -87.8953348513755
1.642 -87.8927780351189
1.643 -87.8902438030988
1.644 -87.8877319046771
1.645 -87.8852420941081
1.646 -87.8827741326822
1.647 -87.8803277823498
1.648 -87.8779028133021
1.649 -87.8754989951014
1.65 -87.8731161054454
1.651 -87.8707539223525
1.652 -87.8684122285984
1.653 -87.8660908105001
1.654 -87.8637894556659
1.655 -87.8615079576535
1.656 -87.8592461101593
1.657 -87.8570037107465
1.658 -87.8547805604222
1.659 -87.8525764610853
1.66 -87.8503912186803
1.661 -87.8482246402775
1.662 -87.8460765363607
1.663 -87.8439467188306
1.664 -87.8418350036466
1.665 -87.8397412049607
1.666 -87.837665144865
1.667 -87.8356066426609
1.668 -87.8335655196538
1.669 -87.8315416036856
1.67 -87.8295347208559
1.671 -87.8275447004252
1.672 -87.8255713717411
1.673 -87.8236145679624
1.674 -87.8216741233908
1.675 -87.8197498740174
1.676 -87.8178416589817
1.677 -87.8159493169203
1.678 -87.8140726892879
1.679 -87.8122116181488
1.68 -87.8103659505187
1.681 -87.8085355308616
1.682 -87.806720207613
1.683 -87.8049198299916
1.684 -87.8031342501666
1.685 -87.8013633194343
1.686 -87.7996068923228
1.687 -87.7978648261154
1.688 -87.7961369755095
1.689 -87.7944232008286
1.69 -87.7927233613973
1.691 -87.7910373198066
1.692 -87.7893649368734
1.693 -87.7877060797781
1.694 -87.7860606121843
1.695 -87.7844284027121
1.696 -87.7828093186062
1.697 -87.7812032316535
1.698 -87.7796100114018
1.699 -87.7780295307054
1.7 -87.7764616643748
};
\end{axis}
\end{tikzpicture}

==> figs/trajectory_plots/combined_joint_plot_4.tex <==
\begin{tikzpicture}

\begin{axis}[
axis on top,
xlabel={Time [s]},
xmin=0, xmax=1.7,
axis background/.style={fill=white},
xtick style={color=black},
ymin=-1.1, ymax=0.65,
ytick pos = left,
ytick style={color=black},
xtick pos=bottom,
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
height=\jointheight,
width=\jointwidth,
font=\scriptsize,
ytick={-1,-0.5,0,0.5},yticklabels={-1,-0.5,0,0.5},
xtick={0.01,0.5,1,1.5,2},xticklabels={0,0.5,1,1.5,2},
]
\addplot [\swingstartlinethickness,\swingstartcolor,\swingstartlinestyle]
table {%
0.0416886409261851 -1.1
0.0416886409261851 0.65
};
\addplot [\swingendlinethickness,\swingendcolor,\swingendlinestyle]
table {%
0.671 -1.1
0.671 0.65
};
\addplot [\plotlinethickness, \swingposlinestyle, swingposcolor]
table {%
0 -0.0680816767658288
0.001 -0.0685040652927407
0.002 -0.0689332857589831
0.003 -0.0693674586668129
0.004 -0.0698046844857224
0.005 -0.0702422348045646
0.006 -0.0706734674923385
0.007 -0.0710910131191934
0.008 -0.0714915614266445
0.009 -0.0718741954513641
0.01 -0.0722395908202237
0.011 -0.0725895217891313
0.012 -0.0729262098338661
0.013 -0.0732519199190925
0.014 -0.0735687548492215
0.015 -0.0738785657706351
0.016 -0.0741829251711252
0.017 -0.0744831335043941
0.018 -0.0747802426206843
0.019 -0.0750750863056135
0.02 -0.07536831245018
0.021 -0.0756604138818507
0.022 -0.0759517563731067
0.023 -0.0762426032175693
0.024 -0.0765331362668878
0.025 -0.0768234735992477
0.026 -0.0771136841310446
0.027 -0.0774037995413678
0.028 -0.0776938238882918
0.029 -0.0779837412777345
0.03 -0.0782735219130572
0.031 -0.0785631268148384
0.032 -0.0788525114603314
0.033 -0.0791416285539089
0.034 -0.0794304301048642
0.035 -0.0797188689579771
0.036 -0.0800068998954585
0.037 -0.0802944804061002
0.038 -0.0805815711983763
0.039 -0.0808681365184586
0.04 -0.0811541443211968
0.041 -0.0814395663316513
0.042 -0.0817243780263702
0.043 -0.0820085577677168
0.044 -0.0822920824105607
0.045 -0.0825749214534115
0.046 -0.0828570340359362
0.047 -0.0831383683791335
0.048 -0.08341886250562
0.049 -0.0836984455599268
0.05 -0.0839770393373727
0.051 -0.0842545598035392
0.052 -0.0845309184905621
0.053 -0.0848060237185548
0.054 -0.0850797816268209
0.055 -0.0853520970199936
0.056 -0.0856228740449941
0.057 -0.085892016719516
0.058 -0.0861594293340358
0.059 -0.0864250167485999
0.06 -0.086688684603824
0.061 -0.0869503394632261
0.062 -0.0872098889015782
0.063 -0.0874672415516029
0.064 -0.0877223071191788
0.065 -0.0879749963753007
0.066 -0.0882252211313947
0.067 -0.0884728942031904
0.068 -0.0887179293671936
0.069 -0.0889602413128602
0.07 -0.0891997455928007
0.071 -0.0894363585727395
0.072 -0.0896699973824691
0.073 -0.089900579868668
0.074 -0.0901280245501583
0.075 -0.0903522505759672
0.076 -0.0905731776863858
0.077 -0.0907907261771047
0.078 -0.0910048168664146
0.079 -0.0912153710654025
0.08 -0.0914223105510316
0.081 -0.0916255575419667
0.082 -0.0918250346769921
0.083 -0.0920206649958619
0.084 -0.0922123719224182
0.085 -0.0924000792498194
0.086 -0.0925837111277211
0.087 -0.0927631920512617
0.088 -0.0929384468517097
0.089 -0.0931094006886415
0.09 -0.0932759790435221
0.091 -0.0934381077145727
0.092 -0.093595712812815
0.093 -0.0937487207591909
0.094 -0.0938970582826629
0.095 -0.0940406524192057
0.096 -0.0941794305116082
0.097 -0.0943133202100108
0.098 -0.0944422494731052
0.099 -0.0945661465699323
0.1 -0.0946849400822182
0.101 -0.0947985589071908
0.102 -0.0949069322608255
0.103 -0.095009989681471
0.104 -0.0951076610338106
0.105 -0.0951998765131183
0.106 -0.0952865666497703
0.107 -0.0953676623139767
0.108 -0.0954430947207006
0.109 -0.0955127954347354
0.11 -0.0955766963759119
0.111 -0.0956347298244094
0.112 -0.0956868284261471
0.113 -0.0957329251982366
0.114 -0.095772953534474
0.115 -0.095806847210854
0.116 -0.0958345403910906
0.117 -0.0958559676321296
0.118 -0.0958710638896393
0.119 -0.0958797645234694
0.12 -0.0958820053030644
0.121 -0.0958777224128257
0.122 -0.0958668524574123
0.123 -0.0958493324669727
0.124 -0.0958250999023031
0.125 -0.095794092659926
0.126 -0.0957562490770852
0.127 -0.0957115079366526
0.128 -0.0956598084719455
0.129 -0.0956010903714515
0.13 -0.095535293783459
0.131 -0.0954623593205931
0.132 -0.095382228064257
0.133 -0.0952948415689778
0.134 -0.0952001418666589
0.135 -0.0950980714707386
0.136 -0.0949885733802574
0.137 -0.0948715910838357
0.138 -0.0947470685635639
0.139 -0.0946149502988082
0.14 -0.0944751812699331
0.141 -0.0943277069619465
0.142 -0.0941724733680678
0.143 -0.0940094269932249
0.144 -0.093838514857482
0.145 -0.0936596844994034
0.146 -0.0934728839793566
0.147 -0.0932780618827594
0.148 -0.0930751673232744
0.149 -0.0928641499459566
0.15 -0.0926449599303568
0.151 -0.0924175479935875
0.152 -0.0921818653933534
0.153 -0.091937863930954
0.154 -0.0916854959542591
0.155 -0.0914247143606659
0.156 -0.091155472600039
0.157 -0.0908777246776408
0.158 -0.0905914251570541
0.159 -0.0902965291631035
0.16 -0.0899929923847792
0.161 -0.0896807710781686
0.162 -0.0893598220693985
0.163 -0.0890301027575941
0.164 -0.0886915711178572
0.165 -0.0883441857042702
0.166 -0.0879879056529282
0.167 -0.0876226906850033
0.168 -0.0872485011098465
0.169 -0.0868652978281294
0.17 -0.0864730423350305
0.171 -0.08607169672347
0.172 -0.0856612236873958
0.173 -0.0852415865251247
0.174 -0.0848127491427416
0.175 -0.0843746760926651
0.176 -0.0839273325936873
0.177 -0.0834706844067219
0.178 -0.0830046977651656
0.179 -0.0825293394360105
0.18 -0.0820445767579563
0.181 -0.08155037766596
0.182 -0.0810467107076755
0.183 -0.0805335450549794
0.184 -0.0800108505124909
0.185 -0.0794785975242402
0.186 -0.0789367571792063
0.187 -0.0783853012161763
0.188 -0.0778242020282205
0.189 -0.0772534326669729
0.19 -0.0766729668468445
0.191 -0.0760827789492518
0.192 -0.0754828440269149
0.193 -0.0748731378082598
0.194 -0.074253636701947
0.195 -0.0736243178015381
0.196 -0.0729851588903067
0.197 -0.0723361384461956
0.198 -0.0716772356469208
0.199 -0.0710084303752175
0.2 -0.0703297032242271
0.201 -0.0696410355030194
0.202 -0.0689424092422473
0.203 -0.0682338071999277
0.204 -0.0675152128673469
0.205 -0.0667866104750851
0.206 -0.066047984999156
0.207 -0.0652993221672585
0.208 -0.0645406084651371
0.209 -0.0637718311430471
0.21 -0.0629929782223228
0.211 -0.0622040385020433
0.212 -0.0614050015657951
0.213 -0.0605958577885284
0.214 -0.0597765983435021
0.215 -0.0589472152093172
0.216 -0.0581077011770336
0.217 -0.0572580498573689
0.218 -0.056398255687974
0.219 -0.0555283139407854
0.22 -0.0546482207294477
0.221 -0.0537579730168053
0.222 -0.0528575686224587
0.223 -0.0519470062303824
0.224 -0.0510262853966007
0.225 -0.0500954065569169
0.226 -0.049154371034694
0.227 -0.0482031810486798
0.228 -0.0472418397208755
0.229 -0.0462703510844419
0.23 -0.0452887200916386
0.231 -0.0442969526217934
0.232 -0.0432950554892949
0.233 -0.0422830364516066
0.234 -0.0412609042172948
0.235 -0.0402286684540669
0.236 -0.0391863397968162
0.237 -0.0381339298556649
0.238 -0.0370714512240037
0.239 -0.0359989174865199
0.24 -0.0349163432272097
0.241 -0.0338237440373696
0.242 -0.0327211365235604
0.243 -0.0316085383155384
0.244 -0.030485968074148
0.245 -0.0293534454991701
0.246 -0.028210991337119
0.247 -0.0270586273889837
0.248 -0.0258963765179058
0.249 -0.0247242626567882
0.25 -0.0235423108158285
0.251 -0.0223505470899703
0.252 -0.0211489986662667
0.253 -0.0199376938311476
0.254 -0.0187166619775864
0.255 -0.017485933612158
0.256 -0.0162455403619815
0.257 -0.0149955149815413
0.258 -0.0137358913593793
0.259 -0.0124667045246508
0.26 -0.0111879906535384
0.261 -0.009899787075516
0.262 -0.00860213227945558
0.263 -0.00729506591957052
0.264 -0.00597862882118772
0.265 -0.0046528629863416
0.266 -0.0033178115991829
0.267 -0.00197351903119484
0.268 -0.000620030846209658
0.269 0.000742606194781667
0.27 0.00211434412903373
0.271 0.00349513378767232
0.272 0.00488492479154847
0.273 0.00628366554732799
0.274 0.0076913032438238
0.275 0.00910778384857797
0.276 0.0105330521047008
0.277 0.0119670515279738
0.278 0.0134097244042234
0.279 0.0148610117869728
0.28 0.016320853481358
0.281 0.0177891883068733
0.282 0.0192659545322645
0.283 0.0207510899741337
0.284 0.0222445318808364
0.285 0.0237462156377784
0.286 0.0252560732637979
0.287 0.0267740345534223
0.288 0.0283000291497531
0.289 0.0298339874591222
0.29 0.0313758409294922
0.291 0.0329255219937536
0.292 0.0344829638507055
0.293 0.0360481001815937
0.294 0.0376208648562559
0.295 0.0392011916572725
0.296 0.0407890140355818
0.297 0.0423842649024301
0.298 0.0439868764577255
0.299 0.0455967800523195
0.3 0.0472139060805429
0.301 0.0488381838989151
0.302 0.0504695417669819
0.303 0.0521079068065256
0.304 0.0537532049757874
0.305 0.0554053610557841
0.306 0.0570642986462344
0.307 0.0587299401690174
0.308 0.0604022068774547
0.309 0.0620810188700232
0.31 0.0637662951073795
0.311 0.0654579534318084
0.312 0.0671559105884003
0.313 0.0688600822474184
0.314 0.0705703830274474
0.315 0.0722867265190154
0.316 0.0740090253084658
0.317 0.0757371910019182
0.318 0.0774711342492101
0.319 0.0792107647677491
0.32 0.0809559913662364
0.321 0.0827067219682442
0.322 0.0844628636356471
0.323 0.0862243162375143
0.324 0.0879909562787351
0.325 0.0897626310400135
0.326 0.0915391734828624
0.327 0.0933204181832795
0.328 0.0951062082254627
0.329 0.0968963974287391
0.33 0.0986908502680709
0.331 0.100489440752226
0.332 0.102292050925427
0.333 0.104098569331695
0.334 0.105908889603446
0.335 0.107722909240173
0.336 0.109540528592708
0.337 0.111361650043227
0.338 0.11318617735966
0.339 0.115014015199248
0.34 0.116845068735946
0.341 0.118679243388406
0.342 0.120516444628073
0.343 0.122356577850038
0.344 0.124199548292207
0.345 0.126045260991068
0.346 0.127893620764675
0.347 0.129744532215467
0.348 0.131597899747204
0.349 0.133453627591663
0.35 0.135311619841812
0.351 0.137171780489083
0.352 0.139034013463004
0.353 0.140898222671982
0.354 0.142764312044454
0.355 0.144632185569862
0.356 0.146501747339183
0.357 0.14837290158485
0.358 0.150245552720043
0.359 0.152119605377375
0.36 0.15399496444706
0.361 0.155871535114664
0.362 0.15774922289855
0.363 0.159627933687143
0.364 0.161507573698029
0.365 0.163388047719321
0.366 0.165269257249708
0.367 0.167151101104204
0.368 0.169033476651371
0.369 0.170916280448068
0.37 0.172799408369689
0.371 0.174682755548136
0.372 0.176566216348002
0.373 0.178449684390956
0.374 0.180333052601786
0.375 0.182216213260736
0.376 0.184099058053709
0.377 0.18598147811614
0.378 0.187863364068908
0.379 0.189744606046134
0.38 0.191625093715544
0.381 0.193504716292451
0.382 0.19538336254858
0.383 0.197260920816924
0.384 0.199137278993738
0.385 0.201012324538654
0.386 0.20288594447372
0.387 0.204758025382065
0.388 0.206628453406703
0.389 0.208497114249926
0.39 0.210363893173575
0.391 0.212228675000441
0.392 0.214091344116939
0.393 0.215951784477169
0.394 0.217809879608406
0.395 0.219665512618056
0.396 0.221518566202064
0.397 0.223368922654746
0.398 0.225216463880019
0.399 0.227061071403972
0.4 0.228902626388727
0.401 0.230741009647533
0.402 0.232576101661035
0.403 0.234407782594663
0.404 0.236235932317076
0.405 0.238060430419607
0.406 0.239881156236661
0.407 0.241697988867009
0.408 0.243510807195923
0.409 0.24531948991812
0.41 0.24712391556145
0.411 0.2489239625113
0.412 0.25071950903567
0.413 0.252510433310877
0.414 0.25429661344785
0.415 0.256077927518985
0.416 0.257854253585523
0.417 0.259625469725416
0.418 0.26139145406165
0.419 0.263152084790991
0.42 0.264907240213138
0.421 0.266656798760222
0.422 0.268400639026668
0.423 0.270138639799342
0.424 0.271870680088
0.425 0.273596639155984
0.426 0.275316396551144
0.427 0.277029832136977
0.428 0.278736826123929
0.429 0.280437259100863
0.43 0.282131012066651
0.431 0.283817966461872
0.432 0.28549800420059
0.433 0.287171007702194
0.434 0.288836859923271
0.435 0.290495444389487
0.436 0.292146645227465
0.437 0.293790347196624
0.438 0.295426435720964
0.439 0.297054796920777
0.44 0.298675317644261
0.441 0.300287885499005
0.442 0.301892388883348
0.443 0.303488717017565
0.444 0.305076759974876
0.445 0.306656408712255
0.446 0.308227555101017
0.447 0.309790091957157
0.448 0.311343913071441
0.449 0.312888913239205
0.45 0.314424988289864
0.451 0.315952035116099
0.452 0.317469951702715
0.453 0.318978637155137
0.454 0.320477991727546
0.455 0.32196791685062
0.456 0.323448315158874
0.457 0.324919090517578
0.458 0.326380148049237
0.459 0.327831394159621
0.46 0.329272736563323
0.461 0.330704084308835
0.462 0.332125347803128
0.463 0.333536438835716
0.464 0.334937270602195
0.465 0.336327757727243
0.466 0.337707816287064
0.467 0.339077363831271
0.468 0.340436319404188
0.469 0.341784603565562
0.47 0.343122138410675
0.471 0.344448847589844
0.472 0.345764656327301
0.473 0.347069491439434
0.474 0.348363281352393
0.475 0.349645956119043
0.476 0.350917447435254
0.477 0.352177688655533
0.478 0.353426614807968
0.479 0.354664162608501
0.48 0.35589027047451
0.481 0.35710487853769
0.482 0.358307928656242
0.483 0.359499364426357
0.484 0.360679131192983
0.485 0.361847176059885
0.486 0.363003447898988
0.487 0.364147897358997
0.488 0.3652804768733
0.489 0.366401140667141
0.49 0.367509844764074
0.491 0.368606546991687
0.492 0.369691206986601
0.493 0.370763786198747
0.494 0.37182424789491
0.495 0.372872557161558
0.496 0.373908680906945
0.497 0.374932587862494
0.498 0.375944248583467
0.499 0.376943635448919
0.5 0.377930722660945
0.501 0.378905486243221
0.502 0.379867904038847
0.503 0.380817955707496
0.504 0.38175562272187
0.505 0.382680888363483
0.506 0.383593737717762
0.507 0.384494157668479
0.508 0.385382136891533
0.509 0.38625766584807
0.51 0.387120736776964
0.511 0.387971343686665
0.512 0.388809482346422
0.513 0.389635150276891
0.514 0.390448346740139
0.515 0.391249072729055
0.516 0.392037330956179
0.517 0.392813125841959
0.518 0.393576463502451
0.519 0.394327351736469
0.52 0.395065800012203
0.521 0.395791819453313
0.522 0.396505422824519
0.523 0.397206624516691
0.524 0.397895440531458
0.525 0.398571888465353
0.526 0.3992359874935
0.527 0.399887758352862
0.528 0.400527223325073
0.529 0.401154406218846
0.53 0.401769332351999
0.531 0.402372028533094
0.532 0.402962523042717
0.533 0.403540845614404
0.534 0.40410702741524
0.535 0.404661101026136
0.536 0.405203100421805
0.537 0.405733060950459
0.538 0.406251019313229
0.539 0.406757013543333
0.54 0.407251082985015
0.541 0.407733268272251
0.542 0.408203611307259
0.543 0.408662155238822
0.544 0.409108944440428
0.545 0.409544024488269
0.546 0.409967442139089
0.547 0.410379245307913
0.548 0.410779483045669
0.549 0.411168205516714
0.55 0.411545463976297
0.551 0.411911310747943
0.552 0.412265799200811
0.553 0.412608983727015
0.554 0.412940919718932
0.555 0.413261663546516
0.556 0.413571272534629
0.557 0.413869804940401
0.558 0.414157319930646
0.559 0.414433877559329
0.56 0.414699538745122
0.561 0.414954365249042
0.562 0.415198419652197
0.563 0.415431765333657
0.564 0.415654466448444
0.565 0.415866587905687
0.566 0.416068195346918
0.567 0.416259355124553
0.568 0.416440134280551
0.569 0.416610600525276
0.57 0.416770822216562
0.571 0.416920868339005
0.572 0.417060808483483
0.573 0.417190712826926
0.574 0.417310652112337
0.575 0.417420697629077
0.576 0.417520921193433
0.577 0.417611395129464
0.578 0.417692192250154
0.579 0.417763385838856
0.58 0.417825049631064
0.581 0.417877257796504
0.582 0.417920084921552
0.583 0.417953605992002
0.584 0.417977898061518
0.585 0.417993040861657
0.586 0.417999114962937
0.587 0.417996201049221
0.588 0.417984379989518
0.589 0.417963732875591
0.59 0.41793434103791
0.591 0.417896286048156
0.592 0.417849649713568
0.593 0.417794514066514
0.594 0.417730961351435
0.595 0.417659074010511
0.596 0.417578934668872
0.597 0.417490626119871
0.598 0.417394231310714
0.599 0.417289833328608
0.6 0.417177515387514
0.601 0.417057360815537
0.602 0.416929453042965
0.603 0.416793875590928
0.604 0.416650712060684
0.605 0.416500046123484
0.606 0.416341961511015
0.607 0.416176542006385
0.608 0.416003871435653
0.609 0.41582403365986
0.61 0.415637112567586
0.611 0.415443192067995
0.612 0.415242356084368
0.613 0.415034688548135
0.614 0.414820273393375
0.615 0.414599194551803
0.616 0.414371535948234
0.617 0.414137381496518
0.618 0.413896815095948
0.619 0.413649884983306
0.62 0.413396585560042
0.621 0.413136949241741
0.622 0.412871128274607
0.623 0.412599324055727
0.624 0.412321711071866
0.625 0.412038441643731
0.626 0.411749650666374
0.627 0.411455459276241
0.628 0.411155977748399
0.629 0.41085130781641
0.63 0.410541544542866
0.631 0.410226777830669
0.632 0.409907093642106
0.633 0.409582574978122
0.634 0.409253302660218
0.635 0.40891935595011
0.636 0.408580813036568
0.637 0.408237751414171
0.638 0.407890248174755
0.639 0.407538380228875
0.64 0.407182224471689
0.641 0.406821857905107
0.642 0.406457357725886
0.643 0.406088801387515
0.644 0.405716266642158
0.645 0.405339831567687
0.646 0.404959574583713
0.647 0.404575574459716
0.648 0.404187910317631
0.649 0.403796661630716
0.65 0.40340190822006
0.651 0.403003730249756
0.652 0.40260220822148
0.653 0.402197422969015
0.654 0.4017894556531
0.655 0.401378387756842
0.656 0.400964301081877
0.657 0.400547277745362
0.658 0.400127400177853
0.659 0.399704751122096
0.66 0.3992794136327
0.661 0.3988514710767
0.662 0.398421007134954
0.663 0.397988105804348
0.664 0.397552851400766
0.665 0.39711532856278
0.666 0.39667562225602
0.667 0.396233817778186
0.668 0.395790000764661
0.669 0.395344257194686
0.67 0.394896673398061
0.671 0.394361819872649
0.672 0.393683610770756
0.673 0.392914794864403
0.674 0.39207973501918
0.675 0.39121936961735
0.676 0.390410569623587
0.677 0.389692900328412
0.678 0.389053928617738
0.679 0.388471822955566
0.68 0.387951773414955
0.681 0.387525806624244
0.682 0.387231565707069
0.683 0.387101006648406
0.684 0.387160282698535
0.685 0.387419775253004
0.686 0.387863694997534
0.687 0.388460486014141
0.688 0.389175931435135
0.689 0.389983554326552
0.69 0.390863493874799
0.691 0.391796205991168
0.692 0.392767796612139
0.693 0.393763473098185
0.694 0.394765085049501
0.695 0.395757542298728
0.696 0.396728598261777
0.697 0.397669061095356
0.698 0.398572142412321
0.699 0.399432817879787
0.7 0.400247445923612
0.701 0.4010134699051
0.702 0.401729413564505
0.703 0.402394456772882
0.704 0.403008510142364
0.705 0.403572346914394
0.706 0.404088223661453
0.707 0.404560531387435
0.708 0.404993990906642
0.709 0.405391098186395
0.71 0.405752668101054
0.711 0.406081013791859
0.712 0.406380964401926
0.713 0.406657892844734
0.714 0.406916073633248
0.715 0.407158721714449
0.716 0.407388277645146
0.717 0.407606625615618
0.718 0.407815219287185
0.719 0.408015178964021
0.72 0.408207366313368
0.721 0.408392441693112
0.722 0.408570941812803
0.723 0.408743348151047
0.724 0.408910024596787
0.725 0.409071187888243
0.726 0.409226979444011
0.727 0.40937771126965
0.728 0.409523284045774
0.729 0.409662877592464
0.73 0.409795637844697
0.731 0.409920893108032
0.732 0.410038169464586
0.733 0.410147159420788
0.734 0.410247676647873
0.735 0.410339742668657
0.736 0.41042403716734
0.737 0.410501579341033
0.738 0.410573122245733
0.739 0.41063923990395
0.74 0.410700381716947
0.741 0.41075690789966
0.742 0.410809113449317
0.743 0.410857244886372
0.744 0.410901512248607
0.745 0.41094209785103
0.746 0.410979162773723
0.747 0.411012851714743
0.748 0.411043296645111
0.749 0.411070619574466
0.75 0.411094934650245
0.751 0.411116334054062
0.752 0.411134866638817
0.753 0.41115056029771
0.754 0.411163449967045
0.755 0.411173576212783
0.756 0.411180977367262
0.757 0.411185688076257
0.758 0.411187744919307
0.759 0.411187186118009
0.76 0.411184054438593
0.761 0.411178398646106
0.762 0.411170269715177
0.763 0.41115971863249
0.764 0.411146796291921
0.765 0.411131553391952
0.766 0.411114040337716
0.767 0.411094307150628
0.768 0.411072403387786
0.769 0.411048378072109
0.77 0.411022279633376
0.771 0.410994155859634
0.772 0.410964053858155
0.773 0.410932020024895
0.774 0.410898100021394
0.775 0.410862338758073
0.776 0.410824780382959
0.777 0.410785468274956
0.778 0.410744445040916
0.779 0.410701752515813
0.78 0.410657431765462
0.781 0.410611523091277
0.782 0.410564066036676
0.783 0.410515099394761
0.784 0.41046466121699
0.785 0.410412788822613
0.786 0.410359518808649
0.787 0.410304887060265
0.788 0.410248928761403
0.789 0.410191678405562
0.79 0.410133169806648
0.791 0.410073436109814
0.792 0.410012509802258
0.793 0.409950422723913
0.794 0.409887206078023
0.795 0.409822890441567
0.796 0.40975750577553
0.797 0.409691081435009
0.798 0.409623646179139
0.799 0.409555228180854
0.8 0.409485855036477
0.801 0.409415553775145
0.802 0.40934435086807
0.803 0.40927227223765
0.804 0.409199343266434
0.805 0.409125588805939
0.806 0.409051033185346
0.807 0.408975705952115
0.808 0.408899693277779
0.809 0.408823122863257
0.81 0.408746104084272
0.811 0.408668729953156
0.812 0.408591079248464
0.813 0.408513218616558
0.814 0.408435204522653
0.815 0.408357084988193
0.816 0.408278901092612
0.817 0.408200688243224
0.818 0.408122477231347
0.819 0.408044295099414
0.82 0.407966165845816
0.821 0.40788811099331
0.822 0.407810150044555
0.823 0.407732300845425
0.824 0.40765457987369
0.825 0.407577002467781
0.826 0.407499583007749
0.827 0.407422335058287
0.828 0.407345271481777
0.829 0.407268404527708
0.83 0.407191745903573
0.831 0.407115306831214
0.832 0.407039051965474
0.833 0.40696281407052
0.834 0.406886366168739
0.835 0.406809527602609
0.836 0.40673216083414
0.837 0.406654170698667
0.838 0.406575490734737
0.839 0.40649607050623
0.84 0.406415872274261
0.841 0.4063348683609
0.842 0.406253039057854
0.843 0.406170370966362
0.844 0.406086855679021
0.845 0.406002488732904
0.846 0.405917268777991
0.847 0.405831196916412
0.848 0.405744276177214
0.849 0.405656511098633
0.85 0.405567907395654
0.851 0.405478471695262
0.852 0.405388211626816
0.853 0.405297135778254
0.854 0.40520525331896
0.855 0.40511257381279
0.856 0.405019107107948
0.857 0.404924863249653
0.858 0.404829852411007
0.859 0.404734084838342
0.86 0.404637564740032
0.861 0.404540258800819
0.862 0.404442116457809
0.863 0.404343111060597
0.864 0.404243232184609
0.865 0.404142480239171
0.866 0.4040408627052
0.867 0.40393839153082
0.868 0.403835081347695
0.869 0.403730948266335
0.87 0.403626009077167
0.871 0.403520280733644
0.872 0.4034137800294
0.873 0.403306523407235
0.874 0.403198526856241
0.875 0.403089805866643
0.876 0.402980375421354
0.877 0.402870250009949
0.878 0.402759443655426
0.879 0.402647969947409
0.88 0.40253584207772
0.881 0.402423072875768
0.882 0.402309674842262
0.883 0.402195660180455
0.884 0.402081040824539
0.885 0.401965828465145
0.886 0.40185003457202
0.887 0.401733670414095
0.888 0.401616747077161
0.889 0.401499275479424
0.89 0.401381266385179
0.891 0.401262730416839
0.892 0.401143678065538
0.893 0.401024119700486
0.894 0.400904065577265
0.895 0.400783525845198
0.896 0.400662510553916
0.897 0.400541029659244
0.898 0.400419093028489
0.899 0.400296710445211
0.9 0.400173891613544
0.901 0.400050646162128
0.902 0.399926983647692
0.903 0.399802913558331
0.904 0.39967844531652
0.905 0.399553588281874
0.906 0.399428351753707
0.907 0.399302744973376
0.908 0.399176777126458
0.909 0.399050457344759
0.91 0.398923794708165
0.911 0.398796798246359
0.912 0.398669476940395
0.913 0.398541839724157
0.914 0.398413895485687
0.915 0.398285653068408
0.916 0.39815712127223
0.917 0.398028308854553
0.918 0.397899224531166
0.919 0.397769876977049
0.92 0.397640274827072
0.921 0.3975104266766
0.922 0.397380341082002
0.923 0.397250026561069
0.924 0.397119491593339
0.925 0.396988744620328
0.926 0.396857794045668
0.927 0.396726648235166
0.928 0.396595315516755
0.929 0.39646380418037
0.93 0.396332122477727
0.931 0.39620027862201
0.932 0.396068280787476
0.933 0.395936137108958
0.934 0.395803855681291
0.935 0.395671444558633
0.936 0.395538911753708
0.937 0.395406265236945
0.938 0.395273512935533
0.939 0.395140662732384
0.94 0.395007722464994
0.941 0.39487469992422
0.942 0.394741602852956
0.943 0.394608438944719
0.944 0.39447521584213
0.945 0.394341941135313
0.946 0.394208620902057
0.947 0.394075254548995
0.948 0.393941893127006
0.949 0.393809132114349
0.95 0.393677880056073
0.951 0.393548718377415
0.952 0.393422004824926
0.953 0.393297918032305
0.954 0.393176491502945
0.955 0.393057712611515
0.956 0.392941554118636
0.957 0.392827982399934
0.958 0.392716964178189
0.959 0.392608461682176
0.96 0.392502431491159
0.961 0.392398830582243
0.962 0.392297617015744
0.963 0.392198750330032
0.964 0.392102191742357
0.965 0.392007904222657
0.966 0.391915852486495
0.967 0.391826002938634
0.968 0.391738327098015
0.969 0.391652875360478
0.97 0.391569759434558
0.971 0.391489059668976
0.972 0.391410820520422
0.973 0.391335061054157
0.974 0.391261786278575
0.975 0.391190989566479
0.976 0.391122655203389
0.977 0.391056760680974
0.978 0.390993278608507
0.979 0.390932178235529
0.98 0.390873426629053
0.981 0.390816989564072
0.982 0.390762832185447
0.983 0.390710919492184
0.984 0.390661216686132
0.985 0.39061368941859
0.986 0.390568303960827
0.987 0.39052502731843
0.988 0.390483827304529
0.989 0.390444672583188
0.99 0.39040753269138
0.991 0.390372378045756
0.992 0.390339179938793
0.993 0.390307910527667
0.994 0.390278542818286
0.995 0.390251050644612
0.996 0.390225408639212
0.997 0.390201592227218
0.998 0.390179577611531
0.999 0.390159341735672
1 0.390140862262648
1.001 0.390124117554301
1.002 0.390109086651275
1.003 0.390095749253617
1.004 0.390084085702079
1.005 0.390074076960113
1.006 0.390065704596564
1.007 0.390058950769034
1.008 0.39005379820791
1.009 0.390050230145185
1.01 0.390048230362168
1.011 0.390047783229197
1.012 0.390048695021425
1.013 0.390050558756981
1.014 0.390053028123626
1.015 0.390055933911745
1.016 0.390059198250364
1.017 0.39006276003473
1.018 0.390066570237734
1.019 0.39007058882295
1.02 0.390074782606487
1.021 0.39007912371399
1.022 0.39008358843288
1.023 0.390088156340577
1.024 0.390092809633341
1.025 0.390097532605141
1.026 0.390102311240902
1.027 0.390107132897968
1.028 0.39011198605608
1.029 0.390116860120751
1.03 0.390121745268332
1.031 0.39012663232366
1.032 0.390131512663162
1.033 0.390136378137864
1.034 0.39014122101197
1.035 0.390146033913606
1.036 0.390150809795104
1.037 0.39015554190076
1.038 0.390160223740462
1.039 0.390164849067936
1.04 0.390169411862641
1.041 0.390173906314547
1.042 0.390178326811213
1.043 0.390182667926689
1.044 0.39018692441189
1.045 0.390191091186156
1.046 0.390195163329768
1.047 0.390199136077253
1.048 0.390203004811331
1.049 0.390206765057404
1.05 0.390210412478482
1.051 0.390213942870496
1.052 0.390217352157928
1.053 0.39022063638971
1.054 0.390223791735374
1.055 0.390226814481397
1.056 0.390229701027737
1.057 0.390232447884527
1.058 0.390235051668921
1.059 0.390237509102062
1.06 0.390239817006178
1.061 0.390241972301781
1.062 0.390243972004973
1.063 0.390245813224835
1.064 0.390247493160914
1.065 0.390249009100785
1.066 0.390250358417687
1.067 0.390251538568234
1.068 0.390252547090194
1.069 0.390253381600331
1.07 0.390254039792309
1.071 0.390254519434653
1.072 0.390254818368765
1.073 0.390254934507
1.074 0.390254865830787
1.075 0.390254610388797
1.076 0.390254166295169
1.077 0.390253531727775
1.078 0.390252704926526
1.079 0.39025168419173
1.08 0.390250467882486
1.081 0.390249054415119
1.082 0.390247442261655
1.083 0.390245629948332
1.084 0.390243616054151
1.085 0.390241399209463
1.086 0.390238978094583
1.087 0.390236351438452
1.088 0.390233518017318
1.089 0.390230476653458
1.09 0.390227226213927
1.091 0.390223765609339
1.092 0.390220093792681
1.093 0.390216209758147
1.094 0.390212112540009
1.095 0.390207801211514
1.096 0.390203274883804
1.097 0.390198532704862
1.098 0.390193573858492
1.099 0.390188397563261
1.1 0.390183003071229
1.101 0.390177389666512
1.102 0.390171556663941
1.103 0.390165503407804
1.104 0.390159229270655
1.105 0.390152733652186
1.106 0.390146015978154
1.107 0.390139075699367
1.108 0.390131912290726
1.109 0.390124525250318
1.11 0.390116914098561
1.111 0.390109078377399
1.112 0.390101017649527
1.113 0.39009273149767
1.114 0.390084219523888
1.115 0.390075481348912
1.116 0.390066516611515
1.117 0.390057324967907
1.118 0.390047906091148
1.119 0.390038259670595
1.12 0.390028385411361
1.121 0.390018283033796
1.122 0.390007952272983
1.123 0.389997392878255
1.124 0.389986604612727
1.125 0.389975587252836
1.126 0.389964340587906
1.127 0.389952864419718
1.128 0.389941158562095
1.129 0.389929222840498
1.13 0.389917057091637
1.131 0.389904661163092
1.132 0.389892034912938
1.133 0.389879178209394
1.134 0.389866090930465
1.135 0.389852772963611
1.136 0.38983922420541
1.137 0.389825444561242
1.138 0.389811433944974
1.139 0.389797192278655
1.14 0.389782719492225
1.141 0.389768015523223
1.142 0.389753080316509
1.143 0.389737913823994
1.144 0.38972251600437
1.145 0.389706886822859
1.146 0.389691026250961
1.147 0.389674934266205
1.148 0.389658610851922
1.149 0.389642055997006
1.15 0.389625269695696
1.151 0.389608251947355
1.152 0.389591002756262
1.153 0.389573522131402
1.154 0.389555810086271
1.155 0.38953786663868
1.156 0.389519691810565
1.157 0.389501285627805
1.158 0.389482648120046
1.159 0.389463779320526
1.16 0.38944467926591
1.161 0.389425347996122
1.162 0.389405785554194
1.163 0.389385991986108
1.164 0.38936596734065
1.165 0.389345711669262
1.166 0.389325225025909
1.167 0.389304507466936
1.168 0.389283559050942
1.169 0.389262379838651
1.17 0.389240969892788
1.171 0.389219329277962
1.172 0.389197458060547
1.173 0.389175356308574
1.174 0.389153024091619
1.175 0.389130461480703
1.176 0.389107668548186
1.177 0.389084645367673
1.178 0.389061392013916
1.179 0.389037908562728
1.18 0.38901419509089
1.181 0.388990251676067
1.182 0.388966078396729
1.183 0.38894167533207
1.184 0.38891704256193
1.185 0.388892180166726
1.186 0.388867088227377
1.187 0.388841766825239
1.188 0.388816216042042
1.189 0.388790435959819
1.19 0.388764426660857
1.191 0.388738188227631
1.192 0.38871172074275
1.193 0.388685024288908
1.194 0.388658098948831
1.195 0.388630944805227
1.196 0.388603561940742
1.197 0.388575950437914
1.198 0.388548110379134
1.199 0.388520041846603
1.2 0.388491744922295
1.201 0.38846321968792
1.202 0.388434466224894
1.203 0.388405484614301
1.204 0.388376274936866
1.205 0.388346837272926
1.206 0.3883171717024
1.207 0.388287278304769
1.208 0.388257157159048
1.209 0.388226808343765
1.21 0.388196231936943
1.211 0.388165428016077
1.212 0.38813439665812
1.213 0.388103137939464
1.214 0.38807165193593
1.215 0.38803993872275
1.216 0.388007998374557
1.217 0.387975830965377
1.218 0.387943436568617
1.219 0.387910815257057
1.22 0.387877967102848
1.221 0.387844892177499
1.222 0.387811590551881
1.223 0.387778062296218
1.224 0.387744307480088
1.225 0.387710326172423
1.226 0.387676118441506
1.227 0.387641684354976
1.228 0.38760702397983
1.229 0.387572137382425
1.23 0.387537024628482
1.231 0.387501685783096
1.232 0.387466120910735
1.233 0.387430330075256
1.234 0.387394313339906
1.235 0.387358070767335
1.236 0.387321602419607
1.237 0.387284908358207
1.238 0.387247988644055
1.239 0.387210843337521
1.24 0.387173472498433
1.241 0.387135876186097
1.242 0.387098054459307
1.243 0.387060007376364
1.244 0.387021734995091
1.245 0.38698323737285
1.246 0.38694451456656
1.247 0.386905566632718
1.248 0.386866393627412
1.249 0.386826995592041
1.25 0.38678737252613
1.251 0.386747524377912
1.252 0.386707451051839
1.253 0.386667152416398
1.254 0.386626628311066
1.255 0.386585878552073
1.256 0.38654490293702
1.257 0.386503701248515
1.258 0.386462273257018
1.259 0.38642061872307
1.26 0.38637873739905
1.261 0.386336629030575
1.262 0.386294293357621
1.263 0.386251730115445
1.264 0.386208939035342
1.265 0.386165919845275
1.266 0.386122672270418
1.267 0.386079196033611
1.268 0.386035490855758
1.269 0.385991556456172
1.27 0.38594739255288
1.271 0.385902998862891
1.272 0.385858375102432
1.273 0.385813520987164
1.274 0.38576843623237
1.275 0.385723120553129
1.276 0.385677573664472
1.277 0.385631795281523
1.278 0.38558578511963
1.279 0.385539542894479
1.28 0.385493068322208
1.281 0.385446361119508
1.282 0.385399421003713
1.283 0.385352247692889
1.284 0.385304840905917
1.285 0.385257200362571
1.286 0.385209325783586
1.287 0.385161216890733
1.288 0.385112873406879
1.289 0.385064295056054
1.29 0.385015481563512
1.291 0.384966432655784
1.292 0.384917148060738
1.293 0.384867627507635
1.294 0.384817870727178
1.295 0.384767877451565
1.296 0.384717647414542
1.297 0.384667180351447
1.298 0.384616475999267
1.299 0.384565534096677
1.3 0.384514354384092
1.301 0.384462936603713
1.302 0.384411280499571
1.303 0.384359385817575
1.304 0.384307252305556
1.305 0.384254879713309
1.306 0.384202267792644
1.307 0.384149416297422
1.308 0.384096324983605
1.309 0.384042993609297
1.31 0.383989421934786
1.311 0.383935609722592
1.312 0.383881556737504
1.313 0.383827262746628
1.314 0.383772802308271
1.315 0.383718392521601
1.316 0.383664282001136
1.317 0.383610604390411
1.318 0.383557384510819
1.319 0.383504616381481
1.32 0.383452293088448
1.321 0.383400407510514
1.322 0.38334895265241
1.323 0.383297921800742
1.324 0.38324730859917
1.325 0.383197107085136
1.326 0.383147311706372
1.327 0.383097917325129
1.328 0.383048919213865
1.329 0.383000313044508
1.33 0.382952094872838
1.331 0.382904261119247
1.332 0.382856808547033
1.333 0.382809734239202
1.334 0.382763035574621
1.335 0.382716710204194
1.336 0.382670756027592
1.337 0.382625171170925
1.338 0.38257995396562
1.339 0.38253510292869
1.34 0.38249061674446
1.341 0.382446494247807
1.342 0.382402734408876
1.343 0.382359336319232
1.344 0.382316299179376
1.345 0.382273622287535
1.346 0.382231305029628
1.347 0.382189346870317
1.348 0.382147747345049
1.349 0.382106506052981
1.35 0.382065622650711
1.351 0.382025096846726
1.352 0.381984928396489
1.353 0.381945117098099
1.354 0.381905662788453
1.355 0.381866565339851
1.356 0.381827824656997
1.357 0.38178944067435
1.358 0.381751413353772
1.359 0.381713742682451
1.36 0.381676428671054
1.361 0.381639471352082
1.362 0.38160287077842
1.363 0.381566627022024
1.364 0.381530740172763
1.365 0.381495210337375
1.366 0.381460037638525
1.367 0.381425222213967
1.368 0.381390764215772
1.369 0.381356663809642
1.37 0.381322921174276
1.371 0.381289536500795
1.372 0.381256509992213
1.373 0.381223841862959
1.374 0.381191532338418
1.375 0.381159581654528
1.376 0.381127990057388
1.377 0.3810967578029
1.378 0.381065885156436
1.379 0.38103537239252
1.38 0.381005219794534
1.381 0.380975427654432
1.382 0.380945996272484
1.383 0.380916925957017
1.384 0.380888217024179
1.385 0.38085986979771
1.386 0.380831884608725
1.387 0.380804261795505
1.388 0.380777001703297
1.389 0.380750104684124
1.39 0.380723571096597
1.391 0.380697401305741
1.392 0.380671595682824
1.393 0.380646154605191
1.394 0.380621078456104
1.395 0.380596367624591
1.396 0.380572022505295
1.397 0.380548043498334
1.398 0.380524431009156
1.399 0.380501185448413
1.4 0.380478307231823
1.401 0.38045579678005
1.402 0.380433654518575
1.403 0.380411880877588
1.404 0.380390476291863
1.405 0.380369441200653
1.406 0.380348776047582
1.407 0.380328481280539
1.408 0.380308557351578
1.409 0.380289004716821
1.41 0.380269823836362
1.411 0.380251015174176
1.412 0.380232579198031
1.413 0.380214516379399
1.414 0.380196827193378
1.415 0.380179512118607
1.416 0.380162571637189
1.417 0.380146006234619
1.418 0.380129816399707
1.419 0.380114002624511
1.42 0.380098565404265
1.421 0.380083505237321
1.422 0.380068822625076
1.423 0.38005451807192
1.424 0.380040592085172
1.425 0.380027045175025
1.426 0.380013877854491
1.427 0.380001090639351
1.428 0.379988684048101
1.429 0.379976658601906
1.43 0.379965014824553
1.431 0.379953753242407
1.432 0.379942874384365
1.433 0.379932378781823
1.434 0.379922266968628
1.435 0.379912539481045
1.436 0.379903196857722
1.437 0.379894239639656
1.438 0.379885668370159
1.439 0.379877483594826
1.44 0.379869685861512
1.441 0.379862275720298
1.442 0.379855253723468
1.443 0.379848620425484
1.444 0.379842376382964
1.445 0.379836522154658
1.446 0.37983105830143
1.447 0.379825985386237
1.448 0.379821303974112
1.449 0.379817014632149
1.45 0.379813117929489
1.451 0.3798096144373
1.452 0.379806504728772
1.453 0.379803789379102
1.454 0.379801468965484
1.455 0.3797995440671
1.456 0.379798015265113
1.457 0.379796883142659
1.458 0.379796148284841
1.459 0.379795811278728
1.46 0.379795872713346
1.461 0.379796333179679
1.462 0.379797193270666
1.463 0.379798453581201
1.464 0.379800114708131
1.465 0.379802177250263
1.466 0.379804641808358
1.467 0.37980750898514
1.468 0.379810779385299
1.469 0.379814453615492
1.47 0.379818532284355
1.471 0.379823016002501
1.472 0.379827905382535
1.473 0.379833201039057
1.474 0.379838903588674
1.475 0.379845013650004
1.476 0.379851531843693
1.477 0.379858458792421
1.478 0.379865795120915
1.479 0.379873541455962
1.48 0.379881698426419
1.481 0.379890266663232
1.482 0.379899246799443
1.483 0.379908612949537
1.484 0.379918254050337
1.485 0.379928012250885
1.486 0.379937756219762
1.487 0.379947380360644
1.488 0.379956798927181
1.489 0.37996594518693
1.49 0.379974768884
1.491 0.379983233761932
1.492 0.379991316779147
1.493 0.379999007348611
1.494 0.380006302613822
1.495 0.380013200957067
1.496 0.380019701670678
1.497 0.380025804732028
1.498 0.380031510638411
1.499 0.380036820280391
1.5 0.380041734842443
1.501 0.3800462557244
1.502 0.380050384479434
1.503 0.380054122765384
1.504 0.380057472306909
1.505 0.380060434866376
1.506 0.380063012221745
1.507 0.38006520614999
1.508 0.380067018414895
1.509 0.380068450758236
1.51 0.380069504893573
1.511 0.380070182502042
1.512 0.380070485229651
1.513 0.380070414685695
1.514 0.380069972441998
1.515 0.380069160032753
1.516 0.380067978954787
1.517 0.380066430668121
1.518 0.380064516596722
1.519 0.380062238129377
1.52 0.380059603148173
1.521 0.380056630473134
1.522 0.380053345973142
1.523 0.380049776824328
1.524 0.3800459485043
1.525 0.380041886446544
1.526 0.380037615041861
1.527 0.380033156146921
1.528 0.380028529488578
1.529 0.38002375295951
1.53 0.380018842834193
1.531 0.380013813937349
1.532 0.380008679782725
1.533 0.380003452692208
1.534 0.379998143900897
1.535 0.379992763651421
1.536 0.379987321279454
1.537 0.379981825291674
1.538 0.379976283437026
1.539 0.379970702771945
1.54 0.379965089720053
1.541 0.379959450126798
1.542 0.379953789309436
1.543 0.379948112102739
1.544 0.379942422900771
1.545 0.37993672569506
1.546 0.379931024109476
1.547 0.379925321432073
1.548 0.37991962064418
1.549 0.379913924446955
1.55 0.379908235285649
1.551 0.379902555371747
1.552 0.379896886703204
1.553 0.379891231082926
1.554 0.379885590135647
1.555 0.379879965323357
1.556 0.379874357959402
1.557 0.379868769221362
1.558 0.379863200162837
1.559 0.37985765172421
1.56 0.379852124742497
1.561 0.379846619960357
1.562 0.379841138034324
1.563 0.379835679542352
1.564 0.379830244990705
1.565 0.379824834820268
1.566 0.379819449412324
1.567 0.379814089093834
1.568 0.379808754142278
1.569 0.379803444790077
1.57 0.379798161228647
1.571 0.379792903612107
1.572 0.379787672060671
1.573 0.379782466663758
1.574 0.379777287482828
1.575 0.379772134553994
1.576 0.379767007890391
1.577 0.379761907484363
1.578 0.379756833309452
1.579 0.37975178532222
1.58 0.37974676346392
1.581 0.379741767662015
1.582 0.379736797831577
1.583 0.37973185387656
1.584 0.379726935690959
1.585 0.379722043159883
1.586 0.379717176160517
1.587 0.379712334563015
1.588 0.379707518231307
1.589 0.37970272702384
1.59 0.379697960794246
1.591 0.379693219391963
1.592 0.37968850266279
1.593 0.379683810449397
1.594 0.37967914259179
1.595 0.379674498927732
1.596 0.379669879293125
1.597 0.37966528352236
1.598 0.379660711448631
1.599 0.379656162904226
1.6 0.379651637720779
1.601 0.379647135729512
1.602 0.379642656761444
1.603 0.37963820064758
1.604 0.37963376721909
1.605 0.379629356307461
1.606 0.379624967744635
1.607 0.379620601363137
1.608 0.379616256996188
1.609 0.379611934477802
1.61 0.379607633642877
1.611 0.379603354327275
1.612 0.37959909636789
1.613 0.379594859602713
1.614 0.379590643870882
1.615 0.379586449012734
1.616 0.379582274869842
1.617 0.379578121285051
1.618 0.379573988102514
1.619 0.379569875167708
1.62 0.379565782327462
1.621 0.379561709429972
1.622 0.379557656324816
1.623 0.379553622862963
1.624 0.379549608896782
1.625 0.379545614280047
1.626 0.37954163886794
1.627 0.379537682517049
1.628 0.379533745085373
1.629 0.379529826432313
1.63 0.379525926418671
1.631 0.379522044906642
1.632 0.379518181759811
1.633 0.37951433684314
1.634 0.379510510022961
1.635 0.379506701166968
1.636 0.379502910144205
1.637 0.379499136825053
1.638 0.379495381081221
1.639 0.379491642785731
1.64 0.379487921812907
1.641 0.379484218038364
1.642 0.379480531338987
1.643 0.379476861592927
1.644 0.37947320867958
1.645 0.379469572479576
1.646 0.379465952874763
1.647 0.379462349748194
1.648 0.379458762984114
1.649 0.379455192467941
1.65 0.379451638086258
1.651 0.37944809972679
1.652 0.3794445772784
1.653 0.379441070631065
1.654 0.379437579675868
1.655 0.37943410430498
1.656 0.37943064441165
1.657 0.379427199890185
1.658 0.379423770635941
1.659 0.379420356545309
1.66 0.379416957515698
1.661 0.379413573445524
1.662 0.379410204234195
1.663 0.3794068497821
1.664 0.379403509990593
1.665 0.379400184761983
1.666 0.379396873999519
1.667 0.379393577607376
1.668 0.379390295490648
1.669 0.379387027555328
1.67 0.379383773708302
1.671 0.379380533857334
1.672 0.379377307911056
1.673 0.379374095778954
1.674 0.379370897371356
1.675 0.379367712599424
1.676 0.37936454137514
1.677 0.379361383611296
1.678 0.379358239221482
1.679 0.379355108120077
1.68 0.379351990222235
1.681 0.37934888544388
1.682 0.379345793701689
1.683 0.379342714913087
1.684 0.379339648996235
1.685 0.379336595870021
1.686 0.379333555454047
1.687 0.379330527668624
1.688 0.37932751243476
1.689 0.379324509674151
1.69 0.379321519309172
1.691 0.379318541262867
1.692 0.379315575458943
1.693 0.379312621821756
1.694 0.379309680276308
1.695 0.379306750748236
1.696 0.379303833163802
1.697 0.379300927449886
1.698 0.379298033533981
1.699 0.37929515134418
1.7 0.379292280809169
};
\addplot [\plotlinethickness, \stanceposlinestyle, stanceposcolor]
table {%
0 -0.0687786807777515
0.001 -0.0691249907329781
0.002 -0.0694315986522834
0.003 -0.0696991349917354
0.004 -0.0699292099189286
0.005 -0.070123585828862
0.006 -0.070286474610649
0.007 -0.0704230346723871
0.008 -0.0705365863172075
0.009 -0.0706293913538189
0.01 -0.0707048742148744
0.011 -0.0707674880133443
0.012 -0.0708205185215155
0.013 -0.0708662480761671
0.014 -0.0709063646696553
0.015 -0.0709421837550641
0.016 -0.0709747730432227
0.017 -0.0710050251764727
0.018 -0.071033701823918
0.019 -0.0710614617513791
0.02 -0.0710888796723877
0.021 -0.0711164596353401
0.022 -0.0711446450564397
0.023 -0.0711738266065588
0.024 -0.0712043486584059
0.025 -0.0712365147167614
0.026 -0.0712705920917587
0.027 -0.0713068159803798
0.028 -0.0713453930653149
0.029 -0.0713865047067486
0.03 -0.0714303097821624
0.031 -0.0714769472165215
0.032 -0.0715265382370878
0.033 -0.0715791883817224
0.034 -0.0716349892857965
0.035 -0.0716940202700672
0.036 -0.0717563497496951
0.037 -0.0718220364827567
0.038 -0.0718911306750033
0.039 -0.0719636749561599
0.04 -0.0720397052417052
0.041 -0.0721192514928106
0.042 -0.0722023383859241
0.043 -0.0722889861977986
0.044 -0.0723792129196885
0.045 -0.0724730368186791
0.046 -0.0725704778558035
0.047 -0.0726715581555798
0.048 -0.0727763019789108
0.049 -0.0728847354525808
0.05 -0.0729968861964843
0.051 -0.0731127829259401
0.052 -0.0732324550699486
0.053 -0.0733559324253313
0.054 -0.073483244854783
0.055 -0.0736144220302108
0.056 -0.0737494932191665
0.057 -0.0738884871104262
0.058 -0.0740314316740802
0.059 -0.0741783540514096
0.06 -0.0743292804700695
0.061 -0.074484236180514
0.062 -0.074643245410068
0.063 -0.0748063313315422
0.064 -0.0749735160437414
0.065 -0.0751448205616378
0.066 -0.0753202648143481
0.067 -0.075499867649374
0.068 -0.0756836468418373
0.069 -0.0758716191076719
0.07 -0.0760638001199241
0.071 -0.0762602045274735
0.072 -0.0764608459756149
0.073 -0.0766657371280479
0.074 -0.0768748896899099
0.075 -0.077088314431554
0.076 -0.0773060212128346
0.077 -0.077528019007706
0.078 -0.0777543159289768
0.079 -0.0779849192530937
0.08 -0.0782198354448521
0.081 -0.0784590701819486
0.082 -0.0787026283793082
0.083 -0.0789505142131298
0.084 -0.0792027311446068
0.085 -0.0794592819432841
0.086 -0.0797201687100233
0.087 -0.0799853928995521
0.088 -0.0802549553425786
0.089 -0.0805288562674551
0.09 -0.0808070953213809
0.091 -0.0810896715911344
0.092 -0.0813765836233286
0.093 -0.0816678294441855
0.094 -0.0819634065788279
0.095 -0.0822633120700859
0.096 -0.0825675424968219
0.097 -0.0828760939917718
0.098 -0.0831889622589093
0.099 -0.083506142590334
0.1 -0.0838276298826897
0.101 -0.0841534186531174
0.102 -0.0844835030547487
0.103 -0.084817876891748
0.104 -0.0851565336339073
0.105 -0.0854994664308043
0.106 -0.0858466681255295
0.107 -0.0861981312679919
0.108 -0.0865538481278103
0.109 -0.0869138107068
0.11 -0.0872780107510634
0.111 -0.0876464397626942
0.112 -0.0880190890111038
0.113 -0.0883959495439795
0.114 -0.0887770121978845
0.115 -0.0891622676085081
0.116 -0.089551706220578
0.117 -0.0899453182974415
0.118 -0.0903430939303283
0.119 -0.0907450230473021
0.12 -0.0911510954219129
0.121 -0.0915613006815582
0.122 -0.091975628315564
0.123 -0.0923940676829941
0.124 -0.0928166080201982
0.125 -0.0932432384481086
0.126 -0.0936739479792941
0.127 -0.0941087255247812
0.128 -0.0945475599006519
0.129 -0.0949904398344267
0.13 -0.0954373539712433
0.131 -0.0958882908798394
0.132 -0.0963432390583478
0.133 -0.0968021869399136
0.134 -0.0972651228981426
0.135 -0.0977320352523881
0.136 -0.0982029122728859
0.137 -0.0986777421857456
0.138 -0.0991565131778056
0.139 -0.0996392134013613
0.14 -0.100125830978773
0.141 -0.100616354006964
0.142 -0.101110770561811
0.143 -0.101609068702442
0.144 -0.102111236475442
0.145 -0.10261726191898
0.146 -0.103127133066861
0.147 -0.103640837952506
0.148 -0.104158364612875
0.149 -0.10467970109234
0.15 -0.1052048354465
0.151 -0.105733755745965
0.152 -0.1062664500801
0.153 -0.106802906560743
0.154 -0.107343113325896
0.155 -0.107887058543404
0.156 -0.108434730414622
0.157 -0.108986117178072
0.158 -0.109541207113108
0.159 -0.110099988543579
0.16 -0.110662449841503
0.161 -0.111228579430762
0.162 -0.11179836579081
0.163 -0.11237179746041
0.164 -0.112948863041401
0.165 -0.113529551202497
0.166 -0.114113850683123
0.167 -0.114701750297297
0.168 -0.115293238937557
0.169 -0.115888305578941
0.17 -0.116486939283014
0.171 -0.11708912920196
0.172 -0.117694864582736
0.173 -0.118304134771286
0.174 -0.11891692921683
0.175 -0.119533237470798
0.176 -0.120153049211368
0.177 -0.120776354319012
0.178 -0.121403142902974
0.179 -0.122033405269216
0.18 -0.122667131904701
0.181 -0.123304313470584
0.182 -0.123944940800308
0.183 -0.124589004900488
0.184 -0.12523649695342
0.185 -0.125887408320581
0.186 -0.126541730546768
0.187 -0.127199455364689
0.188 -0.127860574699861
0.189 -0.128525080675784
0.19 -0.12919296561931
0.191 -0.129864222066203
0.192 -0.130538842766861
0.193 -0.131216820692187
0.194 -0.1318981490396
0.195 -0.132582821239188
0.196 -0.133270830959978
0.197 -0.133962172116347
0.198 -0.134656838874546
0.199 -0.135354825659356
0.2 -0.136056127160865
0.201 -0.136760738341361
0.202 -0.137468654442363
0.203 -0.138179870991759
0.204 -0.138894383811079
0.205 -0.139612189022891
0.206 -0.140333283058319
0.207 -0.14105766266469
0.208 -0.141785324913309
0.209 -0.142516267207363
0.21 -0.143250487289951
0.211 -0.143987983252249
0.212 -0.144728753541799
0.213 -0.145472796970942
0.214 -0.14622011272537
0.215 -0.146970700372822
0.216 -0.147724559871914
0.217 -0.148481691581101
0.218 -0.149242096267778
0.219 -0.150005775117521
0.22 -0.150772729743462
0.221 -0.151542962195815
0.222 -0.152316474971526
0.223 -0.153093271024083
0.224 -0.153873353773459
0.225 -0.154656727116202
0.226 -0.155443395435675
0.227 -0.156233363612436
0.228 -0.157026637034777
0.229 -0.157823221609405
0.23 -0.158623123772279
0.231 -0.1594263504996
0.232 -0.16023290931896
0.233 -0.161042808320643
0.234 -0.161856056169094
0.235 -0.16267266211454
0.236 -0.163492636004783
0.237 -0.16431598829716
0.238 -0.16514273007067
0.239 -0.165972873038274
0.24 -0.166806429559371
0.241 -0.167643412652456
0.242 -0.168483836007955
0.243 -0.169327714001253
0.244 -0.170175061705906
0.245 -0.171025894907048
0.246 -0.171880230115003
0.247 -0.172738084579096
0.248 -0.173599476301667
0.249 -0.174464424052313
0.25 -0.175332947382333
0.251 -0.176205066639416
0.252 -0.17708080298254
0.253 -0.177960178397133
0.254 -0.178843215710459
0.255 -0.179729938607272
0.256 -0.18062037164572
0.257 -0.181514540273527
0.258 -0.182412470844451
0.259 -0.183314190635028
0.26 -0.184219727861611
0.261 -0.185129111697729
0.262 -0.186042372291751
0.263 -0.186959540784888
0.264 -0.18788064932954
0.265 -0.188805731107997
0.266 -0.189734820351503
0.267 -0.19066795235972
0.268 -0.191605163520572
0.269 -0.192546491330523
0.27 -0.193491974415272
0.271 -0.194441652550905
0.272 -0.195395566685513
0.273 -0.196353758961303
0.274 -0.197316272737206
0.275 -0.198283152612029
0.276 -0.199254444448146
0.277 -0.200230195395776
0.278 -0.201210453917858
0.279 -0.202195269815557
0.28 -0.203184682511854
0.281 -0.20417871278306
0.282 -0.205177373696549
0.283 -0.206180678194884
0.284 -0.207188639264429
0.285 -0.208201266868288
0.286 -0.209218562798408
0.287 -0.210240520450497
0.288 -0.211267127686715
0.289 -0.212298368566535
0.29 -0.213334224440041
0.291 -0.214374674673352
0.292 -0.215419697155358
0.293 -0.216469268669748
0.294 -0.217523365180465
0.295 -0.218581962058866
0.296 -0.219645034269664
0.297 -0.220712556526298
0.298 -0.221784503422641
0.299 -0.222860849545712
0.3 -0.223941569572673
0.301 -0.225026638354553
0.302 -0.226116030988527
0.303 -0.227209722880252
0.304 -0.228307689797442
0.305 -0.229409907915697
0.306 -0.23051635385744
0.307 -0.23162700472471
0.308 -0.232741838126439
0.309 -0.233860832200805
0.31 -0.23498396563314
0.311 -0.236111217669846
0.312 -0.237242568128709
0.313 -0.238377997405963
0.314 -0.239517486480406
0.315 -0.240661016914851
0.316 -0.241808570855151
0.317 -0.242960131027013
0.318 -0.244115680730795
0.319 -0.245275203834452
0.32 -0.246438684764777
0.321 -0.247606108497079
0.322 -0.248777460543401
0.323 -0.24995273245513
0.324 -0.251131935784275
0.325 -0.252315074391956
0.326 -0.253502120129271
0.327 -0.254693030839597
0.328 -0.255887759719857
0.329 -0.257086260095019
0.33 -0.25828848775041
0.331 -0.259494401963806
0.332 -0.260703965849352
0.333 -0.261917146343349
0.334 -0.263133914010739
0.335 -0.264354242769283
0.336 -0.265578109583862
0.337 -0.266805494158758
0.338 -0.268036378642229
0.339 -0.269270747350122
0.34 -0.270508586511098
0.341 -0.271749884033747
0.342 -0.272994629294676
0.343 -0.274242812946046
0.344 -0.275494426740786
0.345 -0.27674946337368
0.346 -0.278007916336578
0.347 -0.279269779786099
0.348 -0.280535048422333
0.349 -0.281803717377215
0.35 -0.283075782111368
0.351 -0.284351238318361
0.352 -0.285630081835456
0.353 -0.286912308560017
0.354 -0.288197914370868
0.355 -0.289486895053961
0.356 -0.290779246231811
0.357 -0.292074963296197
0.358 -0.293374041343711
0.359 -0.294676475113776
0.36 -0.295982258928804
0.361 -0.297291386636189
0.362 -0.298603851551899
0.363 -0.299919646405415
0.364 -0.301238763385971
0.365 -0.302561196214722
0.366 -0.303886938432036
0.367 -0.305215980166184
0.368 -0.306548308908524
0.369 -0.30788391002319
0.37 -0.309222767154861
0.371 -0.310564862600149
0.372 -0.311910177647385
0.373 -0.31325869288277
0.374 -0.314610388462873
0.375 -0.315965244354715
0.376 -0.317323240545408
0.377 -0.318684357223801
0.378 -0.320048574936749
0.379 -0.321415874722664
0.38 -0.322786238224877
0.381 -0.324159647787189
0.382 -0.325536086533776
0.383 -0.326915538435402
0.384 -0.328297988363667
0.385 -0.329683422134822
0.386 -0.331071826544493
0.387 -0.332463189394477
0.388 -0.33385749951264
0.389 -0.335254746766769
0.39 -0.336654922073184
0.391 -0.338058017400724
0.392 -0.339464025770724
0.393 -0.340872941253437
0.394 -0.342284758961364
0.395 -0.343699475039846
0.396 -0.345117086655243
0.397 -0.346537591980991
0.398 -0.347960990181772
0.399 -0.349387281396022
0.4 -0.350816466716953
0.401 -0.35224854817227
0.402 -0.353683528702713
0.403 -0.355121412139564
0.404 -0.356562203181225
0.405 -0.358005907368976
0.406 -0.359452531061993
0.407 -0.360902081411714
0.408 -0.362354566335622
0.409 -0.363809994490515
0.41 -0.365268375245303
0.411 -0.366729718653415
0.412 -0.368194035424835
0.413 -0.369661336897829
0.414 -0.371131635010389
0.415 -0.37260494227145
0.416 -0.374081271731892
0.417 -0.375560636955369
0.418 -0.377043051988999
0.419 -0.378528531333932
0.42 -0.38001708991582
0.421 -0.381508743055231
0.422 -0.383003506437999
0.423 -0.384501396085566
0.424 -0.386002428325301
0.425 -0.387506619760843
0.426 -0.389013987242469
0.427 -0.390524547837517
0.428 -0.392038318800858
0.429 -0.393555317545469
0.43 -0.395075561613082
0.431 -0.396599068644956
0.432 -0.398125856352766
0.433 -0.399655942489631
0.434 -0.401189344821295
0.435 -0.402726081097469
0.436 -0.404266169023348
0.437 -0.40580962623132
0.438 -0.407356470252871
0.439 -0.408906718490703
0.44 -0.41046038819107
0.441 -0.412017496416353
0.442 -0.413578060017871
0.443 -0.415142095608953
0.444 -0.416709619538264
0.445 -0.418280647863412
0.446 -0.41985519632483
0.447 -0.421433280319955
0.448 -0.4230149148777
0.449 -0.424600114633242
0.45 -0.42618889380312
0.451 -0.42778126616066
0.452 -0.429377245011731
0.453 -0.430976843170847
0.454 -0.432580072937604
0.455 -0.434186946073483
0.456 -0.435797473779008
0.457 -0.437411666671272
0.458 -0.439029534761837
0.459 -0.440651087435017
0.46 -0.442276333426541
0.461 -0.443905280802611
0.462 -0.445537936939358
0.463 -0.447174308502696
0.464 -0.448814401428586
0.465 -0.450458220903712
0.466 -0.452105771346568
0.467 -0.453757056388972
0.468 -0.455412078858002
0.469 -0.457070840758356
0.47 -0.458733343255149
0.471 -0.460399586657146
0.472 -0.462069570400427
0.473 -0.463743293032499
0.474 -0.465420752196852
0.475 -0.467101944617958
0.476 -0.468786866086724
0.477 -0.470475511446389
0.478 -0.472167874578888
0.479 -0.473863948391653
0.48 -0.475563724804887
0.481 -0.477267194739287
0.482 -0.478974348104231
0.483 -0.480685173786423
0.484 -0.482399659639
0.485 -0.484117792471107
0.486 -0.485839558037926
0.487 -0.487564941031176
0.488 -0.489293925070076
0.489 -0.491026492692767
0.49 -0.492762625348207
0.491 -0.494502303388525
0.492 -0.496245506061838
0.493 -0.497992211505534
0.494 -0.499742396740024
0.495 -0.501496037662944
0.496 -0.503253109043833
0.497 -0.505013584519264
0.498 -0.506777436588439
0.499 -0.508544636609244
0.5 -0.510315154794764
0.501 -0.51208896021025
0.502 -0.513866020770554
0.503 -0.515646303238007
0.504 -0.517429773220761
0.505 -0.519216395171579
0.506 -0.52100613238708
0.507 -0.522798947007427
0.508 -0.524594800016477
0.509 -0.526393651242363
0.51 -0.528195459358534
0.511 -0.530000181885233
0.512 -0.531807775191418
0.513 -0.533618194497126
0.514 -0.535431393876276
0.515 -0.537247326259908
0.516 -0.539065943439864
0.517 -0.54088719607289
0.518 -0.542711033685193
0.519 -0.544537404677405
0.52 -0.546366256329996
0.521 -0.548197534809105
0.522 -0.550031185172803
0.523 -0.551867151377776
0.524 -0.553705376286435
0.525 -0.555545801674451
0.526 -0.557388368238706
0.527 -0.559233015605663
0.528 -0.561079682340161
0.529 -0.56292830595462
0.53 -0.564778822918664
0.531 -0.566631168669157
0.532 -0.568485277620657
0.533 -0.570341083176277
0.534 -0.572198517738958
0.535 -0.574057512723154
0.536 -0.575917998566923
0.537 -0.577779904744434
0.538 -0.579643159778866
0.539 -0.581507691255735
0.54 -0.583373425836603
0.541 -0.585240289273217
0.542 -0.587108206422028
0.543 -0.588977101259138
0.544 -0.590846896895628
0.545 -0.592717515593311
0.546 -0.594588878780867
0.547 -0.596460907070397
0.548 -0.598333520274374
0.549 -0.60020663742299
0.55 -0.602080176781911
0.551 -0.603954055870438
0.552 -0.605828191480059
0.553 -0.60770249969341
0.554 -0.609576895903638
0.555 -0.611451294834162
0.556 -0.613325610558838
0.557 -0.615199756522529
0.558 -0.61707364556207
0.559 -0.618947189927643
0.56 -0.62082030130455
0.561 -0.622692890835392
0.562 -0.624564869142651
0.563 -0.626436146351668
0.564 -0.628306632114039
0.565 -0.630176235631402
0.566 -0.632044865679637
0.567 -0.633912430633462
0.568 -0.635778838491445
0.569 -0.637643996901413
0.57 -0.639507813186267
0.571 -0.641370194370208
0.572 -0.643231047205362
0.573 -0.645090278198817
0.574 -0.646947793640064
0.575 -0.648803499628844
0.576 -0.650657302103401
0.577 -0.652509106869142
0.578 -0.654358819627706
0.579 -0.656206346006433
0.58 -0.658051591588248
0.581 -0.659894461941944
0.582 -0.661734862652872
0.583 -0.663572699354038
0.584 -0.665407879454639
0.585 -0.667240312997548
0.586 -0.669069911096793
0.587 -0.670896585247342
0.588 -0.6727202473508
0.589 -0.674540809729879
0.59 -0.676358185139046
0.591 -0.67817228677495
0.592 -0.679983028288268
0.593 -0.68179032379764
0.594 -0.68359408790586
0.595 -0.685394235718286
0.596 -0.687190682863319
0.597 -0.688983345514776
0.598 -0.690772140415989
0.599 -0.692556984905468
0.6 -0.694337796943995
0.601 -0.696114495143023
0.602 -0.697886998794282
0.603 -0.699655227900501
0.604 -0.701419103207172
0.605 -0.703178546235287
0.606 -0.704933479314995
0.607 -0.706683825620115
0.608 -0.708429509203484
0.609 -0.710170455033068
0.61 -0.711906589028823
0.611 -0.713637838100264
0.612 -0.71536413018471
0.613 -0.717085394286175
0.614 -0.718801560514885
0.615 -0.720512560127395
0.616 -0.722218325567281
0.617 -0.723918790506384
0.618 -0.725613889886598
0.619 -0.727303563110624
0.62 -0.728987763456046
0.621 -0.730666464310235
0.622 -0.732339609643491
0.623 -0.734007106944159
0.624 -0.73566886991371
0.625 -0.737324818190261
0.626 -0.738974876413743
0.627 -0.740618973496934
0.628 -0.742257042086888
0.629 -0.743889018183534
0.63 -0.745514840879916
0.631 -0.74713445219244
0.632 -0.748747796955458
0.633 -0.750354822760496
0.634 -0.751955479925589
0.635 -0.753549721484394
0.636 -0.755137503187976
0.637 -0.756718783514499
0.638 -0.758293523683837
0.639 -0.759861687675221
0.64 -0.761423242246917
0.641 -0.762978156957387
0.642 -0.764526404187733
0.643 -0.766067959165408
0.644 -0.767602799989239
0.645 -0.769130907655879
0.646 -0.770652266087769
0.647 -0.772166862162696
0.648 -0.77367468574499
0.649 -0.775175729718372
0.65 -0.776669990020447
0.651 -0.778157465678807
0.652 -0.77963815884868
0.653 -0.78111207485206
0.654 -0.782579222218231
0.655 -0.784039612725608
0.656 -0.78549326144479
0.657 -0.786940186782744
0.658 -0.788380410528023
0.659 -0.789813957896939
0.66 -0.791240857580609
0.661 -0.792661141792786
0.662 -0.794074846318413
0.663 -0.795482010562839
0.664 -0.796882677601619
0.665 -0.798276894230863
0.666 -0.799664711018068
0.667 -0.801046182353395
0.668 -0.802421366501357
0.669 -0.803790325652868
0.67 -0.805153125977634
0.671 -0.806507913376552
0.672 -0.807850456774129
0.673 -0.809177683769307
0.674 -0.810480701042366
0.675 -0.811746479336524
0.676 -0.812965334844445
0.677 -0.814132228159557
0.678 -0.815238206868199
0.679 -0.816271770947971
0.68 -0.817233693141505
0.681 -0.818128022943764
0.682 -0.818955759974749
0.683 -0.819717704509782
0.684 -0.820414347107545
0.685 -0.821048321223952
0.686 -0.821623598252627
0.687 -0.822142093194073
0.688 -0.822602853905782
0.689 -0.823004442592185
0.69 -0.823345825569158
0.691 -0.82362527217479
0.692 -0.823841166937717
0.693 -0.823991411339804
0.694 -0.824074069529954
0.695 -0.824088846669153
0.696 -0.824036825405619
0.697 -0.823919442128911
0.698 -0.823737834317546
0.699 -0.823492762473122
0.7 -0.823184868513722
0.701 -0.822814682725424
0.702 -0.822382532454608
0.703 -0.821888960190026
0.704 -0.821334926921338
0.705 -0.820724105770809
0.706 -0.820066334292078
0.707 -0.819373635886972
0.708 -0.818655246067734
0.709 -0.817915382465774
0.71 -0.817154657071374
0.711 -0.816375050168612
0.712 -0.815580167993296
0.713 -0.814772827680818
0.714 -0.813954572221327
0.715 -0.813126486615888
0.716 -0.812289382202664
0.717 -0.811443907126094
0.718 -0.810590584994895
0.719 -0.809729842015426
0.72 -0.808862026523953
0.721 -0.807987423440647
0.722 -0.8071062229136
0.723 -0.806218378160969
0.724 -0.805323472375514
0.725 -0.804421210107468
0.726 -0.803511611644046
0.727 -0.80259499870502
0.728 -0.801672292266851
0.729 -0.800745381070281
0.73 -0.799816217993709
0.731 -0.798885947255849
0.732 -0.797955419267091
0.733 -0.797025316823529
0.734 -0.796096198108649
0.735 -0.79516859059127
0.736 -0.794243257000918
0.737 -0.793321046490885
0.738 -0.792402602111669
0.739 -0.791488434571201
0.74 -0.790578964056444
0.741 -0.789674545097992
0.742 -0.788775482217694
0.743 -0.787882040398017
0.744 -0.786994452512529
0.745 -0.786112924876055
0.746 -0.785237641561575
0.747 -0.784368767860262
0.748 -0.78350645311473
0.749 -0.782650833074043
0.75 -0.781802031871829
0.751 -0.780960139902748
0.752 -0.780125182791647
0.753 -0.779297158692932
0.754 -0.778476080163195
0.755 -0.777661968558843
0.756 -0.776854661556497
0.757 -0.776053821736667
0.758 -0.775259140187314
0.759 -0.774470340164968
0.76 -0.773687240031292
0.761 -0.772909783959665
0.762 -0.772137965607166
0.763 -0.771371784212944
0.764 -0.770611243121493
0.765 -0.76985634871541
0.766 -0.769107109647194
0.767 -0.768363536286787
0.768 -0.767625640323525
0.769 -0.766893434478063
0.77 -0.766166932292324
0.771 -0.765446147974677
0.772 -0.764731096284121
0.773 -0.764021792441985
0.774 -0.763318252063046
0.775 -0.762620491100336
0.776 -0.761928525799639
0.777 -0.76124237266088
0.778 -0.760562048404462
0.779 -0.759887569941216
0.78 -0.759218954345034
0.781 -0.758556218827582
0.782 -0.757899380714664
0.783 -0.757248457423964
0.784 -0.756603466443985
0.785 -0.755964425314076
0.786 -0.755331351605459
0.787 -0.754704262903211
0.788 -0.754083176789177
0.789 -0.753468110825754
0.79 -0.752859082540561
0.791 -0.752256109411939
0.792 -0.751659208855272
0.793 -0.75106839821009
0.794 -0.75048369472793
0.795 -0.749905115560916
0.796 -0.749332677751027
0.797 -0.748766398220005
0.798 -0.748206293759878
0.799 -0.747652381024045
0.8 -0.747104676518897
0.801 -0.746563196595924
0.802 -0.746027957444266
0.803 -0.745498975083693
0.804 -0.744976265357953
0.805 -0.744459843928471
0.806 -0.743949726268362
0.807 -0.743445919562386
0.808 -0.74294835123097
0.809 -0.742456903197927
0.81 -0.741971501006805
0.811 -0.741492099586948
0.812 -0.741018673704689
0.813 -0.740551211511747
0.814 -0.740089710165953
0.815 -0.739634172850578
0.816 -0.739184606743193
0.817 -0.73874102163178
0.818 -0.738303428973104
0.819 -0.737871841253648
0.82 -0.737446271557558
0.821 -0.737026733276119
0.822 -0.736613239913798
0.823 -0.736205804959999
0.824 -0.735804441805342
0.825 -0.735409163687926
0.826 -0.73501998365965
0.827 -0.734636914565792
0.828 -0.734259969033248
0.829 -0.733889159464307
0.83 -0.733524498033868
0.831 -0.733165996688708
0.832 -0.732813627485121
0.833 -0.732467246797953
0.834 -0.732126651038831
0.835 -0.731791666414857
0.836 -0.731462144868878
0.837 -0.731137962534768
0.838 -0.730819020400382
0.839 -0.730505241621785
0.84 -0.730196566436585
0.841 -0.729892948370557
0.842 -0.729594351369862
0.843 -0.729300747610433
0.844 -0.729012115810703
0.845 -0.728728439922911
0.846 -0.728449708111715
0.847 -0.728175911952447
0.848 -0.727907045798329
0.849 -0.727643106278406
0.85 -0.727384091897145
0.851 -0.727130002713506
0.852 -0.726880841687744
0.853 -0.726636614831624
0.854 -0.726397329445523
0.855 -0.726162993628675
0.856 -0.72593361615844
0.857 -0.725709206391483
0.858 -0.725489774182545
0.859 -0.725275329817371
0.86 -0.725065897740364
0.861 -0.724861590550678
0.862 -0.724662578756551
0.863 -0.724469002870002
0.864 -0.724280978412178
0.865 -0.72409860046172
0.866 -0.723921947560065
0.867 -0.723751084961858
0.868 -0.723586067290468
0.869 -0.723426940682277
0.87 -0.723273744505088
0.871 -0.723126512728475
0.872 -0.722985275013142
0.873 -0.722850057575328
0.874 -0.722720883872114
0.875 -0.722597775144682
0.876 -0.722480750849188
0.877 -0.722369828998841
0.878 -0.722265026435859
0.879 -0.722166359048047
0.88 -0.72207384194161
0.881 -0.721987489579319
0.882 -0.721907315891228
0.883 -0.721833334363568
0.884 -0.721765558110276
0.885 -0.721703999930646
0.886 -0.721648672355876
0.887 -0.721599587686677
0.888 -0.721556758023694
0.889 -0.721520195292095
0.89 -0.721489911261445
0.891 -0.721465917561716
0.892 -0.721448225696164
0.893 -0.72143684705162
0.894 -0.721431792906652
0.895 -0.721433074437989
0.896 -0.721440702725487
0.897 -0.721454688755891
0.898 -0.721475043425609
0.899 -0.721501777542636
0.9 -0.721534901827797
0.901 -0.721574426915406
0.902 -0.721620363353428
0.903 -0.721672721603249
0.904 -0.721731512039092
0.905 -0.721796744947149
0.906 -0.72186843052448
0.907 -0.721946578877701
0.908 -0.722031200021512
0.909 -0.722122303877078
0.91 -0.7222199002703
0.911 -0.722323998929985
0.912 -0.722434609485936
0.913 -0.722551741466983
0.914 -0.722675404298955
0.915 -0.722805607302616
0.916 -0.722942359691561
0.917 -0.723085670570095
0.918 -0.723235548931088
0.919 -0.723392003653826
0.92 -0.723555043501846
0.921 -0.723724677120774
0.922 -0.723900913036163
0.923 -0.724083759651341
0.924 -0.724273225245259
0.925 -0.724469317970354
0.926 -0.724672045850432
0.927 -0.724881416778558
0.928 -0.725097438514967
0.929 -0.725320118684999
0.93 -0.725549464777049
0.931 -0.72578548414055
0.932 -0.726028183983971
0.933 -0.726277571372848
0.934 -0.726533653227846
0.935 -0.72679643632284
0.936 -0.727065927283039
0.937 -0.727342132583138
0.938 -0.727625058545497
0.939 -0.727914711338367
0.94 -0.728211096974144
0.941 -0.728514221307661
0.942 -0.728824090034521
0.943 -0.72914070868947
0.944 -0.72946408264481
0.945 -0.729794217108852
0.946 -0.730130797287603
0.947 -0.730472966896771
0.948 -0.730819565783596
0.949 -0.731168416221072
0.95 -0.731516888736594
0.951 -0.731863410255349
0.952 -0.732207188001085
0.953 -0.732547692702958
0.954 -0.732884503635115
0.955 -0.733217296057209
0.956 -0.733545821521336
0.957 -0.733869892302211
0.958 -0.734189371780387
0.959 -0.73450415445449
0.96 -0.734814153845321
0.961 -0.735119303135637
0.962 -0.735419550824639
0.963 -0.735714857414303
0.964 -0.736005192866767
0.965 -0.736290534641114
0.966 -0.736570866167968
0.967 -0.736846175656779
0.968 -0.737116456831342
0.969 -0.737381743206908
0.97 -0.737642096680689
0.971 -0.737897459007452
0.972 -0.738147559077592
0.973 -0.738392087621056
0.974 -0.738630839355205
0.975 -0.738863678539591
0.976 -0.739090517154168
0.977 -0.739311300662728
0.978 -0.739525998462577
0.979 -0.73973459731438
0.98 -0.739937096722139
0.981 -0.74013350562401
0.982 -0.740323839985691
0.983 -0.740508121028328
0.984 -0.740686373910312
0.985 -0.740858626738412
0.986 -0.741024909820676
0.987 -0.741185255098471
0.988 -0.741339695712326
0.989 -0.741488265668355
0.99 -0.741630999580732
0.991 -0.741767932471966
0.992 -0.741899099617331
0.993 -0.742024536423167
0.994 -0.742144278331296
0.995 -0.742258360760162
0.996 -0.742366819134114
0.997 -0.742469688686618
0.998 -0.742567004342719
0.999 -0.742658800827668
1 -0.742745112637687
1.001 -0.742825974017762
1.002 -0.742901418944577
1.003 -0.742971481113312
1.004 -0.743036193927438
1.005 -0.743095590490843
1.006 -0.743149703601838
1.007 -0.743198565748687
1.008 -0.743242209106359
1.009 -0.743280665506413
1.01 -0.743313966489504
1.011 -0.743342143324816
1.012 -0.743365551507807
1.013 -0.743384948123762
1.014 -0.743401032340844
1.015 -0.743414229700569
1.016 -0.743424789789916
1.017 -0.743432899444581
1.018 -0.743438702639368
1.019 -0.743442313359317
1.02 -0.743443824178775
1.021 -0.743443312134214
1.022 -0.743440842837146
1.023 -0.743436473408409
1.024 -0.743430254602134
1.025 -0.74342223236002
1.026 -0.743412448957817
1.027 -0.743400943855796
1.028 -0.743387754332063
1.029 -0.743372915955369
1.03 -0.743356462938643
1.031 -0.743338428403575
1.032 -0.743318844578713
1.033 -0.743297742947797
1.034 -0.743275154360842
1.035 -0.743251109117337
1.036 -0.743225637028572
1.037 -0.743198767464381
1.038 -0.743170529388248
1.039 -0.743140951383759
1.04 -0.743110061674609
1.041 -0.743077888139855
1.042 -0.743044458325643
1.043 -0.743009799454353
1.044 -0.742973938431851
1.045 -0.742936901853368
1.046 -0.742898716008389
1.047 -0.742859406884819
1.048 -0.742819000172661
1.049 -0.742777521267333
1.05 -0.742734995272738
1.051 -0.742691447004181
1.052 -0.742646900991172
1.053 -0.742601381480159
1.054 -0.742554912437221
1.055 -0.742507517550741
1.056 -0.742459220234063
1.057 -0.742410043628143
1.058 -0.742360010604205
1.059 -0.742309143766392
1.06 -0.742257465454419
1.061 -0.742204997746227
1.062 -0.742151762460636
1.063 -0.74209778115999
1.064 -0.7420430751528
1.065 -0.74198766549638
1.066 -0.741931572999468
1.067 -0.741874818224843
1.068 -0.741817421491923
1.069 -0.741759402879348
1.07 -0.741700782227551
1.071 -0.741641579141311
1.072 -0.741581812992279
1.073 -0.7415215029215
1.074 -0.741460667841899
1.075 -0.741399326440757
1.076 -0.741337497182161
1.077 -0.741275198309433
1.078 -0.741212447847537
1.079 -0.741149263605462
1.08 -0.741085663178584
1.081 -0.741021663951008
1.082 -0.74095728309788
1.083 -0.740892537587679
1.084 -0.740827444184492
1.085 -0.740762019450255
1.086 -0.740696279746983
1.087 -0.740630241238966
1.088 -0.740563919894948
1.089 -0.740497331490287
1.09 -0.740430491609083
1.091 -0.740363415646293
1.092 -0.740296118809818
1.093 -0.740228616122571
1.094 -0.740160922424519
1.095 -0.740093052374713
1.096 -0.740025020453283
1.097 -0.739956840963423
1.098 -0.739888528033351
1.099 -0.739820095618963
1.1 -0.739751557509825
1.101 -0.739682927337359
1.102 -0.73961421858164
1.103 -0.739545444576566
1.104 -0.73947661851394
1.105 -0.739407753446817
1.106 -0.739338862292312
1.107 -0.739269957834044
1.108 -0.739201052724299
1.109 -0.739132159485988
1.11 -0.739063290514463
1.111 -0.738994458079209
1.112 -0.738925674325456
1.113 -0.738856951275725
1.114 -0.738788300831317
1.115 -0.738719734773768
1.116 -0.738651264766271
1.117 -0.738582902355064
1.118 -0.738514658970804
1.119 -0.73844654592992
1.12 -0.738378574435943
1.121 -0.738310755580831
1.122 -0.738243100346269
1.123 -0.738175619604964
1.124 -0.738108324121922
1.125 -0.738041224555715
1.126 -0.737974331459733
1.127 -0.73790765528343
1.128 -0.73784120637355
1.129 -0.737774994975345
1.13 -0.737709031233785
1.131 -0.737643325194751
1.132 -0.737577886806214
1.133 -0.737512725919413
1.134 -0.73744785229001
1.135 -0.73738327557924
1.136 -0.737319005355043
1.137 -0.737255051093199
1.138 -0.73719142217843
1.139 -0.737128127905512
1.14 -0.737065177480359
1.141 -0.737002580021108
1.142 -0.736940344559184
1.143 -0.736878480040361
1.144 -0.736816995325807
1.145 -0.736755899193121
1.146 -0.736695200337357
1.147 -0.736634907372042
1.148 -0.736575028830175
1.149 -0.736515573165226
1.15 -0.736456548752116
1.151 -0.736397963888193
1.152 -0.736339826794194
1.153 -0.736282145615195
1.154 -0.73622492842156
1.155 -0.736168183209871
1.156 -0.736111917903852
1.157 -0.736056140355283
1.158 -0.736000858344907
1.159 -0.73594607958332
1.16 -0.735891811711864
1.161 -0.7358380623035
1.162 -0.735784838863673
1.163 -0.735732148831176
1.164 -0.735679999578998
1.165 -0.735628398415165
1.166 -0.735577352583569
1.167 -0.7355268692648
1.168 -0.735476955576952
1.169 -0.735427618576436
1.17 -0.735378865258777
1.171 -0.735330702559406
1.172 -0.735283137354437
1.173 -0.735236176461449
1.174 -0.735189826640246
1.175 -0.735144094593618
1.176 -0.735098986968095
1.177 -0.735054510354682
1.178 -0.735010671289604
1.179 -0.734967476255028
1.18 -0.734924931679784
1.181 -0.734883043940082
1.182 -0.734841819360215
1.183 -0.734801264213258
1.184 -0.734761384721761
1.185 -0.734722187058436
1.186 -0.734683677346829
1.187 -0.734645861661998
1.188 -0.734608746031172
1.189 -0.734572336434414
1.19 -0.734536638805266
1.191 -0.7345016590314
1.192 -0.73446740295525
1.193 -0.73443387637465
1.194 -0.734401085043456
1.195 -0.734369034672165
1.196 -0.734337730928529
1.197 -0.734307179438163
1.198 -0.734277385785146
1.199 -0.734248355512613
1.2 -0.734220094123349
1.201 -0.73419260708037
1.202 -0.7341658998075
1.203 -0.734139977689944
1.204 -0.734114846074856
1.205 -0.734090510271897
1.206 -0.734066975553791
1.207 -0.734044247156879
1.208 -0.734022330281658
1.209 -0.734001230093325
1.21 -0.733980951722306
1.211 -0.733961500264791
1.212 -0.733942880783255
1.213 -0.733925098306976
1.214 -0.733908157832552
1.215 -0.733892064324404
1.216 -0.733876822715288
1.217 -0.733862437906788
1.218 -0.733848914769815
1.219 -0.733836258145092
1.22 -0.733824472843644
1.221 -0.733813563647276
1.222 -0.73380353530905
1.223 -0.733794392553755
1.224 -0.733786140078376
1.225 -0.733778782552558
1.226 -0.733772324619061
1.227 -0.733766770894215
1.228 -0.733762125968374
1.229 -0.733758394406356
1.23 -0.733755580747888
1.231 -0.733753689508045
1.232 -0.733752725177678
1.233 -0.733752692223852
1.234 -0.733753595090263
1.235 -0.733755438197667
1.236 -0.733758225944292
1.237 -0.733761962706256
1.238 -0.733766652837979
1.239 -0.733772300672583
1.24 -0.733778910522303
1.241 -0.73378648667888
1.242 -0.733795033413962
1.243 -0.733804554979494
1.244 -0.733815055608105
1.245 -0.733826539513498
1.246 -0.733839010890829
1.247 -0.733852473917085
1.248 -0.733866932751464
1.249 -0.733882391393297
1.25 -0.733898853440239
1.251 -0.733916322060285
1.252 -0.733934800112042
1.253 -0.733954290227489
1.254 -0.733974794870456
1.255 -0.733996316378897
1.256 -0.734018856996018
1.257 -0.734042418893544
1.258 -0.734067004189321
1.259 -0.734092614960762
1.26 -0.734119253255202
1.261 -0.734146921097922
1.262 -0.734175620498405
1.263 -0.734205353455247
1.264 -0.73423612196002
1.265 -0.734267928000336
1.266 -0.734300773562291
1.267 -0.734334660632416
1.268 -0.734369591199254
1.269 -0.734405567254635
1.27 -0.734442590794717
1.271 -0.734480663820843
1.272 -0.734519788340247
1.273 -0.734559966366648
1.274 -0.734601199920743
1.275 -0.734643491030631
1.276 -0.73468684173217
1.277 -0.734731254069295
1.278 -0.734776730094282
1.279 -0.734823271867996
1.28 -0.734870881460095
1.281 -0.734919560949228
1.282 -0.734969312423205
1.283 -0.735020137979155
1.284 -0.735072039723676
1.285 -0.735125019772965
1.286 -0.735179080252951
1.287 -0.735234223299414
1.288 -0.735290451058098
1.289 -0.735347765684822
1.29 -0.735406169345586
1.291 -0.735465664216673
1.292 -0.73552625248475
1.293 -0.735587936346959
1.294 -0.735650718011018
1.295 -0.735714599695314
1.296 -0.73577958362899
1.297 -0.735845672052038
1.298 -0.735912867215392
1.299 -0.73598117138101
1.3 -0.736050586821968
1.301 -0.736121115822546
1.302 -0.736192760678312
1.303 -0.736265523696213
1.304 -0.73633940719466
1.305 -0.736414413503614
1.306 -0.736490544964673
1.307 -0.736567803931158
1.308 -0.736646192768198
1.309 -0.736725713852817
1.31 -0.736806369574022
1.311 -0.736888162332888
1.312 -0.736971094542642
1.313 -0.737055168628753
1.314 -0.737140258507467
1.315 -0.737225970682024
1.316 -0.737311797268274
1.317 -0.737397355754253
1.318 -0.737482417666583
1.319 -0.737566828461823
1.32 -0.737650469865692
1.321 -0.737733250945392
1.322 -0.737815101729797
1.323 -0.737895968508542
1.324 -0.737975810288279
1.325 -0.738054596077484
1.326 -0.73813230278248
1.327 -0.738208913564329
1.328 -0.73828441654857
1.329 -0.738358803807938
1.33 -0.738432070557747
1.331 -0.738504214517748
1.332 -0.738575235404746
1.333 -0.738645134528192
1.334 -0.738713914467065
1.335 -0.738781578811035
1.336 -0.738848131952596
1.337 -0.738913578919679
1.338 -0.738977925240504
1.339 -0.739041176834161
1.34 -0.739103339921795
1.341 -0.739164420954322
1.342 -0.73922442655346
1.343 -0.739283363463506
1.344 -0.739341238511828
1.345 -0.739398058576427
1.346 -0.739453830559277
1.347 -0.739508561364385
1.348 -0.73956225787972
1.349 -0.739614926962334
1.35 -0.739666575426116
1.351 -0.739717210031725
1.352 -0.739766837478326
1.353 -0.73981546439685
1.354 -0.73986309734449
1.355 -0.739909742800261
1.356 -0.739955407161442
1.357 -0.740000096740752
1.358 -0.740043817764147
1.359 -0.74008657636915
1.36 -0.740128378603613
1.361 -0.740169230424854
1.362 -0.740209137699112
1.363 -0.740248106201263
1.364 -0.740286141614759
1.365 -0.740323249531766
1.366 -0.740359435453442
1.367 -0.740394704790373
1.368 -0.740429062863101
1.369 -0.740462514902757
1.37 -0.740495066051773
1.371 -0.740526721364651
1.372 -0.740557485808801
1.373 -0.740587364265407
1.374 -0.740616361530341
1.375 -0.740644482315101
1.376 -0.740671731247773
1.377 -0.740698112874014
1.378 -0.740723631658041
1.379 -0.74074829198364
1.38 -0.740772098155169
1.381 -0.74079505439858
1.382 -0.740817164862426
1.383 -0.740838433618879
1.384 -0.740858864664743
1.385 -0.740878461922459
1.386 -0.740897229241107
1.387 -0.740915170397408
1.388 -0.740932289096706
1.389 -0.740948588973956
1.39 -0.740964073594695
1.391 -0.740978746456004
1.392 -0.740992610987467
1.393 -0.741005670552114
1.394 -0.741017928447357
1.395 -0.741029387905915
1.396 -0.741040052096729
1.397 -0.741049924125866
1.398 -0.741059007037414
1.399 -0.741067303814362
1.4 -0.741074817379478
1.401 -0.741081550596165
1.402 -0.741087506269318
1.403 -0.741092687146158
1.404 -0.741097095917069
1.405 -0.741100735216414
1.406 -0.741103607623342
1.407 -0.741105715662594
1.408 -0.741107061805285
1.409 -0.741107648469683
1.41 -0.741107478021981
1.411 -0.741106552777055
1.412 -0.741104874999207
1.413 -0.741102446902911
1.414 -0.741099270653538
1.415 -0.741095348368077
1.416 -0.741090682115844
1.417 -0.741085273919184
1.418 -0.741079125754162
1.419 -0.741072239551248
1.42 -0.741064617195986
1.421 -0.741056260529662
1.422 -0.74104717134996
1.423 -0.741037351411609
1.424 -0.741026802427022
1.425 -0.741015526066923
1.426 -0.741003523960976
1.427 -0.740990797698394
1.428 -0.740977348828546
1.429 -0.740963178861555
1.43 -0.740948289268888
1.431 -0.740932681483937
1.432 -0.740916356902598
1.433 -0.740899316883833
1.434 -0.740881562750232
1.435 -0.740863095788563
1.436 -0.740843917250321
1.437 -0.740824028352262
1.438 -0.740803430276937
1.439 -0.740782124173211
1.44 -0.740760111156784
1.441 -0.740737392310701
1.442 -0.740713968685852
1.443 -0.740689841301472
1.444 -0.740665011145631
1.445 -0.740639479175715
1.446 -0.740613246318907
1.447 -0.740586313472655
1.448 -0.74055868150514
1.449 -0.740530351255733
1.45 -0.740501323535449
1.451 -0.740471599127393
1.452 -0.740441178787203
1.453 -0.740410063243483
1.454 -0.740378253198233
1.455 -0.740345749327278
1.456 -0.740312552280678
1.457 -0.740278662683149
1.458 -0.740244081134468
1.459 -0.740208808209873
1.46 -0.740172844460463
1.461 -0.740136190413592
1.462 -0.740098846573251
1.463 -0.740060813420453
1.464 -0.74002209141361
1.465 -0.739982680988906
1.466 -0.739942582560662
1.467 -0.7399017965217
1.468 -0.739860323243701
1.469 -0.739818163077558
1.47 -0.739775316353726
1.471 -0.739731783382563
1.472 -0.739687564454675
1.473 -0.739642659841246
1.474 -0.739597069794375
1.475 -0.739550794547397
1.476 -0.73950383431521
1.477 -0.739456189294593
1.478 -0.73940785966452
1.479 -0.73935884558647
1.48 -0.739309147204734
1.481 -0.739258764646721
1.482 -0.739207698023251
1.483 -0.739155980175097
1.484 -0.739103764824555
1.485 -0.739051298890574
1.486 -0.738998826302217
1.487 -0.73894657286201
1.488 -0.738894743316394
1.489 -0.738843515059191
1.49 -0.738793036855449
1.491 -0.738743429206823
1.492 -0.738694783682331
1.493 -0.738647163186629
1.494 -0.738600608630747
1.495 -0.738555150123049
1.496 -0.738510809841543
1.497 -0.738467604059303
1.498 -0.738425544607697
1.499 -0.738384639953462
1.5 -0.738344896002736
1.501 -0.738306316707448
1.502 -0.738268904526061
1.503 -0.738232660775537
1.504 -0.738197585901275
1.505 -0.738163679684775
1.506 -0.738130941403762
1.507 -0.738099369955921
1.508 -0.738068963954669
1.509 -0.738039721803419
1.51 -0.738011641753245
1.511 -0.737984721947736
1.512 -0.737958960457931
1.513 -0.737934355309569
1.514 -0.737910904504371
1.515 -0.737888606036682
1.516 -0.737867457906494
1.517 -0.73784745812964
1.518 -0.737828604745784
1.519 -0.737810895824667
1.52 -0.737794318452225
1.521 -0.737778838910754
1.522 -0.737764406130938
1.523 -0.737750961124643
1.524 -0.737738443734829
1.525 -0.737726791319668
1.526 -0.737715940947435
1.527 -0.737705832701412
1.528 -0.737696409977444
1.529 -0.737687619575109
1.53 -0.737679411690012
1.531 -0.737671739842459
1.532 -0.737664560764942
1.533 -0.737657834263476
1.534 -0.73765152306332
1.535 -0.737645592646561
1.536 -0.737640011086928
1.537 -0.73763474888567
1.538 -0.737629778811153
1.539 -0.737625075744018
1.54 -0.737620616529064
1.541 -0.737616379834583
1.542 -0.737612346019507
1.543 -0.737608497008485
1.544 -0.737604816174829
1.545 -0.737601288231143
1.546 -0.737597899127358
1.547 -0.73759463595586
1.548 -0.737591486863345
1.549 -0.737588440969029
1.55 -0.737585488288844
1.551 -0.73758261966523
1.552 -0.737579826702175
1.553 -0.737577101705144
1.554 -0.737574437625552
1.555 -0.737571828009478
1.556 -0.737569266950307
1.557 -0.737566749045017
1.558 -0.737564269353842
1.559 -0.737561823363077
1.56 -0.737559406950761
1.561 -0.737557016355057
1.562 -0.737554648145099
1.563 -0.737552299194133
1.564 -0.737549966654768
1.565 -0.73754764793619
1.566 -0.737545340683164
1.567 -0.737543042756718
1.568 -0.737540752216346
1.569 -0.737538467303639
1.57 -0.737536186427215
1.571 -0.73753390814886
1.572 -0.73753163117077
1.573 -0.737529354323829
1.574 -0.737527076556816
1.575 -0.73752479692649
1.576 -0.737522514588477
1.577 -0.737520228788881
1.578 -0.737517938856595
1.579 -0.737515644196213
1.58 -0.737513344281537
1.581 -0.737511038649605
1.582 -0.737508726895203
1.583 -0.737506408665838
1.584 -0.737504083657106
1.585 -0.737501751608457
1.586 -0.7374994122993
1.587 -0.737497065545428
1.588 -0.737494711195744
1.589 -0.737492349129254
1.59 -0.737489979252315
1.591 -0.737487601496101
1.592 -0.737485215814298
1.593 -0.737482822180975
1.594 -0.737480420588642
1.595 -0.737478011046472
1.596 -0.737475593578671
1.597 -0.737473168222984
1.598 -0.737470735029336
1.599 -0.737468294058573
1.6 -0.737465845381333
1.601 -0.737463389076992
1.602 -0.737460925232714
1.603 -0.73745845394258
1.604 -0.737455975306794
1.605 -0.737453489430952
1.606 -0.737450996425382
1.607 -0.737448496404543
1.608 -0.737445989486469
1.609 -0.737443475792271
1.61 -0.737440955445677
1.611 -0.737438428572623
1.612 -0.737435895300866
1.613 -0.737433355759651
1.614 -0.73743081007939
1.615 -0.737428258391387
1.616 -0.737425700827575
1.617 -0.737423137520291
1.618 -0.737420568602062
1.619 -0.737417994205415
1.62 -0.737415414462708
1.621 -0.737412829505978
1.622 -0.737410239466796
1.623 -0.73740764447615
1.624 -0.737405044664328
1.625 -0.73740244016082
1.626 -0.737399831094232
1.627 -0.7373972175922
1.628 -0.737394599781327
1.629 -0.737391977787116
1.63 -0.737389351733918
1.631 -0.737386721744881
1.632 -0.737384087941912
1.633 -0.737381450445637
1.634 -0.737378809375371
1.635 -0.737376164849095
1.636 -0.737373516983425
1.637 -0.737370865893604
1.638 -0.737368211693477
1.639 -0.737365554495485
1.64 -0.737362894410654
1.641 -0.737360231548589
1.642 -0.737357566017465
1.643 -0.737354897924032
1.644 -0.737352227373608
1.645 -0.737349554470084
1.646 -0.737346879315924
1.647 -0.737344202012172
1.648 -0.737341522658453
1.649 -0.737338841352984
1.65 -0.737336158192576
1.651 -0.737333473272647
1.652 -0.737330786687227
1.653 -0.737328098528969
1.654 -0.737325408889162
1.655 -0.737322717857734
1.656 -0.737320025523271
1.657 -0.737317331973024
1.658 -0.73731463729292
1.659 -0.737311941567578
1.66 -0.737309244880318
1.661 -0.737306547313174
1.662 -0.737303848946908
1.663 -0.73730114986102
1.664 -0.737298450133764
1.665 -0.737295749842159
1.666 -0.737293049062002
1.667 -0.737290347867882
1.668 -0.737287646333192
1.669 -0.737284944530142
1.67 -0.737282242529773
1.671 -0.737279540401969
1.672 -0.737276838215471
1.673 -0.737274136037887
1.674 -0.737271433935708
1.675 -0.73726873197432
1.676 -0.737266030218015
1.677 -0.737263328730005
1.678 -0.737260627572433
1.679 -0.737257926806388
1.68 -0.737255226491914
1.681 -0.737252526688025
1.682 -0.737249827452713
1.683 -0.737247128842965
1.684 -0.737244430914772
1.685 -0.737241733723139
1.686 -0.7372390373221
1.687 -0.737236341764727
1.688 -0.737233647103141
1.689 -0.737230953388527
1.69 -0.73722826067114
1.691 -0.737225569000318
1.692 -0.737222878424495
1.693 -0.737220188991206
1.694 -0.737217500747105
1.695 -0.737214813737969
1.696 -0.737212128008712
1.697 -0.737209443603393
1.698 -0.737206760565228
1.699 -0.7372040789366
1.7 -0.737201398759066
};
\end{axis}
\begin{axis}[
axis on top,
tick pos=both,
% xlabel={Time [s]},
xmin=0, xmax=1.7,
ytick pos = right,
xtick style={color=black},
% ylabel={Joint Torque [Nm]},
ymin=-180, ymax=180,
ytick style={color=black},
ytick = {-150,-75,0,75,150},
xtick pos=bottom,
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
height=\jointheight,
width=\jointwidth,
font=\scriptsize,
xtick={0.01,0.5,1,1.5,2},xticklabels={ , , , , },
ytick = {-150,-75,0,75,150},yticklabels={-150,-75,0,75,150},
]
\addplot [\plotlinethickness, swingtorquecolor]
table {%
0 1.52092898817909
0.001 1.34639979646534
0.002 1.20007806301333
0.003 1.03085044947013
0.004 0.871890963608208
0.005 0.647141354852017
0.006 0.131837783400991
0.007 -0.108342207081867
0.008 -0.191396278214902
0.009 -0.191755518454029
0.01 -0.198192619890934
0.011 -0.151877699223885
0.012 -0.0764909869705291
0.013 0.00662984716500542
0.014 0.086214166876139
0.015 0.157426722858586
0.016 0.218745808236935
0.017 0.270292177086686
0.018 0.312937522485838
0.019 0.347834400459481
0.02 0.37617493133781
0.021 0.399073758093725
0.022 0.417518111671319
0.023 0.432353522191026
0.024 0.444287778746787
0.025 0.453903516805103
0.026 0.461674152961343
0.027 0.467980329425256
0.028 0.473125413632074
0.029 0.477349380558144
0.03 0.480840844568239
0.031 0.483747247352631
0.032 0.486183332896846
0.033 0.488238097689196
0.034 0.489980421793127
0.035 0.491463583014474
0.036 0.492728841171606
0.037 0.493808258449733
0.038 0.494726899974532
0.039 0.495504536703226
0.04 0.496156952464489
0.041 0.496696939268094
0.042 0.497135049078999
0.043 0.497405228380219
0.044 0.497187215078477
0.045 0.496294081559223
0.046 0.494693326365568
0.047 0.492429374669004
0.048 0.489580643138006
0.049 0.486236207810899
0.05 0.482483597197013
0.051 0.478402875146515
0.052 0.474064240848969
0.053 0.46952754903584
0.054 0.464842829662162
0.055 0.460051278558344
0.056 0.455186419791065
0.057 0.450275274211431
0.058 0.445339448818679
0.059 0.440396107123316
0.06 0.435458807513835
0.061 0.430538212107661
0.062 0.425642675537238
0.063 0.420778727559527
0.064 0.415951463804718
0.065 0.411164858970926
0.066 0.406422015565911
0.067 0.401725359777088
0.068 0.397076794473313
0.069 0.392477817944084
0.07 0.387929615346461
0.071 0.38343312870274
0.072 0.378989110250914
0.073 0.374598162800245
0.074 0.370260770199233
0.075 0.3659773202768
0.076 0.361748122063273
0.077 0.357573418819909
0.078 0.353453397845185
0.079 0.349388197979666
0.08 0.345377915401967
0.081 0.341422608260123
0.082 0.337522300285724
0.083 0.333676983958922
0.084 0.329886623019701
0.085 0.326151154846634
0.086 0.322470492419105
0.087 0.318844526299204
0.088 0.315273126306091
0.089 0.311756143185099
0.09 0.308293410201814
0.091 0.304884744618565
0.092 0.301529949084314
0.093 0.298228812986433
0.094 0.294981113834061
0.095 0.291786618355023
0.096 0.288645083738767
0.097 0.28555625873148
0.098 0.28251988466708
0.099 0.279535696417087
0.1 0.27660342337807
0.101 0.2737227902699
0.102 0.270893517983511
0.103 0.268115324293941
0.104 0.265387924597316
0.105 0.262711032513323
0.106 0.260084360537859
0.107 0.257507620497363
0.108 0.254980524179908
0.109 0.252502783690589
0.11 0.25007411192809
0.111 0.247694222939942
0.112 0.245362832280479
0.113 0.243079657360576
0.114 0.240844417645288
0.115 0.238656834971229
0.116 0.236516633755093
0.117 0.234423541171117
0.118 0.232377287320255
0.119 0.230377605411413
0.12 0.228424231806763
0.121 0.226516906235232
0.122 0.224655371746951
0.123 0.22283937489332
0.124 0.221068665674749
0.125 0.219342997650203
0.126 0.217662127906325
0.127 0.216025817068718
0.128 0.214433829273258
0.129 0.212885932194598
0.13 0.211381896952271
0.131 0.209921498083606
0.132 0.208504513493029
0.133 0.20713072438053
0.134 0.205799915189787
0.135 0.204511873485809
0.136 0.203266389876982
0.137 0.20206325797221
0.138 0.200902274216185
0.139 0.199783237782973
0.14 0.198705950513114
0.141 0.197670216754957
0.142 0.196675843273253
0.143 0.195722639095733
0.144 0.194810415378606
0.145 0.193938985335811
0.146 0.193108164033043
0.147 0.192317768283343
0.148 0.191567616517579
0.149 0.19085752862161
0.15 0.190187325815474
0.151 0.189556830482966
0.152 0.188965866062101
0.153 0.188414256859753
0.154 0.187901827932266
0.155 0.187428404933984
0.156 0.186993813959151
0.157 0.186597881419664
0.158 0.186240433864628
0.159 0.18592129784227
0.16 0.185640299766863
0.161 0.185397265769996
0.162 0.185192021534486
0.163 0.185024392173964
0.164 0.184894202055904
0.165 0.184801274697139
0.166 0.184745432596329
0.167 0.18472649708665
0.168 0.184744288211689
0.169 0.184798624582088
0.17 0.184889323230008
0.171 0.185016199474057
0.172 0.185179066778485
0.173 0.185377736651827
0.174 0.185612018472007
0.175 0.185905590880268
0.176 0.186267621956716
0.177 0.186651591912008
0.178 0.187062935829658
0.179 0.187504689349709
0.18 0.187978520820558
0.181 0.188485311744593
0.182 0.189025485891654
0.183 0.189599197474096
0.184 0.190206439845042
0.185 0.190847109136713
0.186 0.191521041818364
0.187 0.192228037282318
0.188 0.192967871500418
0.189 0.19374030529973
0.19 0.194545089493585
0.191 0.195381967942961
0.192 0.196250679407773
0.193 0.1971509585642
0.194 0.198082536585571
0.195 0.199045141331929
0.196 0.200038497390922
0.197 0.201062326024013
0.198 0.202116344953054
0.199 0.203200268212068
0.2 0.204313805934613
0.201 0.205456664126945
0.202 0.206628544494003
0.203 0.207829144237551
0.204 0.209058155923196
0.205 0.210315267282632
0.206 0.211600161095941
0.207 0.212912515068782
0.208 0.214252001727089
0.209 0.215618288315925
0.21 0.217011036712481
0.211 0.218429903346315
0.212 0.219874539147201
0.213 0.221344589468419
0.214 0.222839694053988
0.215 0.224359486974952
0.216 0.225903596616356
0.217 0.227471645594998
0.218 0.229063250815558
0.219 0.230678023334235
0.22 0.232315568451121
0.221 0.233975485610205
0.222 0.235657368429966
0.223 0.237360804691021
0.224 0.23908537632038
0.225 0.240830659394956
0.226 0.242596224147956
0.227 0.244381634978833
0.228 0.246186450448552
0.229 0.248010223303396
0.23 0.249852500489736
0.231 0.251712823165114
0.232 0.253590726732546
0.233 0.255485740848273
0.234 0.257397389478381
0.235 0.25932519089459
0.236 0.261268657735522
0.237 0.263227297026195
0.238 0.265200610234922
0.239 0.267188093297407
0.24 0.269189236679686
0.241 0.271203525407383
0.242 0.273230439144809
0.243 0.275269452200241
0.244 0.277320033636312
0.245 0.279381647292667
0.246 0.281453751854331
0.247 0.283535800915305
0.248 0.285627243049112
0.249 0.287727521861668
0.25 0.289836076074653
0.251 0.291952339578159
0.252 0.294075741519887
0.253 0.296205706371309
0.254 0.29834165398877
0.255 0.300482999715393
0.256 0.302629154429706
0.257 0.304779524654733
0.258 0.306933512594316
0.259 0.309090516250787
0.26 0.311249929485528
0.261 0.313411142095054
0.262 0.31557353989406
0.263 0.317736504797988
0.264 0.319899414886519
0.265 0.322061644498702
0.266 0.324222564293808
0.267 0.326381541324643
0.268 0.328537939117827
0.269 0.330691117736327
0.27 0.332840433853903
0.271 0.334985240805264
0.272 0.337124888661108
0.273 0.33925872427028
0.274 0.341386091337139
0.275 0.343506330438412
0.276 0.345618779080253
0.277 0.347722771751612
0.278 0.349817639929758
0.279 0.351902712120501
0.28 0.354099824382458
0.281 0.356363810474409
0.282 0.358607823252593
0.283 0.360828568977529
0.284 0.363025970065961
0.285 0.365388877681548
0.286 0.367975861013232
0.287 0.37059330918832
0.288 0.373148247038165
0.289 0.375601600523949
0.29 0.377942473572595
0.291 0.380174034899128
0.292 0.382305839829041
0.293 0.384349724963515
0.294 0.386317685538666
0.295 0.388220848064901
0.296 0.390069041396828
0.297 0.391870687276502
0.298 0.393632854006958
0.299 0.395361386015581
0.3 0.397061061344268
0.301 0.398735751417144
0.302 0.400388570159697
0.303 0.402022006738084
0.304 0.403638040118989
0.305 0.40523823581411
0.306 0.406823826615691
0.307 0.408395778566892
0.308 0.409954844611962
0.309 0.411501608123667
0.31 0.413036517667494
0.311 0.414559914692473
0.312 0.416072055513634
0.313 0.417573128715917
0.314 0.419063268888974
0.315 0.420542567487552
0.316 0.422011081427321
0.317 0.423468839912554
0.318 0.424915849891675
0.319 0.426352100464612
0.32 0.427777566473212
0.321 0.429192211475261
0.322 0.430595990237902
0.323 0.431329240982479
0.324 0.430114182058666
0.325 0.431312160900675
0.326 0.433442637530933
0.327 0.435797057407061
0.328 0.438061113071087
0.329 0.440117492028184
0.33 0.441943459827905
0.331 0.44355826509741
0.332 0.444996674186387
0.333 0.446296149571746
0.334 0.447491087624657
0.335 0.448610645135221
0.336 0.44967833007378
0.337 0.450712403699677
0.338 0.451726603227818
0.339 0.452730939026043
0.34 0.453732449626435
0.341 0.454735865433155
0.342 0.455744166724462
0.343 0.45675903861685
0.344 0.457781233334005
0.345 0.458810852946579
0.346 0.459847565945176
0.347 0.46089077002874
0.348 0.46193971202679
0.349 0.462993574197553
0.35 0.464051534604777
0.351 0.465112807796127
0.352 0.466176670819057
0.353 0.467242478475955
0.354 0.468309670925137
0.355 0.469377775943459
0.356 0.470446407632671
0.357 0.471515262849622
0.358 0.472584116433439
0.359 0.473652815829687
0.36 0.474721275251137
0.361 0.475789470395575
0.362 0.476857433349139
0.363 0.477925247942789
0.364 0.478978694691688
0.365 0.479724101453456
0.366 0.480630221008023
0.367 0.481626091714899
0.368 0.4826705797847
0.369 0.48374495767407
0.37 0.484842643542279
0.371 0.485957602965634
0.372 0.487082958442605
0.373 0.488211845036341
0.374 0.489337857067356
0.375 0.490455252917619
0.376 0.491559019808361
0.377 0.492644860541787
0.378 0.493709139709906
0.379 0.494748811816816
0.38 0.495761344409195
0.381 0.496744643582783
0.382 0.497696985695496
0.383 0.498616956965136
0.384 0.499503401400021
0.385 0.500355376729079
0.386 0.50117211765693
0.387 0.501953005604838
0.388 0.502697544039912
0.389 0.503405338513454
0.39 0.504076080641898
0.391 0.504709535311908
0.392 0.505305530521432
0.393 0.505863949331332
0.394 0.506384723498779
0.395 0.506867828455141
0.396 0.507313279318132
0.397 0.507721127732884
0.398 0.508091459332487
0.399 0.508424391692346
0.4 0.508720072651925
0.401 0.50897867891297
0.402 0.509200414870543
0.403 0.509385511575016
0.404 0.509534225844284
0.405 0.509646839449814
0.406 0.509723658366602
0.407 0.509765012099503
0.408 0.509771253012298
0.409 0.509742755714197
0.41 0.509679916468697
0.411 0.509583152588609
0.412 0.509452901889898
0.413 0.509289622124637
0.414 0.509093790436672
0.415 0.508865902819222
0.416 0.50860647358627
0.417 0.508316034843802
0.418 0.507995135962563
0.419 0.507644343069592
0.42 0.507264238525198
0.421 0.506855420417122
0.422 0.506418502042356
0.423 0.505954111408012
0.424 0.50546289072199
0.425 0.504945495892112
0.426 0.504402596017086
0.427 0.503834872875509
0.428 0.503243020448515
0.429 0.502627744384633
0.43 0.501989761518419
0.431 0.501329799357332
0.432 0.500648595575089
0.433 0.499946897511439
0.434 0.499225461667632
0.435 0.49848505318607
0.436 0.497726445355995
0.437 0.496950419100191
0.438 0.496157762462313
0.439 0.495349270093062
0.44 0.494525742751656
0.441 0.493687986776329
0.442 0.492836813582215
0.443 0.491973039147823
0.444 0.491097483492822
0.445 0.49021097017283
0.446 0.489314325762511
0.447 0.488408379337896
0.448 0.487493961973277
0.449 0.48657190621767
0.45 0.485643045582789
0.451 0.484708214051103
0.452 0.483768245543715
0.453 0.482823973424422
0.454 0.481876229991486
0.455 0.480925845975397
0.456 0.479973650040915
0.457 0.479020468284098
0.458 0.478067123740057
0.459 0.47711443589352
0.46 0.476163220177662
0.461 0.475214287522214
0.462 0.474268443829108
0.463 0.473326489536896
0.464 0.472389219127454
0.465 0.471457420674497
0.466 0.470531875372363
0.467 0.469613357086498
0.468 0.468702631911676
0.469 0.467800457728092
0.47 0.466907583755289
0.471 0.466024750136936
0.472 0.465152687524499
0.473 0.464292116639199
0.474 0.463443747907652
0.475 0.462608281019211
0.476 0.46178640456243
0.477 0.460978795650337
0.478 0.460186119527172
0.479 0.459409029221819
0.48 0.458648165192257
0.481 0.457904154961216
0.482 0.457177612821754
0.483 0.45646913947722
0.484 0.455779321731778
0.485 0.455108732203827
0.486 0.454457929010255
0.487 0.453827455494793
0.488 0.453217839961323
0.489 0.452629595387979
0.49 0.452063219203592
0.491 0.451519193020533
0.492 0.45099798243076
0.493 0.450500036766732
0.494 0.450025788909723
0.495 0.449575655079272
0.496 0.449150034666423
0.497 0.448749310047924
0.498 0.448373846424679
0.499 0.448023991675704
0.5 0.447700076229423
0.501 0.447402412908773
0.502 0.447131296849856
0.503 0.446887005365639
0.504 0.446669797872563
0.505 0.446479915802785
0.506 0.446317582536613
0.507 0.446183003325036
0.508 0.4460763652684
0.509 0.445997837258611
0.51 0.445947569950598
0.511 0.445925695758728
0.512 0.445932328841255
0.513 0.445967565105461
0.514 0.446031482209089
0.515 0.446124139609076
0.516 0.446245578577322
0.517 0.446395822237941
0.518 0.44657487563802
0.519 0.446782725789593
0.52 0.447019341755725
0.521 0.447284674714236
0.522 0.447578658056317
0.523 0.447901207469693
0.524 0.448252221059485
0.525 0.448631579434117
0.526 0.449039145845364
0.527 0.449474766295838
0.528 0.44993826970038
0.529 0.450429467968344
0.53 0.450948156221896
0.531 0.451494112878803
0.532 0.452067099851897
0.533 0.452666862696454
0.534 0.453293130796728
0.535 0.453945617484354
0.536 0.454624020276841
0.537 0.455328021026651
0.538 0.456057286121573
0.539 0.456811466657609
0.54 0.457590198638529
0.541 0.458393103175969
0.542 0.459219786695747
0.543 0.46006984112162
0.544 0.460942844078114
0.545 0.461838359135883
0.546 0.462755935947793
0.547 0.463695110551236
0.548 0.464655405490044
0.549 0.465636330093068
0.55 0.466637380648437
0.551 0.467658040642213
0.552 0.468697780967373
0.553 0.469756060120144
0.554 0.470832324440404
0.555 0.471926008320004
0.556 0.473036534415419
0.557 0.474163313859363
0.558 0.475305746481898
0.559 0.476463221012164
0.56 0.477635115317566
0.561 0.478820796569376
0.562 0.480019621506415
0.563 0.481230936592133
0.564 0.482454078271061
0.565 0.483688373110618
0.566 0.484933138102777
0.567 0.486187680728293
0.568 0.487451299310473
0.569 0.488723283077503
0.57 0.490002912453788
0.571 0.491289459191864
0.572 0.492582186595767
0.573 0.493880349712705
0.574 0.495183195482833
0.575 0.496489962969209
0.576 0.497799883520782
0.577 0.499112180929061
0.578 0.500426071628739
0.579 0.501740764887574
0.58 0.503055462927921
0.581 0.504369361150193
0.582 0.50568164826739
0.583 0.506991506475225
0.584 0.508284397694023
0.585 0.50957400386521
0.586 0.510864871107335
0.587 0.512152297635026
0.588 0.513433355006582
0.589 0.51470612942037
0.59 0.515969284549264
0.591 0.517221807237464
0.592 0.518462858884494
0.593 0.519691688485646
0.594 0.520907582218785
0.595 0.522109834565102
0.596 0.523297732508817
0.597 0.524470547295026
0.598 0.525627530778717
0.599 0.526767914452068
0.6 0.527890909871776
0.601 0.528995709965944
0.602 0.530081490611934
0.603 0.53114741236782
0.604 0.532192622201102
0.605 0.533216254991727
0.606 0.534217435051916
0.607 0.535195277302124
0.608 0.536148888476272
0.609 0.537077367981235
0.61 0.537979808813702
0.611 0.538855298218354
0.612 0.539702918310394
0.613 0.540521746572662
0.614 0.541310856348445
0.615 0.54206931714368
0.616 0.542796195026148
0.617 0.543490552906163
0.618 0.544151450747821
0.619 0.55038344961631
0.62 0.561305253396637
0.621 0.566774628641438
0.622 0.563911149219897
0.623 0.561716465836224
0.624 0.560121739709168
0.625 0.558961970752992
0.626 0.558122076835928
0.627 0.557518724896833
0.628 0.557089604049482
0.629 0.556786932605255
0.63 0.556573394578386
0.631 0.556419489107286
0.632 0.556301718391852
0.633 0.556201288647391
0.634 0.556103138182484
0.635 0.555995185111711
0.636 0.555867730892253
0.637 0.555712980340659
0.638 0.555524652509594
0.639 0.555297664589983
0.64 0.555027875667116
0.641 0.554711879843511
0.642 0.554346840301613
0.643 0.553930357211582
0.644 0.553460363235046
0.645 0.552935041996742
0.646 0.552352764666903
0.647 0.551712041447058
0.648 0.551011484686896
0.649 0.550249781258636
0.65 0.549425672240304
0.651 0.548537937975605
0.652 0.54758538752333
0.653 0.546566851241629
0.654 0.545481175676872
0.655 0.54432722038135
0.656 0.54310385569951
0.657 0.541809961633075
0.658 0.540444427250953
0.659 0.539006150381771
0.66 0.537494037681617
0.661 0.535907004761111
0.662 0.534243976377168
0.663 0.532503886609371
0.664 0.530685679111289
0.665 0.528788307206955
0.666 0.52681073398111
0.667 0.524751932384915
0.668 0.522610885175502
0.669 0.520386584895083
0.67 0.518078033769113
0.671 58.8472465379023
0.672 51.5318762797725
0.673 45.2479422799944
0.674 43.7823808562424
0.675 -17.3175533174616
0.676 -74.4093887322445
0.677 -28.4367734410766
0.678 -23.1609498167114
0.679 9.68564912778564
0.68 46.7320965943877
0.681 46.1408860639521
0.682 44.9952449997759
0.683 44.2598939400979
0.684 43.9084320020993
0.685 47.7228026127545
0.686 49.6628986679138
0.687 52.053750052978
0.688 54.8443932058277
0.689 56.1110976071158
0.69 57.7155489312235
0.691 59.0954757748775
0.692 59.7590120168211
0.693 61.7592213659312
0.694 63.3366900518437
0.695 64.4836336385812
0.696 65.3644352909274
0.697 66.0333413223144
0.698 66.4856921906032
0.699 66.8203535280168
0.7 67.0682286771997
0.701 67.2500226849462
0.702 67.3708170715724
0.703 67.4293949950405
0.704 68.869240128432
0.705 68.2383994210548
0.706 66.5796469593484
0.707 65.9782155361307
0.708 65.5195793382614
0.709 65.4919003677247
0.71 65.4670553847203
0.711 65.0395929915289
0.712 64.3814904094549
0.713 63.9138780343455
0.714 63.5687172782266
0.715 63.317813787434
0.716 63.134166104741
0.717 63.0016487946035
0.718 62.9079831299048
0.719 62.8438570378264
0.72 62.8022294701109
0.721 62.7777877156549
0.722 62.7764071922578
0.723 62.4669740223842
0.724 61.4480141952251
0.725 61.4787888035972
0.726 61.5094706284757
0.727 65.8702274194826
0.728 65.2445889174296
0.729 60.3710422525346
0.73 59.3645768012277
0.731 59.0583060621911
0.732 58.8227166437235
0.733 58.6344056407704
0.734 58.4847530766039
0.735 58.1883146468862
0.736 57.2438040329372
0.737 56.6205173487734
0.738 56.19192905726
0.739 55.8862597809386
0.74 55.6615724874764
0.741 55.4925262573632
0.742 55.3632346171322
0.743 55.2633493394122
0.744 55.1858687097261
0.745 55.1258812227219
0.746 55.0798257069877
0.747 55.0450428372737
0.748 55.0194948002406
0.749 55.0015848733349
0.75 54.9900378081024
0.751 54.9810502122661
0.752 54.9755997235324
0.753 54.9808013591955
0.754 54.9915836616257
0.755 55.0055570355672
0.756 56.4142788713035
0.757 57.6818898592471
0.758 58.7873877729651
0.759 59.7507063185128
0.76 60.1083621609807
0.761 60.1353881369289
0.762 60.1598732252791
0.763 60.1827409451862
0.764 60.2045004176969
0.765 60.225445230647
0.766 60.2457522994247
0.767 60.2655326340598
0.768 60.2848584368126
0.769 60.3037784336634
0.77 60.3223266746539
0.771 60.3405279982742
0.772 60.3584014113209
0.773 60.3759622906348
0.774 60.3932237251209
0.775 60.4101974681138
0.776 60.4268944979524
0.777 60.4433253219943
0.778 60.4595001985359
0.779 60.4754291915319
0.78 60.4911222562382
0.781 60.506589163704
0.782 60.5218394898296
0.783 60.5368825972233
0.784 60.55172751627
0.785 60.566382958585
0.786 60.5808572731262
0.787 60.5951583702718
0.788 60.6092936987178
0.789 60.62327028278
0.79 60.6370946452119
0.791 60.6507728166327
0.792 60.6643103837979
0.793 60.6777124289835
0.794 60.6909836249586
0.795 60.7041281523898
0.796 60.7171497994765
0.797 60.7300519630983
0.798 60.7428376698629
0.799 60.755509601347
0.8 60.768070107334
0.801 60.7805212522612
0.802 60.7928648548102
0.803 60.8051024591113
0.804 60.8172354134193
0.805 60.829264872289
0.806 60.841191812819
0.807 60.8534189436679
0.808 60.8694098676595
0.809 60.8882295221092
0.81 60.9061835381632
0.811 60.9222065635992
0.812 60.93625441998
0.813 60.948619897942
0.814 60.9596567920977
0.815 60.969680328821
0.816 60.9789408324184
0.817 60.9876255852716
0.818 60.995869463906
0.819 61.0037669730928
0.82 61.0113827142
0.821 61.0187597821435
0.822 61.0259261036447
0.823 61.0328990499399
0.824 61.039688854378
0.825 61.0463009595854
0.826 61.0527376503377
0.827 61.0589992661599
0.828 61.0650849431508
0.829 61.0709931307151
0.83 61.0767219801022
0.831 61.0822695333034
0.832 61.1067019909927
0.833 61.1699002974257
0.834 61.2312752948521
0.835 61.2875462376339
0.836 61.3279125183022
0.837 61.3530631529841
0.838 61.377029172211
0.839 61.3986648657196
0.84 61.4177284957901
0.841 61.4343474238063
0.842 61.4487787437104
0.843 61.461305340228
0.844 61.4721936058427
0.845 61.4816788851034
0.846 61.4899627525383
0.847 61.4972152261724
0.848 61.5035785603302
0.849 61.5091713283456
0.85 61.51409225322
0.851 61.5184234649132
0.852 61.5210697368532
0.853 61.5229688165756
0.854 61.5244261546426
0.855 61.5254919563954
0.856 61.5262051440529
0.857 61.5265967352637
0.858 61.5266919273328
0.859 61.5265114086726
0.86 61.4904728157397
0.861 61.2672689465421
0.862 61.1123943898306
0.863 61.0027496369429
0.864 60.9238109124277
0.865 60.8661325735631
0.866 60.8233999542789
0.867 60.7912985984486
0.868 60.7668298455233
0.869 60.7478812015857
0.87 60.7329479738303
0.871 60.7209482769118
0.872 60.7110977229546
0.873 60.7028231965817
0.874 60.6957027807699
0.875 60.6894235281141
0.876 60.683751596526
0.877 60.678510875771
0.878 60.6735677215861
0.879 60.6688198790794
0.88 60.6641884732312
0.881 60.6596121908363
0.882 60.6550429431522
0.883 60.6504427195152
0.884 60.645781227886
0.885 60.641034136206
0.886 60.6361817554215
0.887 60.6312080133893
0.888 60.626099708689
0.889 60.620845927268
0.89 60.6154375489535
0.891 60.6098669446374
0.892 60.6041276667707
0.893 60.5982142230843
0.894 60.5921219152501
0.895 60.585846697841
0.896 60.5793850570667
0.897 60.5727339115862
0.898 60.5658905626863
0.899 60.55885260772
0.9 60.5516178995073
0.901 60.5441845014409
0.902 60.5365506447656
0.903 60.5287147213969
0.904 60.520675233294
0.905 60.5124307968322
0.906 60.5039800951968
0.907 60.4953218944693
0.908 60.4864550078932
0.909 60.477378301281
0.91 60.4680906771999
0.911 60.4585910638271
0.912 60.4488784144494
0.913 60.4389517016516
0.914 60.4288099130807
0.915 60.4184520389942
0.916 60.4078770804381
0.917 60.397084037382
0.918 60.3860719171097
0.919 60.3748397187568
0.92 60.3633864390126
0.921 60.351711069596
0.922 60.3398125964497
0.923 60.3276899994552
0.924 60.3153422447003
0.925 60.3027682956472
0.926 60.2899670982848
0.927 60.2769375912883
0.928 60.2636787039663
0.929 60.250189349979
0.93 60.2364684272488
0.931 60.2225148328679
0.932 60.2083274322537
0.933 60.193905098302
0.934 60.1792466731931
0.935 60.1643509912929
0.936 60.1492168744413
0.937 60.1338431254497
0.938 60.1182285342901
0.939 60.1023718758195
0.94 60.0862719098582
0.941 60.0699273793192
0.942 60.0533370113275
0.943 60.0364995174431
0.944 60.0194135956227
0.945 60.0020779202797
0.946 57.275565518936
0.947 53.2938200708707
0.948 49.0669306689053
0.949 30.876996030424
0.95 12.980324574554
0.951 4.80239825622771
0.952 1.31817898836352
0.953 0.599580077190523
0.954 0.59957701217545
0.955 0.599574212640126
0.956 0.599571766168415
0.957 0.501152573611885
0.958 0.489139809127543
0.959 0.489139920478634
0.96 0.489140552289721
0.961 0.48914170581749
0.962 0.489143372242531
0.963 0.489145538395539
0.964 0.489148186600817
0.965 0.489151293301699
0.966 0.489154836000342
0.967 0.489158788347378
0.968 0.489163181159154
0.969 0.489169115727635
0.97 0.489175344256541
0.971 0.290609291242401
0.972 0.290614732175585
0.973 0.290618479567921
0.974 0.290621542254256
0.975 0.290624441223963
0.976 0.290627442545585
0.977 0.290630674898692
0.978 0.290634196126475
0.979 0.290638027272967
0.98 0.290642166416934
0.981 0.290646605002893
0.982 0.290651326118109
0.983 0.290656313160956
0.984 0.290661547757292
0.985 0.290667011427826
0.986 0.290672686446173
0.987 0.290678556754571
0.988 0.290684606741951
0.989 0.290690822650876
0.99 0.290697191604793
0.991 0.290703701751265
0.992 0.290710343450729
0.993 0.290717107209203
0.994 0.290723984964584
0.995 0.316798722255717
0.996 0.489373177729214
0.997 0.489383412841527
0.998 0.489393781850275
0.999 0.489404280689376
1 0.489414906519178
1.001 0.489425656496156
1.002 0.489436528469689
1.003 0.489447520798359
1.004 0.48945863237771
1.005 0.489469861606121
1.006 0.489481208276012
1.007 0.489492671527052
1.008 0.489504250884937
1.009 0.588347248849756
1.01 0.588370999424031
1.011 0.588395004228289
1.012 1.41015368011153
1.013 -5.63867135285
1.014 -13.59513349164
1.015 -17.4507455355734
1.016 -19.9453460226491
1.017 -21.6284123888297
1.018 -22.818079735278
1.019 -23.7013240576757
1.02 -24.3898699525732
1.021 -24.9516922941343
1.022 -25.4289542335408
1.023 -25.8483415714597
1.024 -26.2270944861193
1.025 -26.5765792254307
1.026 -26.9044370423518
1.027 -27.2158996667766
1.028 -27.5146095243116
1.029 -27.8031410492232
1.03 -28.0833384662825
1.031 -28.3565388744832
1.032 -28.6237222771277
1.033 -28.8856141902836
1.034 -29.1427569078165
1.035 -29.3955596720312
1.036 -29.6443344053507
1.037 -29.8893214150897
1.038 -30.1307080499388
1.039 -30.3686423232737
1.04 -30.6032429284013
1.041 -30.8346066328989
1.042 -31.0628137578795
1.043 -31.2879322455733
1.044 -31.5100207060999
1.045 -31.729130673024
1.046 -31.9453083079504
1.047 -32.1585956604464
1.048 -32.3690316278597
1.049 -32.5766526598723
1.05 -32.7814932996226
1.051 -32.9835865827169
1.052 -33.1829643380103
1.053 -33.3796574135016
1.054 -33.573695847959
1.055 -33.7651089971349
1.056 -33.9539256315736
1.057 -34.1401740049546
1.058 -34.3238819139194
1.059 -34.5050767336681
1.06 -34.6837854577097
1.061 -34.8600347094587
1.062 -35.0338507745639
1.063 -35.2052596023404
1.064 -35.3742868310279
1.065 -35.5409577806996
1.066 -35.7052974779836
1.067 -35.8673306453623
1.068 -36.0270817210972
1.069 -36.1845748552516
1.07 -36.3398339174215
1.071 -36.4928824975438
1.072 -36.6437439131268
1.073 -36.7924412112765
1.074 -36.9389971691632
1.075 -37.0834343055673
1.076 -37.2257748701433
1.077 -37.3660408597792
1.078 -37.504254016917
1.079 -37.6404358252869
1.08 -37.7746075267468
1.081 -37.9067901127073
1.082 -38.0370043330531
1.083 -38.1652706945218
1.084 -38.2916094676479
1.085 -38.4160406824823
1.086 -38.5385841458589
1.087 -38.6592594245407
1.088 -38.7780858660751
1.089 -38.895082586692
1.09 -39.0102684840831
1.091 -39.1236622382009
1.092 -39.2352823016083
1.093 -39.3451469272752
1.094 -39.4532741455525
1.095 -39.5596817821517
1.096 -39.6643874479926
1.097 -39.7674085600128
1.098 -39.8687623253568
1.099 -39.9684986074007
1.1 -40.0667851621681
1.101 -40.1637605508977
1.102 -40.2595135194214
1.103 -40.3541034034956
1.104 -40.4475718996557
1.105 -40.539949914297
1.106 -40.6312616514758
1.107 -40.7215270149403
1.108 -40.8107631424882
1.109 -40.8989852987677
1.11 -40.9862074842558
1.111 -41.0724427944827
1.112 -41.1577036755835
1.113 -41.2420020889061
1.114 -41.3253496172774
1.115 -41.4077575435466
1.116 -41.4892369061238
1.117 -41.5697985305875
1.118 -41.6494530584248
1.119 -41.7282109666711
1.12 -41.8060825920855
1.121 -41.8830781185908
1.122 -41.9592076058888
1.123 -42.034480989833
1.124 -42.1089080778275
1.125 -42.1824985699822
1.126 -42.2552620457292
1.127 -42.3272079716428
1.128 -42.3983457081947
1.129 -42.4686845062758
1.13 -42.5382335107883
1.131 -42.6070017633136
1.132 -42.6749981970009
1.133 -42.7422316485939
1.134 -42.808710848002
1.135 -42.8744444298255
1.136 -42.9394409252086
1.137 -43.0037087730332
1.138 -43.0672563121525
1.139 -43.1300917859666
1.14 -43.1922233427809
1.141 -43.2536590396241
1.142 -43.3144068378479
1.143 -43.3744746098216
1.144 -43.4338701375147
1.145 -43.4926011115986
1.146 -43.5506751352598
1.147 -43.6080997245246
1.148 -43.6648823072348
1.149 -43.7210302269852
1.15 -43.7765507411185
1.151 -43.8314510277428
1.152 -43.8857381766575
1.153 -43.9394192006855
1.154 -43.9925010234835
1.155 -44.0449905025318
1.156 -44.0968944009535
1.157 -44.1482194161077
1.158 -44.1989721572395
1.159 -44.2491591688274
1.16 -44.2987869105297
1.161 -44.347861767392
1.162 -44.3963900582481
1.163 -44.44437801844
1.164 -44.4918318223845
1.165 -44.5387575639403
1.166 -44.5851612702759
1.167 -44.6310488981906
1.168 -44.6764263374217
1.169 -44.7212994058331
1.17 -44.7656738544241
1.171 -44.8095553696145
1.172 -44.8529495717226
1.173 -44.8958620123247
1.174 -44.9382981863964
1.175 -44.9802635163674
1.176 -45.0217633637472
1.177 -45.0628030321499
1.178 -45.1033877608017
1.179 -45.1435227292787
1.18 -45.1832130523449
1.181 -45.222463792763
1.182 -45.2612799490992
1.183 -45.2996664632885
1.184 -45.3376282200711
1.185 -45.3751700480092
1.186 -45.4122967173989
1.187 -45.4490129482866
1.188 -45.4853233980289
1.189 -45.5212326753462
1.19 -45.5567453325523
1.191 -45.5918658724949
1.192 -45.6265987442909
1.193 -45.6609483409345
1.194 -45.6949190092997
1.195 -45.728515047595
1.196 -45.7617406968172
1.197 -45.7946001500989
1.198 -45.8270975625995
1.199 -45.8592370255679
1.2 -45.8910225903119
1.201 -45.922458263757
1.202 -45.9535479973066
1.203 -45.9842957077542
1.204 -46.0147052562555
1.205 -46.044780463167
1.206 -46.07452510618
1.207 -46.1039429170872
1.208 -46.1330375817639
1.209 -46.1618127497172
1.21 -46.1902720172046
1.211 -46.2184189501337
1.212 -46.2462570654792
1.213 -46.2737898409894
1.214 -46.3010207176742
1.215 -46.3279530915489
1.216 -46.3545903207866
1.217 -46.3809357234577
1.218 -46.4069925810031
1.219 -46.4327641350897
1.22 -46.458253590201
1.221 -46.4834641129318
1.222 -46.5083988353648
1.223 -46.5330608454392
1.224 -46.557453207858
1.225 -46.5815789388244
1.226 -46.6054410301892
1.227 -46.6290424298489
1.228 -46.6523860575243
1.229 -46.6754747954275
1.23 -46.6983114939301
1.231 -46.7208989708057
1.232 -46.7432400079752
1.233 -46.7653373566481
1.234 -46.7871937404615
1.235 -46.808811841794
1.236 -46.8301943208862
1.237 -46.8513438031167
1.238 -46.8722628829387
1.239 -46.8929541225235
1.24 -46.9134200604155
1.241 -46.9336632001707
1.242 -46.9536860198514
1.243 -46.9734909637676
1.244 -46.9930804532803
1.245 -47.0124568810997
1.246 -47.031622605494
1.247 -47.0505799634663
1.248 -47.0693312677793
1.249 -47.0845043829732
1.25 -47.0940889630696
1.251 -47.1002470248783
1.252 -47.1042554554149
1.253 -47.1068834210672
1.254 -47.1086045264322
1.255 -47.1097173271302
1.256 -47.1104146372895
1.257 -47.1108239950431
1.258 -47.1110316837845
1.259 -47.1110972910898
1.26 -47.111062702237
1.261 -47.1109578091675
1.262 -47.1108041998282
1.263 -47.1106176147318
1.264 -47.1104096033619
1.265 -47.110188680274
1.266 -47.1099611302803
1.267 -47.1097315904212
1.268 -47.1095034700159
1.269 -47.1092792562101
1.27 -47.1090607442061
1.271 -47.1088492033916
1.272 -47.1086455048411
1.273 -47.1084502175573
1.274 -47.1082636819553
1.275 -47.108086059256
1.276 -47.1079173789726
1.277 -47.1077575671156
1.278 -47.1076064711207
1.279 -47.1074638837301
1.28 -47.1073295451165
1.281 -47.1072031658182
1.282 -47.1070844314815
1.283 -47.1069730075032
1.284 -47.1068685447679
1.285 -47.1067706873293
1.286 -47.1066790675947
1.287 -47.1065933188456
1.288 -47.1065130688998
1.289 -47.1064379461268
1.29 -47.1063675772006
1.291 -47.1063015919115
1.292 -47.1062396226836
1.293 -47.106181300939
1.294 -47.1061262643027
1.295 -47.1060741514976
1.296 -47.1060246051354
1.297 -47.1059772720089
1.298 -47.1059318037074
1.299 -47.1058878535953
1.3 -47.1058450803791
1.301 -47.1058031450786
1.302 -47.1057617165711
1.303 -47.1057204635807
1.304 -47.1056790602307
1.305 -47.1056371882913
1.306 -47.1055945284122
1.307 -47.1055507681342
1.308 -47.1055055988309
1.309 -47.1054587160974
1.31 -47.10540981749
1.311 -47.1053586078344
1.312 -47.1053047934458
1.313 -47.1052480858397
1.314 -8.08232022015225
1.315 5.17090301894329
1.316 26.5030652835453
1.317 30.8503439037527
1.318 29.8747907635674
1.319 29.2826682130997
1.32 28.9227896150607
1.321 28.706961100146
1.322 28.5826242467641
1.323 28.5177328980597
1.324 28.4922756444121
1.325 28.4934504196533
1.326 28.5128711924253
1.327 28.5449206985378
1.328 28.5857591684696
1.329 28.6327147533879
1.33 28.6839000848386
1.331 28.7379654700472
1.332 28.7939363947711
1.333 28.85110420838
1.334 28.9089511109618
1.335 28.967097753465
1.336 29.0252660767285
1.337 29.0832525980508
1.338 29.1409090120631
1.339 29.198127969427
1.34 29.2548325853331
1.341 29.3109686530449
1.342 29.3664988453255
1.343 29.4213983798536
1.344 29.4756517776716
1.345 29.5292504288837
1.346 29.5821907733793
1.347 29.6344729356574
1.348 29.6860997029564
1.349 29.7370757611827
1.35 29.7874071319648
1.351 29.8371007461059
1.352 29.886164134964
1.353 29.9346052028128
1.354 29.9824320609932
1.355 30.0296529102186
1.356 30.0762759487004
1.357 30.1223093235892
1.358 30.1677610813136
1.359 30.212639149189
1.36 30.256951313931
1.361 30.3007052142321
1.362 30.3439083379174
1.363 30.3865680223165
1.364 30.4286914539989
1.365 30.4702856760187
1.366 30.5113575889246
1.367 30.5519139601899
1.368 30.5919614285098
1.369 30.6315065063041
1.37 30.6705555888805
1.371 30.7091149598693
1.372 30.747190792455
1.373 30.7847891576444
1.374 30.8219160269782
1.375 30.858577275122
1.376 30.8947786892176
1.377 30.9305259633127
1.378 30.9658247084058
1.379 31.0006804535401
1.38 31.0350986472986
1.381 31.0690846592547
1.382 31.1026437862121
1.383 31.1357812504728
1.384 31.1685022012801
1.385 31.2008117217483
1.386 31.2327148232342
1.387 31.2642164514872
1.388 31.2953214878285
1.389 31.3260347478235
1.39 31.3563609855456
1.391 31.3863048924269
1.392 31.4158711001526
1.393 31.4450641788673
1.394 31.4738886425107
1.395 31.5023489450201
1.396 31.5304494840511
1.397 31.5581946027612
1.398 31.5855885870578
1.399 31.6126356687626
1.4 31.6393400271056
1.401 31.6657057877742
1.402 31.6917370235692
1.403 31.717437756763
1.404 31.7428119578414
1.405 31.7678635489263
1.406 31.7925964004577
1.407 31.817014336633
1.408 31.8411211290319
1.409 31.8649205068923
1.41 31.8884161498454
1.411 31.9116116910251
1.412 31.9345107169079
1.413 31.9571167714951
1.414 31.9794333514302
1.415 32.0014639110241
1.416 32.0232118601323
1.417 32.0446805657431
1.418 32.0658733531984
1.419 32.0867935035154
1.42 32.1074442592172
1.421 32.1278288199083
1.422 32.1479503468022
1.423 32.1678119581088
1.424 32.1874167356353
1.425 32.2067677205349
1.426 32.225867916714
1.427 32.2447202886522
1.428 32.2633277639084
1.429 32.2816932340535
1.43 32.2998195531401
1.431 32.3177095378057
1.432 32.3353659725473
1.433 32.3527916029072
1.434 32.3699891423212
1.435 32.3869612664121
1.436 32.4037106216969
1.437 32.420239818252
1.438 32.43655143174
1.439 32.4526480077458
1.44 32.4685320594246
1.441 32.4842060652394
1.442 32.4996724755378
1.443 32.5149337069595
1.444 32.5299921480739
1.445 32.5448501542569
1.446 32.5595100515828
1.447 32.5739741383299
1.448 32.588244681602
1.449 32.6023239202491
1.45 32.6162140641098
1.451 32.629917296691
1.452 32.6434357707311
1.453 32.6567716133565
1.454 32.6699269244767
1.455 32.6829037766499
1.456 32.6957042164342
1.457 32.708330263337
1.458 32.7207839119352
1.459 32.733067131097
1.46 32.7451818644049
1.461 32.7571300299809
1.462 32.7689135219182
1.463 32.7805342100963
1.464 32.7919939401683
1.465 32.8032945337298
1.466 32.8144377902383
1.467 32.8254254842738
1.468 32.8362593691295
1.469 32.8469411740814
1.47 32.8574726075502
1.471 32.8678553552053
1.472 32.8780910807791
1.473 32.8881814274221
1.474 32.8981280154734
1.475 32.9079324466927
1.476 32.9175962996459
1.477 32.9271211341746
1.478 32.9365084893007
1.479 32.9457598840069
1.48 32.9548768178607
1.481 32.9638607706666
1.482 32.9727132037398
1.483 29.2960458507075
1.484 8.86660746794274
1.485 2.68177563886553
1.486 -2.27370715179211
1.487 -6.29773197226694
1.488 -9.58343911072241
1.489 -18.8781431126869
1.49 -29.8000155228939
1.491 -41.7085615479966
1.492 -52.1567132129226
1.493 -52.5663404307327
1.494 -52.8029375987558
1.495 -52.9325018977989
1.496 -52.994538772804
1.497 -53.0131504438719
1.498 -53.0033388116547
1.499 -52.9746356939805
1.5 -52.933223763947
1.501 -52.8831949821997
1.502 -52.8273098454779
1.503 -52.7674636866665
1.504 -52.70497846977
1.505 -52.6407889447725
1.506 -52.5755637392198
1.507 -52.5097856399456
1.508 -52.443805806497
1.509 -52.3778810091792
1.51 -52.3121996063356
1.511 -52.2468999252894
1.512 -52.1820834283448
1.513 -52.1178242401879
1.514 -52.0541761094417
1.515 -51.9911775298985
1.516 -51.9288555373679
1.517 -51.8672285434706
1.518 -51.806308438528
1.519 -51.7461021994317
1.52 -41.5718884850941
1.521 -30.1070145748681
1.522 -22.1965702117823
1.523 -15.1912958180578
1.524 -10.5810878997376
1.525 -9.40276513958559
1.526 -8.37259837045794
1.527 -7.4442587038983
1.528 -6.60207656834099
1.529 -5.8347717206812
1.53 -5.13376470009976
1.531 -4.49216958804991
1.532 -3.90423879081375
1.533 -3.36503594587252
1.534 -2.87023584166454
1.535 -2.41599607362013
1.536 -1.99887043982013
1.537 -1.61574745577294
1.538 -1.26380458472375
1.539 -0.940472698548534
1.54 -0.643407500314476
1.541 -0.370465868250589
1.542 -0.119685837552126
1.543 0.110730651704291
1.544 0.322432820491096
1.545 0.51693435622415
1.546 0.695625256805425
1.547 0.859782446457708
1.548 1.01057933942807
1.549 1.14909449305155
1.55 1.27631946138564
1.551 1.39316594328385
1.552 1.50047230409487
1.553 1.5990095330495
1.554 1.68948669343975
1.555 1.77255592000817
1.556 1.84881699613322
1.557 1.91882155866021
1.558 1.983076954866
1.559 2.04204978990159
1.56 2.09616918426394
1.561 2.14582977054788
1.562 2.19139444858423
1.563 2.23319691994034
1.564 2.27154402025914
1.565 2.306717862902
1.566 2.33897781800479
1.567 2.36856232435928
1.568 2.39569056655925
1.569 2.42056401148889
1.57 2.4433678281234
1.571 2.46427218886385
1.572 2.48343347375485
1.573 2.50099537291465
1.574 2.51708990591819
1.575 2.53183835778839
1.576 2.54535213935867
1.577 2.55773358310897
1.578 2.56907667296544
1.579 2.57946771511635
1.58 2.58898595697222
1.581 2.59770415752697
1.582 2.60568910971083
1.583 2.61300212346309
1.584 2.61969946810714
1.585 2.62583278207272
1.586 2.63144944686352
1.587 2.6365929324273
1.588 2.64130311613215
1.589 2.64561657347427
1.59 2.64956684789127
1.591 2.65318469768244
1.592 2.65649832224534
1.593 2.65953357315645
1.594 2.66231414450727
1.595 2.66486175081896
1.596 2.667196288651
1.597 2.66933598577602
1.598 2.67129753944875
1.599 2.67309624204823
1.6 2.67474609616198
1.601 2.67625992207571
1.602 2.67764945494462
1.603 2.67892543571382
1.604 2.68009769269646
1.605 2.68117521706905
1.606 2.68216623395327
1.607 2.68307826522103
1.608 2.68391818819554
1.609 2.68469229035226
1.61 2.68540631830808
1.611 2.68606552331121
1.612 2.68667470214155
1.613 2.68723823702155
1.614 2.68776012973588
1.615 2.68824403356089
1.616 2.68869328260397
1.617 2.68911091981794
1.618 2.68949972170775
1.619 2.68986222036939
1.62 2.69020072497893
1.621 2.69051734018692
1.622 2.69081398504445
1.623 2.69109240689732
1.624 2.69135419816665
1.625 2.69160080953983
1.626 2.69183356048589
1.627 2.69205365266164
1.628 2.69226217963801
1.629 2.69246013473146
1.63 2.69264842386337
1.631 2.69282786828924
1.632 2.69299921538187
1.633 2.69316314300504
1.634 2.69332026868601
1.635 2.69347115210157
1.636 2.69361630073865
1.637 2.69375617644258
1.638 2.69389119712537
1.639 2.69402174204075
1.64 2.69414815588327
1.641 2.69427074921324
1.642 2.69438980545468
1.643 2.69450558004002
1.644 2.69461830509414
1.645 2.69472819047397
1.646 2.69483542597825
1.647 2.69494018426155
1.648 2.69504261998388
1.649 2.69514287543353
1.65 2.69524107701201
1.651 2.6953373405072
1.652 2.69543177060938
1.653 2.69552446138751
1.654 2.69561549896979
1.655 2.6957049603567
1.656 2.69579291599657
1.657 2.69587942942391
1.658 2.69596455851207
1.659 2.69604835568314
1.66 2.69613086821909
1.661 2.69621213950525
1.662 2.69629220891049
1.663 2.69637111282979
1.664 2.69644888301528
1.665 2.69652555031544
1.666 2.69660114203367
1.667 2.69667568302667
1.668 2.69674919712705
1.669 2.69682170531212
1.67 2.69689322753085
1.671 2.69696378187004
1.672 2.69703338658428
1.673 2.69710205681985
1.674 2.69716980779701
1.675 2.6972366537895
1.676 2.69730260809117
1.677 2.69736768365798
1.678 2.69743189223605
1.679 2.69749524585239
1.68 2.6975577551055
1.681 2.69761943059292
1.682 2.69768028333347
1.683 2.69774032307701
1.684 2.69779955891087
1.685 2.69785800089465
1.686 2.69791565807243
1.687 2.69797253949142
1.688 2.69802865416288
1.689 2.69808401070513
1.69 2.69813861814168
1.691 2.69819248422949
1.692 2.69824561820029
1.693 2.69829802764046
1.694 2.6983497216011
1.695 2.69840070777207
1.696 2.69845099424001
1.697 2.6985005893235
1.698 2.69854950086594
1.699 2.69859773709967
1.7 2.69864530573066
};
\addplot [\plotlinethickness, stanceposcolor]
table {%
0 60.5726861726809
0.001 60.381871481112
0.002 59.086452045304
0.003 53.5788495135617
0.004 47.7777716225298
0.005 47.947500332268
0.006 61.738188651734
0.007 70.207086812015
0.008 73.3563570524803
0.009 73.7981712246165
0.01 82.835783841024
0.011 87.6603455679421
0.012 88.6694193288371
0.013 88.0837418051158
0.014 86.9096973245891
0.015 85.6268132790656
0.016 84.4475502137698
0.017 83.4507496082142
0.018 82.6505394327801
0.019 82.0318572962374
0.02 81.5685388655471
0.021 81.2322502893589
0.022 80.9966166285475
0.023 80.8388573919733
0.024 80.7401635814594
0.025 80.6854757171605
0.026 80.6630120065481
0.027 80.6637270277068
0.028 80.6807897673238
0.029 80.7091201314469
0.03 80.7449968807925
0.031 80.7857366155322
0.032 80.8294370178348
0.033 80.8747754380571
0.034 80.920853302447
0.035 80.9670776972562
0.036 81.0130723938003
0.037 81.0586119279028
0.038 81.1035733794653
0.039 81.147901631017
0.04 81.1915847524712
0.041 81.2346368391361
0.042 81.2770863768426
0.043 81.321891312561
0.044 81.3817756618498
0.045 81.4638152887446
0.046 81.5689107291721
0.047 81.6950621338951
0.048 81.8391296742521
0.049 81.9977471967605
0.05 82.167765878408
0.051 82.3464409145811
0.052 82.5314818106958
0.053 82.7210340751848
0.054 82.913630110175
0.055 83.1081297450589
0.056 83.3036611362964
0.057 83.4995670650912
0.058 83.6953587860727
0.059 83.8906775285809
0.06 84.0852633661229
0.061 84.2789304746001
0.062 84.4715477443538
0.063 84.6630239586527
0.064 84.8532964094581
0.065 85.0423224971152
0.066 85.2300734318712
0.067 85.4165296887735
0.068 85.6016777547424
0.069 85.785507814068
0.07 85.9680121516061
0.071 86.1491841323184
0.072 86.329017472944
0.073 86.5075058519086
0.074 86.6846426535245
0.075 86.8604208847683
0.076 87.0348331011264
0.077 87.2078714627599
0.078 87.3795277668997
0.079 87.549793503983
0.08 87.7186599526493
0.081 87.8861182046407
0.082 88.0521592699669
0.083 88.2167740980257
0.084 88.379953643629
0.085 88.5416889008976
0.086 88.7019709651609
0.087 88.8607909990704
0.088 89.018140320523
0.089 89.1740103808325
0.09 89.3283927961412
0.091 89.481279349975
0.092 89.6326619977575
0.093 89.7825328893539
0.094 89.9308843615755
0.095 90.0777089205234
0.096 90.2229992910085
0.097 90.3667483669368
0.098 90.5089492459482
0.099 90.6495952117643
0.1 90.7886797389195
0.101 90.926196486391
0.102 91.0621393074216
0.103 91.196502238487
0.104 91.3292794974748
0.105 91.4604654891289
0.106 91.5900548018815
0.107 91.7180421952073
0.108 91.8444226331135
0.109 91.9691912222144
0.11 92.0923432769237
0.111 92.2138742806942
0.112 92.3337798788666
0.113 92.452055910969
0.114 92.5686983771764
0.115 92.6837034659282
0.116 92.797067528617
0.117 92.9087870920129
0.118 93.0188588638035
0.119 93.1272797099646
0.12 93.2340466802143
0.121 93.3391570047815
0.122 93.4426080711963
0.123 93.5443974497034
0.124 93.644522886411
0.125 93.7429822950664
0.126 93.8397737716222
0.127 93.9348955808928
0.128 94.0283461723651
0.129 94.1201241605158
0.13 94.2102283493464
0.131 94.298657713305
0.132 94.3854114074462
0.133 94.4704887745704
0.134 94.5538893205061
0.135 94.6356127476586
0.136 94.7156589365231
0.137 94.7940279574231
0.138 94.8707200504451
0.139 94.9457356469719
0.14 95.0190753752373
0.141 95.0907400353124
0.142 95.1607306281671
0.143 95.2290483292984
0.144 95.295694519755
0.145 95.3606707622454
0.146 95.4239788046956
0.147 95.4856206018525
0.148 95.5455982910631
0.149 95.6039142064617
0.15 95.6605708743667
0.151 95.7155710184033
0.152 95.7689175557905
0.153 95.8206135980357
0.154 95.870662447273
0.155 95.9190676198204
0.156 95.9658328121082
0.157 96.0109619119858
0.158 96.0544590193194
0.159 96.0963284205846
0.16 96.1365745997299
0.161 96.1752022341451
0.162 96.2122161989509
0.163 96.2476215648338
0.164 96.2814235941129
0.165 96.3136277368211
0.166 96.3442396436859
0.167 96.3732651497559
0.168 96.4007102832159
0.169 96.4265812613567
0.17 96.4508844838754
0.171 96.4736265363956
0.172 96.4948141927609
0.173 96.5144544051092
0.174 96.5325543011459
0.175 96.5486218026841
0.176 96.562464868197
0.177 96.5750262469246
0.178 96.5861738868995
0.179 96.5958436030453
0.18 96.6040054374731
0.181 96.6106467098158
0.182 96.6157634960975
0.183 96.6193564194796
0.184 96.6214285638589
0.185 96.6219844728871
0.186 96.6210296565114
0.187 96.6185703403539
0.188 96.6146133379675
0.189 96.6091659777325
0.19 96.6022360449048
0.191 96.5938317314186
0.192 96.5839616103417
0.193 96.5726345819218
0.194 96.5598598627643
0.195 96.5456469373068
0.196 96.5300055387899
0.197 96.5129456195707
0.198 96.4944773309579
0.199 96.4746110014939
0.2 96.4533571167338
0.201 96.4307263011545
0.202 96.4067293073657
0.203 96.3813769927844
0.204 96.3546803117956
0.205 96.3266502982099
0.206 96.2972980553611
0.207 96.2666347463218
0.208 96.2346715798528
0.209 96.2014197996485
0.21 96.166890668261
0.211 96.1310954669477
0.212 96.0940454814905
0.213 96.0557519869941
0.214 96.0162262453565
0.215 95.9754794859943
0.216 95.9335229062974
0.217 95.8903676583052
0.218 95.8460248304258
0.219 95.8005054484019
0.22 95.7538204613928
0.221 95.7059807302073
0.222 95.6569970156577
0.223 95.6068799703012
0.224 95.5556401364512
0.225 95.5032879103605
0.226 95.4498335623451
0.227 95.3952872045051
0.228 95.3396587871128
0.229 95.2829580880089
0.23 95.2251946951049
0.231 95.1663780030044
0.232 95.1065171969649
0.233 95.0456212366459
0.234 94.983698849457
0.235 94.9207585192278
0.236 94.8568084687814
0.237 94.7918566442086
0.238 94.7259107138642
0.239 94.6589780413316
0.24 94.5910656805394
0.241 94.522180356615
0.242 94.4523284541752
0.243 94.3815160051891
0.244 94.309748663069
0.245 94.2370317059456
0.246 94.1633700033628
0.247 94.088768014151
0.248 94.013229758565
0.249 93.9367588121422
0.25 93.8593582805965
0.251 93.7810307893507
0.252 93.7017784627841
0.253 93.6216029064791
0.254 93.5405051854239
0.255 93.4584858134154
0.256 93.375544726617
0.257 93.2916812666263
0.258 93.2068941605104
0.259 93.1211814970712
0.26 93.0345407074814
0.261 92.9469685470225
0.262 92.8584610654137
0.263 92.7690135857855
0.264 92.6786206835131
0.265 92.5872761603152
0.266 92.4949730174397
0.267 92.4017034308955
0.268 92.3074587224974
0.269 92.2122293328589
0.27 92.1160047950438
0.271 92.0187736991355
0.272 91.9205236684188
0.273 91.8212413180485
0.274 91.7209122317735
0.275 91.6195209221378
0.276 91.5170507927141
0.277 91.413484107111
0.278 91.3088019456474
0.279 91.2029841669561
0.28 91.1023993468246
0.281 91.0054342330861
0.282 90.9083950563974
0.283 90.8114561089166
0.284 90.7146211117501
0.285 90.6051801527555
0.286 90.4782328219613
0.287 90.345385456879
0.288 90.2122675999705
0.289 90.0813996880942
0.29 89.9537147326937
0.291 89.8293644619976
0.292 89.7081431155707
0.293 89.5897064454262
0.294 89.4736811429372
0.295 89.3597160633741
0.296 89.2475029964342
0.297 89.136781960192
0.298 89.0273390943864
0.299 88.9190013953109
0.3 88.8116305089066
0.301 88.7051166598479
0.302 88.5993732091088
0.303 88.4943319889911
0.304 88.3899394380802
0.305 88.2861534863511
0.306 88.1829409754492
0.307 88.08027569619
0.308 87.9781368842928
0.309 87.8765079780675
0.31 87.775375689715
0.311 87.6747292957018
0.312 87.5745600933887
0.313 87.4748609934367
0.314 87.3756262097788
0.315 87.2768510317984
0.316 87.1785316507452
0.317 87.0806650356567
0.318 86.9832488424559
0.319 86.8862813474195
0.32 86.7897614026773
0.321 86.6936884056238
0.322 86.5980622792071
0.323 83.9049428664106
0.324 74.5799212213424
0.325 68.0541250459023
0.326 63.4731847760232
0.327 60.2807482605652
0.328 58.1026708227034
0.329 56.6795688656168
0.33 55.8266186805827
0.331 55.4089646379526
0.332 55.3262462155576
0.333 55.5025711242755
0.334 55.8798218854356
0.335 56.4130576805524
0.336 57.0672704309286
0.337 57.8150411679929
0.338 58.6348116609416
0.339 59.50958749892
0.34 60.4259509972296
0.341 61.3733012390746
0.342 62.3432636339248
0.343 63.329227936856
0.344 64.3259847680028
0.345 65.3294384944671
0.346 66.3363797186309
0.347 67.3443046362804
0.348 68.3512713932114
0.349 69.3557857714289
0.35 70.35671019163
0.351 71.3531912511586
0.352 72.3446020690559
0.353 73.3304964036039
0.354 74.3105721864236
0.355 75.2846425436809
0.356 76.2526127962865
0.357 77.2144620547221
0.358 78.1702289588152
0.359 79.1200006953268
0.36 80.0639029716002
0.361 81.0020932872779
0.362 81.9347552379706
0.363 82.8620940086128
0.364 83.7421915247282
0.365 83.6930865389152
0.366 83.6383403404282
0.367 83.5811658772485
0.368 83.5233078263228
0.369 83.4653066457008
0.37 83.4070001963508
0.371 83.3482276438367
0.372 83.2889270255674
0.373 83.2290858991021
0.374 83.1687122780388
0.375 83.1078184645726
0.376 83.0464128554562
0.377 82.9844965104909
0.378 82.9220624354931
0.379 82.8590962963791
0.38 82.7955777808289
0.381 82.7314821641083
0.382 82.6667818100084
0.383 82.6014475055497
0.384 82.5354495583806
0.385 82.4687586702682
0.386 82.4013465935262
0.387 82.3331866037031
0.388 82.2642538216815
0.389 82.1945254060751
0.39 82.1239806644636
0.391 82.05260108239
0.392 81.9803703058202
0.393 81.9072740909382
0.394 81.8333002213592
0.395 81.7584384286517
0.396 81.6826802884822
0.397 81.6060191265724
0.398 81.5284499255402
0.399 81.4499692265776
0.4 81.3705750546909
0.401 81.2902668324513
0.402 81.2090453130561
0.403 81.1269125145969
0.404 81.0438716613804
0.405 80.9599271375149
0.406 80.87508443494
0.407 80.7893501218605
0.408 80.7027318032379
0.409 80.6152380840609
0.41 80.5268785585035
0.411 80.437663773035
0.412 80.3476052090484
0.413 80.2567152714336
0.414 80.1650072639376
0.415 80.0724953829203
0.416 79.9791946999107
0.417 79.8851211555504
0.418 79.7902915451669
0.419 79.6947235143502
0.42 79.5984355475719
0.421 79.5014469642794
0.422 79.4037779065992
0.423 79.3054493413063
0.424 79.2064830406286
0.425 79.1069015895332
0.426 79.0067283740974
0.427 78.9059875690712
0.428 78.8047041414451
0.429 78.702903839019
0.43 78.6006131837487
0.431 78.4978594676926
0.432 78.3946707416561
0.433 78.291075811704
0.434 78.187104232764
0.435 78.0827862948457
0.436 77.9781530194065
0.437 77.8732361527125
0.438 77.7680681505817
0.439 77.6626821763191
0.44 77.5571120850524
0.441 77.4513924188517
0.442 77.3455583911792
0.443 77.239645886615
0.444 77.1336914331272
0.445 77.0277322046277
0.446 76.9218060070968
0.447 76.8159512592747
0.448 76.7102069864183
0.449 76.6046128075312
0.45 76.4992089176303
0.451 76.394036076114
0.452 76.2891355967618
0.453 76.1845493290354
0.454 76.0803196383077
0.455 75.9764894040314
0.456 75.873101987595
0.457 75.7702012371812
0.458 75.6678314418551
0.459 75.5660373487368
0.46 75.4648641217976
0.461 75.3643573328892
0.462 75.2645629425693
0.463 75.1655272848091
0.464 75.0672970414309
0.465 74.9699192388846
0.466 74.8734412058167
0.467 74.7779105738185
0.468 74.683375248939
0.469 74.5898833922496
0.47 74.497483400569
0.471 74.4062238862262
0.472 74.3161536525986
0.473 74.2273216773263
0.474 74.1397770918636
0.475 74.0535691508323
0.476 73.9687472195844
0.477 73.8853607498575
0.478 73.8034592536323
0.479 73.7230922832507
0.48 73.6443094033325
0.481 73.5671601818684
0.482 73.491694142011
0.483 73.4179607691307
0.484 73.3460094593967
0.485 73.2758895110497
0.486 73.2076500973237
0.487 73.1413402397061
0.488 73.0770087829527
0.489 73.0147043787303
0.49 72.9544754435475
0.491 72.8963701559535
0.492 72.8404364107217
0.493 72.7867218063066
0.494 72.7352736177974
0.495 72.6861387636402
0.496 72.6393637931218
0.497 72.594994847718
0.498 72.5530776427474
0.499 72.5136574423057
0.5 72.4767790319535
0.501 72.4424866852701
0.502 72.4108241516213
0.503 72.3818346207463
0.504 72.3555607029268
0.505 72.3320443913916
0.506 72.3113270524287
0.507 72.2934493890194
0.508 72.2784514184045
0.509 72.2663724421475
0.51 72.2572510310177
0.511 72.2511249802355
0.512 72.2480313018951
0.513 72.2480061970427
0.514 72.2510850160772
0.515 72.2573022504429
0.516 72.2666914949737
0.517 72.2792854291541
0.518 72.2951157895367
0.519 72.3142133460981
0.52 72.3366078772249
0.521 72.3623281371912
0.522 72.3914018471878
0.523 72.4238556574472
0.524 72.4597151263913
0.525 72.4990046991886
0.526 72.5417476832928
0.527 72.5879662236539
0.528 72.637681270737
0.529 72.6909125751201
0.53 72.7476786510227
0.531 72.8079967569585
0.532 72.8718828708331
0.533 72.939351673401
0.534 73.0104165104622
0.535 73.0850894051429
0.536 73.1633809895607
0.537 73.2453005188362
0.538 73.33085584528
0.539 73.4200533781177
0.54 73.5128980802644
0.541 73.6093934403875
0.542 73.7095414649109
0.543 73.8133426467494
0.544 73.9207959417594
0.545 74.0318987742655
0.546 74.1466469806593
0.547 74.2650348218131
0.548 74.387054965815
0.549 74.5126984449306
0.55 74.641954666681
0.551 74.77481138237
0.552 74.9112546736255
0.553 75.0512689351477
0.554 75.1948368690288
0.555 75.3419394554699
0.556 75.4925559542131
0.557 75.646663886965
0.558 75.8042390011202
0.559 75.9652552955516
0.56 76.1296849921772
0.561 76.2974985078376
0.562 76.4686644699895
0.563 76.6431496876823
0.564 76.8209191597441
0.565 77.0019360444252
0.566 77.1861616578895
0.567 77.3735554863888
0.568 77.564075144354
0.569 77.7576763998588
0.57 77.954313151405
0.571 78.1539374286747
0.572 78.3564993831936
0.573 78.561947283788
0.574 78.7702275255936
0.575 78.9812846208686
0.576 79.1950611869306
0.577 79.4114979692424
0.578 79.6305338128309
0.579 79.8521056908206
0.58 80.0761486846865
0.581 80.3025960112744
0.582 80.5313789806507
0.583 80.7624270627956
0.584 80.9905837568524
0.585 81.2177945848462
0.586 81.446176043922
0.587 81.6759003979326
0.588 81.9070301549487
0.589 82.1395701883086
0.59 82.3734948466101
0.591 82.6087620548066
0.592 82.8453205252468
0.593 83.0831133888449
0.594 83.3220799222351
0.595 83.562156310255
0.596 83.8032759416023
0.597 84.0453695136475
0.598 84.2883649789925
0.599 84.5321875705495
0.6 84.7767597329534
0.601 85.0220011830658
0.602 85.2678288912869
0.603 85.5141571537303
0.604 85.7608976420499
0.605 86.007959467515
0.606 86.2552492523618
0.607 86.5026712446954
0.608 86.7501273236927
0.609 86.9975171645167
0.61 87.2447382547448
0.611 87.4916859971026
0.612 87.7382537760169
0.613 87.9843330224967
0.614 88.2298132950595
0.615 88.4745823274718
0.616 88.7185261250785
0.617 88.961528951703
0.618 89.2034734830198
0.619 89.4281384733757
0.62 89.6478088099768
0.621 89.8891112778983
0.622 90.2051248463304
0.623 90.5160539689396
0.624 90.8217016937965
0.625 91.1223608849587
0.626 91.4179600800565
0.627 91.708360981664
0.628 91.993468641413
0.629 92.2732566086719
0.63 92.5477574566389
0.631 92.8170424826807
0.632 93.0812013204052
0.633 93.3403254679532
0.634 93.5944965167621
0.635 93.8437788462107
0.636 94.0882157500256
0.637 94.3278281900503
0.638 94.5626151323168
0.639 94.792555076849
0.64 95.0176080406647
0.641 95.2377178205929
0.642 95.4528142305919
0.643 95.6628151792364
0.644 95.8676285886033
0.645 96.0671540315043
0.646 96.2612841443417
0.647 96.4499057717413
0.648 96.632900976939
0.649 96.8101478574784
0.65 96.9815211457456
0.651 97.1468927847385
0.652 97.3061323468209
0.653 97.4591074090039
0.654 97.6056838011368
0.655 97.7457258965393
0.656 97.8790968282127
0.657 98.0056586082133
0.658 98.1252723473957
0.659 98.237798356064
0.66 98.3430962634061
0.661 98.4410251535446
0.662 98.531443672644
0.663 98.6142100480046
0.664 98.6891822520102
0.665 98.7562180407031
0.666 98.815175005613
0.667 98.865910704694
0.668 98.9082826031609
0.669 98.9421482283051
0.67 98.9673651280267
0.671 94.47674508918
0.672 94.9393786652075
0.673 95.4198199497051
0.674 94.4910057741068
0.675 93.9807038642798
0.676 93.458698020365
0.677 93.7079202029103
0.678 91.6913131837041
0.679 90.6996438711965
0.68 91.7058251866904
0.681 92.2010444330022
0.682 92.6026107215845
0.683 92.9345671484841
0.684 93.2157088100801
0.685 93.8124215333993
0.686 98.0300165609342
0.687 102.075138942833
0.688 105.517943128777
0.689 107.67175812981
0.69 110.850481150993
0.691 113.129594445939
0.692 113.777334231363
0.693 120.828905801044
0.694 126.005347060899
0.695 130.789607636219
0.696 133.421658967265
0.697 134.476383099434
0.698 135.643461102329
0.699 136.232572301737
0.7 136.430279402042
0.701 136.339774025017
0.702 135.925878464842
0.703 136.834231369977
0.704 137.450930044279
0.705 125.473249322731
0.706 96.0229703690982
0.707 68.9506812921245
0.708 50.0436006586205
0.709 50.1968065786662
0.71 50.0947462870375
0.711 40.1532125954855
0.712 26.5999563799384
0.713 18.6733383656085
0.714 13.8665895421348
0.715 11.0059662237393
0.716 8.91357901497268
0.717 7.3733756820273
0.718 6.23563162209186
0.719 5.39538371651989
0.72 4.77811355626876
0.721 4.33018574304751
0.722 3.83099852729277
0.723 3.5077734586504
0.724 4.04694068841829
0.725 3.90246841864687
0.726 3.85314637196652
0.727 0.729485837796673
0.728 0.615123788594032
0.729 0.615176036739718
0.73 0.613728798585561
0.731 0.613732526557972
0.732 0.613738401738381
0.733 0.614755412202823
0.734 0.614775377345268
0.735 0.614799000642427
0.736 0.614844602122681
0.737 0.61487147286642
0.738 0.614884647844277
0.739 0.614887865427266
0.74 0.61488397673884
0.741 0.614875033966242
0.742 0.614862542680249
0.743 0.614847630235859
0.744 0.614831144027547
0.745 0.614813672497387
0.746 0.614795693592135
0.747 0.614777579525232
0.748 0.614759574540764
0.749 0.614741903252522
0.75 0.614724688609552
0.751 0.757585439114249
0.752 1.08749682912637
0.753 1.32878208368563
0.754 1.5148679600239
0.755 1.66528679974196
0.756 1.98945245370894
0.757 2.29394677350262
0.758 2.57472888177468
0.759 2.83309203510675
0.76 2.99898744118217
0.761 3.10802735553277
0.762 3.20724269616502
0.763 3.29856525969641
0.764 3.38373998058681
0.765 3.46417658415164
0.766 3.54095465956787
0.767 3.61487765400941
0.768 3.68653378050224
0.769 3.75634975802903
0.77 3.82463356751619
0.771 3.89160702240493
0.772 3.9574298399507
0.773 4.02221718523518
0.774 4.08605231213564
0.775 4.14899574967132
0.776 4.21109179515911
0.777 4.27237314941447
0.778 4.33286426315838
0.779 4.39258367568771
0.78 4.45154574373707
0.781 4.50976175294181
0.782 4.56724082480631
0.783 4.62399044332872
0.784 4.68001688002678
0.785 4.73532549851716
0.786 4.78992091086165
0.787 4.84380712468015
0.788 4.89698760438433
0.789 4.94946539592182
0.79 5.00124303718416
0.791 5.05232271289405
0.792 5.10270618939639
0.793 5.15239483581756
0.794 5.20138966009345
0.795 5.24969128984958
0.796 5.29729995484698
0.797 5.34421558425639
0.798 5.39043769230901
0.799 5.4359655007369
0.8 5.48079787489599
0.801 5.52493335763314
0.802 5.56837020198369
0.803 5.61110636978154
0.804 5.65313954064861
0.805 5.694467128325
0.806 5.73508632180592
0.807 5.73118128782677
0.808 5.33630658201333
0.809 5.04041605812159
0.81 4.82487131754878
0.811 4.67182126647146
0.812 4.56625660721473
0.813 4.49628262144366
0.814 4.45275775715161
0.815 4.42877373569396
0.816 4.41915848520866
0.817 4.42005925546516
0.818 4.4286130996545
0.819 4.4426944556911
0.82 4.46072492320795
0.821 4.48153148364974
0.822 4.50424120829653
0.823 4.52820341540013
0.824 4.55293211985883
0.825 4.57806350445052
0.826 4.60332450272644
0.827 4.62850955832673
0.828 4.65346338592887
0.829 4.67806823325249
0.83 4.70223439310113
0.831 4.72589315202606
0.832 5.10042248316932
0.833 6.09794905581342
0.834 6.83168092001466
0.835 7.38506858586
0.836 7.77700961553034
0.837 8.03774534175913
0.838 8.23541089177784
0.839 8.38835394498683
0.84 8.50848974577709
0.841 8.60394050679925
0.842 8.6804553204695
0.843 8.74221710949101
0.844 8.79232900490338
0.845 8.83312469010493
0.846 8.86637634993522
0.847 8.89343952464432
0.848 8.91535708235999
0.849 8.93293512234954
0.85 8.94679947286368
0.851 8.95743794674873
0.852 8.96426407974958
0.853 8.96801748838845
0.854 8.96915992261635
0.855 8.9679640552253
0.856 8.96464223189955
0.857 8.95935899483353
0.858 8.95224180746473
0.859 8.94338973685019
0.86 8.96959492112789
0.861 9.17513355592951
0.862 9.23916106090097
0.863 9.22930450619931
0.864 9.18265869665816
0.865 9.11946788895074
0.866 9.05056628033943
0.867 8.98150686260191
0.868 8.91489017300662
0.869 8.85169200328661
0.87 8.79202386417183
0.871 8.73556700039825
0.872 8.68181682006996
0.873 8.63021681023641
0.874 8.58022828103419
0.875 8.5313632829501
0.876 8.48319674042387
0.877 8.43536763772101
0.878 8.38757441872832
0.879 8.33956813118491
0.88 8.2911448785805
0.881 8.24213858544885
0.882 8.19241443165537
0.883 8.14186325169157
0.884 8.09039668441323
0.885 8.03794327954414
0.886 7.984445221524
0.887 7.92985566821982
0.888 7.87413667318565
0.889 7.81725745076065
0.89 7.75919299403561
0.891 7.69992298701871
0.892 7.63943095101504
0.893 7.57770348512479
0.894 7.51472977601236
0.895 7.45050109639449
0.896 7.38501045513991
0.897 7.31825231276645
0.898 7.25022235717255
0.899 7.18091730385372
0.9 7.11033472235934
0.901 7.03847294572788
0.902 6.96533095617608
0.903 6.89090828580391
0.904 6.81520498866041
0.905 6.7382215255834
0.906 6.65995878828848
0.907 6.58041800154576
0.908 6.49960072509182
0.909 6.41750880804265
0.91 6.33414438885591
0.911 6.24950986788863
0.912 6.16360788231478
0.913 6.07644130928636
0.914 5.98801323601142
0.915 5.89832698024117
0.916 5.80738605393659
0.917 5.71519418072501
0.918 5.62175527293202
0.919 5.5270734296274
0.92 5.43115294690075
0.921 5.3339982989744
0.922 5.23561415251566
0.923 5.13600533843019
0.924 5.03517687918948
0.925 4.93313396256003
0.926 4.82988196628
0.927 4.72542643070411
0.928 4.61977307086388
0.929 4.51292777540439
0.93 4.40489660947501
0.931 4.29568579416082
0.932 4.18530173580506
0.933 4.07375100094192
0.934 3.96104032857776
0.935 3.84717662068903
0.936 3.73216694714706
0.937 3.61601854800971
0.938 3.49873881771322
0.939 3.38033533332163
0.94 3.26081581897485
0.941 3.14018816502561
0.942 3.01846042615238
0.943 2.89564081819429
0.944 2.77173771666658
0.945 2.64675965231696
0.946 8.27898925166407
0.947 16.8872192635831
0.948 25.6741076184145
0.949 55.4432249490207
0.95 82.8395289673072
0.951 95.1745138050643
0.952 100.660357383062
0.953 102.541074155954
0.954 103.321540786367
0.955 103.920756025022
0.956 104.385956027495
0.957 104.856260006454
0.958 105.116669563751
0.959 105.345916753342
0.96 105.531270063979
0.961 105.682720321912
0.962 105.807755893437
0.963 105.912037360401
0.964 105.999876734386
0.965 106.074582711201
0.966 106.138712081664
0.967 106.194254322287
0.968 105.729508423597
0.969 94.4936925191519
0.97 86.0105958517177
0.971 62.9746980036977
0.972 29.1197537966461
0.973 11.6921646659961
0.974 3.1814696565546
0.975 -0.432359302416799
0.976 -1.32023400108429
0.977 -0.667310118334665
0.978 0.870675196610794
0.979 2.92490647594611
0.98 5.28382283291588
0.981 7.82326020546987
0.982 10.4684649061413
0.983 13.1731973986041
0.984 15.9080706357369
0.985 18.6539260086251
0.986 21.397990620163
0.987 24.1315930487924
0.988 26.8487684992354
0.989 29.5453826776855
0.99 32.2185656044085
0.991 34.866335903432
0.992 37.4873453817201
0.993 40.0807017496504
0.994 42.6458434498664
0.995 45.1532760541327
0.996 47.4670735857475
0.997 49.9396774392277
0.998 52.3866891944499
0.999 54.8068410604104
1 57.1995844395265
1.001 59.5647576001
1.002 61.9024091155288
1.003 64.2127030518965
1.004 66.4958674598081
1.005 68.7521659115253
1.006 70.981881544094
1.007 73.1853078435062
1.008 75.3627433090765
1.009 77.3811002343715
1.01 79.5130629256263
1.011 81.6174220173639
1.012 9.06721798000427
1.013 -12.2797768021864
1.014 -54.3917539629011
1.015 -52.096296488978
1.016 -50.6010835409467
1.017 -49.5864996980087
1.018 -48.866841513893
1.019 -48.3323096107548
1.02 -47.9167462852922
1.021 -47.5794798701371
1.022 -47.2949773859317
1.023 -47.0468652501819
1.024 -46.8244212908355
1.025 -46.6204822105445
1.026 -46.4301727283449
1.027 -46.2501188220925
1.028 -46.0779508511011
1.029 -45.9119833322018
1.03 -45.7510044073619
1.031 -45.5941347717966
1.032 -45.4407314429926
1.033 -45.2903210791558
1.034 -45.1425531102578
1.035 -44.9971663971742
1.036 -44.8539652812772
1.037 -44.7128022271134
1.038 -44.5735651616956
1.039 -44.4361681957841
1.04 -44.3005447862436
1.041 -44.1666426891506
1.042 -44.0344202270417
1.043 -43.9038435213633
1.044 -43.7748844375885
1.045 -43.6475190698635
1.046 -43.5217266108132
1.047 -43.3974885193441
1.048 -43.2747879068008
1.049 -43.153609088294
1.05 -43.033937241865
1.051 -42.9157581787163
1.052 -42.7990581594474
1.053 -42.6838237728165
1.054 -42.5700418446918
1.055 -42.4576993749578
1.056 -42.3467834931938
1.057 -42.237281435046
1.058 -42.1291805135122
1.059 -42.0224681167314
1.06 -41.9171316954971
1.061 -41.813158762551
1.062 -41.7105368924281
1.063 -41.6092537203143
1.064 -41.5092969435801
1.065 -41.4106543301173
1.066 -41.3133137137528
1.067 -41.2172630016436
1.068 -41.1224901724177
1.069 -41.0289832863947
1.07 -40.9367304780306
1.071 -40.8457199689909
1.072 -40.7559400609256
1.073 -40.6673791415863
1.074 -40.5800256853449
1.075 -40.4938682504695
1.076 -40.4088954904102
1.077 -40.3250961446682
1.078 -40.2424590419623
1.079 -40.1609731034087
1.08 -40.0806273390196
1.081 -40.0014108502813
1.082 -39.9233128314717
1.083 -39.8463225682734
1.084 -39.7704294342496
1.085 -39.6956228989655
1.086 -39.6218925171436
1.087 -39.5492279395764
1.088 -39.4776189057806
1.089 -39.4070552434009
1.09 -39.3375268703426
1.091 -39.2690237955562
1.092 -39.2015361201519
1.093 -39.1350540249697
1.094 -39.0695677836506
1.095 -39.0050677589954
1.096 -38.941544402551
1.097 -38.8789882427491
1.098 -38.8173899067991
1.099 -38.7567207553033
1.1 -38.6968827168637
1.101 -38.63779492855
1.102 -38.57940585516
1.103 -38.521681239679
1.104 -38.4645971976927
1.105 -38.4081361716096
1.106 -38.3522845389807
1.107 -38.2970311839463
1.108 -38.2423666029821
1.109 -38.1882823631964
1.11 -38.1347707459551
1.111 -38.0818245432993
1.112 -38.0294368874872
1.113 -37.9776011713726
1.114 -37.9263109730572
1.115 -37.8755600199809
1.116 -37.8253421512066
1.117 -37.775651308219
1.118 -37.7264815052394
1.119 -37.6778268355595
1.12 -37.6296814485077
1.121 -37.5820395578377
1.122 -37.5348954377457
1.123 -37.4882434107045
1.124 -37.4420778520625
1.125 -37.3963931927516
1.126 -37.3511839131887
1.127 -37.3064445415417
1.128 -37.2621696654523
1.129 -37.2183539109559
1.13 -37.1749919644587
1.131 -37.1320785525247
1.132 -37.0896084594197
1.133 -37.0475765155173
1.134 -37.0059776005383
1.135 -36.9648066429392
1.136 -36.9240586204497
1.137 -36.8837285606174
1.138 -36.8438115379371
1.139 -36.8043026740861
1.14 -36.7651971436928
1.141 -36.7264901591469
1.142 -36.6881769913746
1.143 -36.6502529478069
1.144 -36.6127133911141
1.145 -36.5755537226554
1.146 -36.5387693970744
1.147 -36.502355908437
1.148 -36.4663087985603
1.149 -36.4306236553671
1.15 -36.3952961060765
1.151 -36.3603218259479
1.152 -36.325696535972
1.153 -36.2914159948745
1.154 -36.2574760092027
1.155 -36.2238724237395
1.156 -36.1906011304041
1.157 -36.157658055929
1.158 -36.1250391761756
1.159 -36.0927405019751
1.16 -36.0607580886399
1.161 -36.0290880297077
1.162 -35.9977264578715
1.163 -35.9666695498024
1.164 -35.9359135158198
1.165 -35.9054546068636
1.166 -35.8752891152735
1.167 -35.8454133658414
1.168 -35.815823728768
1.169 -35.7865166007806
1.17 -35.7574884285355
1.171 -35.7287356827744
1.172 -35.7002548799424
1.173 -35.6720425679803
1.174 -35.6440953314012
1.175 -35.6164097899959
1.176 -35.588982595593
1.177 -35.5618104410959
1.178 -35.5348900486953
1.179 -35.5082181739206
1.18 -35.4817916085459
1.181 -35.4556071755464
1.182 -35.4296617341133
1.183 -35.4039521713458
1.184 -35.3784754093309
1.185 -35.353228398228
1.186 -35.3282081287054
1.187 -35.3034116130707
1.188 -35.2788358987873
1.189 -35.2544780652623
1.19 -35.2303352170878
1.191 -35.2064044953815
1.192 -35.1826830659169
1.193 -35.1591681287659
1.194 -35.1358569071165
1.195 -35.1127466567806
1.196 -35.0898346581455
1.197 -35.0671182301296
1.198 -35.0445947053756
1.199 -35.022261452559
1.2 -35.0001158683855
1.201 -34.9781553725915
1.202 -34.9563774132188
1.203 -34.934779466006
1.204 -34.9133590300799
1.205 -34.8921136339067
1.206 -34.8710408281269
1.207 -34.8501381921564
1.208 -34.829403327428
1.209 -34.8088338617889
1.21 -34.7884274502745
1.211 -34.7681817640155
1.212 -34.7480945068634
1.213 -34.7281634039558
1.214 -34.708386200761
1.215 -34.6887606711521
1.216 -34.6692846067656
1.217 -34.6499558254144
1.218 -34.6307721665853
1.219 -34.6117314914525
1.22 -34.5928316825945
1.221 -34.5740706481755
1.222 -34.555446312288
1.223 -34.5369566280468
1.224 -34.518599559264
1.225 -34.5003731004911
1.226 -34.4822752591742
1.227 -34.4643040677336
1.228 -34.4464575785048
1.229 -34.4287338614938
1.23 -34.4111310093775
1.231 -34.3936471301127
1.232 -34.3762803563526
1.233 -34.359028835995
1.234 -34.3418907362248
1.235 -34.3248642420333
1.236 -34.3079475609486
1.237 -34.2911389124999
1.238 -34.2744365411483
1.239 -34.2578387038192
1.24 -34.2413436765717
1.241 -34.2249497557063
1.242 -34.208655248068
1.243 -34.192458483826
1.244 -34.1763578078255
1.245 -34.1603515819371
1.246 -34.1444381813878
1.247 -34.1286160017254
1.248 -34.1128834523977
1.249 -34.0993214988513
1.25 -34.0891976278057
1.251 -34.0812141023137
1.252 -34.0745936454246
1.253 -34.0688597639541
1.254 -34.0637128684778
1.255 -34.058959529115
1.256 -34.0544714974589
1.257 -34.0501615349037
1.258 -34.0459688928611
1.259 -34.0418503648059
1.26 -34.0377746664146
1.261 -34.0337187953606
1.262 -34.029665623467
1.263 -34.0256022582084
1.264 -34.0215189220007
1.265 -34.0174081325094
1.266 -34.0132641421458
1.267 -34.0090825056635
1.268 -34.0048597773476
1.269 -34.0005932680998
1.27 -33.9962808802853
1.271 -33.9919209730923
1.272 -33.9875122551181
1.273 -33.9830537148886
1.274 -33.9785445553431
1.275 -33.9739841494633
1.276 -33.9693720052081
1.277 -33.9647077373373
1.278 -33.9599910431203
1.279 -33.9552216868262
1.28 -33.9503994867722
1.281 -33.9455243039725
1.282 -33.9405960312505
1.283 -33.9356145899814
1.284 -33.9305799237803
1.285 -33.9254919899302
1.286 -33.9203507635401
1.287 -33.9151562262404
1.288 -33.9099083724981
1.289 -33.9046071969132
1.29 -33.8992527036792
1.291 -33.8938449003473
1.292 -33.8883837927979
1.293 -33.8828693927213
1.294 -33.8773017102245
1.295 -33.8716807562997
1.296 -33.8660065408638
1.297 -33.8602790748528
1.298 -33.8544983652099
1.299 -33.8486644198531
1.3 -33.8427772433072
1.301 -33.8368368397817
1.302 -33.8308432107946
1.303 -33.8247963549957
1.304 -33.8186962699585
1.305 -33.8125429494493
1.306 -33.8063363863075
1.307 -33.8000765691463
1.308 -33.7937634850655
1.309 -33.7873971186962
1.31 -33.7809774513902
1.311 -33.774504461922
1.312 -33.7679781257165
1.313 -33.7613984168965
1.314 -7.79373477952373
1.315 5.44713843918284
1.316 26.8183643304017
1.317 56.612415123447
1.318 58.5307462026284
1.319 59.7631884430231
1.32 60.5635929391891
1.321 61.084882430033
1.322 61.4213527388503
1.323 61.6325814057472
1.324 61.7571511531538
1.325 61.8206618408123
1.326 61.8404956212889
1.327 61.8287086415822
1.328 61.7938238888209
1.329 61.7419678645574
1.33 61.6776077649964
1.331 61.6040403754807
1.332 61.5237233026923
1.333 61.4385038989127
1.334 61.3497803417204
1.335 61.2586168082216
1.336 61.165826956626
1.337 61.0720351773679
1.338 60.9777219745914
1.339 60.8832578853672
1.34 60.788929013244
1.341 60.6949563678928
1.342 60.6015105877168
1.343 60.5087232076405
1.344 60.4166953044638
1.345 60.3255041666843
1.346 60.2352084550575
1.347 60.1458521931796
1.348 60.0574678895683
1.349 59.9700789603037
1.35 59.8837016285997
1.351 59.7983464208427
1.352 59.7140193373436
1.353 59.6307227754359
1.354 59.5484562644564
1.355 59.4672170472311
1.356 59.3870005437238
1.357 59.3078007180346
1.358 59.2296103764622
1.359 59.1524214009259
1.36 59.0762249463761
1.361 59.001011592223
1.362 58.9267714658467
1.363 58.8534943475822
1.364 58.7811697509011
1.365 58.7097869944637
1.366 58.6393352502501
1.367 58.5698035964291
1.368 58.5011810496262
1.369 58.4334565985987
1.37 58.366619230325
1.371 58.3006579442866
1.372 58.2355617803521
1.373 58.171319823538
1.374 58.1079212219057
1.375 58.0453551932096
1.376 57.9836110313066
1.377 57.9226781183497
1.378 57.8625459263817
1.379 57.8032040186459
1.38 57.7446420590002
1.381 57.6868498141785
1.382 57.6298171490276
1.383 57.5735340345015
1.384 57.5179905504304
1.385 57.4631768789402
1.386 57.4090833112
1.387 57.3557002475293
1.388 57.3030181927703
1.389 57.2510277599966
1.39 57.1997196710785
1.391 57.1490847538524
1.392 57.0991139408333
1.393 57.0497982721998
1.394 57.0011288929601
1.395 56.9530970524861
1.396 56.9056941020152
1.397 56.8589114959304
1.398 56.8127407926715
1.399 56.7671736495044
1.4 56.7222018229888
1.401 56.6778171700725
1.402 56.6340116441482
1.403 56.5907772985091
1.404 56.5481062789815
1.405 56.5059908272907
1.406 56.4644232804579
1.407 56.4233960663212
1.408 56.3829017071713
1.409 56.3429328141909
1.41 56.303482086974
1.411 56.2645423185472
1.412 56.2261063853342
1.413 56.1881672545149
1.414 56.1507179739486
1.415 56.1137516812687
1.416 56.0772615950153
1.417 56.0412410178045
1.418 56.0056833330535
1.419 55.9705820070403
1.42 55.9359305839838
1.421 55.9017226876464
1.422 55.86795201975
1.423 55.8346123607026
1.424 55.801697564946
1.425 55.7692015630542
1.426 55.7371183599109
1.427 55.7054420341027
1.428 55.6741667374726
1.429 55.643286692102
1.43 55.6127961909207
1.431 55.5826895995533
1.432 55.5529613487577
1.433 55.5236059409066
1.434 55.4946179426656
1.435 55.4659919914859
1.436 55.4377227880762
1.437 55.4098050954823
1.438 55.3822337485464
1.439 55.3550036365193
1.44 55.3281097179989
1.441 55.3015470104415
1.442 55.2753105945485
1.443 55.2493956085295
1.444 55.2237972511422
1.445 55.1985107805365
1.446 55.1735315154538
1.447 55.1488548268356
1.448 55.1244761464588
1.449 55.1003909598577
1.45 55.0765948102995
1.451 55.0530832916844
1.452 55.0298520569008
1.453 55.0068968087611
1.454 54.9842133028564
1.455 54.9617973479704
1.456 54.9396448029984
1.457 54.9177515791644
1.458 54.8961136357396
1.459 54.8747269823438
1.46 54.8535876767385
1.461 54.8326918269183
1.462 54.8120355862819
1.463 54.791615155941
1.464 54.7714267832277
1.465 54.7514667611975
1.466 54.7317314280682
1.467 54.7122171678755
1.468 54.6929204058675
1.469 54.6738376146223
1.47 54.6549653070585
1.471 54.6363000391197
1.472 54.6178384080965
1.473 54.5995770538698
1.474 54.5815126562272
1.475 54.5636419360745
1.476 54.5459616526311
1.477 54.5284686061329
1.478 54.5111596341747
1.479 54.4940316132703
1.48 54.4770814578808
1.481 54.4603061203384
1.482 54.443702587319
1.483 29.1571569909705
1.484 8.64789203458378
1.485 2.44770780753486
1.486 -2.52190187337601
1.487 -6.55818579437768
1.488 -9.85394500680955
1.489 -19.1670759682154
1.49 -29.9645828257087
1.491 -32.282338792874
1.492 -31.0871159965643
1.493 -30.8177611081255
1.494 -30.655834591076
1.495 -30.5612949682135
1.496 -30.5099895878279
1.497 -30.4870238526452
1.498 -30.4830007549046
1.499 -30.4918543028985
1.5 -30.5095799677196
1.501 -30.533477168524
1.502 -30.5616884694085
1.503 -30.5929135344116
1.504 -30.6262278069015
1.505 -30.6609651215003
1.506 -30.6966401096713
1.507 -30.7328958802032
1.508 -30.7694680781011
1.509 -30.806159773459
1.51 -30.842823654461
1.511 -30.8793492239078
1.512 -30.9156534975476
1.513 -30.95167417019
1.514 -30.9873645622714
1.515 -31.0226898518771
1.516 -31.0576242492646
1.517 -31.092148865907
1.518 -31.1262501065589
1.519 -31.1599184390899
1.52 -32.0474976965808
1.521 -30.0944285088568
1.522 -22.3486394901537
1.523 -15.3322873996848
1.524 -10.7086789210839
1.525 -9.52445103002173
1.526 -8.48935082573334
1.527 -7.55645211204652
1.528 -6.71001591978777
1.529 -5.93883732790767
1.53 -5.23432612209485
1.531 -4.58957676460199
1.532 -3.99881845290258
1.533 -3.45708972987561
1.534 -2.96003967473568
1.535 -2.50380047707662
1.536 -2.08490146876228
1.537 -1.70020805135167
1.538 -1.34687617192131
1.539 -1.02231690166149
1.54 -0.724167888031667
1.541 -0.450269664022708
1.542 -0.198645554606835
1.543 0.0325156746219209
1.544 0.244874998719966
1.545 0.439956557625634
1.546 0.619159620817437
1.547 0.783769317948966
1.548 0.934966312475854
1.549 1.07383555724497
1.55 1.20137424104182
1.551 1.31849902290335
1.552 1.42605263092131
1.553 1.52480988850165
1.554 1.61548322778744
1.555 1.69872774127186
1.556 1.77514580909605
1.557 1.8452913466527
1.558 1.90967370052691
1.559 1.96876122988818
1.56 2.02298459366861
1.561 2.07273977427855
1.562 2.11839085459327
1.563 2.16027257449971
1.564 2.19869267980487
1.565 2.23393408224451
1.566 2.26625685195418
1.567 2.29590004164562
1.568 2.32308337408954
1.569 2.34800878836653
1.57 2.37086186687533
1.571 2.39181314505201
1.572 2.41101932049565
1.573 2.42862436192962
1.574 2.44476053292011
1.575 2.45954933188722
1.576 2.47310235680756
1.577 2.48552210349041
1.578 2.49690269888947
1.579 2.50733057385704
1.58 2.51688508488164
1.581 2.52563908619821
1.582 2.53365945306302
1.583 2.54100756758365
1.584 2.54773976135293
1.585 2.55390772699126
1.586 2.55955889245526
1.587 2.5647367685827
1.588 2.56948126691872
1.589 2.57382899263117
1.59 2.57781351492422
1.591 2.58146561288405
1.592 2.58481350457548
1.593 2.5878830565188
1.594 2.59069797533079
1.595 2.59327998594922
1.596 2.59564899317412
1.597 2.59782323130019
1.598 2.5998194029144
1.599 2.60165280394932
1.6 2.60333743994966
1.601 2.60488613243205
1.602 2.60631061754549
1.603 2.60762163640152
1.604 2.60882901652369
1.605 2.60994174811337
1.606 2.61096805457788
1.607 2.61191545602979
1.608 2.61279082732191
1.609 2.61360045312398
1.61 2.61435007764669
1.611 2.61504494906613
1.612 2.61568986091551
1.613 2.61628919218402
1.614 2.61684694109079
1.615 2.61736675777971
1.616 2.6178519727725
1.617 2.61830562572338
1.618 2.61873048934655
1.619 2.61912909237797
1.62 2.61950374054875
1.621 2.61985653512229
1.622 2.62018939165073
1.623 2.62050405406344
1.624 2.62080211177318
1.625 2.62108501173049
1.626 2.62135407061239
1.627 2.62161048677704
1.628 2.6218553506762
1.629 2.62208965275521
1.63 2.62231429589568
1.631 2.62253009855806
1.632 2.62273780511358
1.633 2.62293809097009
1.634 2.62313157080944
1.635 2.62331880188628
1.636 2.62350028900748
1.637 2.62367649145661
1.638 2.62384782502998
1.639 2.62401466659469
1.64 2.62417735856583
1.641 2.62433620925999
1.642 2.62449150004979
1.643 2.62464348431438
1.644 2.62479239202629
1.645 2.62493843137631
1.646 2.62508178999162
1.647 2.62522263886939
1.648 2.62536113096889
1.649 2.62549740665372
1.65 2.6256315906554
1.651 2.62576379738839
1.652 2.62589412970241
1.653 2.6260226804876
1.654 2.62614953413214
1.655 2.62627476610029
1.656 2.62639844574234
1.657 2.62652063519871
1.658 2.62664139094166
1.659 2.62676076420441
1.66 2.62687880102257
1.661 2.62699554367875
1.662 2.62711103038357
1.663 2.62722529631516
1.664 2.62733837228093
1.665 2.62745028805217
1.666 2.62756106977216
1.667 2.62767074179774
1.668 2.62777932645079
1.669 2.62788684399057
1.67 2.62799331380364
1.671 2.62809875291213
1.672 2.62820317856942
1.673 2.62830660527284
1.674 2.62840904750424
1.675 2.62851051891773
1.676 2.62861103185184
1.677 2.6287105986094
1.678 2.62880923045641
1.679 2.62890693850264
1.68 2.62900373307187
1.681 2.62909962400968
1.682 2.62919462155013
1.683 2.62928873495518
1.684 2.62938197303024
1.685 2.62947434512923
1.686 2.62956585987245
1.687 2.62965652563018
1.688 2.62974635122581
1.689 2.62983534464598
1.69 2.629923514429
1.691 2.63001086820302
1.692 2.63009741473201
1.693 2.63018316082518
1.694 2.63026811567136
1.695 2.63035228637567
1.696 2.63043568086997
1.697 2.63051830675673
1.698 2.63060017201312
1.699 2.63068128440634
1.7 2.63076165134641
};
\end{axis}
\end{tikzpicture}

==> figs/trajectory_plots/combined_trajectory_21-01-2021_155924.tex <==
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.109803921568627,0.270588235294118,0.529411764705882}
\definecolor{color0}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}
\definecolor{color3}{rgb}{0.831372549019608,0.427450980392157,0}
\definecolor{color2}{rgb}{1,0.6,0}
\definecolor{swingstartcol}{rgb}{0.4,0.4,0.4}
\definecolor{swingendcol}{rgb}{0.4,0.4,0.4}

\begin{axis}[
axis on top,
legend cell align={left},
height=0.65\columnwidth,
width=\columnwidth,
% height=0.325\columnwidth,
% width=0.5\columnwidth,
legend style={at={(0.97,0.06)}, anchor=south east},
tick pos=both,
xlabel={Time [s]},
xmin=0, xmax=7,
xtick style={color=black},
ylabel={Distance [m]},
ymin=-0.025, ymax=0.425,
ytick style={color=black},
font=\scriptsize,
legend columns=2,
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill}, scaled y ticks = false,
]
\addplot [ultra thick, color0]
table {%
0 0
0.001 -3.15532794360751e-05
0.002 -7.8972195445292e-05
0.003 -0.000132589210724426
0.004 -0.000183761351989664
0.005 -0.00022868899894328
0.006 -0.000266221637355915
0.007 -0.000296514572163776
0.008 -0.000320304691511918
0.009 -0.000338530562136469
0.01 -0.000352140699631982
0.011 -0.000362003957945823
0.012 -0.000368874504771424
0.013 -0.000373385124355977
0.014 -0.000376054394592543
0.015 -0.00037729986248148
0.016 -0.00037745301569031
0.017 -0.000376773899271793
0.018 -0.000375464366195878
0.019 -0.000373679575026743
0.02 -0.000371537681062691
0.021 -0.00036912783509024
0.022 -0.000366516678847902
0.023 -0.000363753549873044
0.024 -0.000360874604546327
0.025 -0.000357906050667683
0.026 -0.000354866657661466
0.027 -0.000351769687954327
0.028 -0.000348624369555208
0.029 -0.000345437008571498
0.03 -0.000342211821782411
0.031 -0.000338951553528824
0.032 -0.000335657927920729
0.033 -0.000332331976447477
0.034 -0.00032897427220873
0.035 -0.000325585094858211
0.036 -0.000322164544693516
0.037 -0.000318712619855322
0.038 -0.000315229267129701
0.039 -0.000311714414145819
0.04 -0.000308167988706337
0.041 -0.000304589929412034
0.042 -0.000300980190572193
0.043 -0.000297338743506841
0.044 -0.000293665575700684
0.045 -0.000289960688802111
0.046 -0.000286224096111745
0.047 -0.000282455819977444
0.048 -0.000278655889333863
0.049 -0.000274824337521167
0.05 -0.00027096120043648
0.051 -0.000267066515027968
0.052 -0.00026314031811172
0.053 -0.000259182645475583
0.054 -0.000255193531230463
0.055 -0.000251173007365699
0.056 -0.000247121103468181
0.057 -0.000243037846569007
0.058 -0.000238923261088136
0.059 -0.000234777368848835
0.06 -0.000230600189140527
0.061 -0.000226391738815345
0.062 -0.000222152032402247
0.063 -0.000217881082230132
0.064 -0.000213578898553217
0.065 -0.000209245489671214
0.066 -0.000204880862043667
0.067 -0.000200485020393701
0.068 -0.000196057967801956
0.069 -0.000191599705789306
0.07 -0.000187110234388336
0.071 -0.000182589552204959
0.072 -0.000178037656469811
0.073 -0.000173454543081483
0.074 -0.000168840206641398
0.075 -0.000164194640481986
0.076 -0.000159517836688532
0.077 -0.000154809786116334
0.078 -0.000150070478403229
0.079 -0.000145299901978171
0.08 -0.000140497704775092
0.081 -0.000135661375808092
0.082 -0.000130783917040453
0.083 -0.000125852853427141
0.084 -0.000120850293752091
0.085 -0.000115753478018954
0.086 -0.000110535506879113
0.087 -0.000105166094341098
0.088 -9.96122663386514e-05
0.089 -9.38389725351901e-05
0.09 -8.78096027905964e-05
0.091 -8.14864120256623e-05
0.092 -7.48308629167742e-05
0.093 -6.78038979078782e-05
0.094 -6.03661521318515e-05
0.095 -5.24781179682861e-05
0.096 -4.41002706719415e-05
0.097 -3.51931631080334e-05
0.098 -2.57174962710362e-05
0.099 -1.56341710401131e-05
0.1 -4.90432555470474e-06
0.101 6.51063830964596e-06
0.102 1.86490366336847e-05
0.103 3.15488911967615e-05
0.104 4.52479216400299e-05
0.105 5.97804560037371e-05
0.106 7.4996795848499e-05
0.107 9.06472694827756e-05
0.108 0.000106625912682665
0.109 0.000122930857180712
0.11 0.000139633252787156
0.111 0.000156841393625269
0.112 0.000174667889030991
0.113 0.000193220548152306
0.114 0.000212598567809117
0.115 0.000232891367759454
0.116 0.000254178791365016
0.117 0.000276531954164754
0.118 0.000300014344495152
0.119 0.000324682963798738
0.12 0.000350597383883086
0.121 0.000377819768669154
0.122 0.000406405211046741
0.123 0.000436401455322085
0.124 0.000467850661540595
0.125 0.000500790937739082
0.126 0.000535257523279545
0.127 0.000571283650168064
0.128 0.000608901148331061
0.129 0.000648140860910307
0.13 0.000689032923822244
0.131 0.000731606950553302
0.132 0.000775892151838091
0.133 0.000821917411168896
0.134 0.000869711330724488
0.135 0.000919302257782851
0.136 0.000970718298505854
0.137 0.00102398732377157
0.138 0.00107913697019625
0.139 0.00113619463843271
0.14 0.00119518749009935
0.141 0.00125614244419905
0.142 0.00131908617355126
0.143 0.00138404510153289
0.144 0.00145104539927669
0.145 0.00152011298338359
0.146 0.00159127351414494
0.147 0.00166455239423912
0.148 0.00173997476784948
0.149 0.00181756552014513
0.15 0.00189734927706529
0.151 0.0019793504053521
0.152 0.00206359301278297
0.153 0.00215010094856036
0.154 0.00223889780382189
0.155 0.00233000691224329
0.156 0.00242345135070806
0.157 0.00251925394003472
0.158 0.00261743724572606
0.159 0.00271802357873093
0.16 0.00282103499623198
0.161 0.00292649330243997
0.162 0.00303442004939301
0.163 0.00314483653775097
0.164 0.00325776381758769
0.165 0.00337322268917623
0.166 0.00349123370376838
0.167 0.00361181716436711
0.168 0.0037349931264921
0.169 0.00386078139893758
0.17 0.00398920154452473
0.171 0.0041202728808463
0.172 0.00425401448100576
0.173 0.00439044517434987
0.174 0.00452958354719605
0.175 0.0046714479435541
0.176 0.00481605646584281
0.177 0.00496342697560245
0.178 0.00511357709420153
0.179 0.0052665242035392
0.18 0.00542228544674335
0.181 0.00558087772886508
0.182 0.00574231771756909
0.183 0.00590662184382052
0.184 0.00607380630256734
0.185 0.00624388705341971
0.186 0.00641687982132546
0.187 0.00659280009724188
0.188 0.00677166313880487
0.189 0.00695348397099381
0.19 0.00713827738679329
0.191 0.00732605794785254
0.192 0.00751683998514
0.193 0.00771063759959662
0.194 0.00790746466278439
0.195 0.00810733481753277
0.196 0.00831026147858193
0.197 0.00851625783322266
0.198 0.00872533684193408
0.199 0.00893751123901771
0.2 0.00915279353322887
0.201 0.00937119600840528
0.202 0.00959273072409369
0.203 0.00981740951617201
0.204 0.0100452439974707
0.205 0.0102762455583899
0.206 0.0105104253675156
0.207 0.0107477943722314
0.208 0.0109883632993294
0.209 0.0112321426556178
0.21 0.011479142728526
0.211 0.0117293735867086
0.212 0.0119828450806449
0.213 0.0122395668432383
0.214 0.0124995482904124
0.215 0.0127627986217053
0.216 0.0130293268208618
0.217 0.0132991416564237
0.218 0.0135722516823175
0.219 0.0138486652384417
0.22 0.0141283904512508
0.221 0.0144114352343382
0.222 0.0146978072890176
0.223 0.0149875141049023
0.224 0.0152805629604835
0.225 0.015576960923707
0.226 0.015876714852548
0.227 0.0161798313955854
0.228 0.0164863169925744
0.229 0.0167961778750177
0.23 0.0171094200667366
0.231 0.0174260493844398
0.232 0.0177460714382925
0.233 0.0180694916324835
0.234 0.0183963151657926
0.235 0.0187265470321569
0.236 0.0190601920212362
0.237 0.0193972547189784
0.238 0.0197377395081844
0.239 0.0200816505690721
0.24 0.0204289918798413
0.241 0.0207797672172374
0.242 0.0211339801571154
0.243 0.0214916340750042
0.244 0.0218527321466708
0.245 0.0222172773486843
0.246 0.0225852724589812
0.247 0.0229567200574303
0.248 0.0233316225263983
0.249 0.0237099820513163
0.25 0.0240918006212459
0.251 0.0244770800294484
0.252 0.0248658218739517
0.253 0.0252580275581214
0.254 0.0256536982912301
0.255 0.0260528350890303
0.256 0.0264554387743268
0.257 0.0268615099775511
0.258 0.0272710491373378
0.259 0.0276840565011015
0.26 0.0281005321256163
0.261 0.0285204758775959
0.262 0.0289438874342773
0.263 0.0293707662840047
0.264 0.0298011117268159
0.265 0.0302349228750316
0.266 0.0306721986538466
0.267 0.0311129378019217
0.268 0.0315571388719813
0.269 0.0320048002314097
0.27 0.0324559200628535
0.271 0.0329104963648237
0.272 0.0333685269523029
0.273 0.0338300094573541
0.274 0.0342949413297327
0.275 0.0347633198375014
0.276 0.0352351420676492
0.277 0.0357104049267117
0.278 0.0361891051413971
0.279 0.0366712392592135
0.28 0.0371568036491012
0.281 0.0376457945020672
0.282 0.038138207831825
0.283 0.038634039475436
0.284 0.0391332850939572
0.285 0.0396359401730907
0.286 0.040142000023838
0.287 0.0406514597831587
0.288 0.0411643144146326
0.289 0.0416805587091264
0.29 0.0422001872854647
0.291 0.0427231945911049
0.292 0.0432495749028174
0.293 0.0437793223273691
0.294 0.0443124308022124
0.295 0.0448488940961782
0.296 0.0453887058101743
0.297 0.0459318593778874
0.298 0.0464783480664906
0.299 0.0470281649773567
0.3 0.0475813030467739
0.301 0.048137755046669
0.302 0.0486975135853342
0.303 0.0492605711081592
0.304 0.049826919898369
0.305 0.0503965520777657
0.306 0.0509694596074768
0.307 0.0515456342887081
0.308 0.0521250677635017
0.309 0.0527077515154997
0.31 0.053293676870713
0.311 0.0538828349982961
0.312 0.0544752169113264
0.313 0.0550708134675899
0.314 0.0556696153703716
0.315 0.0562716131692522
0.316 0.0568767972609095
0.317 0.0574851578899261
0.318 0.0580966851496026
0.319 0.058711368982776
0.32 0.0593291991826439
0.321 0.0599501653935952
0.322 0.0605742571120446
0.323 0.0612014636872748
0.324 0.0618317743222832
0.325 0.0624651780746344
0.326 0.0631016638573188
0.327 0.063741220439617
0.328 0.0643838364479687
0.329 0.0650295003668492
0.33 0.0656782005396501
0.331 0.0663299251695663
0.332 0.0669846623204883
0.333 0.0676423999179011
0.334 0.0683031257497876
0.335 0.0689668274675387
0.336 0.0696334925868677
0.337 0.0703031084887322
0.338 0.0709756624202596
0.339 0.07165114149568
0.34 0.0723295326972632
0.341 0.0730108228762621
0.342 0.0736949987538612
0.343 0.0743820469221308
0.344 0.0750719538449871
0.345 0.0757647058591559
0.346 0.0764602891751445
0.347 0.0771586898782164
0.348 0.0778598939293726
0.349 0.0785638871663382
0.35 0.0792706553045534
0.351 0.0799801839381709
0.352 0.0806924585410573
0.353 0.0814074644677999
0.354 0.0821251869547192
0.355 0.0828456111208861
0.356 0.0835687219691429
0.357 0.0842945043871311
0.358 0.0850229430578896
0.359 0.0857540224429839
0.36 0.0864877268904517
0.361 0.0872240406709885
0.362 0.0879629479778462
0.363 0.088704432923249
0.364 0.0894484795340338
0.365 0.090195071747647
0.366 0.0909441934089026
0.367 0.0916958282675685
0.368 0.0924499599767116
0.369 0.0932065720916852
0.37 0.0939656480696387
0.371 0.0947271712694363
0.372 0.0954911249518938
0.373 0.0962574922802558
0.374 0.097026256320856
0.375 0.0977974000439093
0.376 0.0985709063244055
0.377 0.0993467579430727
0.378 0.100124937587392
0.379 0.100905427852651
0.38 0.101688211243019
0.381 0.102473270172641
0.382 0.10326058696675
0.383 0.104050143862775
0.384 0.104841923011465
0.385 0.105635906478016
0.386 0.106432076243191
0.387 0.107230414204455
0.388 0.108030902177103
0.389 0.10883352189539
0.39 0.109638255013669
0.391 0.110445083107518
0.392 0.11125398767488
0.393 0.112064950137199
0.394 0.112877951840556
0.395 0.11369297405681
0.396 0.114509997984739
0.397 0.115329004751179
0.398 0.116149975412172
0.399 0.116972890954104
0.4 0.11779773229486
0.401 0.118624480284964
0.402 0.11945311570873
0.403 0.120283619285414
0.404 0.12111597167036
0.405 0.121950153456159
0.406 0.122786145173795
0.407 0.123623927293803
0.408 0.124463480227423
0.409 0.125304784327756
0.41 0.126147819890917
0.411 0.126992567157198
0.412 0.127839006312217
0.413 0.128687117488082
0.414 0.129536880764549
0.415 0.130388276170175
0.416 0.131241283683482
0.417 0.132095883234111
0.418 0.132952054703985
0.419 0.133809777928464
0.42 0.134669032697505
0.421 0.135529798756817
0.422 0.136392055809024
0.423 0.137255783514819
0.424 0.13812096149412
0.425 0.138987569327229
0.426 0.139855586555985
0.427 0.140724992684921
0.428 0.141595767182418
0.429 0.142467889481857
0.43 0.14334133898277
0.431 0.144216095051998
0.432 0.145092137024832
0.433 0.145969444206169
0.434 0.146847995871658
0.435 0.147727771268844
0.436 0.148608749618316
0.437 0.14949091011485
0.438 0.150374231928551
0.439 0.151258694205992
0.44 0.152144276071355
0.441 0.153030956627566
0.442 0.15391871495743
0.443 0.154807530124768
0.444 0.155697381175543
0.445 0.15658824713899
0.446 0.157480107028746
0.447 0.158372939843973
0.448 0.159266724570478
0.449 0.160161440181837
0.45 0.161057065640508
0.451 0.16195357989895
0.452 0.162850961900733
0.453 0.163749190581647
0.454 0.164648244870811
0.455 0.165548103691772
0.456 0.166448745963615
0.457 0.167350150602048
0.458 0.16825229652051
0.459 0.169155162631251
0.46 0.170058727846429
0.461 0.170962971079188
0.462 0.171867871244744
0.463 0.17277340726146
0.464 0.173679558051921
0.465 0.174586302544002
0.466 0.17549361967194
0.467 0.176401488377391
0.468 0.177309886708215
0.469 0.17821879095993
0.47 0.179128176925077
0.471 0.180038021361155
0.472 0.180948302181205
0.473 0.181858998227778
0.474 0.182770088971392
0.475 0.18368155425134
0.476 0.184593374086226
0.477 0.185505528548715
0.478 0.186417997689923
0.479 0.187330761498845
0.48 0.188243799884996
0.481 0.189157092675545
0.482 0.190070619620893
0.483 0.190984360404674
0.484 0.191898294655588
0.485 0.192812401959533
0.486 0.193726661871095
0.487 0.194641053923979
0.488 0.195555557640168
0.489 0.19647015252762
0.49 0.197384818020146
0.491 0.198299533348348
0.492 0.199214277429642
0.493 0.20012902883371
0.494 0.201043765799111
0.495 0.201958466273359
0.496 0.202873107961047
0.497 0.20378766837173
0.498 0.2047021248635
0.499 0.205616454680598
0.5 0.206530634984738
0.501 0.207444642880512
0.502 0.20835845543558
0.503 0.209272049696436
0.504 0.210185402700561
0.505 0.211098491485669
0.506 0.212011293096684
0.507 0.212923784590962
0.508 0.213835943042202
0.509 0.214747745543371
0.51 0.21565916920892
0.511 0.216570191176508
0.512 0.217480788608359
0.513 0.218390938692401
0.514 0.219300618643289
0.515 0.22020980570331
0.516 0.22111847714325
0.517 0.22202661026325
0.518 0.222934182393654
0.519 0.223841170895885
0.52 0.224747553163333
0.521 0.225653306622249
0.522 0.226558408732677
0.523 0.2274628348955
0.524 0.228366558017148
0.525 0.229269550684621
0.526 0.230171785857187
0.527 0.231073237102517
0.528 0.231973878665519
0.529 0.23287368545105
0.53 0.233772632966094
0.531 0.234670697246578
0.532 0.235567854782335
0.533 0.236464082447006
0.534 0.237359357435933
0.535 0.23825365721296
0.536 0.239146959465961
0.537 0.240039242070344
0.538 0.240930483059563
0.539 0.241820660601599
0.54 0.242709752980437
0.541 0.243597738581651
0.542 0.244484595881322
0.543 0.24537030343764
0.544 0.246254839884619
0.545 0.247138183927499
0.546 0.248020314339443
0.547 0.248901209959257
0.548 0.249780849689875
0.549 0.250659212497437
0.55 0.251536277410821
0.551 0.252412023521495
0.552 0.253286429983629
0.553 0.254159476014384
0.554 0.255031140894332
0.555 0.255901403967972
0.556 0.256770244644322
0.557 0.257637642397547
0.558 0.258503576767627
0.559 0.259368027361052
0.56 0.260230973851523
0.561 0.261092395980671
0.562 0.261952273558782
0.563 0.262810586465522
0.564 0.263667314650672
0.565 0.264522438134861
0.566 0.265375937010299
0.567 0.266227791441516
0.568 0.267077981666099
0.569 0.267926487995429
0.57 0.268773290815421
0.571 0.269618370587262
0.572 0.270461707848154
0.573 0.271303283212053
0.574 0.272143077370412
0.575 0.27298107109292
0.576 0.273817245228249
0.577 0.274651580704792
0.578 0.275484058531407
0.579 0.276314659798163
0.58 0.277143365677079
0.581 0.277970157422867
0.582 0.278795016373676
0.583 0.279617923951833
0.584 0.280438861664584
0.585 0.281257811104836
0.586 0.282074753951896
0.587 0.282889671972208
0.588 0.283702547020095
0.589 0.284513361038497
0.59 0.285322096059698
0.591 0.286128734206075
0.592 0.286933257690818
0.593 0.28773564881867
0.594 0.288535889986656
0.595 0.289333963684812
0.596 0.290129852496913
0.597 0.290923539101197
0.598 0.291715006271093
0.599 0.292504236875941
0.6 0.293291213881713
0.601 0.294075920351735
0.602 0.294858339447399
0.603 0.295638454428885
0.604 0.296416248655868
0.605 0.297191705588233
0.606 0.297964808786785
0.607 0.298735541913953
0.608 0.299503888734499
0.609 0.300269833116219
0.61 0.301033359030646
0.611 0.301794450553745
0.612 0.302553091866616
0.613 0.303309267256181
0.614 0.304062961115882
0.615 0.304814157946371
0.616 0.305562842356192
0.617 0.306308999062473
0.618 0.307052612891605
0.619 0.307793668779924
0.62 0.308532151774391
0.621 0.309268047033263
0.622 0.310001339826773
0.623 0.310732015537795
0.624 0.311460059662517
0.625 0.312185457811104
0.626 0.312908195708362
0.627 0.313628259194404
0.628 0.314345634225299
0.629 0.315060306873738
0.63 0.315772263329679
0.631 0.316481489901005
0.632 0.317187973014164
0.633 0.317891699214824
0.634 0.318592655168507
0.635 0.319290827661236
0.636 0.319986203600168
0.637 0.320678770014231
0.638 0.321368514054756
0.639 0.322055422996104
0.64 0.322739484639037
0.641 0.323420687587023
0.642 0.324099020562552
0.643 0.32477447197262
0.644 0.325447030101295
0.645 0.326116683220468
0.646 0.326783419653908
0.647 0.327447227814472
0.648 0.328108096225767
0.649 0.32876601323985
0.65 0.329420967012703
0.651 0.330072945916544
0.652 0.330721938644031
0.653 0.331367934139936
0.654 0.332010921558636
0.655 0.332650890237311
0.656 0.333287829678893
0.657 0.333921729541164
0.658 0.334552579629785
0.659 0.335180369893895
0.66 0.335805090423412
0.661 0.336426731447449
0.662 0.337045283333501
0.663 0.337660736587134
0.664 0.338273081852016
0.665 0.338882309910183
0.666 0.339488411682439
0.667 0.340091378228859
0.668 0.340691200749348
0.669 0.341287870584226
0.67 0.341881379214827
0.671 0.342471718264109
0.672 0.343058879497249
0.673 0.343642854822235
0.674 0.344223636290446
0.675 0.344801216097223
0.676 0.345375586582422
0.677 0.345946740230964
0.678 0.346514669673364
0.679 0.347079367686262
0.68 0.347640827192936
0.681 0.348199041263809
0.682 0.348754003116952
0.683 0.34930570611858
0.684 0.349854143783535
0.685 0.350399309775777
0.686 0.350941197908858
0.687 0.351479802146401
0.688 0.352015116602568
0.689 0.35254713554253
0.69 0.353075853382934
0.691 0.35360126469236
0.692 0.354123364191787
0.693 0.354642146755046
0.694 0.355157607409276
0.695 0.355669741335378
0.696 0.356178543868464
0.697 0.356684010498309
0.698 0.357186136869797
0.699 0.357684918783365
0.7 0.358180352195452
0.701 0.358672433218937
0.702 0.359161158123585
0.703 0.359646523336482
0.704 0.360128525442483
0.705 0.360607161184643
0.706 0.361082427464656
0.707 0.361554321343297
0.708 0.362022840040853
0.709 0.362487980937558
0.71 0.362949741574035
0.711 0.363408119651723
0.712 0.36386311303332
0.713 0.364314719743208
0.714 0.364762937967897
0.715 0.365207766056456
0.716 0.365649202520947
0.717 0.366087246036861
0.718 0.366521895443557
0.719 0.366953149744695
0.72 0.367381008108676
0.721 0.367805469869077
0.722 0.368226534525097
0.723 0.368644201741988
0.724 0.369058471351505
0.725 0.369469343352345
0.726 0.369876817910591
0.727 0.370280895360161
0.728 0.370681576203253
0.729 0.371078861110798
0.73 0.371472750922909
0.731 0.371863246649336
0.732 0.372250349469922
0.733 0.372634060735065
0.734 0.373014381966173
0.735 0.373391314856135
0.736 0.373764861269782
0.737 0.374135023244361
0.738 0.374501802990004
0.739 0.374865202890208
0.74 0.375225225502314
0.741 0.375581873557984
0.742 0.375935149963697
0.743 0.376285057801233
0.744 0.376631600328167
0.745 0.376974780978371
0.746 0.377314603362512
0.747 0.377651071268564
0.748 0.377984188662311
0.749 0.378313959687872
0.75 0.378640388668212
0.751 0.378963480105674
0.752 0.379283238682504
0.753 0.379599669261388
0.754 0.379912776885991
0.755 0.380222566781502
0.756 0.380529044355185
0.757 0.380832215196934
0.758 0.381132085079835
0.759 0.381428659960731
0.76 0.381721945980799
0.761 0.382011949466126
0.762 0.382298676928291
0.763 0.38258213506496
0.764 0.382862330760482
0.765 0.383139271086491
0.766 0.383412963302514
0.767 0.38368341485659
0.768 0.383950633385893
0.769 0.384214626717354
0.77 0.384475402868306
0.771 0.384732970047119
0.772 0.384987336653855
0.773 0.385238511280918
0.774 0.385486502713721
0.775 0.385731319931358
0.776 0.385972972107273
0.777 0.386211468609955
0.778 0.386446819003619
0.779 0.386679033048913
0.78 0.386908120703616
0.781 0.387134092123358
0.782 0.387356957662338
0.783 0.387576727874047
0.784 0.387793413512012
0.785 0.388007025530531
0.786 0.388217575085427
0.787 0.388425073534802
0.788 0.388629532439806
0.789 0.388830963565404
0.79 0.389029378881161
0.791 0.389224790562024
0.792 0.38941721098912
0.793 0.389606652750557
0.794 0.389793128642232
0.795 0.389976651668646
0.796 0.390157235043733
0.797 0.390334892191687
0.798 0.3905096367478
0.799 0.390681482559311
0.8 0.390850443686254
0.801 0.391016534402322
0.802 0.391179769195732
0.803 0.391340162770098
0.804 0.391497730045311
0.805 0.391652486158431
0.806 0.391804446464576
0.807 0.391953626537825
0.808 0.392100042172125
0.809 0.392243709382204
0.81 0.392384644404496
0.811 0.392522863698059
0.812 0.392658383945516
0.813 0.392791222053989
0.814 0.392921395156045
0.815 0.393048920610645
0.816 0.393173816004102
0.817 0.39329609915104
0.818 0.393415788095367
0.819 0.393532901111237
0.82 0.393647456704037
0.821 0.393759473611363
0.822 0.393868970804011
0.823 0.393975967486965
0.824 0.394080483100394
0.825 0.394182537320655
0.826 0.394282150061291
0.827 0.394379341474047
0.828 0.394474131949875
0.829 0.394566542119954
0.83 0.394656592856705
0.831 0.394744305274814
0.832 0.394829700732258
0.833 0.394912800831331
0.834 0.394993627419671
0.835 0.395072202591298
0.836 0.395148548687641
0.837 0.395222688298578
0.838 0.395294644263472
0.839 0.395364439672206
0.84 0.395432097866229
0.841 0.395497642439591
0.842 0.395561097239983
0.843 0.395617536701613
0.844 0.395662673010889
0.845 0.395697757366875
0.846 0.395723993528917
0.847 0.395742524788775
0.848 0.395754424291902
0.849 0.395760688476681
0.85 0.395762233141459
0.851 0.395759891727028
0.852 0.395754415430285
0.853 0.395746474653984
0.854 0.395736661508547
0.855 0.395725493139437
0.856 0.395713416581874
0.857 0.395700813779961
0.858 0.395688006525556
0.859 0.395675261557791
0.86 0.395662795839998
0.861 0.395650781796772
0.862 0.395639352268512
0.863 0.395628605398296
0.864 0.395618609202056
0.865 0.395609405891675
0.866 0.395601015862055
0.867 0.395593441347883
0.868 0.395586669497043
0.869 0.39558067535066
0.87 0.395575424523401
0.871 0.39557087553918
0.872 0.39556698187182
0.873 0.395563693706792
0.874 0.395560959445664
0.875 0.395558726939912
0.876 0.395556944572228
0.877 0.395555562148074
0.878 0.395554531493697
0.879 0.395553806899036
0.88 0.395553345471999
0.881 0.395553107453274
0.882 0.395553056347684
0.883 0.395553158976254
0.884 0.395553385461565
0.885 0.395553709158127
0.886 0.39555410653858
0.887 0.395554557045478
0.888 0.395555042917355
0.889 0.395555548932129
0.89 0.395556062091833
0.891 0.395556571702065
0.892 0.395557069168871
0.893 0.395557547731604
0.894 0.39555800222875
0.895 0.395558428888176
0.896 0.395558825135826
0.897 0.395559189414019
0.898 0.395559521024342
0.899 0.395559819983027
0.9 0.395560086889558
0.901 0.395560322809123
0.902 0.395560529168339
0.903 0.395560707663625
0.904 0.395560860181518
0.905 0.395560988730141
0.906 0.395561095381015
0.907 0.395561182220359
0.908 0.395561251309006
0.909 0.395561304650093
0.91 0.39556134416368
0.911 0.395561371667476
0.912 0.39556138886293
0.913 0.395561397325927
0.914 0.395561398501446
0.915 0.395561393701521
0.916 0.395561384105975
0.917 0.395561370765374
0.918 0.395561354605768
0.919 0.3955613364348
0.92 0.395561316948817
0.921 0.395561296740682
0.922 0.395561276308023
0.923 0.395561256061671
0.924 0.39556123633413
0.925 0.395561217387897
0.926 0.395561199423522
0.927 0.395561182587312
0.928 0.395561166978597
0.929 0.395561152656516
0.93 0.395561139646291
0.931 0.395561127944954
0.932 0.395561117526545
0.933 0.395561108346766
0.934 0.395561100347127
0.935 0.395561093458576
0.936 0.395561087604666
0.937 0.395561082705273
0.938 0.395561078689089
0.939 0.395561075502959
0.94 0.395561073075665
0.941 0.395561071327489
0.942 0.395561070176178
0.943 0.395561069540693
0.944 0.395561069343545
0.945 0.395561069512223
0.946 0.395561069980014
0.947 0.395561070686422
0.948 0.395561071577287
0.949 0.395561072604723
0.95 0.395561073726909
0.951 0.395561074907016
0.952 0.395561076112085
0.953 0.395561077317586
0.954 0.395561078503206
0.955 0.395561079652506
0.956 0.395561080752555
0.957 0.39556108179355
0.958 0.395561082768447
0.959 0.395561083672594
0.96 0.395561084503392
0.961 0.395561085259972
0.962 0.395561085942902
0.963 0.395561086553919
0.964 0.395561087095685
0.965 0.395561087571575
0.966 0.395561087985489
0.967 0.395561088341686
0.968 0.395561088644642
0.969 0.395561088898937
0.97 0.39556108910915
0.971 0.39556108927978
0.972 0.395561089415181
0.973 0.395561089519512
0.974 0.3955610895967
0.975 0.39556108965041
0.976 0.395561089684033
0.977 0.395561089700674
0.978 0.39556108970315
0.979 0.395561089693994
0.98 0.395561089675464
0.981 0.395561089649549
0.982 0.395561089617985
0.983 0.395561089582272
0.984 0.395561089543701
0.985 0.395561089503364
0.986 0.395561089462178
0.987 0.395561089420902
0.988 0.395561089380152
0.989 0.395561089340421
0.99 0.395561089302095
0.991 0.395561089265469
0.992 0.395561089230756
0.993 0.395561089198108
0.994 0.395561089167625
0.995 0.395561089139361
0.996 0.395561089113344
0.997 0.395561089089573
0.998 0.395561089068036
0.999 0.39556108904871
1 0.395561089031567
1.001 0.395561089016582
1.002 0.395561089003734
1.003 0.395561088993013
1.004 0.395561088984415
1.005 0.395561088977953
1.006 0.395561088973651
1.007 0.39556108897155
1.008 0.395561088971705
1.009 0.395561088974189
1.01 0.395561088979089
1.011 0.395561088986508
1.012 0.395561088996563
1.013 0.395561089009387
1.014 0.395561089025127
1.015 0.395561089043941
1.016 0.395561089066001
1.017 0.395561089091488
1.018 0.395561089120595
1.019 0.395561089153524
1.02 0.395561089190484
1.021 0.395561089231693
1.022 0.395561089277376
1.023 0.395561089327762
1.024 0.395561089383085
1.025 0.395561089443585
1.026 0.395561089509505
1.027 0.395561089581089
1.028 0.395561089658585
1.029 0.395561089742243
1.03 0.395561089832312
1.031 0.395561089929042
1.032 0.395561090032685
1.033 0.39556109014349
1.034 0.395561090261707
1.035 0.395561090387583
1.036 0.395561090521363
1.037 0.395561090663292
1.038 0.395561090813611
1.039 0.395561090972558
1.04 0.395561091140367
1.041 0.395561091317272
1.042 0.395561091503498
1.043 0.395561091699269
1.044 0.395561091904804
1.045 0.395561092120316
1.046 0.395561092346014
1.047 0.3955610925821
1.048 0.395561092828771
1.049 0.395561093086217
1.05 0.395561093354623
1.051 0.395561093634164
1.052 0.39556109392501
1.053 0.395561094227323
1.054 0.395561094541257
1.055 0.395561094866956
1.056 0.395561095204556
1.057 0.395561095554186
1.058 0.395561095915962
1.059 0.395561096289991
1.06 0.395561096676372
1.061 0.395561097075191
1.062 0.395561097486523
1.063 0.395561097910433
1.064 0.395561098346972
1.065 0.395561098796181
1.066 0.395561099258087
1.067 0.395561099732705
1.068 0.395561100220036
1.069 0.395561100720067
1.07 0.395561101232773
1.071 0.395561101758113
1.072 0.395561102296031
1.073 0.395561102846457
1.074 0.395561103409306
1.075 0.395561103984475
1.076 0.395561104571848
1.077 0.395561105171292
1.078 0.395561105782656
1.079 0.395561106405775
1.08 0.395561107040465
1.081 0.395561107686526
1.082 0.395561108343739
1.083 0.395561109011676
1.084 0.395561109670333
1.085 0.395561110240299
1.086 0.395561110683079
1.087 0.395561111037138
1.088 0.395561111369035
1.089 0.395561111719138
1.09 0.395561112110462
1.091 0.3955611125471
1.092 0.395561112981841
1.093 0.395561113320968
1.094 0.395561113547153
1.095 0.395561113668499
1.096 0.395561113733517
1.097 0.395561113855541
1.098 0.395561114006499
1.099 0.395561114154763
1.1 0.395561114286708
1.101 0.395561114399779
1.102 0.395561114555601
1.103 0.395561114921431
1.104 0.395561115495976
1.105 0.395561116293378
1.106 0.395561117350726
1.107 0.395561118605932
1.108 0.395561119946916
1.109 0.39556112127667
1.11 0.395561122516957
1.111 0.395561123609142
1.112 0.395561124517771
1.113 0.395561125222233
1.114 0.39556112573027
1.115 0.395561126057864
1.116 0.395561126202281
1.117 0.395561126157508
1.118 0.395561125922808
1.119 0.395561125502958
1.12 0.395561124907604
1.121 0.395561124150245
1.122 0.395561123247154
1.123 0.395561122216366
1.124 0.395561121078959
1.125 0.395561119862535
1.126 0.395561118595026
1.127 0.395561117297477
1.128 0.395561115986533
1.129 0.395561114675683
1.13 0.395561113375877
1.131 0.395561112095966
1.132 0.395561110843015
1.133 0.395561109622565
1.134 0.395561108438834
1.135 0.395561107294898
1.136 0.395561106192849
1.137 0.395561105133939
1.138 0.395561104118704
1.139 0.395561103147082
1.14 0.395561102218519
1.141 0.395561101332062
1.142 0.395561100486443
1.143 0.395561099680153
1.144 0.395561098911909
1.145 0.395561098184253
1.146 0.395561097502341
1.147 0.395561096869261
1.148 0.395561096286413
1.149 0.395561095753901
1.15 0.39556109527086
1.151 0.395561094835726
1.152 0.395561094446435
1.153 0.395561094100587
1.154 0.395561093795568
1.155 0.395561093528639
1.156 0.395561093297019
1.157 0.395561093097936
1.158 0.395561092928676
1.159 0.395561092786615
1.16 0.395561092669245
1.161 0.395561092574194
1.162 0.395561092499237
1.163 0.395561092442306
1.164 0.39556109240149
1.165 0.39556109237504
1.166 0.395561092361361
1.167 0.395561092359013
1.168 0.395561092366698
1.169 0.395561092383259
1.17 0.395561092407668
1.171 0.395561092439015
1.172 0.395561092476499
1.173 0.39556109251936
1.174 0.39556109256683
1.175 0.395561092618341
1.176 0.39556109267349
1.177 0.395561092732007
1.178 0.395561092793725
1.179 0.39556109285855
1.18 0.395561092926447
1.181 0.395561092997417
1.182 0.395561093071481
1.183 0.39556109314867
1.184 0.39556109322902
1.185 0.395561093312554
1.186 0.395561093399288
1.187 0.39556109348922
1.188 0.39556109358233
1.189 0.39556109367858
1.19 0.39556109377791
1.191 0.395561093880242
1.192 0.395561093985479
1.193 0.395561094093503
1.194 0.395561094204184
1.195 0.395561094317376
1.196 0.395561094432916
1.197 0.395561094550637
1.198 0.395561094670357
1.199 0.395561094791889
1.2 0.395561094915041
1.201 0.395561095039114
1.202 0.395561095163041
1.203 0.395561095285852
1.204 0.395561095406709
1.205 0.395561095524918
1.206 0.39556109563992
1.207 0.395561095751284
1.208 0.3955610958587
1.209 0.395561095961962
1.21 0.395561096060848
1.211 0.395561096150907
1.212 0.395561096226972
1.213 0.395561096285469
1.214 0.395561096324261
1.215 0.395561096342443
1.216 0.395561096340126
1.217 0.395561096318231
1.218 0.395561096278295
1.219 0.395561096227475
1.22 0.395561096178319
1.221 0.395561096142733
1.222 0.395561096129463
1.223 0.395561096143365
1.224 0.395561096186263
1.225 0.395561096257774
1.226 0.395561096356005
1.227 0.395561096478093
1.228 0.395561096620632
1.229 0.395561096779973
1.23 0.395561096952452
1.231 0.395561097134533
1.232 0.395561097322918
1.233 0.395561097514607
1.234 0.395561097706939
1.235 0.39556109789288
1.236 0.395561098054195
1.237 0.395561098184783
1.238 0.395561098288563
1.239 0.395561098372651
1.24 0.395561098444146
1.241 0.395561098508882
1.242 0.395561098571109
1.243 0.395561098633563
1.244 0.395561098697747
1.245 0.395561098763992
1.246 0.395561098831876
1.247 0.395561098900523
1.248 0.395561098968813
1.249 0.395561099035547
1.25 0.395561099099509
1.251 0.395561099159506
1.252 0.395561099214483
1.253 0.395561099263598
1.254 0.395561099306273
1.255 0.395561099342119
1.256 0.395561099370878
1.257 0.39556109939244
1.258 0.395561099406834
1.259 0.395561099414199
1.26 0.395561099414783
1.261 0.395561099408922
1.262 0.395561099397029
1.263 0.395561099379583
1.264 0.39556109935714
1.265 0.395561099330289
1.266 0.395561099299579
1.267 0.395561099265534
1.268 0.395561099228672
1.269 0.395561099189496
1.27 0.395561099148491
1.271 0.395561099106119
1.272 0.395561099062818
1.273 0.395561099018992
1.274 0.395561098975009
1.275 0.395561098931205
1.276 0.395561098887875
1.277 0.39556109884528
1.278 0.395561098803644
1.279 0.395561098763154
1.28 0.395561098723965
1.281 0.395561098686202
1.282 0.395561098649959
1.283 0.395561098615304
1.284 0.395561098582281
1.285 0.395561098550914
1.286 0.395561098521206
1.287 0.395561098493144
1.288 0.395561098466703
1.289 0.395561098441843
1.29 0.395561098418516
1.291 0.395561098396667
1.292 0.395561098376233
1.293 0.395561098357147
1.294 0.39556109833934
1.295 0.39556109832274
1.296 0.395561098307275
1.297 0.395561098292872
1.298 0.395561098279459
1.299 0.395561098266968
1.3 0.395561098255329
1.301 0.395561098244479
1.302 0.395561098234355
1.303 0.395561098224898
1.304 0.395561098216052
1.305 0.395561098207764
1.306 0.395561098199985
1.307 0.39556109819267
1.308 0.395561098185777
1.309 0.395561098179265
1.31 0.3955610981731
1.311 0.395561098167248
1.312 0.39556109816168
1.313 0.395561098156366
1.314 0.395561098151284
1.315 0.395561098146408
1.316 0.395561098141721
1.317 0.395561098137202
1.318 0.395561098132836
1.319 0.395561098128607
1.32 0.395561098124501
1.321 0.395561098120507
1.322 0.395561098116613
1.323 0.395561098112811
1.324 0.39556109810909
1.325 0.395561098105444
1.326 0.395561098101865
1.327 0.395561098098346
1.328 0.395561098094882
1.329 0.395561098091468
1.33 0.3955610980881
1.331 0.395561098084771
1.332 0.39556109808148
1.333 0.395561098078222
1.334 0.395561098074994
1.335 0.395561098071793
1.336 0.395561098068615
1.337 0.39556109806546
1.338 0.395561098062324
1.339 0.395561098059205
1.34 0.395561098056101
1.341 0.395561098053011
1.342 0.395561098049931
1.343 0.395561098046862
1.344 0.3955610980438
1.345 0.395561098040746
1.346 0.395561098037697
1.347 0.395561098034652
1.348 0.39556109803161
1.349 0.39556109802857
1.35 0.395561098025531
1.351 0.395561098022492
1.352 0.395561098019453
1.353 0.395561098016412
1.354 0.395561098013369
1.355 0.395561098010323
1.356 0.395561098007274
1.357 0.395561098004221
1.358 0.395561098001163
1.359 0.395561097998101
1.36 0.395561097995034
1.361 0.395561097991961
1.362 0.395561097988884
1.363 0.3955610979858
1.364 0.39556109798271
1.365 0.395561097979615
1.366 0.395561097976514
1.367 0.395561097973406
1.368 0.395561097970293
1.369 0.395561097967174
1.37 0.395561097964049
1.371 0.395561097960918
1.372 0.395561097957782
1.373 0.395561097954641
1.374 0.395561097951494
1.375 0.395561097948342
1.376 0.395561097945185
1.377 0.395561097942024
1.378 0.395561097938858
1.379 0.395561097935689
1.38 0.395561097932515
1.381 0.395561097929339
1.382 0.395561097926159
1.383 0.395561097922976
1.384 0.395561097919791
1.385 0.395561097916603
1.386 0.395561097913413
1.387 0.395561097910223
1.388 0.39556109790703
1.389 0.395561097903837
1.39 0.395561097900643
1.391 0.395561097897449
1.392 0.395561097894255
1.393 0.395561097891062
1.394 0.395561097887869
1.395 0.395561097884677
1.396 0.395561097881487
1.397 0.395561097878299
1.398 0.395561097875113
1.399 0.395561097871929
1.4 0.395561097868748
1.401 0.395561097865569
1.402 0.395561097862395
1.403 0.395561097859224
1.404 0.395561097856057
1.405 0.395561097852894
1.406 0.395561097849736
1.407 0.395561097846582
1.408 0.395561097843434
1.409 0.395561097840291
1.41 0.395561097837154
1.411 0.395561097834023
1.412 0.395561097830897
1.413 0.395561097827779
1.414 0.395561097824667
1.415 0.395561097821562
1.416 0.395561097818464
1.417 0.395561097815374
1.418 0.395561097812292
1.419 0.395561097809217
1.42 0.39556109780615
1.421 0.395561097803092
1.422 0.395561097800042
1.423 0.395561097797001
1.424 0.395561097793969
1.425 0.395561097790946
1.426 0.395561097787932
1.427 0.395561097784928
1.428 0.395561097781933
1.429 0.395561097778948
1.43 0.395561097775974
1.431 0.395561097773009
1.432 0.395561097770055
1.433 0.395561097767111
1.434 0.395561097764177
1.435 0.395561097761255
1.436 0.395561097758343
1.437 0.395561097755442
1.438 0.395561097752552
1.439 0.395561097749674
1.44 0.395561097746807
1.441 0.395561097743951
1.442 0.395561097741107
1.443 0.395561097738275
1.444 0.395561097735454
1.445 0.395561097732645
1.446 0.395561097729848
1.447 0.395561097727063
1.448 0.395561097724291
1.449 0.39556109772153
1.45 0.395561097718782
1.451 0.395561097716046
1.452 0.395561097713323
1.453 0.395561097710612
1.454 0.395561097707913
1.455 0.395561097705227
1.456 0.395561097702554
1.457 0.395561097699893
1.458 0.395561097697245
1.459 0.395561097694609
1.46 0.395561097691976
1.461 0.395561097689334
1.462 0.395561097686671
1.463 0.395561097683977
1.464 0.395561097681246
1.465 0.395561097678473
1.466 0.395561097675657
1.467 0.3955610976728
1.468 0.395561097669901
1.469 0.395561097666966
1.47 0.395561097663998
1.471 0.395561097661001
1.472 0.39556109765798
1.473 0.395561097654939
1.474 0.395561097651884
1.475 0.395561097648819
1.476 0.395561097645749
1.477 0.395561097642677
1.478 0.395561097639608
1.479 0.395561097636545
1.48 0.39556109763349
1.481 0.395561097630448
1.482 0.39556109762742
1.483 0.395561097624408
1.484 0.395561097621415
1.485 0.395561097618441
1.486 0.395561097615489
1.487 0.395561097612558
1.488 0.395561097609651
1.489 0.395561097606767
1.49 0.395561097603907
1.491 0.395561097601071
1.492 0.39556109759826
1.493 0.395561097595473
1.494 0.395561097592711
1.495 0.395561097589973
1.496 0.395561097587259
1.497 0.395561097584569
1.498 0.395561097581903
1.499 0.39556109757926
1.5 0.395561097576641
1.501 0.395561097574044
1.502 0.395561097571469
1.503 0.395561097568917
1.504 0.395561097566386
1.505 0.395561097563877
1.506 0.395561097561389
1.507 0.395561097558922
1.508 0.395561097556475
1.509 0.395561097554049
1.51 0.395561097551642
1.511 0.395561097549256
1.512 0.395561097546889
1.513 0.395561097544541
1.514 0.395561097542213
1.515 0.395561097539903
1.516 0.395561097537613
1.517 0.395561097535345
1.518 0.395561097533099
1.519 0.395561097530877
1.52 0.395561097528679
1.521 0.395561097526506
1.522 0.395561097524358
1.523 0.395561097522234
1.524 0.395561097520135
1.525 0.395561097518059
1.526 0.395561097516007
1.527 0.395561097513978
1.528 0.395561097511972
1.529 0.395561097509986
1.53 0.395561097508022
1.531 0.395561097506078
1.532 0.395561097504153
1.533 0.395561097502246
1.534 0.395561097500358
1.535 0.395561097498487
1.536 0.395561097496632
1.537 0.395561097494794
1.538 0.395561097492971
1.539 0.395561097491163
1.54 0.39556109748937
1.541 0.39556109748759
1.542 0.395561097485825
1.543 0.395561097484073
1.544 0.395561097482334
1.545 0.395561097480608
1.546 0.395561097478894
1.547 0.395561097477193
1.548 0.395561097475504
1.549 0.395561097473827
1.55 0.395561097472162
1.551 0.395561097470508
1.552 0.395561097468867
1.553 0.395561097467236
1.554 0.395561097465617
1.555 0.39556109746401
1.556 0.395561097462413
1.557 0.395561097460829
1.558 0.395561097459254
1.559 0.395561097457692
1.56 0.39556109745614
1.561 0.395561097454599
1.562 0.395561097453069
1.563 0.395561097451549
1.564 0.395561097450041
1.565 0.395561097448544
1.566 0.395561097447057
1.567 0.395561097445581
1.568 0.395561097444115
1.569 0.39556109744266
1.57 0.395561097441215
1.571 0.395561097439781
1.572 0.395561097438357
1.573 0.395561097436944
1.574 0.395561097435541
1.575 0.395561097434148
1.576 0.395561097432764
1.577 0.395561097431392
1.578 0.395561097430029
1.579 0.395561097428676
1.58 0.395561097427332
1.581 0.395561097425999
1.582 0.395561097424675
1.583 0.395561097423361
1.584 0.395561097422057
1.585 0.395561097420762
1.586 0.395561097419476
1.587 0.395561097418199
1.588 0.395561097416933
1.589 0.395561097415675
1.59 0.395561097414426
1.591 0.395561097413187
1.592 0.395561097411956
1.593 0.395561097410734
1.594 0.395561097409522
1.595 0.395561097408318
1.596 0.395561097407123
1.597 0.395561097405936
1.598 0.395561097404758
1.599 0.395561097403589
1.6 0.395561097402428
1.601 0.395561097401276
1.602 0.395561097400132
1.603 0.395561097398996
1.604 0.395561097397869
1.605 0.395561097396749
1.606 0.395561097395638
1.607 0.395561097394535
1.608 0.39556109739344
1.609 0.395561097392352
1.61 0.395561097391273
1.611 0.395561097390202
1.612 0.395561097389138
1.613 0.395561097388082
1.614 0.395561097387033
1.615 0.395561097385992
1.616 0.395561097384959
1.617 0.395561097383933
1.618 0.395561097382915
1.619 0.395561097381904
1.62 0.3955610973809
1.621 0.395561097379903
1.622 0.395561097378914
1.623 0.395561097377932
1.624 0.395561097376956
1.625 0.395561097375989
1.626 0.395561097375027
1.627 0.395561097374073
1.628 0.395561097373126
1.629 0.395561097372186
1.63 0.395561097371252
1.631 0.395561097370325
1.632 0.395561097369405
1.633 0.395561097368491
1.634 0.395561097367584
1.635 0.395561097366684
1.636 0.39556109736579
1.637 0.395561097364902
1.638 0.395561097364021
1.639 0.395561097363146
1.64 0.395561097362278
1.641 0.395561097361415
1.642 0.395561097360559
1.643 0.395561097359709
1.644 0.395561097358865
1.645 0.395561097358027
1.646 0.395561097357196
1.647 0.39556109735637
1.648 0.39556109735555
1.649 0.395561097354736
1.65 0.395561097353928
1.651 0.395561097353126
1.652 0.395561097352329
1.653 0.395561097351538
1.654 0.395561097350753
1.655 0.395561097349974
1.656 0.395561097349199
1.657 0.395561097348431
1.658 0.395561097347668
1.659 0.395561097346911
1.66 0.395561097346159
1.661 0.395561097345412
1.662 0.395561097344671
1.663 0.395561097343935
1.664 0.395561097343204
1.665 0.395561097342479
1.666 0.395561097341758
1.667 0.395561097341043
1.668 0.395561097340333
1.669 0.395561097339628
1.67 0.395561097338928
1.671 0.395561097338234
1.672 0.395561097337543
1.673 0.395561097336858
1.674 0.395561097336178
1.675 0.395561097335503
1.676 0.395561097334833
1.677 0.395561097334167
1.678 0.395561097333506
1.679 0.39556109733285
1.68 0.395561097332198
1.681 0.395561097331551
1.682 0.395561097330909
1.683 0.395561097330272
1.684 0.395561097329638
1.685 0.39556109732901
1.686 0.395561097328386
1.687 0.395561097327766
1.688 0.395561097327151
1.689 0.39556109732654
1.69 0.395561097325933
1.691 0.395561097325331
1.692 0.395561097324733
1.693 0.395561097324139
1.694 0.39556109732355
1.695 0.395561097322965
1.696 0.395561097322384
1.697 0.395561097321807
1.698 0.395561097321234
1.699 0.395561097320665
1.7 0.3955610973201
1.701 0.395561097319539
1.702 0.395561097318983
1.703 0.39556109731843
1.704 0.395561097317881
1.705 0.395561097317336
1.706 0.395561097316795
1.707 0.395561097316258
1.708 0.395561097315724
1.709 0.395561097315195
1.71 0.395561097314668
1.711 0.395561097314146
1.712 0.395561097313628
1.713 0.395561097313113
1.714 0.395561097312602
1.715 0.395561097312094
1.716 0.39556109731159
1.717 0.39556109731109
1.718 0.395561097310593
1.719 0.3955610973101
1.72 0.39556109730961
1.721 0.395561097309123
1.722 0.395561097308641
1.723 0.395561097308161
1.724 0.395561097307685
1.725 0.395561097307212
1.726 0.395561097306743
1.727 0.395561097306277
1.728 0.395561097305814
1.729 0.395561097305354
1.73 0.395561097304898
1.731 0.395561097304445
1.732 0.395561097303996
1.733 0.395561097303549
1.734 0.395561097303105
1.735 0.395561097302665
1.736 0.395561097302228
1.737 0.395561097301794
1.738 0.395561097301363
1.739 0.395561097300935
1.74 0.39556109730051
1.741 0.395561097300088
1.742 0.395561097299668
1.743 0.395561097299252
1.744 0.395561097298839
1.745 0.395561097298429
1.746 0.395561097298022
1.747 0.395561097297617
1.748 0.395561097297215
1.749 0.395561097296817
1.75 0.395561097296421
1.751 0.395561097296028
1.752 0.395561097295637
1.753 0.395561097295249
1.754 0.395561097294864
1.755 0.395561097294482
1.756 0.395561097294102
1.757 0.395561097293725
1.758 0.395561097293351
1.759 0.39556109729298
1.76 0.395561097292611
1.761 0.395561097292244
1.762 0.395561097291881
1.763 0.395561097291519
1.764 0.395561097291161
1.765 0.395561097290804
1.766 0.395561097290451
1.767 0.3955610972901
1.768 0.395561097289751
1.769 0.395561097289405
1.77 0.395561097289061
1.771 0.395561097288719
1.772 0.39556109728838
1.773 0.395561097288044
1.774 0.395561097287709
1.775 0.395561097287378
1.776 0.395561097287048
1.777 0.395561097286721
1.778 0.395561097286396
1.779 0.395561097286073
1.78 0.395561097285752
1.781 0.395561097285434
1.782 0.395561097285118
1.783 0.395561097284804
1.784 0.395561097284493
1.785 0.395561097284183
1.786 0.395561097283876
1.787 0.395561097283571
1.788 0.395561097283268
1.789 0.395561097282968
1.79 0.395561097282669
1.791 0.395561097282372
1.792 0.395561097282078
1.793 0.395561097281785
1.794 0.395561097281495
1.795 0.395561097281206
1.796 0.39556109728092
1.797 0.395561097280636
1.798 0.395561097280354
1.799 0.395561097280073
1.8 0.395561097279795
1.801 0.395561097279518
1.802 0.395561097279244
1.803 0.395561097278971
1.804 0.395561097278701
1.805 0.395561097278432
1.806 0.395561097278165
1.807 0.3955610972779
1.808 0.395561097277636
1.809 0.395561097277375
1.81 0.395561097277116
1.811 0.395561097276858
1.812 0.395561097276602
1.813 0.395561097276348
1.814 0.395561097276096
1.815 0.395561097275845
1.816 0.395561097275596
1.817 0.395561097275349
1.818 0.395561097275103
1.819 0.39556109727486
1.82 0.395561097274618
1.821 0.395561097274377
1.822 0.395561097274139
1.823 0.395561097273902
1.824 0.395561097273667
1.825 0.395561097273433
1.826 0.395561097273201
1.827 0.395561097272971
1.828 0.395561097272741
1.829 0.395561097272514
1.83 0.395561097272289
1.831 0.395561097272065
1.832 0.395561097271842
1.833 0.395561097271621
1.834 0.395561097271402
1.835 0.395561097271184
1.836 0.395561097270967
1.837 0.395561097270752
1.838 0.395561097270539
1.839 0.395561097270327
1.84 0.395561097270117
1.841 0.395561097269908
1.842 0.395561097269701
1.843 0.395561097269494
1.844 0.39556109726929
1.845 0.395561097269087
1.846 0.395561097268885
1.847 0.395561097268684
1.848 0.395561097268486
1.849 0.395561097268288
1.85 0.395561097268092
1.851 0.395561097267897
1.852 0.395561097267703
1.853 0.395561097267511
1.854 0.39556109726732
1.855 0.395561097267131
1.856 0.395561097266943
1.857 0.395561097266756
1.858 0.395561097266571
1.859 0.395561097266386
1.86 0.395561097266203
1.861 0.395561097266022
1.862 0.395561097265841
1.863 0.395561097265662
1.864 0.395561097265484
1.865 0.395561097265307
1.866 0.395561097265132
1.867 0.395561097264957
1.868 0.395561097264784
1.869 0.395561097264612
1.87 0.395561097264442
1.871 0.395561097264272
1.872 0.395561097264104
1.873 0.395561097263937
1.874 0.395561097263771
1.875 0.395561097263606
1.876 0.395561097263443
1.877 0.39556109726328
1.878 0.395561097263119
1.879 0.395561097262958
1.88 0.395561097262799
1.881 0.395561097262641
1.882 0.395561097262484
1.883 0.395561097262328
1.884 0.395561097262173
1.885 0.395561097262019
1.886 0.395561097261867
1.887 0.395561097261715
1.888 0.395561097261564
1.889 0.395561097261415
1.89 0.395561097261266
1.891 0.395561097261119
1.892 0.395561097260973
1.893 0.395561097260827
1.894 0.395561097260683
1.895 0.395561097260539
1.896 0.395561097260397
1.897 0.395561097260255
1.898 0.395561097260115
1.899 0.395561097259976
6.999 0.395561097239983
};
\addlegendentry{Swing Foot Meas.}
\addplot [ultra thick, color1, dashed]
table {%
0 0
0.001 0
0.002 0
0.003 0
0.004 0
0.005 0
0.006 0
0.007 0
0.008 0
0.009 0
0.01 0
0.011 0
0.012 0
0.013 0
0.014 0
0.015 0
0.016 0
0.017 0
0.018 0
0.019 0
0.02 0
0.021 0
0.022 0
0.023 0
0.024 0
0.025 0
0.026 0
0.027 0
0.028 0
0.029 0
0.03 0
0.031 0
0.032 0
0.033 0
0.034 0
0.035 0
0.036 0
0.037 0
0.038 0
0.039 0
0.04 0
0.041 0
0.042 0
0.043 0
0.044 0
0.045 0
0.046 0
0.047 0
0.048 0
0.049 0
0.05 0
0.051 0
0.052 0
0.053 0
0.054 0
0.055 0
0.056 0
0.057 0
0.058 0
0.059 0
0.06 0
0.061 0
0.062 0
0.063 0
0.064 0
0.065 0
0.066 0
0.067 0
0.068 0
0.069 0
0.07 0
0.071 0
0.072 0
0.073 0
0.074 0
0.075 0
0.076 0
0.077 0
0.078 0
0.079 0
0.08 7.2679601052783e-09
0.081 5.80371516088751e-08
0.082 1.95516202200485e-07
0.083 4.62595246063929e-07
0.084 9.01846705439469e-07
0.085 1.55552607221734e-06
0.086 2.46557268951397e-06
0.087 3.67361053324466e-06
0.088 5.22094899370676e-06
0.089 7.14858365715929e-06
0.09 9.49719708740956e-06
0.091 1.23071596073721e-05
0.092 1.56185300806688e-05
0.093 1.94710566931953e-05
0.094 2.39041777347071e-05
0.095 2.89570223803992e-05
0.096 3.46684114724723e-05
0.097 4.10768583017328e-05
0.098 4.82205693891555e-05
0.099 5.613744526747e-05
0.1 6.48650812627334e-05
0.101 7.44407682759206e-05
0.102 8.49014935644966e-05
0.103 9.62839415239933e-05
0.104 0.000108624494469595
0.105 0.000121959233417707
0.106 0.000136323938867554
0.107 0.000151754091582731
0.108 0.00016828487337282
0.109 0.000185951167874926
0.11 0.000204787561335292
0.111 0.000224828343390857
0.112 0.000246107507850854
0.113 0.000268658753478361
0.114 0.000292515484771907
0.115 0.000317710812747039
0.116 0.000344277555717906
0.117 0.00037224824007883
0.118 0.000401655101085894
0.119 0.000432530083638513
0.12 0.000464904843061026
0.121 0.000498810745884259
0.122 0.000534278870627118
0.123 0.000571340008578159
0.124 0.000610024664577172
0.125 0.000650363057796755
0.126 0.000692385122523901
0.127 0.000736120508941573
0.128 0.000781598583910283
0.129 0.000828848431749667
0.13 0.000877898855020078
0.131 0.000928778375304144
0.132 0.000981515233988366
0.133 0.00103613739304469
0.134 0.00109267253581209
0.135 0.00115114806777812
0.136 0.00121159111736056
0.137 0.00127402853668892
0.138 0.00133848690238604
0.139 0.00140499251634972
0.14 0.00147357140653422
0.141 0.00154424932773191
0.142 0.0016170517623548
0.143 0.00169200392121613
0.144 0.00176913074431198
0.145 0.00184845690160281
0.146 0.00193000679379504
0.147 0.00201380455312268
0.148 0.00209987404412884
0.149 0.00218823886444735
0.15 0.00227892234558435
0.151 0.00237194755369982
0.152 0.00246733729038922
0.153 0.00256511409346501
0.154 0.00266530023773828
0.155 0.00276791773580029
0.156 0.00287298833880408
0.157 0.00298053353724602
0.158 0.00309057456174742
0.159 0.00320313238383609
0.16 0.00331822771672792
0.161 0.00343588101610846
0.162 0.0035561124809145
0.163 0.00367894205411566
0.164 0.00380438942349595
0.165 0.00393247402243536
0.166 0.00406321503069143
0.167 0.00419663137518087
0.168 0.00433274173076107
0.169 0.00447156452101172
0.17 0.00461311791901641
0.171 0.00475741984814415
0.172 0.00490448798283102
0.173 0.00505433974936166
0.174 0.00520699232665096
0.175 0.00536246264702555
0.176 0.00552076739700539
0.177 0.00568192301808542
0.178 0.00584594570751705
0.179 0.00601285141908978
0.18 0.00618265586391278
0.181 0.00635537451119648
0.182 0.00653102258903411
0.183 0.00670961508518333
0.184 0.00689116674784777
0.185 0.00707569208645861
0.186 0.00726320537245619
0.187 0.00745372064007156
0.188 0.00764725168710808
0.189 0.00784381207572297
0.19 0.00804341513320893
0.191 0.00824607395277569
0.192 0.00845180139433159
0.193 0.00866061008526517
0.194 0.00887251242122674
0.195 0.00908752056690997
0.196 0.00930564645683346
0.197 0.00952690179612233
0.198 0.00975129806128978
0.199 0.00997884650101869
0.2 0.0102095581369432
0.201 0.0104434437644302
0.202 0.0106805139533611
0.203 0.0109207790489133
0.204 0.0111642491723416
0.205 0.0114109342217602
0.206 0.0116608438729237
0.207 0.0119139875800094
0.208 0.0121703745763982
0.209 0.0124300138754564
0.21 0.0126929142713177
0.211 0.012959084339664
0.212 0.0132285324385077
0.213 0.0135012667089729
0.214 0.013777295076077
0.215 0.0140566252495124
0.216 0.0143392647244279
0.217 0.0146252207822106
0.218 0.014914500491267
0.219 0.0152071107078052
0.22 0.0155030580766159
0.221 0.0158023490318542
0.222 0.0161049897978213
0.223 0.0164109863897458
0.224 0.0167203446145658
0.225 0.0170330700717097
0.226 0.0173491681538785
0.227 0.017668644047827
0.228 0.0179915027351455
0.229 0.0183177489930412
0.23 0.0186473873951201
0.231 0.0189804223121683
0.232 0.0193168579129338
0.233 0.0196566981649078
0.234 0.0199999468351066
0.235 0.0203466074908529
0.236 0.0206966835005576
0.237 0.0210501780345012
0.238 0.0214070940656154
0.239 0.0217674343702649
0.24 0.0221312015290288
0.241 0.022498397927482
0.242 0.0228690257569772
0.243 0.0232430870154262
0.244 0.0236205835080814
0.245 0.0240015168483177
0.246 0.0243858884584137
0.247 0.0247736995703337
0.248 0.0251649512265088
0.249 0.0255596442806189
0.25 0.0259577793983741
0.251 0.0263593570582963
0.252 0.0267643775525005
0.253 0.0271728409874771
0.254 0.0275847472848727
0.255 0.028000096182272
0.256 0.0284188872339796
0.257 0.0288411198118012
0.258 0.0292667931058254
0.259 0.0296959061252051
0.26 0.0301284576989395
0.261 0.030564446476655
0.262 0.0310038709293874
0.263 0.0314467293503632
0.264 0.0318930198557811
0.265 0.0323427403855939
0.266 0.0327958887042897
0.267 0.0332524624016738
0.268 0.03371245889365
0.269 0.0341758754230024
0.27 0.0346427090601768
0.271 0.0351129567040624
0.272 0.0355866150827735
0.273 0.0360636807544308
0.274 0.036544150107943
0.275 0.0370280193637887
0.276 0.0375152845747976
0.277 0.0380059416269324
0.278 0.0384999862400701
0.279 0.0389974139687838
0.28 0.039498220203124
0.281 0.0400024001694007
0.282 0.0405099489309643
0.283 0.0410208613889877
0.284 0.0415351322832476
0.285 0.0420527561929064
0.286 0.0425737275372932
0.287 0.043098040576686
0.288 0.043625689413093
0.289 0.0441566679910342
0.29 0.0446909700983228
0.291 0.0452285893668472
0.292 0.0457695192733521
0.293 0.0463137531402204
0.294 0.0468612841362549
0.295 0.0474121052774594
0.296 0.0479662094278206
0.297 0.0485235893000896
0.298 0.0490842374565638
0.299 0.0496481463098678
0.3 0.0502153081237356
0.301 0.0507857150137919
0.302 0.0513593589483336
0.303 0.0519362317491118
0.304 0.0525163250921127
0.305 0.0530996305083398
0.306 0.0536861393845952
0.307 0.0542758429642614
0.308 0.0548687323480823
0.309 0.0554647984949455
0.31 0.0560640322226635
0.311 0.0566664242087552
0.312 0.0572719649912277
0.313 0.057880644969358
0.314 0.058492454404474
0.315 0.0591073834207368
0.316 0.0597254220059217
0.317 0.0603465600122
0.318 0.0609707871569208
0.319 0.0615980930233922
0.32 0.0622284670616632
0.321 0.0628618985893049
0.322 0.0634983767921926
0.323 0.0641378907252868
0.324 0.0647804293134153
0.325 0.0654259813520543
0.326 0.0660745355081105
0.327 0.0667260803207024
0.328 0.0673806042019415
0.329 0.0680380954377146
0.33 0.0686985421884651
0.331 0.0693619324899742
0.332 0.0700282542541432
0.333 0.0706974952697743
0.334 0.0713696432033528
0.335 0.0720446855998284
0.336 0.0727226098833967
0.337 0.073403403358281
0.338 0.0740870532095138
0.339 0.0747735465037184
0.34 0.0754628701898901
0.341 0.0761550111001787
0.342 0.0768499559506688
0.343 0.0775476913421627
0.344 0.0782482037609609
0.345 0.0789514795796444
0.346 0.0796575050578559
0.347 0.0803662663430815
0.348 0.0810777494714322
0.349 0.0817919403684257
0.35 0.0825088248497678
0.351 0.0832283886221339
0.352 0.0839506172839506
0.353 0.0846754963261777
0.354 0.0854030111330891
0.355 0.086133146983055
0.356 0.0868658890493229
0.357 0.0876012224007998
0.358 0.0883391320028331
0.359 0.0890796027179929
0.36 0.0898226193068531
0.361 0.0905681664287729
0.362 0.0913162286426789
0.363 0.0920667904078461
0.364 0.0928198360846798
0.365 0.0935753499354971
0.366 0.0943333161253086
0.367 0.0950937187225998
0.368 0.0958565417001128
0.369 0.0966217689356277
0.37 0.0973893842127443
0.371 0.098159371221664
0.372 0.0989317135599707
0.373 0.0997063947334129
0.374 0.100483398156685
0.375 0.10126270715421
0.376 0.102044304960918
0.377 0.102828174723031
0.378 0.103614299498845
0.379 0.104402662259506
0.38 0.1051932458898
0.381 0.105986033188927
0.382 0.106781006871287
0.383 0.107578149567259
0.384 0.108377443823986
0.385 0.109178872106151
0.386 0.109982416796766
0.387 0.110788060197946
0.388 0.111595784531697
0.389 0.112405571940692
0.39 0.113217404489058
0.391 0.114031264163154
0.392 0.114847132872351
0.393 0.11566499244982
0.394 0.116484824653306
0.395 0.117306611165916
0.396 0.118130333596897
0.397 0.118955973482417
0.398 0.119783512286349
0.399 0.120612931401052
0.4 0.121444212148151
0.401 0.12227733577932
0.402 0.123112283477064
0.403 0.123949036355499
0.404 0.124787575461135
0.405 0.125627881773655
0.406 0.126469936206702
0.407 0.127313719608654
0.408 0.128159212763412
0.409 0.129006396391174
0.41 0.129855251149224
0.411 0.13070575763271
0.412 0.131557896375425
0.413 0.132411647850591
0.414 0.133266992471639
0.415 0.134123910592988
0.416 0.134982382510834
0.417 0.135842388463924
0.418 0.136703908634341
0.419 0.137566923148284
0.42 0.138431412076853
0.421 0.139297355436827
0.422 0.140164733191446
0.423 0.141033525251195
0.424 0.141903711474583
0.425 0.142775271668927
0.426 0.143648185591129
0.427 0.144522432948465
0.428 0.145397993399357
0.429 0.146274846554166
0.43 0.147152971975962
0.431 0.148032349181315
0.432 0.14891295764107
0.433 0.149794776781133
0.434 0.150677785983249
0.435 0.151561964585788
0.436 0.15244729188452
0.437 0.153333747133404
0.438 0.154221309545365
0.439 0.155109958293076
0.44 0.155999672509742
0.441 0.156890431289877
0.442 0.157782213690091
0.443 0.158674998729868
0.444 0.159568765392349
0.445 0.160463492625112
0.446 0.161359159340955
0.447 0.162255744418679
0.448 0.163153226703866
0.449 0.164051585009663
0.45 0.164950798117564
0.451 0.165850844778189
0.452 0.166751703712068
0.453 0.167653353610422
0.454 0.168555773135944
0.455 0.169458940923582
0.456 0.170362835581317
0.457 0.17126743569095
0.458 0.172172719808879
0.459 0.173078666466882
0.46 0.173985254172901
0.461 0.174892461411818
0.462 0.175800266646243
0.463 0.176708648317291
0.464 0.177617584845366
0.465 0.178527054630941
0.466 0.17943703605534
0.467 0.180347507481522
0.468 0.181258447254858
0.469 0.182169833703917
0.47 0.183081645141243
0.471 0.183993859864142
0.472 0.18490645615546
0.473 0.185819412284364
0.474 0.186732706507127
0.475 0.187646317067906
0.476 0.188560222199525
0.477 0.189474400124258
0.478 0.190388829054609
0.479 0.191303487194092
0.48 0.192218352738017
0.481 0.193133403874267
0.482 0.194048618784083
0.483 0.194963975642843
0.484 0.195879452620845
0.485 0.19679502788409
0.486 0.197710679595059
0.487 0.1986263859135
0.488 0.199542124997205
0.489 0.200457875002795
0.49 0.2013736140865
0.491 0.202289320404941
0.492 0.20320497211591
0.493 0.204120547379155
0.494 0.205036024357157
0.495 0.205951381215917
0.496 0.206866596125733
0.497 0.207781647261983
0.498 0.208696512805908
0.499 0.209611170945391
0.5 0.210525599875742
0.501 0.211439777800475
0.502 0.212353682932094
0.503 0.213267293492873
0.504 0.214180587715636
0.505 0.21509354384454
0.506 0.216006140135858
0.507 0.216918354858757
0.508 0.217830166296083
0.509 0.218741552745142
0.51 0.219652492518478
0.511 0.22056296394466
0.512 0.221472945369059
0.513 0.222382415154634
0.514 0.223291351682709
0.515 0.224199733353757
0.516 0.225107538588182
0.517 0.226014745827099
0.518 0.226921333533118
0.519 0.227827280191121
0.52 0.22873256430905
0.521 0.229637164418683
0.522 0.230541059076418
0.523 0.231444226864055
0.524 0.232346646389578
0.525 0.233248296287932
0.526 0.234149155221811
0.527 0.235049201882436
0.528 0.235948414990337
0.529 0.236846773296134
0.53 0.237744255581321
0.531 0.238640840659045
0.532 0.239536507374888
0.533 0.240431234607651
0.534 0.241325001270132
0.535 0.242217786309909
0.536 0.243109568710123
0.537 0.244000327490258
0.538 0.244890041706924
0.539 0.245778690454635
0.54 0.246666252866596
0.541 0.24755270811548
0.542 0.248438035414213
0.543 0.249322214016751
0.544 0.250205223218867
0.545 0.25108704235893
0.546 0.251967650818685
0.547 0.252847028024038
0.548 0.253725153445834
0.549 0.254602006600643
0.55 0.255477567051535
0.551 0.256351814408871
0.552 0.257224728331073
0.553 0.258096288525417
0.554 0.258966474748805
0.555 0.259835266808554
0.556 0.260702644563173
0.557 0.261568587923147
0.558 0.262433076851716
0.559 0.263296091365659
0.56 0.264157611536076
0.561 0.265017617489166
0.562 0.265876089407012
0.563 0.266733007528361
0.564 0.267588352149409
0.565 0.268442103624575
0.566 0.26929424236729
0.567 0.270144748850776
0.568 0.270993603608827
0.569 0.271840787236588
0.57 0.272686280391346
0.571 0.273530063793298
0.572 0.274372118226345
0.573 0.275212424538865
0.574 0.276050963644501
0.575 0.276887716522936
0.576 0.27772266422068
0.577 0.278555787851849
0.578 0.279387068598948
0.579 0.280216487713651
0.58 0.281044026517583
0.581 0.281869666403103
0.582 0.282693388834084
0.583 0.283515175346694
0.584 0.28433500755018
0.585 0.285152867127649
0.586 0.285968735836846
0.587 0.286782595510942
0.588 0.287594428059308
0.589 0.288404215468303
0.59 0.289211939802054
0.591 0.290017583203234
0.592 0.290821127893849
0.593 0.291622556176014
0.594 0.292421850432741
0.595 0.293218993128713
0.596 0.294013966811072
0.597 0.294806754110199
0.598 0.295597337740494
0.599 0.296385700501155
0.6 0.297171825276969
0.601 0.297955695039082
0.602 0.29873729284579
0.603 0.299516601843315
0.604 0.300293605266587
0.605 0.301068286440029
0.606 0.301840628778336
0.607 0.302610615787256
0.608 0.303378231064373
0.609 0.304143458299887
0.61 0.3049062812774
0.611 0.305666683874691
0.612 0.306424650064503
0.613 0.30718016391532
0.614 0.307933209592154
0.615 0.308683771357321
0.616 0.309431833571227
0.617 0.310177380693147
0.618 0.310920397282007
0.619 0.311660867997167
0.62 0.3123987775992
0.621 0.313134110950677
0.622 0.313866853016945
0.623 0.314596988866911
0.624 0.315324503673822
0.625 0.316049382716049
0.626 0.316771611377866
0.627 0.317491175150232
0.628 0.318208059631574
0.629 0.318922250528568
0.63 0.319633733656919
0.631 0.320342494942144
0.632 0.321048520420356
0.633 0.321751796239039
0.634 0.322452308657837
0.635 0.323150044049331
0.636 0.323844988899822
0.637 0.32453712981011
0.638 0.325226453496282
0.639 0.325912946790486
0.64 0.326596596641719
0.641 0.327277390116603
0.642 0.327955314400172
0.643 0.328630356796647
0.644 0.329302504730226
0.645 0.329971745745857
0.646 0.330638067510026
0.647 0.331301457811535
0.648 0.331961904562285
0.649 0.332619395798059
0.65 0.333273919679298
0.651 0.333925464491889
0.652 0.334574018647946
0.653 0.335219570686585
0.654 0.335862109274713
0.655 0.336501623207808
0.656 0.337138101410695
0.657 0.337771532938337
0.658 0.338401906976608
0.659 0.339029212843079
0.66 0.3396534399878
0.661 0.340274577994079
0.662 0.340892616579263
0.663 0.341507545595526
0.664 0.342119355030642
0.665 0.342728035008772
0.666 0.343333575791245
0.667 0.343935967777337
0.668 0.344535201505055
0.669 0.345131267651918
0.67 0.345724157035738
0.671 0.346313860615405
0.672 0.34690036949166
0.673 0.347483674907887
0.674 0.348063768250888
0.675 0.348640641051666
0.676 0.349214284986208
0.677 0.349784691876265
0.678 0.350351853690132
0.679 0.350915762543436
0.68 0.35147641069991
0.681 0.35203379057218
0.682 0.352587894722541
0.683 0.353138715863745
0.684 0.35368624685978
0.685 0.354230480726648
0.686 0.354771410633153
0.687 0.355309029901677
0.688 0.355843332008966
0.689 0.356374310586907
0.69 0.356901959423314
0.691 0.357426272462707
0.692 0.357947243807094
0.693 0.358464867716752
0.694 0.358979138611012
0.695 0.359490051069036
0.696 0.359997599830599
0.697 0.360501779796876
0.698 0.361002586031216
0.699 0.36150001375993
0.7 0.361994058373068
0.701 0.362484715425202
0.702 0.362971980636211
0.703 0.363455849892057
0.704 0.363936319245569
0.705 0.364413384917226
0.706 0.364887043295937
0.707 0.365357290939824
0.708 0.365824124576998
0.709 0.36628754110635
0.71 0.366747537598326
0.711 0.36720411129571
0.712 0.367657259614406
0.713 0.368106980144219
0.714 0.368553270649637
0.715 0.368996129070613
0.716 0.369435553523345
0.717 0.36987154230106
0.718 0.370304093874795
0.719 0.370733206894174
0.72 0.371158880188199
0.721 0.37158111276602
0.722 0.371999903817728
0.723 0.372415252715128
0.724 0.372827159012523
0.725 0.373235622447499
0.726 0.373640642941704
0.727 0.374042220601626
0.728 0.374440355719381
0.729 0.374835048773491
0.73 0.375226300429666
0.731 0.375614111541586
0.732 0.375998483151682
0.733 0.376379416491919
0.734 0.376756912984574
0.735 0.377130974243023
0.736 0.377501602072518
0.737 0.377868798470971
0.738 0.378232565629735
0.739 0.378592905934384
0.74 0.378949821965499
0.741 0.379303316499442
0.742 0.379653392509147
0.743 0.380000053164893
0.744 0.380343301835092
0.745 0.380683142087067
0.746 0.381019577687832
0.747 0.381352612604881
0.748 0.381682251006959
0.749 0.382008497264855
0.75 0.382331355952173
0.751 0.382650831846121
0.752 0.38296692992829
0.753 0.383279655385434
0.754 0.383589013610254
0.755 0.383895010202179
0.756 0.384197650968146
0.757 0.384496941923384
0.758 0.384792889292194
0.759 0.385085499508733
0.76 0.385374779217789
0.761 0.385660735275573
0.762 0.385943374750487
0.763 0.386222704923923
0.764 0.386498733291027
0.765 0.386771467561492
0.766 0.387040915660336
0.767 0.387307085728682
0.768 0.387569986124543
0.769 0.387829625423602
0.77 0.388086012419991
0.771 0.388339156127076
0.772 0.38858906577824
0.773 0.388835750827658
0.774 0.389079220951086
0.775 0.389319486046639
0.776 0.38955655623557
0.777 0.389790441863057
0.778 0.390021153498981
0.779 0.39024870193871
0.78 0.390473098203877
0.781 0.390694353543167
0.782 0.39091247943309
0.783 0.391127487578773
0.784 0.391339389914735
0.785 0.391548198605669
0.786 0.391753926047224
0.787 0.391956584866791
0.788 0.392156187924277
0.789 0.392352748312892
0.79 0.392546279359928
0.791 0.392736794627543
0.792 0.392924307913541
0.793 0.393108833252152
0.794 0.393290384914817
0.795 0.393468977410966
0.796 0.393644625488804
0.797 0.393817344136087
0.798 0.393987148580911
0.799 0.394154054292482
0.8 0.394318076981915
0.801 0.394479232602994
0.802 0.394637537352974
0.803 0.394793007673349
0.804 0.394945660250639
0.805 0.39509551201717
0.806 0.395242580151856
0.807 0.395386882080983
0.808 0.395528435478988
0.809 0.395667258269239
0.81 0.395803368624819
0.811 0.395936784969308
0.812 0.396067525977565
0.813 0.396195610576504
0.814 0.396321057945885
0.815 0.396443887519085
0.816 0.396564118983892
0.817 0.396681772283272
0.818 0.396796867616164
0.819 0.396909425438252
0.82 0.397019466462754
0.821 0.397127011661195
0.822 0.397232082264199
0.823 0.397334699762262
0.824 0.397434885906535
0.825 0.39753266270961
0.826 0.3976280524463
0.827 0.397721077654415
0.828 0.397811761135553
0.829 0.397900125955871
0.83 0.397986195446877
0.831 0.398069993206205
0.832 0.398151543098397
0.833 0.398230869255688
0.834 0.398307996078784
0.835 0.398382948237645
0.836 0.398455750672268
0.837 0.398526428593465
0.838 0.398595007483651
0.839 0.398661513097614
0.84 0.398725971463311
0.841 0.398788408882639
0.842 0.398848851932221
0.843 0.398907327464189
0.844 0.398963862606956
0.845 0.399018484766011
0.846 0.399071221624696
0.847 0.399122101144981
0.848 0.39917115156825
0.849 0.39921840141609
0.85 0.399263879491059
0.851 0.399307614877476
0.852 0.399349636942204
0.853 0.399389975335423
0.854 0.399428659991422
0.855 0.399465721129373
0.856 0.399501189254116
0.857 0.399535095156939
0.858 0.399567469916362
0.859 0.399598344898914
0.86 0.399627751759921
0.861 0.399655722444282
0.862 0.399682289187253
0.863 0.399707484515228
0.864 0.399731341246522
0.865 0.399753892492149
0.866 0.399775171656609
0.867 0.399795212438665
0.868 0.399814048832125
0.869 0.399831715126627
0.87 0.399848245908417
0.871 0.399863676061132
0.872 0.399878040766583
0.873 0.399891375505531
0.874 0.399903716058476
0.875 0.399915098506436
0.876 0.399925559231724
0.877 0.399935134918738
0.878 0.399943862554732
0.879 0.399951779430611
0.88 0.399958923141698
0.881 0.399965331588527
0.882 0.399971042977619
0.883 0.399976095822265
0.884 0.399980528943307
0.885 0.39998438146992
0.886 0.399987692840392
0.887 0.399990502802912
0.888 0.399992851416342
0.889 0.399994779051006
0.89 0.399996326389467
0.891 0.39999753442731
0.892 0.399998444473928
0.893 0.399999098153295
0.894 0.399999537404754
0.895 0.399999804483798
0.896 0.399999941962848
0.897 0.39999999273204
0.898 0.4
0.899 0.4
0.9 0.4
0.901 0.4
0.902 0.4
0.903 0.4
0.904 0.4
0.905 0.4
0.906 0.4
0.907 0.4
0.908 0.4
0.909 0.4
0.91 0.4
0.911 0.4
0.912 0.4
0.913 0.4
0.914 0.4
0.915 0.4
0.916 0.4
0.917 0.4
0.918 0.4
0.919 0.4
0.92 0.4
0.921 0.4
0.922 0.4
0.923 0.4
0.924 0.4
0.925 0.4
0.926 0.4
0.927 0.4
0.928 0.4
0.929 0.4
0.93 0.4
0.931 0.4
0.932 0.4
0.933 0.4
0.934 0.4
0.935 0.4
0.936 0.4
0.937 0.4
0.938 0.4
0.939 0.4
0.94 0.4
0.941 0.4
0.942 0.4
0.943 0.4
0.944 0.4
0.945 0.4
0.946 0.4
0.947 0.4
0.948 0.4
0.949 0.4
0.95 0.4
0.951 0.4
0.952 0.4
0.953 0.4
0.954 0.4
0.955 0.4
0.956 0.4
0.957 0.4
0.958 0.4
0.959 0.4
0.96 0.4
0.961 0.4
0.962 0.4
0.963 0.4
0.964 0.4
0.965 0.4
0.966 0.4
0.967 0.4
0.968 0.4
0.969 0.4
0.97 0.4
0.971 0.4
0.972 0.4
0.973 0.4
0.974 0.4
0.975 0.4
0.976 0.4
0.977 0.4
0.978 0.4
0.979 0.4
0.98 0.4
0.981 0.4
0.982 0.4
0.983 0.4
0.984 0.4
0.985 0.4
0.986 0.4
0.987 0.4
0.988 0.4
0.989 0.4
0.99 0.4
0.991 0.4
0.992 0.4
0.993 0.4
0.994 0.4
0.995 0.4
0.996 0.4
0.997 0.4
0.998 0.4
0.999 0.4
1 0.4
1.001 0.4
1.002 0.4
1.003 0.4
1.004 0.4
1.005 0.4
1.006 0.4
1.007 0.4
1.008 0.4
1.009 0.4
1.01 0.4
1.011 0.4
1.012 0.4
1.013 0.4
1.014 0.4
1.015 0.4
1.016 0.4
1.017 0.4
1.018 0.4
1.019 0.4
1.02 0.4
1.021 0.4
1.022 0.4
1.023 0.4
1.024 0.4
1.025 0.4
1.026 0.4
1.027 0.4
1.028 0.4
1.029 0.4
1.03 0.4
1.031 0.4
1.032 0.4
1.033 0.4
1.034 0.4
1.035 0.4
1.036 0.4
1.037 0.4
1.038 0.4
1.039 0.4
1.04 0.4
1.041 0.4
1.042 0.4
1.043 0.4
1.044 0.4
1.045 0.4
1.046 0.4
1.047 0.4
1.048 0.4
1.049 0.4
1.05 0.4
1.051 0.4
1.052 0.4
1.053 0.4
1.054 0.4
1.055 0.4
1.056 0.4
1.057 0.4
1.058 0.4
1.059 0.4
1.06 0.4
1.061 0.4
1.062 0.4
1.063 0.4
1.064 0.4
1.065 0.4
1.066 0.4
1.067 0.4
1.068 0.4
1.069 0.4
1.07 0.4
1.071 0.4
1.072 0.4
1.073 0.4
1.074 0.4
1.075 0.4
1.076 0.4
1.077 0.4
1.078 0.4
1.079 0.4
1.08 0.4
1.081 0.4
1.082 0.4
1.083 0.4
1.084 0.4
1.085 0.4
1.086 0.4
1.087 0.4
1.088 0.4
1.089 0.4
1.09 0.4
1.091 0.4
1.092 0.4
1.093 0.4
1.094 0.4
1.095 0.4
1.096 0.4
1.097 0.4
1.098 0.4
1.099 0.4
1.1 0.4
1.101 0.4
1.102 0.4
1.103 0.4
1.104 0.4
1.105 0.4
1.106 0.4
1.107 0.4
1.108 0.4
1.109 0.4
1.11 0.4
1.111 0.4
1.112 0.4
1.113 0.4
1.114 0.4
1.115 0.4
1.116 0.4
1.117 0.4
1.118 0.4
1.119 0.4
1.12 0.4
1.121 0.4
1.122 0.4
1.123 0.4
1.124 0.4
1.125 0.4
1.126 0.4
1.127 0.4
1.128 0.4
1.129 0.4
1.13 0.4
1.131 0.4
1.132 0.4
1.133 0.4
1.134 0.4
1.135 0.4
1.136 0.4
1.137 0.4
1.138 0.4
1.139 0.4
1.14 0.4
1.141 0.4
1.142 0.4
1.143 0.4
1.144 0.4
1.145 0.4
1.146 0.4
1.147 0.4
1.148 0.4
1.149 0.4
1.15 0.4
1.151 0.4
1.152 0.4
1.153 0.4
1.154 0.4
1.155 0.4
1.156 0.4
1.157 0.4
1.158 0.4
1.159 0.4
1.16 0.4
1.161 0.4
1.162 0.4
1.163 0.4
1.164 0.4
1.165 0.4
1.166 0.4
1.167 0.4
1.168 0.4
1.169 0.4
1.17 0.4
1.171 0.4
1.172 0.4
1.173 0.4
1.174 0.4
1.175 0.4
1.176 0.4
1.177 0.4
1.178 0.4
1.179 0.4
1.18 0.4
1.181 0.4
1.182 0.4
1.183 0.4
1.184 0.4
1.185 0.4
1.186 0.4
1.187 0.4
1.188 0.4
1.189 0.4
1.19 0.4
1.191 0.4
1.192 0.4
1.193 0.4
1.194 0.4
1.195 0.4
1.196 0.4
1.197 0.4
1.198 0.4
1.199 0.4
1.2 0.4
1.201 0.4
1.202 0.4
1.203 0.4
1.204 0.4
1.205 0.4
1.206 0.4
1.207 0.4
1.208 0.4
1.209 0.4
1.21 0.4
1.211 0.4
1.212 0.4
1.213 0.4
1.214 0.4
1.215 0.4
1.216 0.4
1.217 0.4
1.218 0.4
1.219 0.4
1.22 0.4
1.221 0.4
1.222 0.4
1.223 0.4
1.224 0.4
1.225 0.4
1.226 0.4
1.227 0.4
1.228 0.4
1.229 0.4
1.23 0.4
1.231 0.4
1.232 0.4
1.233 0.4
1.234 0.4
1.235 0.4
1.236 0.4
1.237 0.4
1.238 0.4
1.239 0.4
1.24 0.4
1.241 0.4
1.242 0.4
1.243 0.4
1.244 0.4
1.245 0.4
1.246 0.4
1.247 0.4
1.248 0.4
1.249 0.4
1.25 0.4
1.251 0.4
1.252 0.4
1.253 0.4
1.254 0.4
1.255 0.4
1.256 0.4
1.257 0.4
1.258 0.4
1.259 0.4
1.26 0.4
1.261 0.4
1.262 0.4
1.263 0.4
1.264 0.4
1.265 0.4
1.266 0.4
1.267 0.4
1.268 0.4
1.269 0.4
1.27 0.4
1.271 0.4
1.272 0.4
1.273 0.4
1.274 0.4
1.275 0.4
1.276 0.4
1.277 0.4
1.278 0.4
1.279 0.4
1.28 0.4
1.281 0.4
1.282 0.4
1.283 0.4
1.284 0.4
1.285 0.4
1.286 0.4
1.287 0.4
1.288 0.4
1.289 0.4
1.29 0.4
1.291 0.4
1.292 0.4
1.293 0.4
1.294 0.4
1.295 0.4
1.296 0.4
1.297 0.4
1.298 0.4
1.299 0.4
1.3 0.4
1.301 0.4
1.302 0.4
1.303 0.4
1.304 0.4
1.305 0.4
1.306 0.4
1.307 0.4
1.308 0.4
1.309 0.4
1.31 0.4
1.311 0.4
1.312 0.4
1.313 0.4
1.314 0.4
1.315 0.4
1.316 0.4
1.317 0.4
1.318 0.4
1.319 0.4
1.32 0.4
1.321 0.4
1.322 0.4
1.323 0.4
1.324 0.4
1.325 0.4
1.326 0.4
1.327 0.4
1.328 0.4
1.329 0.4
1.33 0.4
1.331 0.4
1.332 0.4
1.333 0.4
1.334 0.4
1.335 0.4
1.336 0.4
1.337 0.4
1.338 0.4
1.339 0.4
1.34 0.4
1.341 0.4
1.342 0.4
1.343 0.4
1.344 0.4
1.345 0.4
1.346 0.4
1.347 0.4
1.348 0.4
1.349 0.4
1.35 0.4
1.351 0.4
1.352 0.4
1.353 0.4
1.354 0.4
1.355 0.4
1.356 0.4
1.357 0.4
1.358 0.4
1.359 0.4
1.36 0.4
1.361 0.4
1.362 0.4
1.363 0.4
1.364 0.4
1.365 0.4
1.366 0.4
1.367 0.4
1.368 0.4
1.369 0.4
1.37 0.4
1.371 0.4
1.372 0.4
1.373 0.4
1.374 0.4
1.375 0.4
1.376 0.4
1.377 0.4
1.378 0.4
1.379 0.4
1.38 0.4
1.381 0.4
1.382 0.4
1.383 0.4
1.384 0.4
1.385 0.4
1.386 0.4
1.387 0.4
1.388 0.4
1.389 0.4
1.39 0.4
1.391 0.4
1.392 0.4
1.393 0.4
1.394 0.4
1.395 0.4
1.396 0.4
1.397 0.4
1.398 0.4
1.399 0.4
1.4 0.4
1.401 0.4
1.402 0.4
1.403 0.4
1.404 0.4
1.405 0.4
1.406 0.4
1.407 0.4
1.408 0.4
1.409 0.4
1.41 0.4
1.411 0.4
1.412 0.4
1.413 0.4
1.414 0.4
1.415 0.4
1.416 0.4
1.417 0.4
1.418 0.4
1.419 0.4
1.42 0.4
1.421 0.4
1.422 0.4
1.423 0.4
1.424 0.4
1.425 0.4
1.426 0.4
1.427 0.4
1.428 0.4
1.429 0.4
1.43 0.4
1.431 0.4
1.432 0.4
1.433 0.4
1.434 0.4
1.435 0.4
1.436 0.4
1.437 0.4
1.438 0.4
1.439 0.4
1.44 0.4
1.441 0.4
1.442 0.4
1.443 0.4
1.444 0.4
1.445 0.4
1.446 0.4
1.447 0.4
1.448 0.4
1.449 0.4
1.45 0.4
1.451 0.4
1.452 0.4
1.453 0.4
1.454 0.4
1.455 0.4
1.456 0.4
1.457 0.4
1.458 0.4
1.459 0.4
1.46 0.4
1.461 0.4
1.462 0.4
1.463 0.4
1.464 0.4
1.465 0.4
1.466 0.4
1.467 0.4
1.468 0.4
1.469 0.4
1.47 0.4
1.471 0.4
1.472 0.4
1.473 0.4
1.474 0.4
1.475 0.4
1.476 0.4
1.477 0.4
1.478 0.4
1.479 0.4
1.48 0.4
1.481 0.4
1.482 0.4
1.483 0.4
1.484 0.4
1.485 0.4
1.486 0.4
1.487 0.4
1.488 0.4
1.489 0.4
1.49 0.4
1.491 0.4
1.492 0.4
1.493 0.4
1.494 0.4
1.495 0.4
1.496 0.4
1.497 0.4
1.498 0.4
1.499 0.4
1.5 0.4
1.501 0.4
1.502 0.4
1.503 0.4
1.504 0.4
1.505 0.4
1.506 0.4
1.507 0.4
1.508 0.4
1.509 0.4
1.51 0.4
1.511 0.4
1.512 0.4
1.513 0.4
1.514 0.4
1.515 0.4
1.516 0.4
1.517 0.4
1.518 0.4
1.519 0.4
1.52 0.4
1.521 0.4
1.522 0.4
1.523 0.4
1.524 0.4
1.525 0.4
1.526 0.4
1.527 0.4
1.528 0.4
1.529 0.4
1.53 0.4
1.531 0.4
1.532 0.4
1.533 0.4
1.534 0.4
1.535 0.4
1.536 0.4
1.537 0.4
1.538 0.4
1.539 0.4
1.54 0.4
1.541 0.4
1.542 0.4
1.543 0.4
1.544 0.4
1.545 0.4
1.546 0.4
1.547 0.4
1.548 0.4
1.549 0.4
1.55 0.4
1.551 0.4
1.552 0.4
1.553 0.4
1.554 0.4
1.555 0.4
1.556 0.4
1.557 0.4
1.558 0.4
1.559 0.4
1.56 0.4
1.561 0.4
1.562 0.4
1.563 0.4
1.564 0.4
1.565 0.4
1.566 0.4
1.567 0.4
1.568 0.4
1.569 0.4
1.57 0.4
1.571 0.4
1.572 0.4
1.573 0.4
1.574 0.4
1.575 0.4
1.576 0.4
1.577 0.4
1.578 0.4
1.579 0.4
1.58 0.4
1.581 0.4
1.582 0.4
1.583 0.4
1.584 0.4
1.585 0.4
1.586 0.4
1.587 0.4
1.588 0.4
1.589 0.4
1.59 0.4
1.591 0.4
1.592 0.4
1.593 0.4
1.594 0.4
1.595 0.4
1.596 0.4
1.597 0.4
1.598 0.4
1.599 0.4
1.6 0.4
1.601 0.4
1.602 0.4
1.603 0.4
1.604 0.4
1.605 0.4
1.606 0.4
1.607 0.4
1.608 0.4
1.609 0.4
1.61 0.4
1.611 0.4
1.612 0.4
1.613 0.4
1.614 0.4
1.615 0.4
1.616 0.4
1.617 0.4
1.618 0.4
1.619 0.4
1.62 0.4
1.621 0.4
1.622 0.4
1.623 0.4
1.624 0.4
1.625 0.4
1.626 0.4
1.627 0.4
1.628 0.4
1.629 0.4
1.63 0.4
1.631 0.4
1.632 0.4
1.633 0.4
1.634 0.4
1.635 0.4
1.636 0.4
1.637 0.4
1.638 0.4
1.639 0.4
1.64 0.4
1.641 0.4
1.642 0.4
1.643 0.4
1.644 0.4
1.645 0.4
1.646 0.4
1.647 0.4
1.648 0.4
1.649 0.4
1.65 0.4
1.651 0.4
1.652 0.4
1.653 0.4
1.654 0.4
1.655 0.4
1.656 0.4
1.657 0.4
1.658 0.4
1.659 0.4
1.66 0.4
1.661 0.4
1.662 0.4
1.663 0.4
1.664 0.4
1.665 0.4
1.666 0.4
1.667 0.4
1.668 0.4
1.669 0.4
1.67 0.4
1.671 0.4
1.672 0.4
1.673 0.4
1.674 0.4
1.675 0.4
1.676 0.4
1.677 0.4
1.678 0.4
1.679 0.4
1.68 0.4
1.681 0.4
1.682 0.4
1.683 0.4
1.684 0.4
1.685 0.4
1.686 0.4
1.687 0.4
1.688 0.4
1.689 0.4
1.69 0.4
1.691 0.4
1.692 0.4
1.693 0.4
1.694 0.4
1.695 0.4
1.696 0.4
1.697 0.4
1.698 0.4
1.699 0.4
1.7 0.4
1.701 0.4
1.702 0.4
1.703 0.4
1.704 0.4
1.705 0.4
1.706 0.4
1.707 0.4
1.708 0.4
1.709 0.4
1.71 0.4
1.711 0.4
1.712 0.4
1.713 0.4
1.714 0.4
1.715 0.4
1.716 0.4
1.717 0.4
1.718 0.4
1.719 0.4
1.72 0.4
1.721 0.4
1.722 0.4
1.723 0.4
1.724 0.4
1.725 0.4
1.726 0.4
1.727 0.4
1.728 0.4
1.729 0.4
1.73 0.4
1.731 0.4
1.732 0.4
1.733 0.4
1.734 0.4
1.735 0.4
1.736 0.4
1.737 0.4
1.738 0.4
1.739 0.4
1.74 0.4
1.741 0.4
1.742 0.4
1.743 0.4
1.744 0.4
1.745 0.4
1.746 0.4
1.747 0.4
1.748 0.4
1.749 0.4
1.75 0.4
1.751 0.4
1.752 0.4
1.753 0.4
1.754 0.4
1.755 0.4
1.756 0.4
1.757 0.4
1.758 0.4
1.759 0.4
1.76 0.4
1.761 0.4
1.762 0.4
1.763 0.4
1.764 0.4
1.765 0.4
1.766 0.4
1.767 0.4
1.768 0.4
1.769 0.4
1.77 0.4
1.771 0.4
1.772 0.4
1.773 0.4
1.774 0.4
1.775 0.4
1.776 0.4
1.777 0.4
1.778 0.4
1.779 0.4
1.78 0.4
1.781 0.4
1.782 0.4
1.783 0.4
1.784 0.4
1.785 0.4
1.786 0.4
1.787 0.4
1.788 0.4
1.789 0.4
1.79 0.4
1.791 0.4
1.792 0.4
1.793 0.4
1.794 0.4
1.795 0.4
1.796 0.4
1.797 0.4
1.798 0.4
1.799 0.4
1.8 0.4
1.801 0.4
1.802 0.4
1.803 0.4
1.804 0.4
1.805 0.4
1.806 0.4
1.807 0.4
1.808 0.4
1.809 0.4
1.81 0.4
1.811 0.4
1.812 0.4
1.813 0.4
1.814 0.4
1.815 0.4
1.816 0.4
1.817 0.4
1.818 0.4
1.819 0.4
1.82 0.4
1.821 0.4
1.822 0.4
1.823 0.4
1.824 0.4
1.825 0.4
1.826 0.4
1.827 0.4
1.828 0.4
1.829 0.4
1.83 0.4
1.831 0.4
1.832 0.4
1.833 0.4
1.834 0.4
1.835 0.4
1.836 0.4
1.837 0.4
1.838 0.4
1.839 0.4
1.84 0.4
1.841 0.4
1.842 0.4
1.843 0.4
1.844 0.4
1.845 0.4
1.846 0.4
1.847 0.4
1.848 0.4
1.849 0.4
1.85 0.4
1.851 0.4
1.852 0.4
1.853 0.4
1.854 0.4
1.855 0.4
1.856 0.4
1.857 0.4
1.858 0.4
1.859 0.4
1.86 0.4
1.861 0.4
1.862 0.4
1.863 0.4
1.864 0.4
1.865 0.4
1.866 0.4
1.867 0.4
1.868 0.4
1.869 0.4
1.87 0.4
1.871 0.4
1.872 0.4
1.873 0.4
1.874 0.4
1.875 0.4
1.876 0.4
1.877 0.4
1.878 0.4
1.879 0.4
1.88 0.4
1.881 0.4
1.882 0.4
1.883 0.4
1.884 0.4
1.885 0.4
1.886 0.4
1.887 0.4
1.888 0.4
1.889 0.4
1.89 0.4
1.891 0.4
1.892 0.4
1.893 0.4
1.894 0.4
1.895 0.4
1.896 0.4
1.897 0.4
1.898 0.4
1.899 0.4
6.999 0.4
};
\addlegendentry{Swing Foot Ref.}
\addplot [ultra thick, color2]
table {%
0 0
0.001 0.000147998016387468
0.002 0.000292040649331606
0.003 0.000432460470187267
0.004 0.000570274072992573
0.005 0.000706605092597061
0.006 0.000842024400971465
0.007 0.000976783322090315
0.008 0.00111097211524559
0.009 0.00124460427863374
0.01 0.00137766000198427
0.011 0.00151010805531589
0.012 0.0016419163266438
0.013 0.00177305644218473
0.014 0.00190350536613624
0.015 0.00203324552200256
0.016 0.00216226424971764
0.017 0.00229055302083195
0.018 0.00241810662294946
0.019 0.0025449224115675
0.02 0.00267099966779646
0.021 0.00279633906984227
0.022 0.00292094227134629
0.023 0.00304481157339603
0.024 0.00316794967521517
0.025 0.00329035948899316
0.026 0.00341204400580037
0.027 0.00353300620139563
0.028 0.00365324897262284
0.029 0.00377277509684125
0.03 0.00389158720836904
0.031 0.00400968778722049
0.032 0.00412707915649391
0.033 0.00424376348564057
0.034 0.00435974279754218
0.035 0.00447501897787329
0.036 0.0045895937856506
0.037 0.00470346886419693
0.038 0.00481664575199528
0.039 0.00492912589309002
0.04 0.00504091064682784
0.041 0.00515200129682689
0.042 0.00526239905913007
0.043 0.00537210508954444
0.044 0.00548112049019832
0.045 0.00558944631536645
0.046 0.00569708357662212
0.047 0.00580403324738116
0.048 0.00591029626690049
0.049 0.00601587354379344
0.05 0.00612076595911866
0.051 0.00622497436909549
0.052 0.00632849960749272
0.053 0.0064313424877333
0.054 0.00653350380475189
0.055 0.006634984336638
0.056 0.00673578484609291
0.057 0.0068359060817251
0.058 0.00693534877920531
0.059 0.0070341136622995
0.06 0.00713220144379548
0.061 0.00722961282633677
0.062 0.00732634850317503
0.063 0.00742240915885134
0.064 0.00751779546981478
0.065 0.00761250810498552
0.066 0.00770654772626903
0.067 0.00779991498902678
0.068 0.00789261054250809
0.069 0.00798463503024754
0.07 0.00807598909043117
0.071 0.00816667335623496
0.072 0.00825668845613811
0.073 0.00834603501421359
0.074 0.0084347136503982
0.075 0.00852272498074378
0.076 0.00861006961765163
0.077 0.00869674817009118
0.078 0.00878276124380459
0.079 0.00886810944149831
0.08 0.00895279336302276
0.081 0.00903681363321834
0.082 0.00912017104971245
0.083 0.00920286676878612
0.084 0.00928490237884236
0.085 0.00936627988891899
0.086 0.00944700168013463
0.087 0.0095270704448976
0.088 0.00960648912620591
0.089 0.00968526086264941
0.09 0.00976338894117957
0.091 0.00984087675790837
0.092 0.00991772778633917
0.093 0.00999394555208311
0.094 0.0100695336130326
0.095 0.0101444955440123
0.096 0.0102188349250353
0.097 0.0102925553324205
0.098 0.0103656603321517
0.099 0.0104381534749738
0.1 0.0105100382928227
0.101 0.0105813182962677
0.102 0.0106519969727169
0.103 0.0107220777851912
0.104 0.0107915641715177
0.105 0.0108604595438301
0.106 0.0109287744583429
0.107 0.0109969459633464
0.108 0.0110656144863676
0.109 0.0111350965476323
0.11 0.0112055464656935
0.111 0.0112770187513899
0.112 0.0113495215527265
0.113 0.011423062116629
0.114 0.0114976473093724
0.115 0.0115732833699384
0.116 0.0116499758585257
0.117 0.0117277296992683
0.118 0.0118065492625134
0.119 0.0118864384579284
0.12 0.0119674008241129
0.121 0.01204942229926
0.122 0.0121324741352654
0.123 0.0122165343981075
0.124 0.012301587304416
0.125 0.0123876202565926
0.126 0.0124746223589394
0.127 0.0125625836683939
0.128 0.012651494811552
0.129 0.0127413467856792
0.13 0.0128321308530009
0.131 0.0129238384828697
0.132 0.0130164613189096
0.133 0.0131099911594655
0.134 0.0132044199453257
0.135 0.01329973975155
0.136 0.0133959427816979
0.137 0.0134930213635157
0.138 0.0135909679455452
0.139 0.0136897750943354
0.14 0.0137894354920627
0.141 0.0138899419344349
0.142 0.0139912873287961
0.143 0.0140934646923792
0.144 0.0141964671506662
0.145 0.0143002879358292
0.146 0.0144049203852358
0.147 0.0145103579400019
0.148 0.014616594143585
0.149 0.0147236226404099
0.15 0.014831437174522
0.151 0.0149400315882648
0.152 0.0150493998209796
0.153 0.015159535907724
0.154 0.01527043397801
0.155 0.0153820882545593
0.156 0.0154944930520749
0.157 0.01560764277603
0.158 0.0157215319214518
0.159 0.0158361550717504
0.16 0.0159515068975797
0.161 0.0160675821556817
0.162 0.0161843756877474
0.163 0.0163018824192932
0.164 0.0164200973585537
0.165 0.0165390155953884
0.166 0.016658632300203
0.167 0.016778942722885
0.168 0.016899942191752
0.169 0.0170216261125149
0.17 0.0171439899672531
0.171 0.017267029313404
0.172 0.0173907397827647
0.173 0.0175151170805072
0.174 0.0176401569842063
0.175 0.0177658553428803
0.176 0.0178922080760437
0.177 0.0180192111727734
0.178 0.0181468606907849
0.179 0.0182751527555231
0.18 0.0184040835592683
0.181 0.0185336493602497
0.182 0.0186638464817721
0.183 0.0187946713113547
0.184 0.0189261202998815
0.185 0.0190581899607643
0.186 0.0191908768691168
0.187 0.0193241776609408
0.188 0.0194580890323241
0.189 0.0195926077386494
0.19 0.0197277305938156
0.191 0.0198634544694696
0.192 0.0199997762942503
0.193 0.0201366930530431
0.194 0.0202742017862462
0.195 0.0204122995890482
0.196 0.0205509836107161
0.197 0.0206902510538948
0.198 0.0208300991739179
0.199 0.0209705252781285
0.2 0.0211115267252121
0.201 0.0212531009245393
0.202 0.0213952453355192
0.203 0.0215379574669646
0.204 0.0216812348764665
0.205 0.0218250751697798
0.206 0.0219694760002196
0.207 0.0221144350680675
0.208 0.0222599501199885
0.209 0.0224060189484584
0.21 0.0225526393912008
0.211 0.0226998093306352
0.212 0.0228475266933344
0.213 0.0229957894494923
0.214 0.0231445956124014
0.215 0.023293943237941
0.216 0.0234438304240744
0.217 0.023594255310356
0.218 0.0237452160774485
0.219 0.0238967109466498
0.22 0.0240487381794288
0.221 0.0242012960769716
0.222 0.0243543829797363
0.223 0.0245079972670182
0.224 0.0246621373565232
0.225 0.0248168017039513
0.226 0.024971988802589
0.227 0.0251276971829104
0.228 0.0252839254121884
0.229 0.0254406720941134
0.23 0.0255979358684224
0.231 0.0257557154105358
0.232 0.0259140094312037
0.233 0.02607281667616
0.234 0.0262321359257863
0.235 0.0263919659947833
0.236 0.0265523057318514
0.237 0.0267131540193787
0.238 0.0268745097731388
0.239 0.0270363719419951
0.24 0.0271987395076149
0.241 0.0273616114841903
0.242 0.0275249869181677
0.243 0.0276888648879853
0.244 0.0278532445038179
0.245 0.0280181249073301
0.246 0.028183505271437
0.247 0.0283493848000718
0.248 0.0285157627279621
0.249 0.0286826383204128
0.25 0.0288500108730964
0.251 0.0290178797118508
0.252 0.0291862441924846
0.253 0.0293551037005883
0.254 0.029524457651354
0.255 0.0296943054894011
0.256 0.029864646688609
0.257 0.0300354807519564
0.258 0.0302068072113678
0.259 0.030378625627566
0.26 0.0305509355899315
0.261 0.0307237367163675
0.262 0.0308970286531726
0.263 0.0310708110749182
0.264 0.0312450836843329
0.265 0.0314198462121926
0.266 0.031595098417217
0.267 0.0317708400859709
0.268 0.0319470710327725
0.269 0.0321237910996062
0.27 0.0323010001560419
0.271 0.0324786980991589
0.272 0.0326568848534758
0.273 0.0328355603708854
0.274 0.0330147246305947
0.275 0.0331943776390701
0.276 0.0333745194299871
0.277 0.0335551500641859
0.278 0.0337362696296304
0.279 0.0339178782413729
0.28 0.0340999760415229
0.281 0.0342825631992205
0.282 0.034465639910614
0.283 0.0346492063988417
0.284 0.0348332629140185
0.285 0.0350178097332252
0.286 0.0352028471605033
0.287 0.0353883755268523
0.288 0.0355743951902318
0.289 0.0357609065355662
0.29 0.0359479099747539
0.291 0.0361354059466791
0.292 0.0363233949172273
0.293 0.0365118773793043
0.294 0.0367008538528571
0.295 0.0368903248848995
0.296 0.037080291049539
0.297 0.0372707529480073
0.298 0.0374617112086935
0.299 0.0376531664871792
0.3 0.0378451194662767
0.301 0.0380375708560694
0.302 0.0382305213939537
0.303 0.0384239718446844
0.304 0.0386179230004204
0.305 0.0388123756807739
0.306 0.03900733073286
0.307 0.0392027890313492
0.308 0.0393987514785201
0.309 0.0395952190043151
0.31 0.0397921925663957
0.311 0.0399896731502008
0.312 0.0401876617690044
0.313 0.0403861594639756
0.314 0.0405851673042388
0.315 0.040784686386935
0.316 0.0409847178372834
0.317 0.0411852628086436
0.318 0.0413863224825788
0.319 0.0415878980689187
0.32 0.0417899908058228
0.321 0.0419926019598434
0.322 0.0421957328259898
0.323 0.0423993847277908
0.324 0.0426035590173581
0.325 0.0428082570754488
0.326 0.0430134803115278
0.327 0.0432192301638291
0.328 0.0434255080994171
0.329 0.0436323156142463
0.33 0.043839654233221
0.331 0.0440475255102534
0.332 0.0442559310283204
0.333 0.04446487239952
0.334 0.0446743512651251
0.335 0.0448843692956374
0.336 0.0450949281908382
0.337 0.0453060296798388
0.338 0.045517675521128
0.339 0.0457298675026188
0.34 0.0459426074416921
0.341 0.0461558971852393
0.342 0.0463697386097015
0.343 0.0465841336211079
0.344 0.0467990841551102
0.345 0.0470145921770156
0.346 0.0472306596818166
0.347 0.0474472886942187
0.348 0.0476644812686642
0.349 0.0478822394893542
0.35 0.0481005654702668
0.351 0.0483194613551725
0.352 0.0485389293176464
0.353 0.0487589715610769
0.354 0.0489795903186706
0.355 0.0492007878534548
0.356 0.0494225664582752
0.357 0.0496449284557904
0.358 0.0498678761984624
0.359 0.0500914120971221
0.36 0.0503155386182796
0.361 0.0505402582462302
0.362 0.0507655734809213
0.363 0.0509914868447034
0.364 0.0512180008856964
0.365 0.0514451181794939
0.366 0.0516728413300444
0.367 0.0519011729701151
0.368 0.0521301157615408
0.369 0.0523596723953544
0.37 0.0525898455918515
0.371 0.0528206381006119
0.372 0.0530520527004942
0.373 0.0532840921996099
0.374 0.0535167594352808
0.375 0.0537500572739847
0.376 0.0539839886112889
0.377 0.0542185563717749
0.378 0.0544537635089535
0.379 0.0546896130051724
0.38 0.0549261078715158
0.381 0.0551632511476973
0.382 0.0554010459019455
0.383 0.0556394952308837
0.384 0.0558786022594022
0.385 0.0561183701405246
0.386 0.0563588020552683
0.387 0.056599901212498
0.388 0.0568416708487731
0.389 0.0570841142281893
0.39 0.0573272346422136
0.391 0.0575710354095128
0.392 0.0578155198757759
0.393 0.0580606914135306
0.394 0.0583065534219525
0.395 0.0585531093266686
0.396 0.0588003625795541
0.397 0.0590483166585225
0.398 0.0592969750673095
0.399 0.0595463413352503
0.4 0.0597964190170498
0.401 0.0600472116925469
0.402 0.0602987229664713
0.403 0.0605509564681943
0.404 0.0608039158514722
0.405 0.0610576047941837
0.406 0.0613120269980593
0.407 0.0615671861884054
0.408 0.06182308611382
0.409 0.0620797305459024
0.41 0.062337123278956
0.411 0.0625952681296836
0.412 0.062854168936876
0.413 0.0631138295610942
0.414 0.0633742538843433
0.415 0.0636354458097408
0.416 0.0638974092611769
0.417 0.0641601481829681
0.418 0.064423666539504
0.419 0.0646879683148864
0.42 0.0649530575125618
0.421 0.0652189381549473
0.422 0.0654856142830479
0.423 0.0657530899560686
0.424 0.0660213692510182
0.425 0.0662904562623064
0.426 0.0665603551013337
0.427 0.0668310698960747
0.428 0.0671026047906539
0.429 0.0673749639449144
0.43 0.0676481515339799
0.431 0.06792217174781
0.432 0.0681970287907473
0.433 0.0684727268810591
0.434 0.0687492702504708
0.435 0.0690266631436933
0.436 0.0693049098179431
0.437 0.0695840145424554
0.438 0.0698639815979906
0.439 0.0701448152763338
0.44 0.0704265198797881
0.441 0.07070909972066
0.442 0.0709925591207391
0.443 0.0712769024107706
0.444 0.0715621339299215
0.445 0.07184825802524
0.446 0.0721352790511079
0.447 0.0724232013686877
0.448 0.0727120293453617
0.449 0.0730017673541663
0.45 0.0732924197732181
0.451 0.0735839909851353
0.452 0.0738764853764523
0.453 0.0741699073370277
0.454 0.0744642612594463
0.455 0.0747595515384157
0.456 0.0750557825701557
0.457 0.075352958751783
0.458 0.0756510844806889
0.459 0.0759501641539117
0.46 0.0762502021675035
0.461 0.0765512029158909
0.462 0.0768531707912303
0.463 0.0771561101827575
0.464 0.077460025476132
0.465 0.0777649210527758
0.466 0.0780708012892069
0.467 0.0783776705563676
0.468 0.0786855332189476
0.469 0.0789943895085644
0.47 0.0793042293962201
0.471 0.079615033765116
0.472 0.0799267791534169
0.473 0.0802394401021395
0.474 0.0805529903229602
0.475 0.0808674032821242
0.476 0.0811826524939097
0.477 0.08149871166863
0.478 0.0818155547871483
0.479 0.0821331561378606
0.48 0.0824514903342436
0.481 0.0827705323221774
0.482 0.0830902573817848
0.483 0.0834106411262681
0.484 0.0837316594990721
0.485 0.0840532887700935
0.486 0.0843755055313454
0.487 0.084698286692306
0.488 0.0850216094750937
0.489 0.0853454514095481
0.49 0.0856697903291539
0.491 0.0859946043722228
0.492 0.0863198719912693
0.493 0.086645571965057
0.494 0.0869716834073144
0.495 0.0872981857714849
0.496 0.0876250588524132
0.497 0.0879522827858495
0.498 0.0882798380464798
0.499 0.0886077054450038
0.5 0.0889358661246236
0.501 0.0892643015571851
0.502 0.0895929935391317
0.503 0.0899219241873715
0.504 0.0902510759351191
0.505 0.0905804315277473
0.506 0.0909099740186717
0.507 0.0912396867652745
0.508 0.0915695534248748
0.509 0.0918995579507447
0.51 0.0922296845881706
0.511 0.0925599178705595
0.512 0.0928902426155796
0.513 0.0932206439213829
0.514 0.0935511071628032
0.515 0.0938816179875486
0.516 0.094212162312501
0.517 0.0945427263200442
0.518 0.0948732964544176
0.519 0.0952038594180981
0.52 0.0955344021682113
0.521 0.0958649119129741
0.522 0.0961953761082041
0.523 0.0965257824538242
0.524 0.0968561243104651
0.525 0.0971864011884545
0.526 0.097516613217175
0.527 0.0978467605578514
0.528 0.0981768434223223
0.529 0.0985068620785977
0.53 0.0988368168498074
0.531 0.0991667081101682
0.532 0.0994965362799209
0.533 0.0998263018202348
0.534 0.100156005228556
0.535 0.10048564703458
0.536 0.100815227796893
0.537 0.101144748100224
0.538 0.101474208553246
0.539 0.101803609786838
0.54 0.102132952452724
0.541 0.102462237222412
0.542 0.102791464786372
0.543 0.103120635853401
0.544 0.103449751150124
0.545 0.103778811420597
0.546 0.104107817425996
0.547 0.104436769944345
0.548 0.10476566977029
0.549 0.105094517714898
0.55 0.105423314605466
0.551 0.105752061285338
0.552 0.106080758613729
0.553 0.106409407465543
0.554 0.106738008731193
0.555 0.107066563316414
0.556 0.107395072142068
0.557 0.107723536143953
0.558 0.108051956272596
0.559 0.108380333493046
0.56 0.108708668784662
0.561 0.109036963140897
0.562 0.109365217569075
0.563 0.109693433090169
0.564 0.110021610738567
0.565 0.110349751561851
0.566 0.110677856620557
0.567 0.111005926987941
0.568 0.111333963749749
0.569 0.111661968003972
0.57 0.111989940860613
0.571 0.112317883441449
0.572 0.112645796879787
0.573 0.112973682320233
0.574 0.113301540918447
0.575 0.113629373840908
0.576 0.113957182264675
0.577 0.114284967377153
0.578 0.114612730375855
0.579 0.114940472468167
0.58 0.115268194871116
0.581 0.115595898811137
0.582 0.115923585523844
0.583 0.1162512562538
0.584 0.116578912254288
0.585 0.116906554787092
0.586 0.117234185122265
0.587 0.117561804537915
0.588 0.117889414319984
0.589 0.118217015762029
0.59 0.118544610165008
0.591 0.118872198837074
0.592 0.119199783093355
0.593 0.119527364255756
0.594 0.119854943652751
0.595 0.120182522619183
0.596 0.120510102496063
0.597 0.120837684630376
0.598 0.121165270374888
0.599 0.121492861087958
0.6 0.121820458133346
0.601 0.122148062880034
0.602 0.122475676702047
0.603 0.122803300978269
0.604 0.123130937092277
0.605 0.123458586432164
0.606 0.123786250390377
0.607 0.12411393036355
0.608 0.124441627752346
0.609 0.1247693439613
0.61 0.125097080398664
0.611 0.12542483847626
0.612 0.125752619609334
0.613 0.126080425216415
0.614 0.126408256719173
0.615 0.126736115542289
0.616 0.127064003113322
0.617 0.127391920862583
0.618 0.127719870223012
0.619 0.128047852630059
0.62 0.12837586952157
0.621 0.128703922337675
0.622 0.129032012520679
0.623 0.129360141514964
0.624 0.129688310766886
0.625 0.130016521724682
0.626 0.130344775838377
0.627 0.1306730745597
0.628 0.131001419341999
0.629 0.131329811640165
0.63 0.131658252910555
0.631 0.131986744610924
0.632 0.132315288200358
0.633 0.13264388513921
0.634 0.132972536889047
0.635 0.133301244912592
0.636 0.13363001067368
0.637 0.133958835637205
0.638 0.134287721269086
0.639 0.134616669036228
0.64 0.134945680406489
0.641 0.135274756861871
0.642 0.135603899898555
0.643 0.135933110989485
0.644 0.136262391571181
0.645 0.136591743060817
0.646 0.136921166865407
0.647 0.137250664386726
0.648 0.137580237023923
0.649 0.137909886174886
0.65 0.138239613205586
0.651 0.138569419447358
0.652 0.13889930624017
0.653 0.139229274942529
0.654 0.139559326923519
0.655 0.139889463558131
0.656 0.140219686224503
0.657 0.140549996302248
0.658 0.140880395171457
0.659 0.141210884212091
0.66 0.141541464803623
0.661 0.141872138324835
0.662 0.142202906153713
0.663 0.142533769667405
0.664 0.142864730242227
0.665 0.143195789253688
0.666 0.143526948076548
0.667 0.143858208084877
0.668 0.14418957065213
0.669 0.144521037151232
0.67 0.144852608954664
0.671 0.145184287434554
0.672 0.145516073962778
0.673 0.145847969911056
0.674 0.146179976651062
0.675 0.146512095554527
0.676 0.146844327993351
0.677 0.14717667533972
0.678 0.147509138966222
0.679 0.14784172024597
0.68 0.148174420552725
0.681 0.148507241261025
0.682 0.148840183746319
0.683 0.149173249385097
0.684 0.149506439555036
0.685 0.149839755635135
0.686 0.150173199005866
0.687 0.15050677104932
0.688 0.15084047314936
0.689 0.151174306691777
0.69 0.151508273064448
0.691 0.151842373657501
0.692 0.152176609863476
0.693 0.152510983077496
0.694 0.152845494697441
0.695 0.153180146124118
0.696 0.153514938761441
0.697 0.153849874016612
0.698 0.154184953300304
0.699 0.154520178026847
0.7 0.154855549614419
0.701 0.155191069485235
0.702 0.155526739065743
0.703 0.155862559786824
0.704 0.156198533083986
0.705 0.15653466039757
0.706 0.156870943172956
0.707 0.157207382860766
0.708 0.157543980917078
0.709 0.157880738803633
0.71 0.158217657988055
0.711 0.15855473994406
0.712 0.15889198615168
0.713 0.159229398097482
0.714 0.159566977274789
0.715 0.159904725183905
0.716 0.16024264333234
0.717 0.16058073323504
0.718 0.160918996414618
0.719 0.16125743440158
0.72 0.161596048734562
0.721 0.161934840960566
0.722 0.162273812635192
0.723 0.162612965322878
0.724 0.16295230059714
0.725 0.16329182004081
0.726 0.163631525246279
0.727 0.163971417815739
0.728 0.164311499361429
0.729 0.164651771505877
0.73 0.164992235882148
0.731 0.165332894134091
0.732 0.165673747916587
0.733 0.166014798895796
0.734 0.166356048749411
0.735 0.166697499166901
0.736 0.167039151849769
0.737 0.167381008511801
0.738 0.167723070879316
0.739 0.168065340691421
0.74 0.168407819700263
0.741 0.168750509671283
0.742 0.169093412383468
0.743 0.169436529629605
0.744 0.169779863216537
0.745 0.170123414965414
0.746 0.170467186711948
0.747 0.170811180306669
0.748 0.171155397615175
0.749 0.171499840518388
0.75 0.171844510912807
0.751 0.172189410710763
0.752 0.172534541840666
0.753 0.172879906247265
0.754 0.173225505891894
0.755 0.173571342752726
0.756 0.173917418825022
0.757 0.174263736121384
0.758 0.174610296672001
0.759 0.1749571025249
0.76 0.175304155746192
0.761 0.17565145842032
0.762 0.175999012650304
0.763 0.176346820557988
0.764 0.176694884284279
0.765 0.177043205989394
0.766 0.177391787853102
0.767 0.177740632074959
0.768 0.178089740874551
0.769 0.178439116491731
0.77 0.178788761186856
0.771 0.179138677241017
0.772 0.179488866956278
0.773 0.179839332655904
0.774 0.180190076684591
0.775 0.180541101408695
0.776 0.18089240921646
0.777 0.181244002518238
0.778 0.181595883746717
0.779 0.181948055357139
0.78 0.18230051982752
0.781 0.182653279658865
0.782 0.183006337375387
0.783 0.183359695524717
0.784 0.183713356678115
0.785 0.184067323430678
0.786 0.18442159840155
0.787 0.18477618423412
0.788 0.185131083596233
0.789 0.185486299180379
0.79 0.185841833703897
0.791 0.186197689909171
0.792 0.186553870563816
0.793 0.186910378460873
0.794 0.187267216418996
0.795 0.187624387282635
0.796 0.18798189392222
0.797 0.188339739234341
0.798 0.188697926141921
0.799 0.189056457594398
0.8 0.189415336567891
0.801 0.18977456606537
0.802 0.190134149116825
0.803 0.190494088779429
0.804 0.190854388137695
0.805 0.191215050303641
0.806 0.19157607841694
0.807 0.191937475645074
0.808 0.192299245183488
0.809 0.192661390255731
0.81 0.193023914113603
0.811 0.193386820037297
0.812 0.193750111335537
0.813 0.194113791345716
0.814 0.194477863434023
0.815 0.19484233099558
0.816 0.195207197454567
0.817 0.195572466264344
0.818 0.195938140907576
0.819 0.19630422489635
0.82 0.196670721772294
0.821 0.197037635106686
0.822 0.197404968500569
0.823 0.197772725584854
0.824 0.198140910020432
0.825 0.19850952549827
0.826 0.198878575739515
0.827 0.199248064495587
0.828 0.19961799554828
0.829 0.199988372709848
0.83 0.200359199823096
0.831 0.20073048076147
0.832 0.201102219429137
0.833 0.201474419761068
0.834 0.201847085723123
0.835 0.202220221312118
0.836 0.20259383055591
0.837 0.202967917513463
0.838 0.203342486274922
0.839 0.203717540961678
0.84 0.204093085726438
0.841 0.204469124753285
0.842 0.204845662257744
0.843 0.205222702486838
0.844 0.205597061883732
0.845 0.205965528951978
0.846 0.206328089017955
0.847 0.206684818737783
0.848 0.207035873840763
0.849 0.207381467104383
0.85 0.207721850560842
0.851 0.208057287205492
0.852 0.208388037100979
0.853 0.208714347254292
0.854 0.20903643232936
0.855 0.209354375294596
0.856 0.209668121450035
0.857 0.209977670224637
0.858 0.210283193084678
0.859 0.210584926271981
0.86 0.210883055881977
0.861 0.211177711891568
0.862 0.211469030419903
0.863 0.211757202807938
0.864 0.212042405498077
0.865 0.212324779089479
0.866 0.2126044587169
0.867 0.212881622447986
0.868 0.213156440022214
0.869 0.213428969380984
0.87 0.213699205513672
0.871 0.213967143450559
0.872 0.214232778848327
0.873 0.214496108248046
0.874 0.214757129146672
0.875 0.215015889859978
0.876 0.215272533765088
0.877 0.215527218293522
0.878 0.215780049907177
0.879 0.216031102085492
0.88 0.216280428158915
0.881 0.216528064950374
0.882 0.216774034025326
0.883 0.217018346249906
0.884 0.21726100489667
0.885 0.217502007844116
0.886 0.217741349183576
0.887 0.217979020420133
0.888 0.218215011383424
0.889 0.218449310923493
0.89 0.218681859632838
0.891 0.218912558128615
0.892 0.219141331720895
0.893 0.219368131927671
0.894 0.219592925575237
0.895 0.219815688967942
0.896 0.220036404647326
0.897 0.22025505947039
0.898 0.220471643408464
0.899 0.220686148798533
0.9 0.220898569835207
0.901 0.22110890220708
0.902 0.221317142826621
0.903 0.221523289621982
0.904 0.221727341371147
0.905 0.221929297566062
0.906 0.222129158298766
0.907 0.222326924164283
0.908 0.222522596176775
0.909 0.222716175696556
0.91 0.222907664366275
0.911 0.223097064055049
0.912 0.22328437680961
0.913 0.223469604811727
0.914 0.22365275034129
0.915 0.223833815744526
0.916 0.224012803406849
0.917 0.224189715729937
0.918 0.22436455511259
0.919 0.224537323935002
0.92 0.224708024546079
0.921 0.224876659253445
0.922 0.225043230315828
0.923 0.225207739937506
0.924 0.225370190264537
0.925 0.225530583382514
0.926 0.225688921315595
0.927 0.2258452060266
0.928 0.225999439417969
0.929 0.22615162333341
0.93 0.226301759560078
0.931 0.226449849831151
0.932 0.226595895828676
0.933 0.22673989918659
0.934 0.226881861493826
0.935 0.227021784297433
0.936 0.227159669105648
0.937 0.227295517390867
0.938 0.227429331197323
0.939 0.22756111828939
0.94 0.2276908895642
0.941 0.227818652655448
0.942 0.227944413115706
0.943 0.22806817513393
0.944 0.228189941984604
0.945 0.228309716316534
0.946 0.228427500342798
0.947 0.228543295968108
0.948 0.228657104875597
0.949 0.228768928586777
0.95 0.22887876850347
0.951 0.228986625937441
0.952 0.229092502256152
0.953 0.229196398775673
0.954 0.229298316651937
0.955 0.229398257011452
0.956 0.229496220952187
0.957 0.229592209546351
0.958 0.229686223843356
0.959 0.229778264872398
0.96 0.229868333644533
0.961 0.229956431154316
0.962 0.230042558381046
0.963 0.230126716289734
0.964 0.23020890583185
0.965 0.230289127945895
0.966 0.230367383557865
0.967 0.230443673581606
0.968 0.230517998919112
0.969 0.230590360460774
0.97 0.230660759085585
0.971 0.230729195661326
0.972 0.23079567104473
0.973 0.230860186081641
0.974 0.230922741607156
0.975 0.230983338445774
0.976 0.231041977411533
0.977 0.231098659308161
0.978 0.231153384929217
0.979 0.231206155058243
0.98 0.231256970468916
0.981 0.231305831926518
0.982 0.231352740203681
0.983 0.231397696076365
0.984 0.231440700306435
0.985 0.231481753643297
0.986 0.231520856825074
0.987 0.23155801057945
0.988 0.231593215624317
0.989 0.231626472668278
0.99 0.231657782411051
0.991 0.231687145543818
0.992 0.231714562749515
0.993 0.231740034703108
0.994 0.231763562071829
0.995 0.231785145515412
0.996 0.231804785686308
0.997 0.231822483229896
0.998 0.231838238784683
0.999 0.231852052982507
1 0.231863926448728
1.001 0.231873859802417
1.002 0.231881853656544
1.003 0.231887908618163
1.004 0.231892025288586
1.005 0.231894204263563
1.006 0.231894446133455
1.007 0.231892751483401
1.008 0.231889120893484
1.009 0.231883554938893
1.01 0.231876054190077
1.011 0.231866619212902
1.012 0.231855250568797
1.013 0.231841948814898
1.014 0.231826714504187
1.015 0.231809548185626
1.016 0.231790450404284
1.017 0.231769421701464
1.018 0.231746462614818
1.019 0.231721573678458
1.02 0.231694755423069
1.021 0.231666008375999
1.022 0.231635333061362
1.023 0.231602730000124
1.024 0.231568199710181
1.025 0.231531742706436
1.026 0.231493359500869
1.027 0.231453050602596
1.028 0.231410816517924
1.029 0.231366657750398
1.03 0.231320574800842
1.031 0.23127256816739
1.032 0.231222638345514
1.033 0.231170785828037
1.034 0.231117011105148
1.035 0.231061314664402
1.036 0.231003696990715
1.037 0.23094415856635
1.038 0.230882699870897
1.039 0.230819321381242
1.04 0.230754023571532
1.041 0.230686806913129
1.042 0.230617671874556
1.043 0.230546618921436
1.044 0.230473648516421
1.045 0.230398761119118
1.046 0.230321957185999
1.047 0.230243237170311
1.048 0.23016260152197
1.049 0.230080050687455
1.05 0.229995585109687
1.051 0.229909205227906
1.052 0.229820911477533
1.053 0.229730704290037
1.054 0.229638584092774
1.055 0.229544551308841
1.056 0.229448606356908
1.057 0.229350749651045
1.058 0.229250981600546
1.059 0.229149302609742
1.06 0.22904571307781
1.061 0.228940213398574
1.062 0.228832803960299
1.063 0.228723485145477
1.064 0.228612257330615
1.065 0.228499120886004
1.066 0.228384076175498
1.067 0.228267123556271
1.068 0.228148263378584
1.069 0.228027495985537
1.07 0.227904821712822
1.071 0.227780240888469
1.072 0.227653753832588
1.073 0.22752536085711
1.074 0.227395062265522
1.075 0.227262858352603
1.076 0.22712874940415
1.077 0.226992735696711
1.078 0.226854817497308
1.079 0.226714995063167
1.08 0.226573268641439
1.081 0.226429638468926
1.082 0.226284104771804
1.083 0.226136667765345
1.084 0.225987327630325
1.085 0.225836081734931
1.086 0.225682924418936
1.087 0.225527852217589
1.088 0.225370866239172
1.089 0.225211969297237
1.09 0.225051163487193
1.091 0.224888450341104
1.092 0.224723853314335
1.093 0.224557482704444
1.094 0.224389494793902
1.095 0.224220004227981
1.096 0.224049059243459
1.097 0.223877026923316
1.098 0.223704342526084
1.099 0.223531078588953
1.1 0.223357237976978
1.101 0.22318282183515
1.102 0.223007830229048
1.103 0.222832688871086
1.104 0.222657902298156
1.105 0.222483663451235
1.106 0.222310400255553
1.107 0.222138604065557
1.108 0.221968464539304
1.109 0.221800001157883
1.11 0.221633226540465
1.111 0.22146815618505
1.112 0.22130485168399
1.113 0.221143405733105
1.114 0.220983890225385
1.115 0.220826358715412
1.116 0.220670860164026
1.117 0.220517443090085
1.118 0.22036614845221
1.119 0.220217008924958
1.12 0.220070050780061
1.121 0.219925295244104
1.122 0.219782759507377
1.123 0.219642457491824
1.124 0.219504400447231
1.125 0.219368465756217
1.126 0.219234368021355
1.127 0.219101925009339
1.128 0.218971103808511
1.129 0.218841888970551
1.13 0.218714267552906
1.131 0.218588228403525
1.132 0.218463761574918
1.133 0.218340857968762
1.134 0.218219509088144
1.135 0.218099706863268
1.136 0.217981443528017
1.137 0.217864711532096
1.138 0.217749503478282
1.139 0.21763581207751
1.14 0.217523630116696
1.141 0.217412950435699
1.142 0.217303765910867
1.143 0.21719606944334
1.144 0.2170898539508
1.145 0.21698510672306
1.146 0.216881762537346
1.147 0.216779731134934
1.148 0.21667895605099
1.149 0.216579399405767
1.15 0.216481033707823
1.151 0.216383837393037
1.152 0.216287792366718
1.153 0.216192882628431
1.154 0.216099093488066
1.155 0.21600641110895
1.156 0.215914822234793
1.157 0.215824314021999
1.158 0.215734873933753
1.159 0.215646489671287
1.16 0.215559149128119
1.161 0.215472840358919
1.162 0.215387551557928
1.163 0.215303271043754
1.164 0.215219987248559
1.165 0.215137688710269
1.166 0.215056364066933
1.167 0.214976002052607
1.168 0.214896591494323
1.169 0.214818121309854
1.17 0.21474058050603
1.171 0.214663958177471
1.172 0.214588243505591
1.173 0.21451342658375
1.174 0.214439500889558
1.175 0.214366462324254
1.176 0.214294306625888
1.177 0.214223029406957
1.178 0.214152626185246
1.179 0.214083092408648
1.18 0.214014423474942
1.181 0.213946614747485
1.182 0.213879661567645
1.183 0.213813559264632
1.184 0.21374830316328
1.185 0.213683888590206
1.186 0.213620310878684
1.187 0.213557565372499
1.188 0.213495647428996
1.189 0.213434552421487
1.19 0.21337427574115
1.191 0.213314812798518
1.192 0.213256159024647
1.193 0.213198309872025
1.194 0.213141260815269
1.195 0.213085007351665
1.196 0.213029545001567
1.197 0.212974869308691
1.198 0.212920975840326
1.199 0.21286786018747
1.2 0.212815517964916
1.201 0.212763944811292
1.202 0.212713138229183
1.203 0.212663097641243
1.204 0.212613822549305
1.205 0.21256531247152
1.206 0.212517566933654
1.207 0.212470585464403
1.208 0.212424367592835
1.209 0.212378912846991
1.21 0.212334220753113
1.211 0.212290290390415
1.212 0.212247102769518
1.213 0.212204624714981
1.214 0.212162829144328
1.215 0.212121693696973
1.216 0.212081199700722
1.217 0.212041331385065
1.218 0.212002075277084
1.219 0.21196341973393
1.22 0.211925308748997
1.221 0.211887638477221
1.222 0.211850310619214
1.223 0.211813247864167
1.224 0.2117763941567
1.225 0.211739707646636
1.226 0.211703156156081
1.227 0.211666714216521
1.228 0.211630361098509
1.229 0.211594079478331
1.23 0.211557854520062
1.231 0.21152167323309
1.232 0.211485524006209
1.233 0.211449396278522
1.234 0.211413280310184
1.235 0.211377167006056
1.236 0.211341176370529
1.237 0.211305534664113
1.238 0.211270399405178
1.239 0.211235856618264
1.24 0.211201953132604
1.241 0.211168713992578
1.242 0.211136151231093
1.243 0.211104268898759
1.244 0.21107306522321
1.245 0.211042535203187
1.246 0.211012673149819
1.247 0.210983472449929
1.248 0.210954925498632
1.249 0.210927023650197
1.25 0.210899757548283
1.251 0.210873118107622
1.252 0.210847096834913
1.253 0.21082168545816
1.254 0.210796875073099
1.255 0.210772655663634
1.256 0.210749016868075
1.257 0.210725948402185
1.258 0.210703439910949
1.259 0.210681481070846
1.26 0.210660061720423
1.261 0.210639171837536
1.262 0.210618801534076
1.263 0.210598941058522
1.264 0.210579580546363
1.265 0.2105607096459
1.266 0.210542318079753
1.267 0.210524396191244
1.268 0.210506934737377
1.269 0.210489924783057
1.27 0.210473357645678
1.271 0.210457224864899
1.272 0.210441518185104
1.273 0.210426229544297
1.274 0.210411351066305
1.275 0.210396875054723
1.276 0.210382793987752
1.277 0.210369100513474
1.278 0.210355787445394
1.279 0.210342847758129
1.28 0.210330274583199
1.281 0.210318061204884
1.282 0.210306201056135
1.283 0.210294687714545
1.284 0.210283514898381
1.285 0.210272676462671
1.286 0.210262166395364
1.287 0.210251978813559
1.288 0.210242107959808
1.289 0.21023254819851
1.29 0.210223294012371
1.291 0.210214339998968
1.292 0.210205680867394
1.293 0.21019731143499
1.294 0.210189226624178
1.295 0.210181421459374
1.296 0.210173891064007
1.297 0.210166630657615
1.298 0.210159635553041
1.299 0.210152901153717
1.3 0.210146422951036
1.301 0.210140196521809
1.302 0.210134217525809
1.303 0.2101284817034
1.304 0.210122984873244
1.305 0.210117722930091
1.306 0.210112691842642
1.307 0.210107887651493
1.308 0.210103306467144
1.309 0.210098944468084
1.31 0.210094797898947
1.311 0.210090863068727
1.312 0.21008713634906
1.313 0.21008361417257
1.314 0.210080293031271
1.315 0.210077169475029
1.316 0.210074240110079
1.317 0.210071501597594
1.318 0.210068950652305
1.319 0.210066584041174
1.32 0.210064398582109
1.321 0.210062391142731
1.322 0.210060558639178
1.323 0.210058898034956
1.324 0.210057406339832
1.325 0.210056080608758
1.326 0.210054917940841
1.327 0.210053915478344
1.328 0.210053070405724
1.329 0.210052379948698
1.33 0.21005184137335
1.331 0.210051451985258
1.332 0.210051209128657
1.333 0.210051110185626
1.334 0.210051152575307
1.335 0.210051333753142
1.336 0.210051651210145
1.337 0.210052102472184
1.338 0.210052685099299
1.339 0.210053396685035
1.34 0.210054234855797
1.341 0.210055197270221
1.342 0.210056281618577
1.343 0.210057485622171
1.344 0.210058807032784
1.345 0.210060243632114
1.346 0.210061793231243
1.347 0.210063453670112
1.348 0.21006522281702
1.349 0.210067098568128
1.35 0.210069078846985
1.351 0.21007116160406
1.352 0.210073344816295
1.353 0.21007562648666
1.354 0.210078004643728
1.355 0.210080477341263
1.356 0.210083042657804
1.357 0.21008569869628
1.358 0.21008844358362
1.359 0.21009127547038
1.36 0.210094192530371
1.361 0.210097192960312
1.362 0.210100274979472
1.363 0.210103436829333
1.364 0.210106676773262
1.365 0.210109993096179
1.366 0.210113384104243
1.367 0.210116848124544
1.368 0.210120383504797
1.369 0.210123988613047
1.37 0.210127661837376
1.371 0.210131401585625
1.372 0.210135206285108
1.373 0.210139074382346
1.374 0.210143004342798
1.375 0.210146994650599
1.376 0.210151043808305
1.377 0.210155150336641
1.378 0.210159312774255
1.379 0.210163529677479
1.38 0.210167799620086
1.381 0.210172121193063
1.382 0.21017649300438
1.383 0.210180913678766
1.384 0.210185381857492
1.385 0.210189896198147
1.386 0.210194455374435
1.387 0.210199058075958
1.388 0.210203703008017
1.389 0.210208388891404
1.39 0.21021311446221
1.391 0.210217878471626
1.392 0.210222679685748
1.393 0.210227516885396
1.394 0.210232388865919
1.395 0.210237294437021
1.396 0.210242232422572
1.397 0.210247201660436
1.398 0.210252201002295
1.399 0.210257229313477
1.4 0.210262285472784
1.401 0.210267368372329
1.402 0.210272476917368
1.403 0.210277610026139
1.404 0.210282766629703
1.405 0.210287945671784
1.406 0.210293146108617
1.407 0.210298366908789
1.408 0.210303607053094
1.409 0.210308865534381
1.41 0.210314141357408
1.411 0.210319433538693
1.412 0.210324741106378
1.413 0.210330063100081
1.414 0.210335398570761
1.415 0.210340746580578
1.416 0.210346106202759
1.417 0.210351476521462
1.418 0.210356856631646
1.419 0.21036224563894
1.42 0.210367642659511
1.421 0.210373046819941
1.422 0.210378457257099
1.423 0.210383873118019
1.424 0.210389293559772
1.425 0.210394717749353
1.426 0.210400144863555
1.427 0.210405574088852
1.428 0.210411004621286
1.429 0.210416435666347
1.43 0.210421866438862
1.431 0.210427296162883
1.432 0.210432724071572
1.433 0.210438149407096
1.434 0.210443571420515
1.435 0.210448989371677
1.436 0.210454402529111
1.437 0.21045981016992
1.438 0.210465211579683
1.439 0.210470606052347
1.44 0.21047599289013
1.441 0.21048137140342
1.442 0.210486740910672
1.443 0.210492100738318
1.444 0.210497450220665
1.445 0.2105027886998
1.446 0.210508115525498
1.447 0.210513430055128
1.448 0.210518731653558
1.449 0.210524019693067
1.45 0.210529293553256
1.451 0.210534552620955
1.452 0.210539796290136
1.453 0.210545023961828
1.454 0.21055023504403
1.455 0.210555428951625
1.456 0.210560605106295
1.457 0.210565762936441
1.458 0.210570901877096
1.459 0.21057602136985
1.46 0.21058112094105
1.461 0.21058620031982
1.462 0.210591259419735
1.463 0.210596298251067
1.464 0.210601316875696
1.465 0.210606315383513
1.466 0.210611293879785
1.467 0.210616252478215
1.468 0.210621191296996
1.469 0.210626110456502
1.47 0.210631010077895
1.471 0.210635890282254
1.472 0.210640751190027
1.473 0.210645592920669
1.474 0.210650415592417
1.475 0.210655219322143
1.476 0.21066000422526
1.477 0.210664770415672
1.478 0.210669518005749
1.479 0.210674247106318
1.48 0.210678957826671
1.481 0.210683650274583
1.482 0.210688324556331
1.483 0.210692980776722
1.484 0.210697619039126
1.485 0.210702239445505
1.486 0.210706842096451
1.487 0.210711427091214
1.488 0.210715994527742
1.489 0.210720544502712
1.49 0.210725077111568
1.491 0.210729592448548
1.492 0.210734090606725
1.493 0.210738571678032
1.494 0.2107430357533
1.495 0.210747482922281
1.496 0.210751913273685
1.497 0.210756326895205
1.498 0.210760723873546
1.499 0.210765104294451
1.5 0.210769468242728
1.501 0.210773815802274
1.502 0.210778147056104
1.503 0.210782462086367
1.504 0.210786760974376
1.505 0.210791043800624
1.506 0.210795310644811
1.507 0.210799561585857
1.508 0.210803796701929
1.509 0.210808016070456
1.51 0.210812219768147
1.511 0.21081640787101
1.512 0.210820580454368
1.513 0.210824737592875
1.514 0.210828879360532
1.515 0.210833005830702
1.516 0.210837117076127
1.517 0.210841213166321
1.518 0.210845294167999
1.519 0.210849360148263
1.52 0.210853411174549
1.521 0.210857447314265
1.522 0.210861468634591
1.523 0.210865475202381
1.524 0.210869467084095
1.525 0.21087344434577
1.526 0.210877407053005
1.527 0.210881355270949
1.528 0.210885289064299
1.529 0.210889208497306
1.53 0.21089311363377
1.531 0.210897004537054
1.532 0.210900881270082
1.533 0.210904743895348
1.534 0.210908592474926
1.535 0.210912427070468
1.536 0.210916247743219
1.537 0.210920054554021
1.538 0.210923847563314
1.539 0.210927626831152
1.54 0.210931392417201
1.541 0.210935144380748
1.542 0.210938882780709
1.543 0.210942607675628
1.544 0.210946319123691
1.545 0.210950017182725
1.546 0.210953701910206
1.547 0.210957373363262
1.548 0.210961031598681
1.549 0.210964676672911
1.55 0.210968308642069
1.551 0.210971927561942
1.552 0.210975533487996
1.553 0.210979126475372
1.554 0.210982706578899
1.555 0.210986273853091
1.556 0.210989828352156
1.557 0.210993370129994
1.558 0.210996899240207
1.559 0.211000415736097
1.56 0.211003919670672
1.561 0.211007411096648
1.562 0.211010890066456
1.563 0.211014356632238
1.564 0.211017810845857
1.565 0.211021252758897
1.566 0.211024682422663
1.567 0.21102809988819
1.568 0.211031505206241
1.569 0.211034898427312
1.57 0.211038279601631
1.571 0.211041648779168
1.572 0.211045006009628
1.573 0.211048351342462
1.574 0.211051684826862
1.575 0.211055006511771
1.576 0.211058316445877
1.577 0.211061614677623
1.578 0.211064901255204
1.579 0.21106817622657
1.58 0.21107143963943
1.581 0.211074691541254
1.582 0.211077931979271
1.583 0.211081161000476
1.584 0.211084378651631
1.585 0.211087584979264
1.586 0.211090780029672
1.587 0.211093963848926
1.588 0.211097136482868
1.589 0.211100297977118
1.59 0.21110344837707
1.591 0.211106587727899
1.592 0.211109716074558
1.593 0.211112833461785
1.594 0.211115939934099
1.595 0.211119035535806
1.596 0.211122120310999
1.597 0.211125194303557
1.598 0.211128257557154
1.599 0.21113131011525
1.6 0.211134352021103
1.601 0.211137383317761
1.602 0.211140404048073
1.603 0.211143414254683
1.604 0.211146413980032
1.605 0.211149403266365
1.606 0.211152382155728
1.607 0.211155350689968
1.608 0.21115830891074
1.609 0.211161256859501
1.61 0.211164194577518
1.611 0.211167122105867
1.612 0.211170039485431
1.613 0.211172946756907
1.614 0.211175843960802
1.615 0.211178731137439
1.616 0.211181608326955
1.617 0.211184475569302
1.618 0.211187332904251
1.619 0.21119018037139
1.62 0.211193018010128
1.621 0.211195845859695
1.622 0.211198663959143
1.623 0.211201472347346
1.624 0.211204271063004
1.625 0.211207060144641
1.626 0.211209839630609
1.627 0.211212609559087
1.628 0.211215369968084
1.629 0.211218120895436
1.63 0.211220862378814
1.631 0.211223594455719
1.632 0.211226317163484
1.633 0.211229030539278
1.634 0.211231734620104
1.635 0.211234429442803
1.636 0.211237115044052
1.637 0.211239791460366
1.638 0.2112424587281
1.639 0.211245116883449
1.64 0.211247765962449
1.641 0.211250406000979
1.642 0.21125303703476
1.643 0.211255659099358
1.644 0.211258272230185
1.645 0.211260876462496
1.646 0.211263471831396
1.647 0.211266058371837
1.648 0.211268636118619
1.649 0.211271205106393
1.65 0.211273765369659
1.651 0.211276316942771
1.652 0.211278859859933
1.653 0.211281394155203
1.654 0.211283919862494
1.655 0.211286437015574
1.656 0.211288945648064
1.657 0.211291445793446
1.658 0.211293937485057
1.659 0.211296420756094
1.66 0.21129889563961
1.661 0.211301362168522
1.662 0.211303820375607
1.663 0.211306270293501
1.664 0.211308711954706
1.665 0.211311145391585
1.666 0.211313570636367
1.667 0.211315987721144
1.668 0.211318396677874
1.669 0.211320797538383
1.67 0.211323190334363
1.671 0.211325575097375
1.672 0.211327951858846
1.673 0.211330320650076
1.674 0.211332681502233
1.675 0.211335034446357
1.676 0.21133737951336
1.677 0.211339716734025
1.678 0.21134204613901
1.679 0.211344367758846
1.68 0.211346681623937
1.681 0.211348987764566
1.682 0.21135128621089
1.683 0.211353576992941
1.684 0.211355860140631
1.685 0.211358135683751
1.686 0.211360403651966
1.687 0.211362664074826
1.688 0.211364916981758
1.689 0.211367162402071
1.69 0.211369400364954
1.691 0.21137163089948
1.692 0.211373854034604
1.693 0.211376069799165
1.694 0.211378278221884
1.695 0.21138047933137
1.696 0.211382673156116
1.697 0.211384859724499
1.698 0.211387039064785
1.699 0.211389211205127
1.7 0.211391376173566
1.701 0.211393533998031
1.702 0.211395684706339
1.703 0.211397828326199
1.704 0.211399964885208
1.705 0.211402094410857
1.706 0.211404216930525
1.707 0.211406332471486
1.708 0.211408441060905
1.709 0.21141054272584
1.71 0.211412637493244
1.711 0.211414725389965
1.712 0.211416806442744
1.713 0.211418880678218
1.714 0.211420948122922
1.715 0.211423008803286
1.716 0.211425062745638
1.717 0.211427109976202
1.718 0.211429150521103
1.719 0.211431184406364
1.72 0.211433211657906
1.721 0.211435232301551
1.722 0.211437246363022
1.723 0.211439253867943
1.724 0.211441254841839
1.725 0.211443249310136
1.726 0.211445237298165
1.727 0.211447218831158
1.728 0.211449193934253
1.729 0.211451162632489
1.73 0.211453124950812
1.731 0.211455080914073
1.732 0.211457030547027
1.733 0.211458973874337
1.734 0.211460910920571
1.735 0.211462841710206
1.736 0.211464766267625
1.737 0.21146668461712
1.738 0.21146859678289
1.739 0.211470502789046
1.74 0.211472402659606
1.741 0.211474296418498
1.742 0.211476184089563
1.743 0.21147806569655
1.744 0.211479941263121
1.745 0.211481810812849
1.746 0.21148367436922
1.747 0.211485531955633
1.748 0.211487383595399
1.749 0.211489229311744
1.75 0.211491069127806
1.751 0.211492903066641
1.752 0.211494731151217
1.753 0.211496553404419
1.754 0.211498369849046
1.755 0.211500180507816
1.756 0.211501985403362
1.757 0.211503784558234
1.758 0.2115055779949
1.759 0.211507365735747
1.76 0.211509147803078
1.761 0.211510924219118
1.762 0.211512695006008
1.763 0.21151446018581
1.764 0.211516219780508
1.765 0.211517973812003
1.766 0.211519722302119
1.767 0.211521465272601
1.768 0.211523202745115
1.769 0.211524934741251
1.77 0.211526661282519
1.771 0.211528382390352
1.772 0.211530098086109
1.773 0.211531808391069
1.774 0.211533513326438
1.775 0.211535212913344
1.776 0.211536907172842
1.777 0.211538596125911
1.778 0.211540279793455
1.779 0.211541958196305
1.78 0.211543631355218
1.781 0.211545299290877
1.782 0.211546962023892
1.783 0.211548619574802
1.784 0.211550271964072
1.785 0.211551919212095
1.786 0.211553561339195
1.787 0.211555198365621
1.788 0.211556830311553
1.789 0.211558457197103
1.79 0.211560079042308
1.791 0.21156169586714
1.792 0.211563307691497
1.793 0.211564914535212
1.794 0.211566516418047
1.795 0.211568113359696
1.796 0.211569705379785
1.797 0.211571292497872
1.798 0.211572874733448
1.799 0.211574452105938
1.8 0.211576024634697
1.801 0.211577592339018
1.802 0.211579155238124
1.803 0.211580713351175
1.804 0.211582266697264
1.805 0.21158381529542
1.806 0.211585359164605
1.807 0.21158689832372
1.808 0.211588432791599
1.809 0.211589962587014
1.81 0.211591487728672
1.811 0.211593008235218
1.812 0.211594524125233
1.813 0.211596035417236
1.814 0.211597542129685
1.815 0.211599044280954
1.816 0.211600541889341
1.817 0.211602034973095
1.818 0.211603523550411
1.819 0.211605007639425
1.82 0.211606487258217
1.821 0.211607962424807
1.822 0.211609433157157
1.823 0.211610899473167
1.824 0.211612361390682
1.825 0.211613818927483
1.826 0.211615272101296
1.827 0.211616720929789
1.828 0.211618165430569
1.829 0.211619605621187
1.83 0.211621041519137
1.831 0.211622473141856
1.832 0.211623900506722
1.833 0.211625323631058
1.834 0.21162674253213
1.835 0.211628157227149
1.836 0.211629567733269
1.837 0.211630974067589
1.838 0.211632376247153
1.839 0.211633774288949
1.84 0.211635168209912
1.841 0.211636558026921
1.842 0.211637943756802
1.843 0.211639325416326
1.844 0.21164070302221
1.845 0.211642076591121
1.846 0.211643446139668
1.847 0.21164481168441
1.848 0.211646173241854
1.849 0.211647530828452
1.85 0.211648884460607
1.851 0.211650234154668
1.852 0.211651579926933
1.853 0.211652921793649
1.854 0.211654259771011
1.855 0.211655593875165
1.856 0.211656924122203
1.857 0.211658250528171
1.858 0.211659573109061
1.859 0.211660891880819
1.86 0.211662206859337
1.861 0.211663518060461
1.862 0.211664825499987
1.863 0.21166612919366
1.864 0.211667429157181
1.865 0.211668725406197
1.866 0.211670017956312
1.867 0.211671306823077
1.868 0.211672592022
1.869 0.211673873568538
1.87 0.211675151478103
1.871 0.211676425766058
1.872 0.211677696447722
1.873 0.211678963538363
1.874 0.211680227053208
1.875 0.211681487007433
1.876 0.211682743416171
1.877 0.21168399629451
1.878 0.211685245657489
1.879 0.211686491520104
1.88 0.211687733897308
1.881 0.211688972804005
1.882 0.211690208255057
1.883 0.211691440265282
1.884 0.211692668849451
1.885 0.211693894022295
1.886 0.211695115798499
1.887 0.211696334192704
1.888 0.211697549219509
1.889 0.211698760893469
1.89 0.211699969229097
1.891 0.211701174240862
1.892 0.211702375943193
1.893 0.211703574350475
1.894 0.21170476947705
1.895 0.21170596133722
1.896 0.211707149945244
1.897 0.211708335315342
1.898 0.211709517461689
1.899 0.211710696398423
1.9 0.211711872139638
6.999 0.212152560637302
};
\addlegendentry{CoM Meas.}
\addplot [ultra thick, color3, dashed]
table {%
0 0
0.001 0.000150000919687501
0.002 0.000300004598443138
0.003 0.000450012875670112
0.004 0.000600027590816721
0.005 0.000750050583398942
0.006 0.000900083693022968
0.007 0.00105012875940778
0.008 0.00120018762240769
0.009 0.00135026212203491
0.01 0.00150035409848213
0.011 0.00165046539214505
0.012 0.00180059784364497
0.013 0.00195075329385136
0.014 0.00210093358390441
0.015 0.00225114055523763
0.016 0.00240137604960041
0.017 0.00255164190908063
0.018 0.0027019399761272
0.019 0.00285227209357271
0.02 0.00300264010465597
0.021 0.00315304585304465
0.022 0.00330349118285786
0.023 0.00345397793868877
0.024 0.00360450796562723
0.025 0.00375508310928239
0.026 0.00390570521580533
0.027 0.00405637613191168
0.028 0.0042070977049043
0.029 0.00435787178269588
0.03 0.00450870021383163
0.031 0.00465958484751193
0.032 0.00481052753361502
0.033 0.00496153012271965
0.034 0.00511259446612778
0.035 0.00526372241588729
0.036 0.00541491582481469
0.037 0.0055661765465178
0.038 0.00571750643541851
0.039 0.00586890734677551
0.04 0.00602038113670701
0.041 0.00617192966221352
0.042 0.00632355478120062
0.043 0.00647525835250171
0.044 0.00662704223590083
0.045 0.00677890829215543
0.046 0.00693085838301921
0.047 0.00708289437126491
0.048 0.00723501812070719
0.049 0.00738723149622543
0.05 0.00753953636378664
0.051 0.00769193459046829
0.052 0.00784442804448123
0.053 0.00799701859519257
0.054 0.00814970811314862
0.055 0.00830249847009781
0.056 0.00845539153901361
0.057 0.00860838919411752
0.058 0.00876149331090206
0.059 0.0089147057661537
0.06 0.00906802843797594
0.061 0.00922146320581226
0.062 0.00937501195046923
0.063 0.0095286765541395
0.064 0.00968245890042491
0.065 0.00983636087435958
0.066 0.00999038436243299
0.067 0.0101445312526131
0.068 0.0102988034343696
0.069 0.0104532027986969
0.07 0.0106077312381375
0.071 0.0107623906468048
0.072 0.010917182920407
0.073 0.0110721099562695
0.074 0.0112271736533591
0.075 0.0113823759123062
0.076 0.0115377186354292
0.077 0.0116932037267568
0.078 0.0118488330920522
0.079 0.0120046086388358
0.08 0.012160532276409
0.081 0.0123166059158775
0.082 0.0124728314701745
0.083 0.0126292108540844
0.084 0.0127857459842664
0.085 0.0129424387792775
0.086 0.0130992911595964
0.087 0.013256305047647
0.088 0.0134134823678219
0.089 0.0135708250465058
0.09 0.0137283350120996
0.091 0.0138860141950435
0.092 0.014043864527841
0.093 0.0142018879450823
0.094 0.0143600863834686
0.095 0.0145184617818349
0.096 0.0146770160811747
0.097 0.0148357512246631
0.098 0.0149946691576811
0.099 0.015153771827839
0.1 0.0153130611850007
0.101 0.0154725391813074
0.102 0.0156322077712013
0.103 0.0157920689114499
0.104 0.01595212456117
0.105 0.0161123766818512
0.106 0.0162728272373808
0.107 0.0164334781940668
0.108 0.016594331520663
0.109 0.0167553891883926
0.11 0.0169166531709722
0.111 0.0170781254446366
0.112 0.0172398079881623
0.113 0.0174017027828924
0.114 0.0175638118127604
0.115 0.0177261370643148
0.116 0.0178886805267433
0.117 0.018051444191897
0.118 0.0182144300543155
0.119 0.0183776401112505
0.12 0.0185410763626906
0.121 0.0187047408113861
0.122 0.0188686354628732
0.123 0.0190327623254986
0.124 0.0191971234104441
0.125 0.0193617207317516
0.126 0.0195265563063472
0.127 0.0196916321540664
0.128 0.0198569502976786
0.129 0.0200225127629119
0.13 0.0201883215784782
0.131 0.0203543787760975
0.132 0.0205206863905233
0.133 0.0206872464595675
0.134 0.0208540610241249
0.135 0.0210211321281989
0.136 0.0211884618189259
0.137 0.0213560521466007
0.138 0.0215239051647018
0.139 0.0216920229299162
0.14 0.0218604075021647
0.141 0.0220290609446273
0.142 0.0221979853237683
0.143 0.0223671827093617
0.144 0.0225366551745167
0.145 0.0227064047957026
0.146 0.022876433652775
0.147 0.0230467438290007
0.148 0.0232173374110833
0.149 0.0233882164891889
0.15 0.023559383156972
0.151 0.0237308395116003
0.152 0.0239025876537814
0.153 0.0240746296877878
0.154 0.0242469677214831
0.155 0.0244196038663474
0.156 0.0245925402375038
0.157 0.0247657789537437
0.158 0.0249393221375532
0.159 0.0251131719151388
0.16 0.0252873304164535
0.161 0.0254617997752231
0.162 0.0256365821289722
0.163 0.0258116796190504
0.164 0.0259870943906584
0.165 0.0261628285928745
0.166 0.026338884378681
0.167 0.0265152639049901
0.168 0.0266919693326708
0.169 0.0268690028265754
0.17 0.0270463665555655
0.171 0.0272240626925391
0.172 0.0274020934144571
0.173 0.0275804609023696
0.174 0.0277591673414434
0.175 0.0279382149209878
0.176 0.0281176058344822
0.177 0.0282973422796026
0.178 0.0284774264582487
0.179 0.0286578605765705
0.18 0.028838646844996
0.181 0.0290197874782576
0.182 0.0292012846954197
0.183 0.0293831407199055
0.184 0.0295653577795247
0.185 0.0297479381065003
0.186 0.0299308839374963
0.187 0.0301141975136449
0.188 0.0302978810805742
0.189 0.0304819368884354
0.19 0.0306663671919305
0.191 0.03085117425034
0.192 0.0310363603275504
0.193 0.0312219276920822
0.194 0.0314078786171175
0.195 0.0315942153805277
0.196 0.0317809402649017
0.197 0.0319680555575738
0.198 0.0321555635506515
0.199 0.0323434665410438
0.2 0.0325317668304894
0.201 0.0327204667255846
0.202 0.0329095685378119
0.203 0.0330990745835678
0.204 0.0332889871841918
0.205 0.0334793086659946
0.206 0.0336700413602863
0.207 0.0338611876034053
0.208 0.034052749736747
0.209 0.0342447301067919
0.21 0.0344371310651352
0.211 0.0346299549685147
0.212 0.0348232041788405
0.213 0.0350168810632233
0.214 0.0352109879940038
0.215 0.0354055273487814
0.216 0.0356005015104437
0.217 0.0357959128671954
0.218 0.0359917638125878
0.219 0.0361880567455479
0.22 0.0363847940704077
0.221 0.0365819781969341
0.222 0.036779611540358
0.223 0.036977696521404
0.224 0.03717623556632
0.225 0.0373752311069071
0.226 0.0375746855805492
0.227 0.0377746014302431
0.228 0.0379749811046279
0.229 0.0381758270580157
0.23 0.038377141750421
0.231 0.0385789276475913
0.232 0.0387811872210371
0.233 0.0389839229480621
0.234 0.039187137311794
0.235 0.039390832801214
0.236 0.0395950119111883
0.237 0.0397996771424979
0.238 0.0400048310018699
0.239 0.0402104760020074
0.24 0.040416614661621
0.241 0.0406232495054591
0.242 0.0408303830643395
0.243 0.0410380178751796
0.244 0.0412461564810279
0.245 0.0414548014310953
0.246 0.0416639552807858
0.247 0.0418736205917284
0.248 0.0420837999318081
0.249 0.0422944958751974
0.25 0.0425057110023879
0.251 0.0427174479002218
0.252 0.0429297091619237
0.253 0.0431424973871323
0.254 0.0433558151819323
0.255 0.0435696651588863
0.256 0.0437840499370666
0.257 0.0439989721420876
0.258 0.0442144344061377
0.259 0.0444304393680118
0.26 0.0446469896731431
0.261 0.0448640879736363
0.262 0.0450817369282992
0.263 0.0452999392026761
0.264 0.0455186974690798
0.265 0.0457380144066246
0.266 0.0459578927012591
0.267 0.046178335045799
0.268 0.0463993441399603
0.269 0.0466209226903921
0.27 0.0468430734107099
0.271 0.0470657990215288
0.272 0.0472891022504968
0.273 0.0475129858323282
0.274 0.0477374525088372
0.275 0.0479625050289713
0.276 0.048188146148845
0.277 0.0484143786317738
0.278 0.0486412052483076
0.279 0.0488686287762651
0.28 0.0490966520007674
0.281 0.0493252777142725
0.282 0.0495545087166092
0.283 0.0497843478150114
0.284 0.0500147978241527
0.285 0.0502458615661808
0.286 0.0504775418707517
0.287 0.0507098415750649
0.288 0.0509427635238979
0.289 0.0511763105696409
0.29 0.051410485572332
0.291 0.0516452913996919
0.292 0.0518807309271593
0.293 0.0521168070379261
0.294 0.0523535226229726
0.295 0.0525908805811029
0.296 0.0528288838189802
0.297 0.0530675352511631
0.298 0.0533068378001404
0.299 0.0535467943963674
0.3 0.0537874079783018
0.301 0.0540286814924396
0.302 0.0542706178933509
0.303 0.0545132201437166
0.304 0.0547564912143642
0.305 0.0550004340843047
0.306 0.0552450517407683
0.307 0.0554903471792419
0.308 0.0557363234035052
0.309 0.0559829834256674
0.31 0.0562303302662047
0.311 0.0564783669539965
0.312 0.0567270965263631
0.313 0.0569765220291028
0.314 0.0572266465165287
0.315 0.0574774730515067
0.316 0.0577290047054928
0.317 0.0579812445585707
0.318 0.0582341956994894
0.319 0.0584878612257011
0.32 0.0587422442433994
0.321 0.0589973478675569
0.322 0.0592531752219634
0.323 0.0595097294392647
0.324 0.0597670136610002
0.325 0.0600250310376418
0.326 0.0602837847286324
0.327 0.0605432779024248
0.328 0.0608035137365199
0.329 0.0610644954175062
0.33 0.0613262261410986
0.331 0.0615887091121776
0.332 0.0618519475448284
0.333 0.0621159446623803
0.334 0.0623807036974463
0.335 0.0626462278919626
0.336 0.0629125204972281
0.337 0.0631795847739448
0.338 0.0634474239922568
0.339 0.0637160414317914
0.34 0.0639854403816983
0.341 0.0642556241406906
0.342 0.0645265960170848
0.343 0.0647983593288413
0.344 0.0650709174036053
0.345 0.0653442735787472
0.346 0.0656184312014039
0.347 0.0658933936285192
0.348 0.0661691642268856
0.349 0.0664457463731847
0.35 0.0667231434540295
0.351 0.0670013588660051
0.352 0.0672803960157105
0.353 0.0675602583198005
0.354 0.0678409492050274
0.355 0.0681224721082829
0.356 0.0684048304766404
0.357 0.0686880277673968
0.358 0.0689720674481154
0.359 0.0692569529966677
0.36 0.0695426879012767
0.361 0.0698292756605589
0.362 0.0701167197835677
0.363 0.070405023789836
0.364 0.0706941912094197
0.365 0.0709842255829403
0.366 0.0712751304616289
0.367 0.0715669094073692
0.368 0.0718595659927414
0.369 0.072153103801066
0.37 0.0724475264264472
0.371 0.0727428374738175
0.372 0.0730390405589815
0.373 0.0733361393086601
0.374 0.0736341373605354
0.375 0.0739330383632944
0.376 0.0742328459766746
0.377 0.0745335638715082
0.378 0.0748351957297672
0.379 0.0751377452446084
0.38 0.075441216120419
0.381 0.0757456120728615
0.382 0.0760509368289193
0.383 0.0763571941269426
0.384 0.0766643877166938
0.385 0.0769725213593938
0.386 0.0772815988277674
0.387 0.0775916239060905
0.388 0.0779026003902354
0.389 0.0782145320877181
0.39 0.0785274228177443
0.391 0.0788412764112564
0.392 0.0791560967109808
0.393 0.0794718875714741
0.394 0.079788652859171
0.395 0.0801063964524314
0.396 0.080425122241588
0.397 0.0807448341289935
0.398 0.081065536029069
0.399 0.0813872318683515
0.4 0.0817099255855423
0.401 0.0820336211315546
0.402 0.0823583224695628
0.403 0.0826840335750502
0.404 0.083010758435858
0.405 0.0833385010522344
0.406 0.083667265436883
0.407 0.0839970556150125
0.408 0.0843278756243853
0.409 0.0846597295153678
0.41 0.0849926213509794
0.411 0.0853265552069422
0.412 0.0856615351717312
0.413 0.0859975653466244
0.414 0.0863346498457526
0.415 0.0866727927961503
0.416 0.0870119983378056
0.417 0.0873522706237116
0.418 0.0876936138199167
0.419 0.0880360321055757
0.42 0.0883795296730013
0.421 0.0887241107277151
0.422 0.0890697794884991
0.423 0.0894165401874475
0.424 0.0897643970700183
0.425 0.0901133543950858
0.426 0.0904634164349919
0.427 0.0908145874755992
0.428 0.0911668718163429
0.429 0.091520273770284
0.43 0.0918747976641614
0.431 0.0922304478384455
0.432 0.0925872286473911
0.433 0.0929451444590907
0.434 0.0933041996555279
0.435 0.0936643986326312
0.436 0.0940257458003277
0.437 0.0943882455825973
0.438 0.0947519024175266
0.439 0.0951167207573633
0.44 0.0954827050685709
0.441 0.095849859831883
0.442 0.0962181895423587
0.443 0.0965876987094371
0.444 0.0969583918569928
0.445 0.0973302735233914
0.446 0.0977033482615445
0.447 0.0980776206389662
0.448 0.0984530952378286
0.449 0.0988297766550175
0.45 0.0992076695021898
0.451 0.0995867784058289
0.452 0.0999671080073017
0.453 0.100348662962916
0.454 0.100731447943975
0.455 0.10111546763684
0.456 0.101500726742981
0.457 0.101887229979038
0.458 0.10227498207688
0.459 0.10266398778366
0.46 0.103054251861874
0.461 0.10344577908942
0.462 0.103838574259655
0.463 0.104232642181457
0.464 0.10462798767928
0.465 0.105024615593214
0.466 0.105422530779048
0.467 0.105821738108322
0.468 0.106220892261232
0.469 0.106618647925569
0.47 0.107015009987386
0.471 0.107409983315616
0.472 0.107803572762136
0.473 0.108195783161821
0.474 0.108586619332605
0.475 0.108976086075545
0.476 0.10936418817487
0.477 0.109750930398051
0.478 0.110136317495852
0.479 0.110520354202391
0.48 0.110903045235197
0.481 0.11128439529527
0.482 0.111664409067137
0.483 0.112043091218909
0.484 0.112420446402342
0.485 0.112796479252888
0.486 0.11317119438976
0.487 0.113544596415979
0.488 0.11391668991844
0.489 0.114287479467961
0.49 0.114656969619346
0.491 0.115025164911432
0.492 0.115392069867155
0.493 0.115757688993598
0.494 0.116122026782049
0.495 0.116485087708057
0.496 0.116846876231484
0.497 0.117207396796564
0.498 0.117566653831955
0.499 0.117924651750792
0.5 0.118281394950746
0.501 0.118636887814073
0.502 0.11899113470767
0.503 0.119344139983129
0.504 0.119695907976791
0.505 0.120046443009795
0.506 0.120395749388138
0.507 0.120743831402722
0.508 0.12109069332941
0.509 0.121436339429077
0.51 0.121780773947662
0.511 0.122124001116223
0.512 0.122466025150985
0.513 0.122806850253394
0.514 0.12314648061017
0.515 0.123484920393355
0.516 0.123822173760366
0.517 0.124158244854047
0.518 0.124493137802719
0.519 0.12482685672023
0.52 0.125159405706007
0.521 0.125490788845104
0.522 0.125821010208255
0.523 0.126150073851924
0.524 0.12647798381835
0.525 0.126804744135604
0.526 0.127130358817633
0.527 0.127454831864311
0.528 0.127778167261489
0.529 0.128100368981041
0.53 0.128421440980918
0.531 0.128741387205191
0.532 0.129060211584104
0.533 0.129377918034118
0.534 0.129694510457963
0.535 0.130009992744685
0.536 0.130324368769691
0.537 0.1306376423948
0.538 0.130949817468289
0.539 0.131260897824941
0.54 0.131570887286089
0.541 0.131879789659669
0.542 0.132187608740261
0.543 0.132494348309139
0.544 0.132800012134315
0.545 0.133104603970587
0.546 0.133408127559586
0.547 0.133710586629819
0.548 0.134011984896718
0.549 0.134312326062682
0.55 0.134611613817127
0.551 0.134909851836528
0.552 0.135207043784463
0.553 0.135503193311664
0.554 0.135798304056056
0.555 0.136092379642802
0.556 0.136385423684351
0.557 0.136677439780481
0.558 0.136968431518342
0.559 0.137258402472501
0.56 0.137547356204984
0.561 0.137835296265324
0.562 0.138122226190601
0.563 0.138408149505487
0.564 0.138693069722288
0.565 0.138976990340988
0.566 0.139259914849293
0.567 0.139541846722673
0.568 0.139822789424401
0.569 0.140102746405605
0.57 0.140381721105298
0.571 0.140659716950433
0.572 0.140936737355933
0.573 0.141212785724743
0.574 0.141487865447866
0.575 0.141761979904405
0.576 0.142035132461607
0.577 0.142307326474903
0.578 0.14257856528795
0.579 0.14284885223267
0.58 0.143118190629293
0.581 0.143386583786396
0.582 0.143654035000946
0.583 0.14392054755834
0.584 0.144186124732441
0.585 0.144450769785627
0.586 0.144714485968821
0.587 0.144977276521538
0.588 0.145239144671923
0.589 0.145500093636789
0.59 0.14576012662166
0.591 0.146019246820805
0.592 0.146277457417282
0.593 0.146534761582977
0.594 0.146791162478638
0.595 0.14704666325392
0.596 0.14730126704742
0.597 0.147554976986717
0.598 0.147807796188409
0.599 0.148059727758153
0.6 0.148310774790703
0.601 0.148560940369945
0.602 0.14881022756894
0.603 0.149058639449957
0.604 0.149306179064514
0.605 0.149552849453414
0.606 0.149798653646782
0.607 0.150043594664102
0.608 0.150287675514256
0.609 0.150530899195559
0.61 0.150773268695798
0.611 0.151014786992265
0.612 0.151255457051797
0.613 0.151495281830812
0.614 0.151734264275344
0.615 0.15197240732108
0.616 0.152209713893395
0.617 0.15244618690739
0.618 0.152681829267926
0.619 0.152916643869659
0.62 0.153150633597081
0.621 0.153383801324546
0.622 0.153616149916314
0.623 0.153847682226583
0.624 0.154078401099521
0.625 0.154308309369307
0.626 0.154537409860161
0.627 0.154765705386379
0.628 0.154993198752372
0.629 0.155219892752695
0.63 0.155445790172085
0.631 0.155670893785491
0.632 0.155895206358116
0.633 0.156118730645441
0.634 0.156341469393266
0.635 0.156563425337742
0.636 0.156784601205402
0.637 0.1570049997132
0.638 0.157224623568537
0.639 0.157443475469301
0.64 0.157661558103896
0.641 0.157878874151277
0.642 0.158095426280983
0.643 0.158311217153167
0.644 0.158526249418633
0.645 0.158740525718865
0.646 0.158954048686061
0.647 0.159166820943165
0.648 0.1593788451039
0.649 0.159590123772799
0.65 0.159800659545238
0.651 0.160010455007466
0.652 0.160219512736639
0.653 0.160427835300851
0.654 0.160635425259165
0.655 0.160842285161644
0.656 0.161048417549384
0.657 0.161253824954544
0.658 0.161458509900377
0.659 0.161662474901263
0.66 0.161865722462736
0.661 0.162068255081517
0.662 0.162270075245548
0.663 0.162471185434016
0.664 0.162671588117387
0.665 0.162871285757437
0.666 0.163070280807282
0.667 0.163268575711407
0.668 0.163466172905694
0.669 0.163663074817457
0.67 0.16385928386547
0.671 0.164054802459994
0.672 0.164249633002808
0.673 0.164443777887242
0.674 0.164637239498199
0.675 0.164830020212194
0.676 0.165022122397374
0.677 0.165213548413553
0.678 0.165404300612237
0.679 0.165594381336657
0.68 0.165783792921794
0.681 0.165972537694412
0.682 0.166160617973081
0.683 0.16634803606821
0.684 0.166534794282072
0.685 0.166720894908838
0.686 0.166906340234596
0.687 0.16709113253739
0.688 0.167275274087237
0.689 0.167458767146164
0.69 0.16764161396823
0.691 0.167823816799557
0.692 0.168005377878356
0.693 0.168186299434953
0.694 0.168366583691821
0.695 0.168546232863603
0.696 0.16872524915714
0.697 0.1689036347715
0.698 0.169081391898005
0.699 0.169258522720252
0.7 0.169435029414151
0.701 0.16961091414794
0.702 0.169786179082219
0.703 0.169960826369976
0.704 0.170134858156609
0.705 0.170308276579956
0.706 0.170481083770322
0.707 0.170653281850503
0.708 0.170824872935813
0.709 0.170995859134108
0.71 0.171166242545815
0.711 0.171336025263958
0.712 0.171505209374179
0.713 0.171673796954768
0.714 0.17184179007669
0.715 0.172009190803603
0.716 0.172176001191893
0.717 0.172342223290689
0.718 0.172507859141899
0.719 0.172672910780225
0.72 0.172837380233196
0.721 0.173001269521188
0.722 0.17316458065745
0.723 0.173327315648131
0.724 0.173489476492299
0.725 0.173651065181973
0.726 0.173812083702143
0.727 0.173972534030793
0.728 0.17413241813893
0.729 0.174291737990604
0.73 0.174450495542934
0.731 0.174608692746132
0.732 0.174766331543528
0.733 0.17492341387159
0.734 0.175079941659953
0.735 0.175235916831439
0.736 0.175391341302081
0.737 0.175546216981149
0.738 0.17570054577117
0.739 0.175854329567954
0.74 0.176007570260616
0.741 0.176160269731601
0.742 0.176312429856704
0.743 0.176464052505096
0.744 0.176615139539343
0.745 0.176765692815436
0.746 0.176915714182807
0.747 0.177065205484353
0.748 0.177214168556462
0.749 0.177362605229032
0.75 0.177510517325496
0.751 0.177657906662841
0.752 0.177804775051635
0.753 0.177951124296045
0.754 0.178096956193862
0.755 0.178242272536521
0.756 0.178387075109126
0.757 0.178531365690468
0.758 0.178675146053049
0.759 0.178818417963103
0.76 0.178961183180622
0.761 0.179103443459369
0.762 0.179245200546907
0.763 0.179386456184618
0.764 0.179527212107723
0.765 0.179667470045305
0.766 0.179807231720332
0.767 0.179946498849673
0.768 0.180085273144124
0.769 0.180223556308426
0.77 0.180361350041287
0.771 0.180498656035405
0.772 0.180635475977484
0.773 0.180771811548258
0.774 0.180907664422514
0.775 0.181043036269105
0.776 0.181177928750979
0.777 0.181312343525195
0.778 0.181446282242941
0.779 0.18157974654956
0.78 0.181712738084567
0.781 0.18184525848167
0.782 0.181977309368788
0.783 0.182108892368075
0.784 0.182240009095935
0.785 0.182370661163046
0.786 0.182500850174378
0.787 0.182630577729213
0.788 0.182759845421164
0.789 0.182888654838197
0.79 0.183017007562646
0.791 0.183144905171236
0.792 0.183272349235103
0.793 0.18339934131981
0.794 0.183525882985369
0.795 0.183651975786258
0.796 0.183777621271443
0.797 0.183902820984394
0.798 0.184027576463105
0.799 0.184151889240116
0.8 0.184275760842524
0.801 0.18439919279201
0.802 0.184522186604856
0.803 0.184644743791957
0.804 0.18476686585885
0.805 0.184888554305724
0.806 0.185009810627441
0.807 0.185130636313558
0.808 0.185251032848339
0.809 0.185371001710778
0.81 0.185490544374615
0.811 0.185609662308356
0.812 0.185728356975288
0.813 0.1858466298335
0.814 0.185964482335899
0.815 0.186081915930228
0.816 0.186198932059086
0.817 0.186315532159942
0.818 0.186431717665156
0.819 0.186547490001994
0.82 0.186662850592649
0.821 0.186777800854253
0.822 0.186892342198901
0.823 0.187006476033662
0.824 0.187120203760601
0.825 0.187233526776795
0.826 0.187346446474349
0.827 0.187458964240412
0.828 0.187571081457199
0.829 0.187682799502003
0.83 0.187794119747213
0.831 0.187905043560334
0.832 0.188015572303999
0.833 0.188125707335988
0.834 0.188235450009248
0.835 0.188344801671903
0.836 0.188453763667274
0.837 0.188562337333899
0.838 0.188670524005542
0.839 0.188778325011215
0.84 0.188885741675192
0.841 0.188992775317028
0.842 0.18909942725157
0.843 0.189205698788978
0.844 0.189311591234739
0.845 0.189417105889683
0.846 0.189522244050001
0.847 0.189627007007257
0.848 0.189731396048408
0.849 0.189835412455816
0.85 0.189939057507269
0.851 0.190042332475989
0.852 0.190145238630655
0.853 0.190247777235416
0.854 0.190349949549905
0.855 0.190451756829255
0.856 0.190553200324116
0.857 0.19065428128067
0.858 0.190755000940645
0.859 0.19085536054133
0.86 0.190955361315593
0.861 0.191055004491893
0.862 0.191154291294298
0.863 0.191253222942497
0.864 0.191351800651816
0.865 0.191450025633236
0.866 0.191547899093402
0.867 0.191645422234642
0.868 0.191742596254984
0.869 0.191839422348162
0.87 0.191935901703642
0.871 0.192032035506626
0.872 0.192127824938074
0.873 0.192223271174715
0.874 0.192318375389064
0.875 0.192413138749432
0.876 0.192507562419945
0.877 0.192601647560556
0.878 0.19269539532706
0.879 0.192788806871108
0.88 0.192881883340219
0.881 0.192974625877798
0.882 0.193067035623149
0.883 0.193159113711486
0.884 0.19325086127395
0.885 0.193342279437622
0.886 0.193433369325537
0.887 0.193524132056698
0.888 0.193614568746088
0.889 0.193704680504686
0.89 0.193794468439481
0.891 0.193883933653481
0.892 0.193973077245733
0.893 0.194061900311333
0.894 0.194150403941438
0.895 0.194238589223282
0.896 0.194326457240189
0.897 0.194414009071587
0.898 0.194501245793018
0.899 0.194588168476154
0.9 0.194674778188811
0.901 0.194761075994958
0.902 0.194847062954735
0.903 0.194932740124464
0.904 0.195018108556659
0.905 0.195103169300044
0.906 0.195187923399563
0.907 0.195272371896393
0.908 0.195356515827958
0.909 0.195440356227939
0.91 0.195523894126292
0.911 0.195607130549253
0.912 0.195690066519359
0.913 0.195772703055453
0.914 0.195855041172702
0.915 0.195937081882607
0.916 0.196018826193015
0.917 0.196100275108134
0.918 0.196181429628542
0.919 0.196262290751201
0.92 0.19634285946947
0.921 0.196423136773115
0.922 0.196503123648324
0.923 0.196582821077716
0.924 0.196662230040355
0.925 0.196741351511763
0.926 0.19682018646393
0.927 0.196898735865325
0.928 0.196977000680912
0.929 0.197054981872158
0.93 0.197132680397046
0.931 0.197210097210087
0.932 0.197287233262332
0.933 0.197364089501384
0.934 0.197440666871408
0.935 0.197516966313143
0.936 0.197592988763916
0.937 0.197668735157649
0.938 0.197744206424877
0.939 0.197819403492752
0.94 0.197894327285059
0.941 0.197968978722227
0.942 0.198043358721339
0.943 0.198117468196144
0.944 0.198191308057068
0.945 0.198264879211226
0.946 0.19833818256243
0.947 0.198411219011207
0.948 0.198483989454801
0.949 0.19855649478719
0.95 0.198628735899098
0.951 0.198700713678001
0.952 0.19877242900814
0.953 0.198843882770534
0.954 0.198915075842989
0.955 0.198986009100108
0.956 0.199056683413304
0.957 0.199127099650806
0.958 0.199197258677678
0.959 0.199267161355821
0.96 0.199336808543988
0.961 0.199406201097794
0.962 0.199475339869728
0.963 0.199544225709159
0.964 0.19961285946235
0.965 0.199681241972468
0.966 0.199749374079595
0.967 0.199817256620736
0.968 0.199884890429831
0.969 0.199952276337763
0.97 0.200019415172373
0.971 0.200086307758466
0.972 0.200152954917822
0.973 0.200219357469206
0.974 0.200285516228379
0.975 0.200351432008109
0.976 0.200417105618176
0.977 0.200482537865388
0.978 0.200547729553589
0.979 0.200612681483666
0.98 0.200677394453562
0.981 0.200741869258286
0.982 0.200806106689918
0.983 0.200870107537628
0.984 0.200933872587675
0.985 0.200997402623424
0.986 0.201060698425354
0.987 0.201123760771064
0.988 0.201186590435289
0.989 0.201249188189904
0.99 0.201311554803936
0.991 0.201373691043572
0.992 0.201435597672171
0.993 0.20149727545027
0.994 0.201558725135597
0.995 0.201619947483076
0.996 0.201680943244841
0.997 0.201741713170241
0.998 0.201802258005853
0.999 0.201862578495487
1 0.201922675380198
1.001 0.201982549398297
1.002 0.202042201285353
1.003 0.202101631774212
1.004 0.202160841594996
1.005 0.202219831475119
1.006 0.202278602139293
1.007 0.202337154309537
1.008 0.202395488705187
1.009 0.202453606042903
1.01 0.20251150703668
1.011 0.202569192397856
1.012 0.20262666283512
1.013 0.20268391905452
1.014 0.202740961759474
1.015 0.202797791650778
1.016 0.202854409426613
1.017 0.202910815782554
1.018 0.202967011411582
1.019 0.203022997004087
1.02 0.203078773247879
1.021 0.2031343408282
1.022 0.203189700427726
1.023 0.203244852726578
1.024 0.203299798402334
1.025 0.203354538130031
1.026 0.203409072582177
1.027 0.203463402428761
1.028 0.203517528337257
1.029 0.203571450972633
1.03 0.203625170997363
1.031 0.20367868907143
1.032 0.203732005852338
1.033 0.203785121995119
1.034 0.203838038152339
1.035 0.203890754974108
1.036 0.20394327310809
1.037 0.203995593199505
1.038 0.204047715891143
1.039 0.204099641823369
1.04 0.204151371634131
1.041 0.204202905958969
1.042 0.20425424543102
1.043 0.204305390681029
1.044 0.204356342337357
1.045 0.204407101025984
1.046 0.204457667370522
1.047 0.20450804199222
1.048 0.204558225509974
1.049 0.204608218540328
1.05 0.204658021697492
1.051 0.204707635593341
1.052 0.204757060837424
1.053 0.204806298036977
1.054 0.204855347796923
1.055 0.204904210719884
1.056 0.204952887406187
1.057 0.205001378453872
1.058 0.205049684458699
1.059 0.205097806014154
1.06 0.20514574371146
1.061 0.205193498139578
1.062 0.205241069885222
1.063 0.205288459532861
1.064 0.205335667664726
1.065 0.205382694860819
1.066 0.205429541698922
1.067 0.2054762087546
1.068 0.205522696601209
1.069 0.205569005809905
1.07 0.205615136949651
1.071 0.205661090587221
1.072 0.205706867287211
1.073 0.205752467612041
1.074 0.205797892121967
1.075 0.205843141375086
1.076 0.20588821592734
1.077 0.205933116332527
1.078 0.205977843142308
1.079 0.206022396906207
1.08 0.206066778171627
1.081 0.206110987483851
1.082 0.20615502538605
1.083 0.206198892419289
1.084 0.206242589122536
1.085 0.206286116032666
1.086 0.206329473684468
1.087 0.206372662610653
1.088 0.206415683341861
1.089 0.206458536406664
1.09 0.206501222331576
1.091 0.206543741641058
1.092 0.206586094857524
1.093 0.206628282501349
1.094 0.206670305090874
1.095 0.206712163142414
1.096 0.206753857170261
1.097 0.206795387686694
1.098 0.206836755201984
1.099 0.206877960224399
1.1 0.206919003260211
1.101 0.206959884813706
1.102 0.207000605387181
1.103 0.207041165480962
1.104 0.207081565593399
1.105 0.20712180622088
1.106 0.207161887857833
1.107 0.207201810996735
1.108 0.207241576128115
1.109 0.207281183740561
1.11 0.207320634320727
1.111 0.207359928353339
1.112 0.207399066321201
1.113 0.207438048705197
1.114 0.207476875984304
1.115 0.207515548635592
1.116 0.207554067134233
1.117 0.207592431953504
1.118 0.207630643564797
1.119 0.207668702437621
1.12 0.207706609039609
1.121 0.207744363836524
1.122 0.207781967292266
1.123 0.207819419868875
1.124 0.207856722026538
1.125 0.207893874223595
1.126 0.207930876916544
1.127 0.207967730560048
1.128 0.208004435606937
1.129 0.20804099250822
1.13 0.208077401713083
1.131 0.208113663668899
1.132 0.208149778821235
1.133 0.20818574761385
1.134 0.208221570488712
1.135 0.208257247885992
1.136 0.208292780244075
1.137 0.208328167999568
1.138 0.208363411587299
1.139 0.208398511440326
1.14 0.208433467989943
1.141 0.208468281665683
1.142 0.208502952895324
1.143 0.208537482104897
1.144 0.208571869718685
1.145 0.208606116159236
1.146 0.208640221847362
1.147 0.208674187202147
1.148 0.208708012640951
1.149 0.208741698579417
1.15 0.208775245431474
1.151 0.208808653609343
1.152 0.208841923523543
1.153 0.208875055582892
1.154 0.208908050194518
1.155 0.208940907763861
1.156 0.208973628694677
1.157 0.209006213389043
1.158 0.209038662247365
1.159 0.209070975668379
1.16 0.209103154049161
1.161 0.209135197785124
1.162 0.20916710727003
1.163 0.209198882895994
1.164 0.209230525053484
1.165 0.209262034131331
1.166 0.20929341051673
1.167 0.209324654595248
1.168 0.209355766750827
1.169 0.209386747365788
1.17 0.209417596820838
1.171 0.209448315495073
1.172 0.209478903765981
1.173 0.209509362009451
1.174 0.209539690599775
1.175 0.209569889909652
1.176 0.209599960310194
1.177 0.209629902170928
1.178 0.209659715859806
1.179 0.209689401743204
1.18 0.209718960185928
1.181 0.20974839155122
1.182 0.209777696200762
1.183 0.209806874494678
1.184 0.209835926791542
1.185 0.209864853448381
1.186 0.209893654820677
1.187 0.209922331262377
1.188 0.20995088312589
1.189 0.209979310762098
1.19 0.210007614520356
1.191 0.210035794748499
1.192 0.210063851792844
1.193 0.210091785998196
1.194 0.210119597707851
1.195 0.210147287263602
1.196 0.21017485500574
1.197 0.210202301273062
1.198 0.210229626402872
1.199 0.210256830730988
1.2 0.210283914591744
1.201 0.210310878317993
1.202 0.210337722241115
1.203 0.210364446691019
1.204 0.210391051996145
1.205 0.210417538483471
1.206 0.210443906478516
1.207 0.210470156305345
1.208 0.210496288286571
1.209 0.210522302743359
1.21 0.210548199995432
1.211 0.210573980361075
1.212 0.210599644157134
1.213 0.210625191699028
1.214 0.210650623300746
1.215 0.210675939274854
1.216 0.210701139932498
1.217 0.210726225583407
1.218 0.210751196535901
1.219 0.210776053096887
1.22 0.210800795571872
1.221 0.21082542426496
1.222 0.210849939478857
1.223 0.210874341514877
1.224 0.210898630672944
1.225 0.210922807251596
1.226 0.210946871547988
1.227 0.210970823857897
1.228 0.210994664475725
1.229 0.211018393694503
1.23 0.211042011805892
1.231 0.211065519100192
1.232 0.21108891586634
1.233 0.211112202391916
1.234 0.211135378963147
1.235 0.211158445864911
1.236 0.211181403380737
1.237 0.211204251792813
1.238 0.211226991381987
1.239 0.211249622427769
1.24 0.211272145208338
1.241 0.211294560000545
1.242 0.211316867079912
1.243 0.21133906672064
1.244 0.211361159195611
1.245 0.211383144776392
1.246 0.211405023733235
1.247 0.211426796335085
1.248 0.211448462849582
1.249 0.21147002354306
1.25 0.211491478680557
1.251 0.211512828525814
1.252 0.211534073341278
1.253 0.211555213388108
1.254 0.211576248926177
1.255 0.211597180214073
1.256 0.211618007509105
1.257 0.211638731067306
1.258 0.211659351143435
1.259 0.211679867990979
1.26 0.21170028186216
1.261 0.211720593007933
1.262 0.211740801677995
1.263 0.211760908120782
1.264 0.211780912583476
1.265 0.211800815312007
1.266 0.211820616551056
1.267 0.211840316544059
1.268 0.211859915533207
1.269 0.211879413759451
1.27 0.211898811462508
1.271 0.211918108880857
1.272 0.211937306251748
1.273 0.211956403811201
1.274 0.211975401794014
1.275 0.211994300433759
1.276 0.21201309996279
1.277 0.212031800612243
1.278 0.212050402612043
1.279 0.212068906190899
1.28 0.212087311576317
1.281 0.212105618994594
1.282 0.212123828670826
1.283 0.212141940828908
1.284 0.212159955691538
1.285 0.21217787348022
1.286 0.212195694415266
1.287 0.2122134187158
1.288 0.212231046599758
1.289 0.212248578283892
1.29 0.212266013983776
1.291 0.212283353913802
1.292 0.21230059828719
1.293 0.212317747315983
1.294 0.212334801211057
1.295 0.212351760182118
1.296 0.212368624437708
1.297 0.212385394185205
1.298 0.212402069630828
1.299 0.212418650979637
1.3 0.212435138435538
1.301 0.212451532201285
1.302 0.212467832478481
1.303 0.21248403946758
1.304 0.212500153367893
1.305 0.212516174377587
1.306 0.21253210269369
1.307 0.212547938512091
1.308 0.212563682027544
1.309 0.212579333433669
1.31 0.212594892922956
1.311 0.212610360686768
1.312 0.21262573691534
1.313 0.212641021797785
1.314 0.212656215522093
1.315 0.212671318275137
1.316 0.212686330242671
1.317 0.212701251609336
1.318 0.212716082558662
1.319 0.212730823273067
1.32 0.212745473933863
1.321 0.212760034721255
1.322 0.212774505814345
1.323 0.212788887391137
1.324 0.212803179628532
1.325 0.212817382702337
1.326 0.212831496787264
1.327 0.212845522056932
1.328 0.212859458683871
1.329 0.212873306839523
1.33 0.212887066694242
1.331 0.2129007384173
1.332 0.212914322176888
1.333 0.212927818140115
1.334 0.212941226473013
1.335 0.212954547340541
1.336 0.21296778090658
1.337 0.212980927333944
1.338 0.212993986784375
1.339 0.213006959418546
1.34 0.213019845396068
1.341 0.213032644875486
1.342 0.213045358014284
1.343 0.213057984968887
1.344 0.21307052589466
1.345 0.213082980945914
1.346 0.213095350275906
1.347 0.213107634036841
1.348 0.213119832379872
1.349 0.213131945455106
1.35 0.213143973411601
1.351 0.213155916397373
1.352 0.213167774559394
1.353 0.213179548043594
1.354 0.213191236994865
1.355 0.21320284155706
1.356 0.213214361872999
1.357 0.213225798084465
1.358 0.213237150332211
1.359 0.213248418755958
1.36 0.2132596034944
1.361 0.213270704685203
1.362 0.213281722465006
1.363 0.213292656969428
1.364 0.213303508333062
1.365 0.213314276689484
1.366 0.21332496217125
1.367 0.213335564909898
1.368 0.213346085035951
1.369 0.21335652267892
1.37 0.213366877967302
1.371 0.213377151028582
1.372 0.21338734198924
1.373 0.213397450974744
1.374 0.21340747810956
1.375 0.213417423517146
1.376 0.213427287319958
1.377 0.213437069639454
1.378 0.213446770596087
1.379 0.213456390309314
1.38 0.213465928897596
1.381 0.213475386478397
1.382 0.213484763168186
1.383 0.213494059082442
1.384 0.213503274335651
1.385 0.21351240904131
1.386 0.213521463311926
1.387 0.213530437259021
1.388 0.213539330993131
1.389 0.213548144623806
1.39 0.213556878259615
1.391 0.213565532008145
1.392 0.213574105976002
1.393 0.213582600268813
1.394 0.213591014991229
1.395 0.213599350246922
1.396 0.213607606138591
1.397 0.21361578276796
1.398 0.213623880235782
1.399 0.213631898641837
1.4 0.213639838084934
1.401 0.213647698662917
1.402 0.213655480472658
1.403 0.213663183610066
1.404 0.213670808170082
1.405 0.213678354246684
1.406 0.213685821932887
1.407 0.213693211320744
1.408 0.213700522501348
1.409 0.213707755564831
1.41 0.213714910600369
1.411 0.213721987696177
1.412 0.213728986939517
1.413 0.213735908416695
1.414 0.213742752213061
1.415 0.213749518413014
1.416 0.2137562071
1.417 0.213762818356515
1.418 0.213769352264104
1.419 0.213775808903363
1.42 0.213782188353941
1.421 0.213788490694538
1.422 0.21379471600291
1.423 0.213800864355868
1.424 0.213806935829276
1.425 0.213812930498059
1.426 0.213818848436196
1.427 0.213824689716726
1.428 0.213830454411749
1.429 0.213836142592423
1.43 0.21384175432897
1.431 0.213847289690671
1.432 0.213852748745872
1.433 0.213858131561982
1.434 0.213863438205477
1.435 0.213868668741895
1.436 0.213873823235844
1.437 0.213878901750995
1.438 0.21388390435009
1.439 0.213888831094939
1.44 0.213893682046422
1.441 0.213898457264487
1.442 0.213903156808155
1.443 0.213907780735519
1.444 0.213912329103742
1.445 0.213916801969064
1.446 0.213921199386794
1.447 0.213925521411318
1.448 0.213929768096099
1.449 0.213933939493673
1.45 0.213938035655653
1.451 0.213942056632729
1.452 0.213946002474671
1.453 0.213949873230324
1.454 0.213953668947614
1.455 0.213957389673546
1.456 0.213961035454205
1.457 0.213964606334757
1.458 0.213968102359449
1.459 0.213971555041975
1.46 0.213974995895301
1.461 0.213978424961695
1.462 0.213981842283276
1.463 0.213985247902023
1.464 0.213988641859767
1.465 0.2139920241982
1.466 0.213995394958869
1.467 0.213998754183177
1.468 0.214002101912389
1.469 0.214005438187626
1.47 0.21400876304987
1.471 0.214012076539962
1.472 0.214015378698603
1.473 0.214018669566356
1.474 0.214021949183643
1.475 0.214025217590751
1.476 0.214028474827827
1.477 0.21403172093488
1.478 0.214034955951786
1.479 0.21403817991828
1.48 0.214041392873966
1.481 0.214044594858309
1.482 0.21404778591064
1.483 0.214050966070158
1.484 0.214054135375925
1.485 0.214057293866872
1.486 0.214060441581796
1.487 0.214063578559362
1.488 0.214066704838103
1.489 0.21406982045642
1.49 0.214072925452585
1.491 0.214076019864737
1.492 0.214079103730887
1.493 0.214082177088915
1.494 0.214085239976572
1.495 0.214088292431481
1.496 0.214091334491138
1.497 0.214094366192909
1.498 0.214097387574034
1.499 0.214100398671625
1.5 0.21410339952267
1.501 0.214106390164029
1.502 0.214109370632438
1.503 0.214112340964506
1.504 0.214115301196721
1.505 0.214118251365442
1.506 0.21412119150691
1.507 0.214124121657238
1.508 0.214127041852419
1.509 0.214129952128322
1.51 0.214132852520697
1.511 0.214135743065169
1.512 0.214138623797244
1.513 0.214141494752308
1.514 0.214144355965625
1.515 0.214147207472341
1.516 0.214150049307481
1.517 0.214152881505954
1.518 0.214155704102548
1.519 0.214158517131933
1.52 0.214161320628665
1.521 0.214164114627178
1.522 0.214166899161792
1.523 0.214169674266711
1.524 0.214172439976023
1.525 0.214175196323699
1.526 0.214177943343597
1.527 0.214180681069459
1.528 0.214183409534913
1.529 0.214186128773474
1.53 0.214188838818543
1.531 0.214191539703409
1.532 0.214194231461248
1.533 0.214196914125122
1.534 0.214199587727984
1.535 0.214202252302675
1.536 0.214204907881924
1.537 0.21420755449835
1.538 0.214210192184463
1.539 0.214212820972662
1.54 0.214215440895237
1.541 0.214218051984368
1.542 0.21422065427213
1.543 0.214223247790485
1.544 0.214225832571292
1.545 0.214228408646299
1.546 0.21423097604715
1.547 0.214233534805379
1.548 0.214236084952417
1.549 0.214238626519587
1.55 0.214241159538109
1.551 0.214243684039095
1.552 0.214246200053555
1.553 0.214248707612394
1.554 0.214251206746411
1.555 0.214253697486305
1.556 0.21425617986267
1.557 0.214258653905997
1.558 0.214261119646674
1.559 0.21426357711499
1.56 0.21426602634113
1.561 0.214268467355177
1.562 0.214270900187115
1.563 0.214273324866827
1.564 0.214275741424095
1.565 0.214278149888602
1.566 0.214280550289932
1.567 0.214282942657569
1.568 0.214285327020899
1.569 0.214287703409209
1.57 0.214290071851688
1.571 0.214292432377428
1.572 0.214294785015423
1.573 0.214297129794572
1.574 0.214299466743675
1.575 0.214301795891437
1.576 0.214304117266467
1.577 0.214306430897279
1.578 0.21430873681229
1.579 0.214311035039826
1.58 0.214313325608113
1.581 0.214315608545289
1.582 0.214317883879393
1.583 0.214320151638375
1.584 0.214322411850088
1.585 0.214324664542295
1.586 0.214326909742666
1.587 0.214329147478779
1.588 0.214331377778118
1.589 0.21433360066808
1.59 0.214335816175967
1.591 0.214338024328992
1.592 0.214340225154279
1.593 0.21434241867886
1.594 0.214344604929677
1.595 0.214346783933584
1.596 0.214348955717345
1.597 0.214351120307637
1.598 0.214353277731046
1.599 0.214355428014073
1.6 0.214357571183128
1.601 0.214359707264535
1.602 0.214361836284533
1.603 0.214363958269271
1.604 0.214366073244814
1.605 0.214368181237139
1.606 0.214370282272138
1.607 0.214372376375618
1.608 0.2143744635733
1.609 0.214376543890822
1.61 0.214378617353734
1.611 0.214380683987505
1.612 0.214382743817519
1.613 0.214384796869077
1.614 0.214386843167394
1.615 0.214388882737607
1.616 0.214390915604765
1.617 0.214392941793838
1.618 0.214394961329713
1.619 0.214396974237196
1.62 0.214398980541011
1.621 0.2144009802658
1.622 0.214402973436124
1.623 0.214404960076467
1.624 0.214406940211228
1.625 0.21440891386473
1.626 0.214410881061213
1.627 0.214412841824841
1.628 0.214414796179696
1.629 0.214416744149783
1.63 0.214418685759028
1.631 0.21442062103128
1.632 0.214422549990307
1.633 0.214424472659804
1.634 0.214426389063384
1.635 0.214428299224587
1.636 0.214430203166874
1.637 0.214432100913631
1.638 0.214433992488166
1.639 0.214435877913712
1.64 0.214437757213428
1.641 0.214439630410396
1.642 0.214441497527623
1.643 0.214443358588042
1.644 0.214445213614512
1.645 0.214447062629817
1.646 0.214448905656667
1.647 0.214450742717699
1.648 0.214452573835477
1.649 0.214454399032491
1.65 0.214456218331159
1.651 0.214458031753826
1.652 0.214459839322765
1.653 0.214461641060178
1.654 0.214463436988194
1.655 0.214465227128871
1.656 0.214467011504197
1.657 0.214468790136087
1.658 0.214470563046388
1.659 0.214472330256874
1.66 0.214474091789251
1.661 0.214475847665155
1.662 0.214477597906152
1.663 0.214479342533739
1.664 0.214481081569343
1.665 0.214482815034324
1.666 0.214484542949972
1.667 0.214486265337511
1.668 0.214487982218095
1.669 0.21448969361281
1.67 0.214491399542677
1.671 0.214493100028647
1.672 0.214494795091608
1.673 0.214496484752376
1.674 0.214498169031706
1.675 0.214499847950283
1.676 0.214501521528729
1.677 0.214503189787597
1.678 0.214504852747379
1.679 0.214506510428497
1.68 0.214508162851313
1.681 0.21450981003612
1.682 0.214511452003151
1.683 0.214513088772571
1.684 0.214514720364483
1.685 0.214516346798926
1.686 0.214517968095876
1.687 0.214519584275246
1.688 0.214521195356886
1.689 0.214522801360582
1.69 0.21452440230606
1.691 0.214525998212981
1.692 0.214527589100947
1.693 0.214529174989497
1.694 0.214530755898109
1.695 0.214532331846198
1.696 0.21453390285312
1.697 0.214535468938171
1.698 0.214537030120583
1.699 0.214538586419532
1.7 0.214540137854132
1.701 0.214541684443436
1.702 0.21454322620644
1.703 0.214544763162078
1.704 0.214546295329228
1.705 0.214547822726707
1.706 0.214549345373273
1.707 0.214550863287629
1.708 0.214552376488415
1.709 0.214553884994216
1.71 0.214555388823559
1.711 0.214556887994915
1.712 0.214558382526694
1.713 0.214559872437251
1.714 0.214561357744886
1.715 0.214562838467841
1.716 0.214564314624299
1.717 0.214565786232392
1.718 0.214567253310192
1.719 0.214568715875717
1.72 0.21457017394693
1.721 0.214571627541737
1.722 0.214573076677992
1.723 0.214574521373491
1.724 0.214575961645976
1.725 0.214577397513138
1.726 0.214578828992609
1.727 0.21458025610197
1.728 0.214581678858749
1.729 0.214583097280417
1.73 0.214584511384396
1.731 0.214585921188052
1.732 0.214587326708699
1.733 0.214588727963599
1.734 0.214590124969961
1.735 0.214591517744941
1.736 0.214592906305645
1.737 0.214594290669125
1.738 0.214595670852383
1.739 0.214597046872369
1.74 0.214598418745982
1.741 0.214599786490071
1.742 0.214601150121431
1.743 0.214602509656811
1.744 0.214603865112906
1.745 0.214605216506364
1.746 0.214606563853779
1.747 0.214607907171699
1.748 0.214609246476621
1.749 0.214610581784993
1.75 0.214611913113214
1.751 0.214613240477633
1.752 0.214614563894551
1.753 0.214615883380221
1.754 0.214617198950848
1.755 0.214618510622588
1.756 0.214619818411548
1.757 0.214621122333789
1.758 0.214622422405325
1.759 0.214623718642122
1.76 0.214625011060097
1.761 0.214626299675122
1.762 0.214627584503023
1.763 0.214628865559578
1.764 0.214630142860519
1.765 0.214631416421532
1.766 0.214632686258256
1.767 0.214633952386287
1.768 0.214635214821172
1.769 0.214636473578416
1.77 0.214637728673475
1.771 0.214638980121764
1.772 0.214640227938649
1.773 0.214641472139456
1.774 0.214642712739463
1.775 0.214643949753905
1.776 0.214645183197972
1.777 0.214646413086813
1.778 0.21464763943553
1.779 0.214648862259183
1.78 0.214650081572788
1.781 0.21465129739132
1.782 0.214652509729708
1.783 0.214653718602839
1.784 0.21465492402556
1.785 0.214656126012672
1.786 0.214657324578936
1.787 0.214658519739071
1.788 0.214659711507753
1.789 0.214660899899616
1.79 0.214662084929255
1.791 0.214663266611221
1.792 0.214664444960025
1.793 0.214665619990137
1.794 0.214666791715987
1.795 0.214667960151962
1.796 0.214669125312411
1.797 0.214670287211642
1.798 0.214671445863923
1.799 0.214672601283481
1.8 0.214673753484504
1.801 0.214674902481142
1.802 0.214676048287503
1.803 0.214677190917657
1.804 0.214678330385636
1.805 0.214679466705432
1.806 0.214680599890997
1.807 0.214681729956247
1.808 0.214682856915059
1.809 0.21468398078127
1.81 0.214685101568682
1.811 0.214686219291056
1.812 0.214687333962117
1.813 0.214688445595554
1.814 0.214689554205016
1.815 0.214690659804115
1.816 0.214691762406428
1.817 0.214692862025493
1.818 0.214693958674814
1.819 0.214695052367856
1.82 0.214696143118048
1.821 0.214697230938784
1.822 0.214698315843421
1.823 0.214699397845281
1.824 0.214700476957649
1.825 0.214701553193777
1.826 0.214702626566878
1.827 0.214703697090133
1.828 0.214704764776686
1.829 0.214705829639648
1.83 0.214706891692093
1.831 0.214707950947062
1.832 0.214709007417562
1.833 0.214710061116564
1.834 0.214711112057007
1.835 0.214712160251794
1.836 0.214713205713797
1.837 0.21471424845585
1.838 0.214715288490759
1.839 0.214716325831292
1.84 0.214717360490188
1.841 0.214718392480149
1.842 0.214719421813847
1.843 0.214720448503921
1.844 0.214721472562975
1.845 0.214722494003585
1.846 0.214723512838292
1.847 0.214724529079604
1.848 0.21472554274
1.849 0.214726553831925
1.85 0.214727562367794
1.851 0.21472856835999
1.852 0.214729571820863
1.853 0.214730572762735
1.854 0.214731571197895
1.855 0.214732567138602
1.856 0.214733560597083
1.857 0.214734551585536
1.858 0.214735540116129
1.859 0.214736526200998
1.86 0.21473750985225
1.861 0.214738491081963
1.862 0.214739469902182
1.863 0.214740446324926
1.864 0.214741420362184
1.865 0.214742392025912
1.866 0.214743361328042
1.867 0.214744328280474
1.868 0.214745292895079
1.869 0.214746255183701
1.87 0.214747215158153
1.871 0.214748172830222
1.872 0.214749128211665
1.873 0.214750081314211
1.874 0.214751032149563
1.875 0.214751980729392
1.876 0.214752927065346
1.877 0.214753871169043
1.878 0.214754813052073
1.879 0.214755752725999
1.88 0.214756690202358
1.881 0.21475762549266
1.882 0.214758558608386
1.883 0.214759489560992
1.884 0.214760418361908
1.885 0.214761345022535
1.886 0.214762269554251
1.887 0.214763191968406
1.888 0.214764112276322
1.889 0.2147650304893
1.89 0.21476594661861
1.891 0.214766860675501
1.892 0.214767772671193
1.893 0.214768682616881
1.894 0.214769590523738
1.895 0.214770496402909
1.896 0.214771400265514
1.897 0.21477230212265
1.898 0.214773201985387
1.899 0.214774099864773
1.9 0.21477499577183
6.999 0.215098146697632
};

\addlegendentry{CoM Ref.}
% \addplot [thick, red]
\addplot [thick,swingstartcol,dotted]
table {%
0.0782358632161145 -0.025
0.0782358632161145 0.425
};
\addlegendentry{Swing Foot Start}
% \addplot [thick, green!50.1960784314!black]
\addplot [thick,swingendcol,dashed]
table {%
0.843 -0.025
0.843 0.425
};
\addlegendentry{Swing Foot Contact}
\end{axis}

\end{tikzpicture}

==> figs/trajectory_plots/computation_time_plot.tex <==
\hspace{-3.3mm}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098039, 0.4666666666666667, 0.7058823529411765}
\definecolor{color1}{rgb}{1.0, 0.4980392156862745, 0.054901960784313725}
\definecolor{color2}{rgb}{0.17254901960784313, 0.6274509803921569, 0.17254901960784313}
\definecolor{color3}{rgb}{0.8392156862745098, 0.15294117647058825, 0.1568627450980392}
\definecolor{color4}{rgb}{0.5803921568627451, 0.403921568627451, 0.7411764705882353}
\definecolor{color9}{rgb}{0.5490196078431373, 0.33725490196078434, 0.29411764705882354}
\definecolor{color6}{rgb}{0.8901960784313725, 0.4666666666666667, 0.7607843137254902}
\definecolor{color7}{rgb}{0.4980392156862745, 0.4980392156862745, 0.4980392156862745}
\definecolor{color8}{rgb}{0.7372549019607844, 0.7411764705882353, 0.13333333333333333}
\definecolor{color5}{rgb}{0.09019607843137255, 0.7450980392156863, 0.8117647058823529}

\begin{axis}[
axis on top,
legend cell align={left},
tick pos=both,
xtick pos=bottom,
ytick pos=left,
legend columns=5,
legend style={at={(0.015,1)}, anchor=south west},
xlabel={Initial CoM Velocity [m/s]},
xmin=0.092, xmax=0.508,
xtick style={color=black},
xtick={
0.1,
0.13636364,
0.17272727,
0.20909091,
0.24545455,
0.28181818,
0.31818182,
0.35454545,
0.39090909,
0.42727273,
0.46363636,
0.5 
},
xticklabels={
0.1,
0.14,
0.17,
0.21,
0.25,
0.28,
0.32,
0.35,
0.39,
0.43,
0.46,
0.5 
},
ylabel={Time [s]},
ytick={10,20,30,40},yticklabels={600,1200,1800,2400},
y label style={at={(-0.0579,0.5)}},
ymin=10, ymax=45,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
                                            scaled y ticks = false,
                                            height=0.5\columnwidth,
                                            width=1.107\columnwidth,
                                            font=\scriptsize,
]
\addplot [thick, color0, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0.1 43.5778157313333
0.136363636363636 41.5677174011667
0.172727272727273 40.7915647665
0.209090909090909 39.5565615853333
0.245454545454545 36.8408182303333
0.281818181818182 26.6383135358333
0.318181818181818 24.7336436151667
0.354545454545455 24.618403236
0.390909090909091 26.3749352495
0.427272727272727 24.573369968
0.463636363636364 24.4793253341667
0.5 22.1873216828333
};
\addlegendentry{0.10[m]}
\addplot [thick, color1, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0.1 42.2326702158333
0.136363636363636 40.8403943498333
0.172727272727273 38.9686572193333
0.209090909090909 37.2318098306667
0.245454545454545 36.247350665
0.281818181818182 32.7192091186667
0.318181818181818 32.5994765678333
0.354545454545455 22.7473317186667
0.390909090909091 24.3335573315
0.427272727272727 26.0585054
0.463636363636364 25.2922190506667
0.5 27.5691516001667
};
\addlegendentry{0.18[m]}
\addplot [thick, color2, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0.1 38.6720529
0.136363636363636 38.446191748
0.172727272727273 37.5166338681667
0.209090909090909 32.6066390315
0.245454545454545 38.2640163501667
0.281818181818182 33.8710380315
0.318181818181818 33.4300989826667
0.354545454545455 27.80523355
0.390909090909091 28.7138316631667
0.427272727272727 28.4710229356667
0.463636363636364 26.8980473836667
0.5 26.2412044008333
};
\addlegendentry{0.26[m]}
\addplot [thick, color3, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0.1 36.6738599498333
0.136363636363636 39.5316706656667
0.172727272727273 36.4205730636667
0.209090909090909 37.5675533493333
0.245454545454545 36.744121317
0.281818181818182 33.3895189841667
0.318181818181818 34.6736528635
0.354545454545455 26.6544636528333
0.390909090909091 28.2045616508333
0.427272727272727 25.0065120021667
0.463636363636364 22.2290964485
0.5 23.370917066
};
\addlegendentry{0.33[m]}
\addplot [thick, color4, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0.1 32.4379279495
0.136363636363636 36.665405651
0.172727272727273 35.5910236676667
0.209090909090909 34.771300749
0.245454545454545 33.3205893675
0.245454545454545 22.2623257995
0.281818181818182 29.888807269
0.318181818181818 29.1295941193333
0.354545454545455 29.5144319335
0.390909090909091 20.2961938858333
0.427272727272727 20.3052398681667
0.463636363636364 21.9473843693333
0.5 20.8114801805
};
\addlegendentry{0.41[m]}
\addplot [thick, color5, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0.1 34.9025341153333
0.136363636363636 36.1870869
0.172727272727273 34.925343132
0.209090909090909 30.9261926491667
0.245454545454545 30.1450743318333
0.281818181818182 29.707180798
0.318181818181818 29.5894537686667
0.354545454545455 29.6646348833333
0.390909090909091 28.9800774851667
0.427272727272727 24.7704482675
0.463636363636364 22.3508520841667
0.5 24.8347914178333
};
\addlegendentry{0.49[m]}
\addplot [thick, color6, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0.1 32.960547483
0.136363636363636 31.7752610643333
0.172727272727273 31.5974908153333
0.209090909090909 29.63347677
0.245454545454545 29.3269244671667
0.281818181818182 29.2189343651667
0.318181818181818 30.4298423171667
0.354545454545455 26.3941507656667
0.390909090909091 26.848443067
0.427272727272727 25.9555516163333
0.463636363636364 24.6797354658333
0.5 23.0856873353333
};
\addlegendentry{0.57[m]}
\addplot [thick, color7, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0.1 23.5228779833333
0.136363636363636 23.2520407995
0.172727272727273 24.2827726641667
0.209090909090909 26.361746502
0.245454545454545 25.796086963
0.281818181818182 25.9167983333333
0.318181818181818 26.177513349
0.354545454545455 28.0471318483333
0.390909090909091 26.1780764341667
0.427272727272727 26.2386086663333
0.463636363636364 26.2740237831667
0.5 20.4658399145
};
\addlegendentry{0.64[m]}
\addplot [thick, color8, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0.1 17.2862967015
0.136363636363636 16.5109988331833
0.172727272727273 17.7656610648333
0.209090909090909 20.0603034536667
0.245454545454545 18.9589832861667
0.281818181818182 23.1131520828333
0.318181818181818 24.380361398
0.354545454545455 23.4623681863333
0.390909090909091 25.8090478658333
0.427272727272727 22.2054599681667
0.463636363636364 23.4607957005
0.5 20.4587582151667
};
\addlegendentry{0.72[m]}
\addplot [thick, color9, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0.1 13.2797606825833
0.136363636363636 12.65709421635
0.172727272727273 13.94298051595
0.209090909090909 16.2464548349333
0.245454545454545 15.6728702664333
0.281818181818182 19.6032490135
0.318181818181818 21.1056794485
0.354545454545455 21.1105957985
0.390909090909091 16.6394775470167
0.427272727272727 19.789060549
0.463636363636364 20.547257483
0.5 22.5319416681667
};
\addlegendentry{0.80[m]}
\end{axis}
\end{tikzpicture}

==> figs/trajectory_plots/joint_labels.tex <==
\begin{tikzpicture}
    % \newcommand\boundboxstartveritcalA{10.365}
    % % \newcommand\boundboxstartveritcalB{5.525}
    % \newcommand\boundboxheight{2.42}
    
    \node[rotate=90] at (0,0) {};
    \filldraw[gray!20] (-0.15,\boundboxstartveritcalA) rectangle(8.75,\boundboxstartveritcalA-\boundboxheight);
    \filldraw[gray!20] (-0.15,\boundboxstartveritcalA-\boundboxheight*2) rectangle(8.75,\boundboxstartveritcalA-\boundboxheight*3);
    
    \node[rotate=90] at (0,\boundboxstartveritcalA-\boundboxheight*0.5) {\footnotesize{Torso}};
    \node[rotate=90] at (0,\boundboxstartveritcalA-\boundboxheight*1.5) {\footnotesize{Hip Pitch}};
    \node[rotate=90] at (0,\boundboxstartveritcalA-\boundboxheight*2.5) {\footnotesize{Knee}};
    \node[rotate=90] at (0,\boundboxstartveritcalA-\boundboxheight*3.5) {\footnotesize{Ankle Pitch}};
    
    \node[rotate=90,align=center] at (0.34,\boundboxstartveritcalA-\boundboxheight*2) {\scriptsize{Joint Position [Rad]}};
    \node[rotate=90,align=center] at (8.6,\boundboxstartveritcalA-\boundboxheight*2) {\scriptsize{Joint Torque [\SI{}{\newton\metre}]}};
\end{tikzpicture}

==> figs/trajectory_plots/joint_plot_variables.tex <==
\definecolor{swingposcolor}{HTML}{d46d00}
\definecolor{swingtorquecolor}{HTML}{d76d00}

\definecolor{stanceposcolor}{HTML}{6aa84f}
\definecolor{stancetorquecolor}{HTML}{65a84f}

\definecolor{pelvisposcolor}{HTML}{018adc}
\definecolor{pelvistorquecolor}{HTML}{018adc}

\definecolor{trunkposcolor}{HTML}{f10002}
\definecolor{trunktorquecolor}{HTML}{f10002}


\definecolor{swingstartcol}{rgb}{0.4,0.4,0.4}
\definecolor{swingendcol}{rgb}{0.4,0.4,0.4}

\newcommand\stanceposlinestyle{dashed}
\newcommand\swingposlinestyle{dashed}

\newcommand\jointheight{0.4\columnwidth}
\newcommand\jointwidth{0.922\columnwidth}
% \newcommand\boundboxstartveritcalA{10.365}
% \newcommand\boundboxstartveritcalA{8.9}
\newcommand\boundboxstartveritcalA{8.5}
% \newcommand\boundboxheight{2.42}
\newcommand\boundboxheight{2.1}

\newcommand\swingstartlinethickness{thick}
\newcommand\swingstartcolor{swingstartcol}
\newcommand\swingstartlinestyle{thin}

\newcommand\swingendlinethickness{thick}
\newcommand\swingendcolor{swingendcol}
\newcommand\swingendlinestyle{thin}

\newcommand\plotlinethickness{thick}

==> figs/trajectory_plots/joints_traj_plot_1.tex <==
\begin{tikzpicture}

\begin{axis}[
axis on top,
axis background/.style={fill=white},
tick pos=both,
xmin=0, xmax=2,
xtick pos=top,
ymin=-0.2, ymax=0.2,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
width=\columnwidth,
height=\jointheight,
font=\scriptsize,
ytick={-0.1,0,0.1},yticklabels={-0.1,0,0.1},
xtick={0,0.5,1,1.5,2},xticklabels={ , , , , },
]
\addplot [\plotlinethickness, pelviscolor]
table {%
0 2.66598811788245e-05
0.001 6.53862256290284e-06
0.002 -2.60751396458871e-05
0.003 -7.06356149727157e-05
0.004 -0.000125338554628607
0.005 -0.000187692098388141
0.006 -0.000254582576144766
0.007 -0.000323352673486861
0.008 -0.00039334236504711
0.009 -0.000464091823529045
0.01 -0.000535280707147951
0.011 -0.000606591544038515
0.012 -0.00067782054350699
0.013 -0.000748938369414953
0.014 -0.000819918910060654
0.015 -0.000890738222788126
0.016 -0.00096137419941216
0.017 -0.00103180651947021
0.018 -0.00110201668446986
0.019 -0.00117198804273578
0.02 -0.00124170577271959
0.021 -0.00131115682029615
0.022 -0.00138032979737893
0.023 -0.00144921485302002
0.024 -0.00151780352818512
0.025 -0.00158608860379649
0.026 -0.00165406394953347
0.027 -0.00172172437880253
0.028 -0.00178906551347683
0.029 -0.00185608366053472
0.03 -0.00192277570159539
0.031 -0.00198913899551963
0.032 -0.0020551712936654
0.033 -0.00212087066701214
0.034 -0.0021862354441453
0.035 -0.00225126415898548
0.036 -0.00231595550712095
0.037 -0.00238030830963344
0.038 -0.00244432148337349
0.039 -0.00250799401672962
0.04 -0.00257132495003466
0.041 -0.00263431335985185
0.042 -0.00269695834648186
0.043 -0.00275925902574016
0.044 -0.00282121453281673
0.045 -0.00288282404527798
0.046 -0.00294408681827438
0.047 -0.00300500221939513
0.048 -0.00306556975639825
0.049 -0.00312578909592568
0.05 -0.0031856600736406
0.051 -0.00324518269718935
0.052 -0.0033043571436553
0.053 -0.00336318375309095
0.054 -0.00342166301948927
0.055 -0.0034797955802873
0.056 -0.00353758220523537
0.057 -0.00359502378523739
0.058 -0.00365212132157932
0.059 -0.00370887591581404
0.06 -0.00376528876045707
0.061 -0.00382136113056412
0.062 -0.00387709437620148
0.063 -0.00393248991578015
0.064 -0.00398754923019892
0.065 -0.00404227385772759
0.066 -0.00409666538955349
0.067 -0.00415072546591387
0.068 -0.0042044557727397
0.069 -0.00425785803874026
0.07 -0.00431093403286371
0.071 -0.00436368556207641
0.072 -0.00441611446941003
0.073 -0.00446822263223256
0.074 -0.00452001196070478
0.075 -0.0045714843963891
0.076 -0.00462264191098384
0.077 -0.004673486505159
0.078 -0.00472402020747465
0.079 -0.00477424507336564
0.08 -0.00482416318417976
0.081 -0.00487377664625835
0.082 -0.0049230875900493
0.083 -0.0049720981692471
0.084 -0.00502081055995294
0.085 -0.00506922695985001
0.086 -0.00511734958739152
0.087 -0.00516518068099761
0.088 -0.0052127224982583
0.089 -0.00525997731514215
0.09 -0.0053069474252084
0.091 -0.00535363513882111
0.092 -0.00540004278236534
0.093 -0.00544617269746486
0.094 -0.00549202724020018
0.095 -0.00553760878032739
0.096 -0.00558291970049785
0.097 -0.00562796239547766
0.098 -0.0056727392713678
0.099 -0.00571725274482498
0.1 -0.00576150524228267
0.101 -0.00580549919917319
0.102 -0.00584923705915036
0.103 -0.00589272127331322
0.104 -0.00593595429943114
0.105 -0.00597893860117003
0.106 -0.00602167664732015
0.107 -0.00606417091102539
0.108 -0.00610642386901448
0.109 -0.00614843800083392
0.11 -0.00619021578808354
0.111 -0.00623175971365388
0.112 -0.00627307226096605
0.113 -0.0063141559132142
0.114 -0.0063550131526105
0.115 -0.00639564645963285
0.116 -0.00643605831227526
0.117 -0.0064762511853014
0.118 -0.00651622754950129
0.119 -0.00655598987095069
0.12 -0.00659554061027369
0.121 -0.00663488222190877
0.122 -0.0066740171533779
0.123 -0.00671294784455906
0.124 -0.00675167672696213
0.125 -0.00679020622300796
0.126 -0.00682853874531099
0.127 -0.00686667669596542
0.128 -0.00690462246583465
0.129 -0.00694237843384434
0.13 -0.00697994696627897
0.131 -0.00701733041608163
0.132 -0.00705453112215754
0.133 -0.0070915514086808
0.134 -0.00712839358440459
0.135 -0.00716505994197529
0.136 -0.00720155275724978
0.137 -0.00723787428861573
0.138 -0.00727402677631567
0.139 -0.00731001244177443
0.14 -0.00734583348692998
0.141 -0.00738149209356727
0.142 -0.0074169904226554
0.143 -0.00745233061368813
0.144 -0.00748751478402776
0.145 -0.00752254502825165
0.146 -0.00755742341750231
0.147 -0.00759215199884033
0.148 -0.00762673279460022
0.149 -0.00766116780174953
0.15 -0.0076954589912507
0.151 -0.00772960830742579
0.152 -0.00776361766732373
0.153 -0.00779748896009082
0.154 -0.0078312240463438
0.155 -0.00786482475754539
0.156 -0.00789829289538276
0.157 -0.00793163023114824
0.158 -0.00796483850512291
0.159 -0.00799791942596223
0.16 -0.00803087467008424
0.161 -0.00806370588106029
0.162 -0.00809641466900782
0.163 -0.00812900260998569
0.164 -0.00816147124539123
0.165 -0.00819382208135972
0.166 -0.00822605658816613
0.167 -0.00825817619962871
0.168 -0.00829018231251459
0.169 -0.00832207628594751
0.17 -0.00835385944081731
0.171 -0.00838553305919132
0.172 -0.00841709838372759
0.173 -0.00844855661709022
0.174 -0.00847990892136596
0.175 -0.00851115536526416
0.176 -0.00854229319933942
0.177 -0.00857331791056111
0.178 -0.00860422494431307
0.179 -0.00863500969063534
0.18 -0.00866566746497176
0.181 -0.00869619348748621
0.182 -0.00872658286302639
0.183 -0.00875683056271655
0.184 -0.0087869314075625
0.185 -0.00881688005413209
0.186 -0.00884667098221197
0.187 -0.00887629848426682
0.188 -0.00890575665650064
0.189 -0.00893503939131879
0.19 -0.00896414037100094
0.191 -0.00899305306241387
0.192 -0.0090217707126118
0.193 -0.00905028634519301
0.194 -0.00907859275729865
0.195 -0.00910668251715636
0.196 -0.00913454796208604
0.197 -0.0091621811968982
0.198 -0.00918957409262561
0.199 -0.00921671828553897
0.2 -0.00924360517640521
0.201 -0.00927022592995299
0.202 -0.00929657147451741
0.203 -0.00932263250183892
0.204 -0.00934839946699657
0.205 -0.00937386258845893
0.206 -0.00939901184823898
0.207 -0.00942383699214134
0.208 -0.00944832753009256
0.209 -0.00947247273654634
0.21 -0.00949626165095781
0.211 -0.00951968307832158
0.212 -0.00954272558976977
0.213 -0.00956537752322622
0.214 -0.00958762698411393
0.215 -0.00960946184611469
0.216 -0.0096308697519786
0.217 -0.0096518381143823
0.218 -0.00967235411683545
0.219 -0.00969240471463505
0.22 -0.00971197663586688
0.221 -0.00973105638245446
0.222 -0.00974963023125505
0.223 -0.00976768423520379
0.224 -0.0097852042245056
0.225 -0.00980217580787552
0.226 -0.0098185843738287
0.227 -0.00983441509202002
0.228 -0.00984965291463432
0.229 -0.00986428257782807
0.23 -0.00987828860322327
0.231 -0.00989165529945484
0.232 -0.00990436676377217
0.233 -0.00991640688369582
0.234 -0.00992775933873042
0.235 -0.00993840760213494
0.236 -0.00994833494275161
0.237 -0.00995752442689435
0.238 -0.00996595892029794
0.239 -0.00997362109012921
0.24 -0.00998049340706131
0.241 -0.00998655814741266
0.242 -0.00999179739535156
0.243 -0.00999619304516776
0.244 -0.00999972680361228
0.245 -0.0100023801923073
0.246 -0.0100041345502268
0.247 -0.0100049710362498
0.248 -0.0100048706317872
0.249 -0.0100038141434844
0.25 -0.0100017822060004
0.251 -0.00999875528486508
0.252 -0.00999471367941658
0.253 -0.00998963752581945
0.254 -0.00998350680016624
0.255 -0.00997630132166307
0.256 -0.00996800075590129
0.257 -0.00995858461821686
0.258 -0.00994803227713894
0.259 -0.00993632295792935
0.26 -0.00992343574621482
0.261 -0.00990934959171324
0.262 -0.00989404331205638
0.263 -0.00987749559671008
0.264 -0.00985968501099422
0.265 -0.00984059000020412
0.266 -0.00982018889383503
0.267 -0.00979845990991171
0.268 -0.00977538115942502
0.269 -0.00975093065087726
0.27 -0.00972508629493846
0.271 -0.00969782590921526
0.272 -0.00966912722313432
0.273 -0.0096389678829426
0.274 -0.00960732545682619
0.275 -0.00957417744014999
0.276 -0.00953950126081995
0.277 -0.00950327428477041
0.278 -0.00946547382157814
0.279 -0.00942607713020571
0.28 -0.0093850613995808
0.281 -0.00934240375722994
0.282 -0.00929808130777711
0.283 -0.0092520711151144
0.284 -0.00920435016817563
0.285 -0.00915489624779728
0.286 -0.0091036893355307
0.287 -0.00905071161090983
0.288 -0.00899594661819108
0.289 -0.00893937880065735
0.29 -0.0088809932345074
0.291 -0.00882077547185176
0.292 -0.00875871144392081
0.293 -0.00869478739799515
0.294 -0.00862898985367969
0.295 -0.00856130557070249
0.296 -0.00849172152397457
0.297 -0.00842022488357207
0.298 -0.0083468029983404
0.299 -0.00827144338237709
0.3 -0.00819413370394531
0.301 -0.00811486177652546
0.302 -0.00803361555179209
0.303 -0.00795038311434507
0.304 -0.00786515267804495
0.305 -0.00777791258382779
0.306 -0.00768865129885409
0.307 -0.00759735741684969
0.308 -0.00750401965955286
0.309 -0.00740862687916864
0.31 -0.00731116806171863
0.311 -0.00721163233119515
0.312 -0.00711000895443719
0.313 -0.00700628734665361
0.314 -0.00690045707752722
0.315 -0.00679250787784056
0.316 -0.0066824296465715
0.317 -0.00657021245841324
0.318 -0.00645584657167919
0.319 -0.00633932243655854
0.32 -0.00622063070369323
0.321 -0.00609976223305111
0.322 -0.00597670810307398
0.323 -0.00585153579917541
0.324 -0.00572469801242532
0.325 -0.00559685737454613
0.326 -0.00546850213276054
0.327 -0.00533998729358917
0.328 -0.00521156552828141
0.329 -0.00508341067659612
0.33 -0.00495563578778677
0.331 -0.00482830706055127
0.332 -0.004701454662489
0.333 -0.00457508115056514
0.334 -0.00444916803315752
0.335 -0.00432368088464737
0.336 -0.00419857332855196
0.337 -0.00407379013428212
0.338 -0.00394926961881447
0.339 -0.00382494550325012
0.34 -0.00370074834218694
0.341 -0.00357660661879495
0.342 -0.00345244757881837
0.343 -0.00332819786122028
0.344 -0.00320378397092871
0.345 -0.00307913262943992
0.346 -0.0029541710313499
0.347 -0.00282882702879952
0.348 -0.00270302926100354
0.349 -0.00257670724222853
0.35 -0.00244979141858353
0.351 -0.00232221320162442
0.352 -0.00219390498491891
0.353 -0.00206480014826747
0.354 -0.00193483305314401
0.355 -0.00180393903204032
0.356 -0.00167205437371828
0.357 -0.00153911630585667
0.358 -0.00140506297617054
0.359 -0.00126983343275006
0.36 -0.00113336760418165
0.361 -0.000995606279843683
0.362 -0.000856491090602844
0.363 -0.000715964490061175
0.364 -0.000573971381871532
0.365 -0.000430495234193199
0.366 -0.000285557989010475
0.367 -0.000139184656051291
0.368 8.59801916358054e-06
0.369 0.000157762317248586
0.37 0.000308279956326578
0.371 0.000460122341684278
0.372 0.000613260756725605
0.373 0.000767666514793652
0.374 0.000923311076345972
0.375 0.00108016613667274
0.376 0.00123820368928078
0.377 0.00139739606961488
0.378 0.00155771598317907
0.379 0.00171913652148411
0.38 0.00188163116864627
0.381 0.00204517380092877
0.382 0.00220973868105838
0.383 0.00237530044876578
0.384 0.00254183410868115
0.385 0.0027093150164595
0.386 0.00287771886380244
0.387 0.0030470216628786
0.388 0.00321719973051403
0.389 0.00338822967242165
0.39 0.00356008836765919
0.391 0.00373275295344428
0.392 0.00390620081040817
0.393 0.00408040954833497
0.394 0.00425535699240705
0.395 0.00443102116995864
0.396 0.00460738029772618
0.397 0.00478441276957463
0.398 0.00496209714467387
0.399 0.00514041213609483
0.4 0.00531933659979398
0.401 0.00549884952395441
0.402 0.00567893001865195
0.403 0.00585955730581668
0.404 0.0060407107094609
0.405 0.00622236964614717
0.406 0.00640451361567212
0.407 0.00658712219194351
0.408 0.00677017501403036
0.409 0.00695365177736732
0.41 0.00713753222509742
0.411 0.00732179613953861
0.412 0.00750642333376073
0.413 0.00769139364326206
0.414 0.00787668691773552
0.415 0.00806228301291604
0.416 0.00824816178250181
0.417 0.00843430307014331
0.418 0.00862068670149504
0.419 0.00880729247632586
0.42 0.00899410016068463
0.421 0.00918108947911877
0.422 0.00936824010694377
0.423 0.00955553166256283
0.424 0.00974294369983576
0.425 0.00993045570049722
0.426 0.0101180470666252
0.427 0.0103056971131601
0.428 0.0104933850604761
0.429 0.0106810900270064
0.43 0.0108687910219243
0.431 0.0110564669378827
0.432 0.0112440965438147
0.433 0.0114316584777971
0.434 0.0116191312399815
0.435 0.0118064931855957
0.436 0.0119937225180172
0.437 0.0121807972819256
0.438 0.0123676953565345
0.439 0.0125543944489089
0.44 0.0127408720873712
0.441 0.0129271056149995
0.442 0.0131130721832237
0.443 0.0132987487455218
0.444 0.0134841120512229
0.445 0.0136691386394185
0.446 0.0138538048329894
0.447 0.0140380867327496
0.448 0.0142219602117146
0.449 0.0144054009094957
0.45 0.0145883842268271
0.451 0.0147708853202277
0.452 0.0149528790968045
0.453 0.0151343402092002
0.454 0.0153152430506898
0.455 0.0154955617504306
0.456 0.0156752701688688
0.457 0.0158543418933089
0.458 0.0160327502336476
0.459 0.016210468218277
0.46 0.0163874685901625
0.461 0.0165637238030967
0.462 0.0167392060181345
0.463 0.0169138871002132
0.464 0.01708773861496
0.465 0.017260731825691
0.466 0.0174328376906057
0.467 0.0176040268601782
0.468 0.01777426967475
0.469 0.0179435361623267
0.47 0.0181117960365808
0.471 0.0182790186950643
0.472 0.0184451732176328
0.473 0.0186102283650832
0.474 0.0187741525780088
0.475 0.018936913975872
0.476 0.0190984803562967
0.477 0.0192588191945843
0.478 0.0194178976434517
0.479 0.0195756825329955
0.48 0.0197321403708814
0.481 0.0198872373427617
0.482 0.02004093931292
0.483 0.0201932118251467
0.484 0.0203440201038421
0.485 0.0204933290553505
0.486 0.0206411032695246
0.487 0.0207873070215191
0.488 0.0209319042738156
0.489 0.0210748586784764
0.49 0.0212161335796278
0.491 0.0213556920161721
0.492 0.0214934967247277
0.493 0.0216295101427953
0.494 0.02176369441215
0.495 0.0218960113824575
0.496 0.0220264226151136
0.497 0.0221548893873039
0.498 0.0222813726962828
0.499 0.0224058332638696
0.5 0.0225282315411602
0.501 0.0226485277134498
0.502 0.0227666817053669
0.503 0.0228826531862136
0.504 0.0229964015755113
0.505 0.0231078860487471
0.506 0.0232170655433185
0.507 0.0233238987646733
0.508 0.0234283441926412
0.509 0.0235303600879528
0.51 0.0236299044989439
0.511 0.0237269352684392
0.512 0.023821410040813
0.513 0.0239132862692217
0.514 0.0240025212230053
0.515 0.0240890719952524
0.516 0.0241728955105243
0.517 0.0242539485327345
0.518 0.0243321876731782
0.519 0.0244075693987072
0.52 0.024480050040046
0.521 0.0245495858002428
0.522 0.0246161327632525
0.523 0.0246796469026443
0.524 0.024740084090431
0.525 0.0247974001060126
0.526 0.0248515506452317
0.527 0.0249024913295319
0.528 0.0249501777152179
0.529 0.0249945653028074
0.53 0.0250356095464737
0.531 0.0250732658635707
0.532 0.0251074896442362
0.533 0.0251382362610669
0.534 0.0251654610788604
0.535 0.0251891194644184
0.536 0.0252091667964064
0.537 0.0252255584752625
0.538 0.0252382499331515
0.539 0.0252471966439583
0.54 0.0252523541333142
0.541 0.0252536779886522
0.542 0.0252511238692841
0.543 0.0252446475164968
0.544 0.0252342047636584
0.545 0.0252197515463324
0.546 0.025201243912392
0.547 0.0251786380321315
0.548 0.0251518902083681
0.549 0.02512095688653
0.55 0.0250857946647243
0.551 0.0250463603037814
0.552 0.0250026107372703
0.553 0.0249545030814791
0.554 0.0249019946453572
0.555 0.0248450429404138
0.556 0.0247836056905689
0.557 0.024717640841951
0.558 0.0246471065726385
0.559 0.0245719613023396
0.56 0.0244921637020063
0.561 0.0244076727033791
0.562 0.0243184475084584
0.563 0.0242244475988984
0.564 0.0241256327453194
0.565 0.0240219630165354
0.566 0.0239133987886939
0.567 0.0237999007543228
0.568 0.0236814299312837
0.569 0.0235579476716248
0.57 0.0234294156703349
0.571 0.023295795973991
0.572 0.0231570509893005
0.573 0.023013143491533
0.574 0.0228640366328401
0.575 0.0227096939504607
0.576 0.0225500793748085
0.577 0.0223851572374421
0.578 0.0222148922789133
0.579 0.0220392496564923
0.58 0.0218581949517692
0.581 0.0216716941781286
0.582 0.0214797137880973
0.583 0.021282220680563
0.584 0.0210791695919581
0.585 0.0208704971502475
0.586 0.0206561342472709
0.587 0.0204360119392861
0.588 0.0202100617689766
0.589 0.0199782159765328
0.59 0.0197404076381763
0.591 0.0194965707569301
0.592 0.0192466403219619
0.593 0.0189905523473757
0.594 0.0187282438977434
0.595 0.0184596531052669
0.596 0.0181847191818351
0.597 0.0179033824281277
0.598 0.0176155842411616
0.599 0.017321267121159
0.6 0.0170203746782604
0.601 0.0167128516393779
0.602 0.0163986438553215
0.603 0.0160776983082409
0.604 0.0157499631193575
0.605 0.0154153875569322
0.606 0.0150739220443951
0.607 0.0147255181685573
0.608 0.0143701286878261
0.609 0.014007707540351
0.61 0.0136382098520344
0.611 0.0132615919443501
0.612 0.0128778113419197
0.613 0.0124868267798073
0.614 0.0120885982105
0.615 0.0116830868105451
0.616 0.0112702549868268
0.617 0.0108500663824656
0.618 0.0104224858823294
0.619 0.0099879147393672
0.62 0.00954770579616108
0.621 0.00910357495332057
0.622 0.00865641702092944
0.623 0.00820641416050828
0.624 0.00775368123558522
0.625 0.0072982941446436
0.626 0.00684030175041412
0.627 0.00637973445034144
0.628 0.00591661033305274
0.629 0.00545093958597798
0.63 0.00498272763032242
0.631 0.0045119773286678
0.632 0.00403869051775296
0.633 0.00356286905212791
0.634 0.00308451549551351
0.635 0.00260363356064585
0.636 0.00212022837162845
0.637 0.00163430660289968
0.638 0.00114587653410142
0.639 0.000654948049125156
0.64 0.000161532599465232
0.641 -0.000334356853984388
0.642 -0.000832705910934112
0.643 -0.00133349880691744
0.644 -0.00183671848941
0.645 -0.00234234669214553
0.646 -0.00285036400604408
0.647 -0.00336074994592818
0.648 -0.00387348301271602
0.649 -0.00438854075110576
0.65 -0.0049058998029625
0.651 -0.00542553595672976
0.652 -0.00594742419324021
0.653 -0.00647153872831378
0.654 -0.00699785305251304
0.655 -0.00752633996840605
0.656 -0.00805697162565355
0.657 -0.00858971955419664
0.658 -0.00912455469578798
0.659 -0.00966144743407606
0.66 -0.0102003676234176
0.661 -0.0107412846165674
0.662 -0.011284167291374
0.663 -0.0118289840765794
0.664 -0.0123757029768089
0.665 -0.0129242915968233
0.666 -0.0134747171650855
0.667 -0.0140269465566928
0.668 -0.0145809463157077
0.669 -0.0151366826769163
0.67 -0.0156941215870396
0.671 -0.0165881066083544
0.672 -0.0181545637208716
0.673 -0.0203798631255176
0.674 -0.0231749647272925
0.675 -0.0264269219315731
0.676 -0.0300625402427864
0.677 -0.0340231983584536
0.678 -0.0381947208990967
0.679 -0.0424228070262564
0.68 -0.0466462888606519
0.681 -0.0508694168895178
0.682 -0.0550877870665226
0.683 -0.0592926588162295
0.684 -0.063480863999937
0.685 -0.067650239861846
0.686 -0.0717786894966951
0.687 -0.075827080478846
0.688 -0.0797695060534017
0.689 -0.0835867356975421
0.69 -0.0872534758991729
0.691 -0.0907513297183733
0.692 -0.0940695686609038
0.693 -0.0972065974900107
0.694 -0.100169556367324
0.695 -0.102964701851202
0.696 -0.105597265050072
0.697 -0.108072143609064
0.698 -0.110393583940924
0.699 -0.112565148469241
0.7 -0.114590135244817
0.701 -0.116471758982065
0.702 -0.11821386836455
0.703 -0.119820495253403
0.704 -0.121295019669874
0.705 -0.122642121050918
0.706 -0.123871322416383
0.707 -0.12499589383239
0.708 -0.126028541272857
0.709 -0.126978044140591
0.71 -0.12784986720245
0.711 -0.12864919531869
0.712 -0.129381094716
0.713 -0.130049827939108
0.714 -0.130658519584674
0.715 -0.131209384507459
0.716 -0.131704226537118
0.717 -0.132144728444073
0.718 -0.132532433238345
0.719 -0.132868734276609
0.72 -0.133154872103743
0.721 -0.133391936302097
0.722 -0.13358115850678
0.723 -0.133724068040121
0.724 -0.133821571434683
0.725 -0.133874352484416
0.726 -0.133883438809593
0.727 -0.133851213493629
0.728 -0.133780904334718
0.729 -0.133674820221179
0.73 -0.133535364148869
0.731 -0.133365213001902
0.732 -0.133166759561911
0.733 -0.132942030873312
0.734 -0.132692741683214
0.735 -0.132420590788125
0.736 -0.132128275380709
0.737 -0.131818980514326
0.738 -0.131495220320933
0.739 -0.131159010036979
0.74 -0.130811983787696
0.741 -0.130455478237337
0.742 -0.130090593954817
0.743 -0.129718241688621
0.744 -0.129339178061412
0.745 -0.128954033608924
0.746 -0.128563335124244
0.747 -0.128167523665846
0.748 -0.12776696919896
0.749 -0.127361982581384
0.75 -0.126952825427767
0.751 -0.126539686487846
0.752 -0.126122642598118
0.753 -0.125701707102326
0.754 -0.125276888690352
0.755 -0.124848190739187
0.756 -0.124415963092089
0.757 -0.123980864501813
0.758 -0.123543468322338
0.759 -0.123104263356641
0.76 -0.122663538387492
0.761 -0.122221334134088
0.762 -0.121777603630246
0.763 -0.121332299963099
0.764 -0.120885377036977
0.765 -0.120436789972035
0.766 -0.119986495284396
0.767 -0.119534450936643
0.768 -0.119080616313446
0.769 -0.11862495215638
0.77 -0.118167420479051
0.771 -0.117707984475505
0.772 -0.117246608429592
0.773 -0.116783257629663
0.774 -0.116317898290814
0.775 -0.115850497485567
0.776 -0.115381023083073
0.777 -0.114909443696461
0.778 -0.114435728637687
0.779 -0.113959847879136
0.78 -0.113481772021213
0.781 -0.11300147226518
0.782 -0.112518920390548
0.783 -0.112034088736397
0.784 -0.111546950186073
0.785 -0.111057478154785
0.786 -0.110565646579671
0.787 -0.110071429912004
0.788 -0.109574803111199
0.789 -0.109075741640374
0.79 -0.108574221463256
0.791 -0.108070219042229
0.792 -0.107563711337374
0.793 -0.107054675806374
0.794 -0.106543090405149
0.795 -0.106028933589155
0.796 -0.10551218431523
0.797 -0.104992822043959
0.798 -0.104470826742458
0.799 -0.103946178887542
0.8 -0.103418859469234
0.801 -0.102888849994569
0.802 -0.102356132491666
0.803 -0.101820689514029
0.804 -0.10128250414505
0.805 -0.100741560002694
0.806 -0.100197841244347
0.807 -0.0996513697892201
0.808 -0.0991025359346646
0.809 -0.0985519641976621
0.81 -0.0980001117970043
0.811 -0.097447313673777
0.812 -0.0968938152989673
0.813 -0.0963397965675649
0.814 -0.0957853892127797
0.815 -0.0952306895165914
0.816 -0.0946757676059053
0.817 -0.0941206742678169
0.818 -0.0935654459594228
0.819 -0.0930101085011328
0.82 -0.0924546798078772
0.821 -0.0918991719154956
0.822 -0.0913435924894398
0.823 -0.0907879459522078
0.824 -0.0902322343291697
0.825 -0.0896764578857768
0.826 -0.0891206156097378
0.827 -0.0885647055775864
0.828 -0.0880087252347584
0.829 -0.0874526716107114
0.83 -0.086896541485072
0.831 -0.086340331516719
0.832 -0.0857842153726084
0.833 -0.0852288713694985
0.834 -0.084675205211274
0.835 -0.0841239432919662
0.836 -0.0835755862467613
0.837 -0.0830303497037305
0.838 -0.0824882946577573
0.839 -0.0819494552182637
0.84 -0.0814138481083494
0.841 -0.0808814790004737
0.842 -0.0803523467800607
0.843 -0.0798264464165757
0.844 -0.0793037708828057
0.845 -0.0787843124174365
0.846 -0.0782680633330761
0.847 -0.0777550165103341
0.848 -0.0772451656766258
0.849 -0.0767385055392099
0.85 -0.0762350318214286
0.851 -0.0757347412365479
0.852 -0.0752376349716168
0.853 -0.0747437194884488
0.854 -0.0742530029859321
0.855 -0.0737654944849685
0.856 -0.0732812036721219
0.857 -0.072800140768693
0.858 -0.0723223164195321
0.859 -0.0718477415977671
0.86 -0.0713764013156902
0.861 -0.0709081168281228
0.862 -0.0704426216838342
0.863 -0.0699797352723305
0.864 -0.0695193383928813
0.865 -0.0690613553666628
0.866 -0.0686057411388559
0.867 -0.0681524720559064
0.868 -0.067701539300796
0.869 -0.0672529442330349
0.87 -0.06680669508788
0.871 -0.0663628046441599
0.872 -0.0659212885823294
0.873 -0.0654821643345669
0.874 -0.0650454502856856
0.875 -0.0646111652240263
0.876 -0.0641793279701598
0.877 -0.063749957131645
0.878 -0.0633230709466925
0.879 -0.0628986871900315
0.88 -0.0624768231218147
0.881 -0.0620574954658177
0.882 -0.0616407204071277
0.883 -0.0612265136023693
0.884 -0.0608148901975498
0.885 -0.0604058648501135
0.886 -0.059999451752864
0.887 -0.0595956646581834
0.888 -0.0591945169015301
0.889 -0.0587960214235875
0.89 -0.0584001907907016
0.891 -0.0580070372134467
0.892 -0.0576165725632843
0.893 -0.0572288083873505
0.894 -0.0568437559214729
0.895 -0.0564614261015435
0.896 -0.0560818295733919
0.897 -0.0557049767013056
0.898 -0.05533087757534
0.899 -0.0549595420175574
0.9 -0.0545909795873215
0.901 -0.0542251995857696
0.902 -0.0538622110595729
0.903 -0.053502022804072
0.904 -0.0531446433658808
0.905 -0.0527900810450371
0.906 -0.0524383438967588
0.907 -0.0520894397328699
0.908 -0.0517433761229497
0.909 -0.0514001603952502
0.91 -0.0510597996374144
0.911 -0.0507223006970333
0.912 -0.0503876701820751
0.913 -0.0500559144612072
0.914 -0.049727039664032
0.915 -0.0494010516812607
0.916 -0.0490779561648357
0.917 -0.0487577585280196
0.918 -0.0484404639454602
0.919 -0.0481260773532423
0.92 -0.0478146034489382
0.921 -0.0475060466916617
0.922 -0.0472004113021307
0.923 -0.0468977012627471
0.924 -0.0465979203176975
0.925 -0.0463010719730795
0.926 -0.0460071594970552
0.927 -0.0457161859200351
0.928 -0.0454281540348969
0.929 -0.0451430663972403
0.93 -0.0448609253256804
0.931 -0.0445817329021771
0.932 -0.0443054909724075
0.933 -0.044032201146179
0.934 -0.0437618647978837
0.935 -0.043494483066997
0.936 -0.0432300568586184
0.937 -0.042968586844057
0.938 -0.0427100734614594
0.939 -0.0424545169164839
0.94 -0.0422019171830191
0.941 -0.041952274003945
0.942 -0.0417055868919391
0.943 -0.0414618551303279
0.944 -0.041221077773982
0.945 -0.0409832536502547
0.946 -0.0407499455613479
0.947 -0.0405251089536982
0.948 -0.0403126995782873
0.949 -0.0401132681303814
0.95 -0.0399249066532826
0.951 -0.0397455451342781
0.952 -0.0395729225506241
0.953 -0.0394056001958231
0.954 -0.0392430771315083
0.955 -0.0390850739005808
0.956 -0.0389313432784131
0.957 -0.0387816424837377
0.958 -0.0386357006422385
0.959 -0.0384932952413392
0.96 -0.0383542796140067
0.961 -0.0382185264907451
0.962 -0.0380859255408701
0.963 -0.0379563811859371
0.964 -0.0378298106632679
0.965 -0.037706142318426
0.966 -0.0375853141057814
0.967 -0.037467272276733
0.968 -0.0373519387074474
0.969 -0.0372385484231838
0.97 -0.0371258454312431
0.971 -0.0370130949555688
0.972 -0.0369002408669222
0.973 -0.0367875271744403
0.974 -0.0366751532014854
0.975 -0.0365632826699481
0.976 -0.0364520507542244
0.977 -0.0363415696291028
0.978 -0.0362319328738657
0.979 -0.0361232189921333
0.98 -0.036015494239009
0.981 -0.0359088149003136
0.982 -0.0358032291353523
0.983 -0.035698778470163
0.984 -0.0355954990097688
0.985 -0.0354934224238322
0.986 -0.0353925767491398
0.987 -0.0352929870437315
0.988 -0.0351946759206725
0.989 -0.0350976639840453
0.99 -0.0350019701854067
0.991 -0.0349076121154783
0.992 -0.0348146062430447
0.993 -0.0347229681107825
0.994 -0.0346327124959216
0.995 -0.0345438534980908
0.996 -0.0344564044077618
0.997 -0.0343703781811542
0.998 -0.0342857877436237
0.999 -0.0342026457002689
1 -0.0341209643890798
1.001 -0.0340407559248852
1.002 -0.0339620322357407
1.003 -0.0338848050931044
1.004 -0.0338090861369033
1.005 -0.0337348868963973
1.006 -0.0336622188075848
1.007 -0.0335910932277615
1.008 -0.0335215214477337
1.009 -0.033453514797575
1.01 -0.0333870845386251
1.011 -0.0333222417795629
1.012 -0.0332588899801479
1.013 -0.033196822239485
1.014 -0.0331358782758607
1.015 -0.0330759823329166
1.016 -0.0330171020636057
1.017 -0.0329592182274499
1.018 -0.0329023193032096
1.019 -0.0328463982129712
1.02 -0.0327914503273556
1.021 -0.0327374722549435
1.022 -0.0326844611151306
1.023 -0.0326324141103788
1.024 -0.0325813282841527
1.025 -0.0325312003936824
1.026 -0.0324820268530914
1.027 -0.0324338037188659
1.028 -0.0323865266999734
1.029 -0.0323401911814865
1.03 -0.0322947922547441
1.031 -0.0322503247497636
1.032 -0.0322067832673326
1.033 -0.0321641622093165
1.034 -0.0321224558064149
1.035 -0.0320816581430457
1.036 -0.0320417631793067
1.037 -0.0320027647701239
1.038 -0.031964656681787
1.039 -0.0319274326061159
1.04 -0.0318910861725126
1.041 -0.0318556109581553
1.042 -0.0318210004965714
1.043 -0.0317872482848098
1.044 -0.031754347789411
1.045 -0.0317222924513493
1.046 -0.0316910756901016
1.047 -0.0316606909069758
1.048 -0.0316311314878148
1.049 -0.0316023908051746
1.05 -0.0315744622200605
1.051 -0.0315473390832947
1.052 -0.0315210147365736
1.053 -0.0314954825132686
1.054 -0.031470735739012
1.055 -0.0314467677321056
1.056 -0.0314235718037806
1.057 -0.0314011412583366
1.058 -0.0313794693931792
1.059 -0.0313585494987747
1.06 -0.0313383748585373
1.061 -0.0313189387486596
1.062 -0.0313002344378981
1.063 -0.0312822551873219
1.064 -0.0312649942500308
1.065 -0.0312484448708499
1.066 -0.0312326002860048
1.067 -0.0312174537227814
1.068 -0.0312029983991745
1.069 -0.0311892275235263
1.07 -0.0311761342941589
1.071 -0.0311637118990013
1.072 -0.0311519535152134
1.073 -0.0311408523088076
1.074 -0.0311304014342691
1.075 -0.0311205940341763
1.076 -0.0311114232388217
1.077 -0.0311028821658334
1.078 -0.0310949639197985
1.079 -0.0310876615918884
1.08 -0.0310809682594859
1.081 -0.0310748769858154
1.082 -0.0310693808195754
1.083 -0.0310644727945738
1.084 -0.0310601459293666
1.085 -0.0310563932268987
1.086 -0.0310532076741495
1.087 -0.0310505822417801
1.088 -0.0310485098837849
1.089 -0.0310469835371456
1.09 -0.0310459961214899
1.091 -0.0310455405387519
1.092 -0.0310456096728373
1.093 -0.031046196389291
1.094 -0.031047293534969
1.095 -0.0310488939377125
1.096 -0.0310509904060267
1.097 -0.0310535757287619
1.098 -0.0310566426747983
1.099 -0.0310601839932033
1.1 -0.0310641924157078
1.101 -0.0310686606613376
1.102 -0.0310735814410966
1.103 -0.0310789474621098
1.104 -0.0310847514312015
1.105 -0.0310909860579338
1.106 -0.0310976440571549
1.107 -0.0311047181511141
1.108 -0.0311122010712017
1.109 -0.0311200855593681
1.11 -0.0311283643692719
1.111 -0.0311370302671988
1.112 -0.03114607603279
1.113 -0.0311554944596109
1.114 -0.0311652783555884
1.115 -0.0311754205433379
1.116 -0.0311859138604015
1.117 -0.0311967511594108
1.118 -0.0312079253081899
1.119 -0.0312194291898088
1.12 -0.0312312557025958
1.121 -0.0312433977601178
1.122 -0.0312558482911344
1.123 -0.0312686002395307
1.124 -0.0312816465642338
1.125 -0.0312949802391153
1.126 -0.031308594252885
1.127 -0.0313224816089759
1.128 -0.0313366353254238
1.129 -0.0313510484347431
1.13 -0.0313657139837999
1.131 -0.031380625033683
1.132 -0.0313957746595751
1.133 -0.0314111559506233
1.134 -0.0314267620098104
1.135 -0.0314425859538277
1.136 -0.0314586209129496
1.137 -0.0314748600309088
1.138 -0.031491296464775
1.139 -0.0315079233848353
1.14 -0.0315247339744767
1.141 -0.0315417214300722
1.142 -0.0315588789608685
1.143 -0.0315761997888768
1.144 -0.0315936771487669
1.145 -0.0316113042877633
1.146 -0.0316290744655447
1.147 -0.0316469809541462
1.148 -0.0316650170378639
1.149 -0.031683176013163
1.15 -0.0317014511885884
1.151 -0.0317198358846778
1.152 -0.0317383234338781
1.153 -0.0317569071804642
1.154 -0.0317755804804606
1.155 -0.0317943367015656
1.156 -0.0318131692230782
1.157 -0.0318320714358277
1.158 -0.0318510367421057
1.159 -0.0318700585556007
1.16 -0.0318891303013354
1.161 -0.0319082454156062
1.162 -0.0319273973459251
1.163 -0.0319465795509645
1.164 -0.0319657855005039
1.165 -0.0319850086753792
1.166 -0.0320042425674337
1.167 -0.0320234806794724
1.168 -0.0320427165252177
1.169 -0.0320619436292679
1.17 -0.0320811555270571
1.171 -0.0321003457648181
1.172 -0.0321195078995466
1.173 -0.0321386354989686
1.174 -0.0321577221415083
1.175 -0.0321767614162595
1.176 -0.0321957469229582
1.177 -0.032214672271957
1.178 -0.0322335310842023
1.179 -0.0322523169912125
1.18 -0.0322710236350584
1.181 -0.0322896446683457
1.182 -0.0323081737541989
1.183 -0.0323266045662474
1.184 -0.0323449307886129
1.185 -0.0323631461158991
1.186 -0.0323812442531827
1.187 -0.0323992189160064
1.188 -0.0324170638303729
1.189 -0.0324347727327418
1.19 -0.032452339370027
1.191 -0.0324697574995957
1.192 -0.0324870208892703
1.193 -0.0325041233173301
1.194 -0.0325210585725158
1.195 -0.032537820454035
1.196 -0.0325544027715693
1.197 -0.0325707993452826
1.198 -0.0325870040058315
1.199 -0.0326030105943766
1.2 -0.0326188129625953
1.201 -0.0326344049726962
1.202 -0.0326497804974346
1.203 -0.0326649334201297
1.204 -0.0326798576346827
1.205 -0.032694547045597
1.206 -0.0327089955679985
1.207 -0.0327231971276584
1.208 -0.0327371456610168
1.209 -0.0327508351152069
1.21 -0.032764259448082
1.211 -0.0327774126282422
1.212 -0.032790288635063
1.213 -0.0328028814587254
1.214 -0.0328151851002462
1.215 -0.0328271935715106
1.216 -0.0328389008953053
1.217 -0.0328503011053528
1.218 -0.0328613882463471
1.219 -0.0328721563739903
1.22 -0.0328825995550302
1.221 -0.0328927118672995
1.222 -0.0329024873997553
1.223 -0.0329119202525203
1.224 -0.0329210045369251
1.225 -0.0329297343755511
1.226 -0.0329381039022745
1.227 -0.0329461072623118
1.228 -0.0329537386122657
1.229 -0.0329609921201728
1.23 -0.0329678619655512
1.231 -0.0329743423394499
1.232 -0.0329804274444993
1.233 -0.0329861114949619
1.234 -0.0329913887167846
1.235 -0.0329962533476518
1.236 -0.0330006996370392
1.237 -0.0330047218462686
1.238 -0.0330083142485644
1.239 -0.0330114711291095
1.24 -0.0330141867851039
1.241 -0.0330164555258223
1.242 -0.0330182716726744
1.243 -0.0330196295592647
1.244 -0.0330205235314542
1.245 -0.0330209479474222
1.246 -0.0330208971777295
1.247 -0.0330203656053818
1.248 -0.0330193476258952
1.249 -0.0330178376706735
1.25 -0.0330158302450738
1.251 -0.0330133199290734
1.252 -0.0330103013543113
1.253 -0.033006769189505
1.254 -0.0330027181311501
1.255 -0.0329981428975906
1.256 -0.0329930382252655
1.257 -0.0329873988663696
1.258 -0.0329812195874383
1.259 -0.0329744951685349
1.26 -0.0329672204028309
1.261 -0.0329593900964379
1.262 -0.0329509990683989
1.263 -0.0329420421507754
1.264 -0.0329325141887909
1.265 -0.0329224100410012
1.266 -0.0329117245794768
1.267 -0.0329004526899841
1.268 -0.0328885892721594
1.269 -0.0328761292396729
1.27 -0.0328630675203791
1.271 -0.0328493990564544
1.272 -0.0328351188045228
1.273 -0.0328202217357679
1.274 -0.0328047028360354
1.275 -0.0327885571059247
1.276 -0.0327717795608723
1.277 -0.0327543652312277
1.278 -0.0327363091623221
1.279 -0.0327176064145323
1.28 -0.0326982520633394
1.281 -0.0326782411993839
1.282 -0.0326575689285176
1.283 -0.0326362303718522
1.284 -0.032614220665807
1.285 -0.0325915349621536
1.286 -0.0325681684280604
1.287 -0.0325441162461356
1.288 -0.0325193736144694
1.289 -0.0324939357466763
1.29 -0.0324677978719365
1.291 -0.0324409552350379
1.292 -0.0324134030964177
1.293 -0.032385136732204
1.294 -0.0323561514342586
1.295 -0.0323264425102189
1.296 -0.0322960052835417
1.297 -0.0322648350935461
1.298 -0.0322329272954577
1.299 -0.0322002772604537
1.3 -0.0321668803757076
1.301 -0.032132732044436
1.302 -0.0320978276859443
1.303 -0.0320621627356748
1.304 -0.0320257326452547
1.305 -0.0319885328825448
1.306 -0.0319505589316892
1.307 -0.0319118062931654
1.308 -0.0318722704838361
1.309 -0.0318319470370005
1.31 -0.0317908315024472
1.311 -0.0317489194465079
1.312 -0.0317062064521114
1.313 -0.0316626881188389
1.314 -0.0316184005686657
1.315 -0.0315734581062908
1.316 -0.0315279985549539
1.317 -0.031482103149297
1.318 -0.0314357960986811
1.319 -0.0313890841218384
1.32 -0.0313419695826607
1.321 -0.031294452804117
1.322 -0.0312465334292021
1.323 -0.0311982111995302
1.324 -0.0311494863779603
1.325 -0.0311003599547102
1.326 -0.0310508337234102
1.327 -0.0310009102808869
1.328 -0.0309505929841663
1.329 -0.0308998858854519
1.33 -0.0308487936578135
1.331 -0.0307973215192427
1.332 -0.0307454751595147
1.333 -0.0306932606722664
1.334 -0.0306406844934293
1.335 -0.030587753346372
1.336 -0.0305344741936403
1.337 -0.0304808541949129
1.338 -0.0304269006706572
1.339 -0.0303726210709077
1.34 -0.0303180229485885
1.341 -0.0302631139368184
1.342 -0.0302079017296831
1.343 -0.0301523940659999
1.344 -0.030096598715656
1.345 -0.0300405234681465
1.346 -0.029984176122989
1.347 -0.0299275644817288
1.348 -0.0298706963412954
1.349 -0.0298135794884971
1.35 -0.0297562216954773
1.351 -0.02969863071598
1.352 -0.0296408142822933
1.353 -0.0295827801027642
1.354 -0.0295245358597894
1.355 -0.0294660892082059
1.356 -0.029407447774015
1.357 -0.0293486191533835
1.358 -0.0292896109118784
1.359 -0.0292304305838922
1.36 -0.0291710856722307
1.361 -0.0291115836478318
1.362 -0.0290519319495963
1.363 -0.0289921379843083
1.364 -0.0289322091266322
1.365 -0.0288721527191712
1.366 -0.0288119760725765
1.367 -0.0287516864656992
1.368 -0.0286912911457755
1.369 -0.0286307973286405
1.37 -0.0285702121989641
1.371 -0.0285095429105048
1.372 -0.0284487965863787
1.373 -0.0283879803193394
1.374 -0.0283271011720672
1.375 -0.0282661661774647
1.376 -0.028205182338958
1.377 -0.0281441566308018
1.378 -0.0280830959983863
1.379 -0.0280220073585467
1.38 -0.0279608975998727
1.381 -0.0278997735830187
1.382 -0.0278386421410134
1.383 -0.0277775100795685
1.384 -0.0277163841773867
1.385 -0.027655271186468
1.386 -0.0275941778324142
1.387 -0.0275331108147318
1.388 -0.0274720768071331
1.389 -0.027411082457835
1.39 -0.0273501343898553
1.391 -0.0272892392013079
1.392 -0.0272284034656946
1.393 -0.0271676337321952
1.394 -0.027106936525955
1.395 -0.0270463183483708
1.396 -0.0269857856773735
1.397 -0.0269253449677092
1.398 -0.0268650026512176
1.399 -0.026804765137109
1.4 -0.0267446388122378
1.401 -0.0266846300413747
1.402 -0.026624745167477
1.403 -0.0265649905119558
1.404 -0.0265053723749418
1.405 -0.0264458970355493
1.406 -0.0263865707521371
1.407 -0.026327399762569
1.408 -0.0262683902844706
1.409 -0.0262095485154858
1.41 -0.0261508806335299
1.411 -0.0260923927970427
1.412 -0.0260340911452377
1.413 -0.0259759817983512
1.414 -0.0259180708578891
1.415 -0.0258603644068713
1.416 -0.0258028685100759
1.417 -0.0257455892142804
1.418 -0.025688532548502
1.419 -0.0256317045242363
1.42 -0.0255751111356939
1.421 -0.0255187583600366
1.422 -0.0254626521576109
1.423 -0.0254067984721809
1.424 -0.0253512032311591
1.425 -0.025295872345837
1.426 -0.0252408117116125
1.427 -0.0251860272082179
1.428 -0.0251315246999453
1.429 -0.0250773100358712
1.43 -0.0250233890500797
1.431 -0.0249697675618849
1.432 -0.0249164513760513
1.433 -0.024863446283014
1.434 -0.0248107580590967
1.435 -0.0247583924667297
1.436 -0.0247063552546657
1.437 -0.0246546521581957
1.438 -0.0246032888993624
1.439 -0.0245522711871742
1.44 -0.0245016047178168
1.441 -0.0244512951748644
1.442 -0.0244013482294905
1.443 -0.0243517695406764
1.444 -0.0243025647554201
1.445 -0.0242537395089436
1.446 -0.0242052994248992
1.447 -0.0241572501155759
1.448 -0.0241095971821033
1.449 -0.0240623462146566
1.45 -0.0240155027926591
1.451 -0.0239690724849852
1.452 -0.0239230608501616
1.453 -0.0238774734365684
1.454 -0.0238323157826395
1.455 -0.0237875934170617
1.456 -0.0237433118589739
1.457 -0.0236994766181646
1.458 -0.0236560931952698
1.459 -0.0236131670819696
1.46 -0.0235707037611842
1.461 -0.0235287087072695
1.462 -0.023487187386212
1.463 -0.023446145255823
1.464 -0.0234055877659323
1.465 -0.0233655203585813
1.466 -0.023325948468216
1.467 -0.0232868775218783
1.468 -0.0232483129393982
1.469 -0.0232102601335845
1.47 -0.0231727245104152
1.471 -0.0231357114692279
1.472 -0.0230992264029089
1.473 -0.0230632746980828
1.474 -0.0230278617353006
1.475 -0.0229929928892283
1.476 -0.0229586735288347
1.477 -0.0229249090175783
1.478 -0.0228917047135949
1.479 -0.0228590659698838
1.48 -0.0228269981344938
1.481 -0.0227955065507097
1.482 -0.0227645965572372
1.483 -0.0227342641989899
1.484 -0.022704460533615
1.485 -0.0226751034365491
1.486 -0.022646119344332
1.487 -0.0226174461350654
1.488 -0.0225890317734745
1.489 -0.0225608346791543
1.49 -0.0225328226766961
1.491 -0.022504968902537
1.492 -0.0224772513389481
1.493 -0.0224496582387741
1.494 -0.0224221855166742
1.495 -0.0223948298411213
1.496 -0.0223675880384898
1.497 -0.0223404567665399
1.498 -0.022313432348802
1.499 -0.0222865107041545
1.5 -0.0222596873316239
1.501 -0.0222329573260673
1.502 -0.0222063154099543
1.503 -0.0221797559723513
1.504 -0.0221532731098493
1.505 -0.0221268606664262
1.506 -0.022100512270624
1.507 -0.0220742213692715
1.508 -0.0220479812574973
1.509 -0.0220217851050763
1.51 -0.0219956259793229
1.511 -0.0219694968648255
1.512 -0.0219433906803525
1.513 -0.0219173002932623
1.514 -0.0218912185317341
1.515 -0.0218651381951126
1.516 -0.021839052062632
1.517 -0.0218129529007526
1.518 -0.0217868334693176
1.519 -0.0217606865267094
1.52 -0.0217345110626348
1.521 -0.0217083134789152
1.522 -0.0216821009332528
1.523 -0.0216558799279148
1.524 -0.0216296568755615
1.525 -0.0216034387945606
1.526 -0.0215772326456376
1.527 -0.0215510443886455
1.528 -0.0215248790888244
1.529 -0.0214987410362174
1.53 -0.0214726338560582
1.531 -0.0214465606071331
1.532 -0.0214205238675807
1.533 -0.0213945258087668
1.534 -0.021368568258358
1.535 -0.0213426527538754
1.536 -0.0213167805879933
1.537 -0.0212909528467552
1.538 -0.0212651704417606
1.539 -0.0212394341372407
1.54 -0.0212137445728208
1.541 -0.0211881022826492
1.542 -0.0211625077114736
1.543 -0.0211369612281547
1.544 -0.0211114631370319
1.545 -0.0210860136874879
1.546 -0.0210606130820065
1.547 -0.0210352614829674
1.548 -0.0210099590183826
1.549 -0.0209847057867484
1.55 -0.0209595018611532
1.551 -0.0209343472927639
1.552 -0.0209092421137884
1.553 -0.0208841863399999
1.554 -0.0208591799728914
1.555 -0.020834223001519
1.556 -0.0208093154040834
1.557 -0.0207844571492892
1.558 -0.0207596481975173
1.559 -0.0207348885018375
1.56 -0.0207101780088871
1.561 -0.0206855166596337
1.562 -0.02066090439004
1.563 -0.0206363411316456
1.564 -0.0206118268120754
1.565 -0.0205873613554873
1.566 -0.020562944682966
1.567 -0.020538576712871
1.568 -0.0205142573611447
1.569 -0.0204899865415851
1.57 -0.0204657641660893
1.571 -0.0204415901448699
1.572 -0.0204174643866477
1.573 -0.0203933867988257
1.574 -0.020369357287643
1.575 -0.0203453757583144
1.576 -0.0203214421151555
1.577 -0.0202975562616948
1.578 -0.0202737181007753
1.579 -0.0202499275346463
1.58 -0.0202261844650454
1.581 -0.0202024887932736
1.582 -0.0201788404202627
1.583 -0.0201552392466363
1.584 -0.0201316851727656
1.585 -0.0201081780988191
1.586 -0.0200847179248082
1.587 -0.0200613045506284
1.588 -0.020037937876097
1.589 -0.0200146178009865
1.59 -0.0199913442250555
1.591 -0.0199681170480769
1.592 -0.0199449361698626
1.593 -0.0199218014902868
1.594 -0.0198987129093067
1.595 -0.0198756703269812
1.596 -0.0198526736434877
1.597 -0.0198297227591381
1.598 -0.0198068175743919
1.599 -0.0197839579898694
1.6 -0.0197611439063627
1.601 -0.0197383752248459
1.602 -0.0197156518464846
1.603 -0.0196929736726436
1.604 -0.0196703406048947
1.605 -0.0196477525450235
1.606 -0.0196252093950346
1.607 -0.0196027110571577
1.608 -0.0195802574338518
1.609 -0.0195578484278095
1.61 -0.0195354839419606
1.611 -0.0195131638794754
1.612 -0.0194908881437675
1.613 -0.0194686566384962
1.614 -0.0194464692675689
1.615 -0.0194243259351424
1.616 -0.0194022265456248
1.617 -0.0193801710036768
1.618 -0.0193581592142125
1.619 -0.0193361910824006
1.62 -0.0193142665136646
1.621 -0.0192923854136838
1.622 -0.0192705476883932
1.623 -0.019248753243984
1.624 -0.0192270019869034
1.625 -0.0192052938238547
1.626 -0.0191836286617972
1.627 -0.0191620064079459
1.628 -0.019140426969771
1.629 -0.0191188902549977
1.63 -0.0190973961716056
1.631 -0.0190759446278283
1.632 -0.0190545355321526
1.633 -0.019033168793318
1.634 -0.019011844320316
1.635 -0.0189905620223893
1.636 -0.0189693218090311
1.637 -0.0189481235899844
1.638 -0.0189269672752408
1.639 -0.0189058527750402
1.64 -0.0188847799998694
1.641 -0.0188637488604617
1.642 -0.0188427592677955
1.643 -0.018821811133094
1.644 -0.0188009043678236
1.645 -0.0187800388836935
1.646 -0.0187592145926545
1.647 -0.018738431406898
1.648 -0.0187176892388552
1.649 -0.0186969880011963
1.65 -0.0186763276068289
1.651 -0.0186557079688978
1.652 -0.0186351290007836
1.653 -0.0186145906161017
1.654 -0.0185940927287018
1.655 -0.0185736352526663
1.656 -0.0185532181023097
1.657 -0.0185328411921776
1.658 -0.0185125044370459
1.659 -0.0184922077519193
1.66 -0.0184719510520312
1.661 -0.0184517342528418
1.662 -0.018431557270038
1.663 -0.018411420019532
1.664 -0.0183913224174603
1.665 -0.0183712643801832
1.666 -0.0183512458242835
1.667 -0.0183312666665655
1.668 -0.0183113268240547
1.669 -0.0182914262139962
1.67 -0.018271564753854
1.671 -0.0182517423613105
1.672 -0.0182319589542649
1.673 -0.018212214450833
1.674 -0.0181925087693458
1.675 -0.0181728418283491
1.676 -0.0181532135466021
1.677 -0.018133623843077
1.678 -0.0181140726369578
1.679 -0.0180945598476397
1.68 -0.0180750853947282
1.681 -0.0180556491980381
1.682 -0.0180362511775928
1.683 -0.0180168912536234
1.684 -0.017997569346568
1.685 -0.0179782853770708
1.686 -0.0179590392659813
1.687 -0.0179398309343532
1.688 -0.0179206603034443
1.689 -0.0179015272947149
1.69 -0.0178824318298276
1.691 -0.0178633738306462
1.692 -0.017844353219235
1.693 -0.017825369917858
1.694 -0.0178064238489784
1.695 -0.0177875149352571
1.696 -0.017768643099553
1.697 -0.0177498082649211
1.698 -0.0177310103546128
1.699 -0.0177122492920743
1.7 -0.0176935250009465
1.701 -0.0176748374050637
1.702 -0.0176561864284535
1.703 -0.0176375719953354
1.704 -0.0176189940301205
1.705 -0.0176004524574107
1.706 -0.017581947201998
1.707 -0.0175634781888638
1.708 -0.0175450453431778
1.709 -0.0175266485902982
1.71 -0.0175082878557699
1.711 -0.0174899630653247
1.712 -0.0174716741448801
1.713 -0.0174534210205389
1.714 -0.0174352036185884
1.715 -0.0174170218654995
1.716 -0.0173988756879264
1.717 -0.017380765012706
1.718 -0.0173626897668567
1.719 -0.0173446498775781
1.72 -0.0173266452722505
1.721 -0.0173086758784339
1.722 -0.0172907416238676
1.723 -0.0172728424364694
1.724 -0.017254978244335
1.725 -0.0172371489757375
1.726 -0.0172193545591265
1.727 -0.0172015949231278
1.728 -0.0171838699965425
1.729 -0.0171661797083466
1.73 -0.0171485239876901
1.731 -0.0171309027638967
1.732 -0.0171133159664629
1.733 -0.0170957635250577
1.734 -0.0170782453695218
1.735 -0.017060761429867
1.736 -0.0170433116362757
1.737 -0.0170258959191001
1.738 -0.017008514208862
1.739 -0.0169911664362518
1.74 -0.0169738525321282
1.741 -0.0169565724275174
1.742 -0.0169393260536129
1.743 -0.0169221133417744
1.744 -0.0169049342235276
1.745 -0.0168877886305636
1.746 -0.0168706764947384
1.747 -0.0168535977480718
1.748 -0.0168365523227478
1.749 -0.0168195401511131
1.75 -0.0168025611656773
1.751 -0.0167856152991117
1.752 -0.0167687024842493
1.753 -0.016751822654084
1.754 -0.0167349757417701
1.755 -0.0167181616806218
1.756 -0.0167013804041126
1.757 -0.0166846318458748
1.758 -0.0166679159396991
1.759 -0.0166512326195338
1.76 -0.0166345818194847
1.761 -0.016617963473814
1.762 -0.0166013775169405
1.763 -0.0165848238834384
1.764 -0.0165683025080373
1.765 -0.0165518133256214
1.766 -0.0165353562712293
1.767 -0.016518931280053
1.768 -0.0165025382874379
1.769 -0.0164861772288822
1.77 -0.016469848040036
1.771 -0.0164535506567015
1.772 -0.016437285014832
1.773 -0.0164210510505315
1.774 -0.0164048487000545
1.775 -0.016388677899805
1.776 -0.0163725385863367
1.777 -0.0163564306963518
1.778 -0.0163403541667013
1.779 -0.0163243089343837
1.78 -0.0163082949365454
1.781 -0.0162923121104795
1.782 -0.0162763603936257
1.783 -0.0162604397235699
1.784 -0.0162445500380435
1.785 -0.0162286912749232
1.786 -0.0162128633722303
1.787 -0.0161970662681306
1.788 -0.0161812999009335
1.789 -0.0161655642090919
1.79 -0.0161498591312017
1.791 -0.0161341846060013
1.792 -0.0161185405723711
1.793 -0.0161029269693333
1.794 -0.0160873437360511
1.795 -0.0160717908118288
1.796 -0.0160562681361107
1.797 -0.0160407756484814
1.798 -0.0160253132886647
1.799 -0.0160098809965238
1.8 -0.0159944787120603
1.801 -0.0159791063754141
1.802 -0.0159637639268632
1.803 -0.0159484513068229
1.804 -0.0159331684558453
1.805 -0.0159179153146194
1.806 -0.0159026918239704
1.807 -0.0158874979245727
1.808 -0.0158723335564926
1.809 -0.0158571986592026
1.81 -0.0158420931718773
1.811 -0.0158270170335709
1.812 -0.0158119701833274
1.813 -0.0157969525602485
1.814 -0.015781964103535
1.815 -0.0157670047525139
1.816 -0.0157520744466534
1.817 -0.0157371731255722
1.818 -0.0157223007290441
1.819 -0.0157074571970005
1.82 -0.01569264246953
1.821 -0.0156778564868783
1.822 -0.0156630991894466
1.823 -0.0156483705177902
1.824 -0.0156336704126163
1.825 -0.0156189988147829
1.826 -0.0156043556652969
1.827 -0.0155897409053125
1.828 -0.0155751544761297
1.829 -0.0155605963191937
1.83 -0.015546066376093
1.831 -0.0155315645885588
1.832 -0.015517090898464
1.833 -0.0155026452478227
1.834 -0.015488227578789
1.835 -0.0154738378336568
1.836 -0.015459475954859
1.837 -0.015445141884967
1.838 -0.0154308355666904
1.839 -0.0154165569428764
1.84 -0.0154023059565094
1.841 -0.0153880825507108
1.842 -0.0153738866687381
1.843 -0.0153597182539854
1.844 -0.0153455772499821
1.845 -0.0153314636003934
1.846 -0.0153173772490194
1.847 -0.0153033181397949
1.848 -0.0152892862167892
1.849 -0.0152752814242057
1.85 -0.0152613037063815
1.851 -0.0152473530077871
1.852 -0.015233429273026
1.853 -0.0152195324468344
1.854 -0.015205662474081
1.855 -0.0151918192997665
1.856 -0.0151780028690229
1.857 -0.0151642131271141
1.858 -0.0151504500194343
1.859 -0.0151367134915086
1.86 -0.0151230034889923
1.861 -0.0151093199576705
1.862 -0.0150956628434574
1.863 -0.0150820320923968
1.864 -0.0150684276506607
1.865 -0.0150548494645496
1.866 -0.015041297480492
1.867 -0.0150277716450435
1.868 -0.0150142719048873
1.869 -0.0150007982068331
1.87 -0.0149873504978167
1.871 -0.0149739287249003
1.872 -0.0149605328352711
1.873 -0.014947162776242
1.874 -0.01493381849525
1.875 -0.0149204999398569
1.876 -0.0149072070577483
1.877 -0.0148939397967333
1.878 -0.0148806981047441
1.879 -0.0148674819298355
1.88 -0.014854291220185
1.881 -0.0148411259240916
1.882 -0.0148279859899761
1.883 -0.0148148713663803
1.884 -0.0148017820019667
1.885 -0.0147887178455183
1.886 -0.0147756788459377
1.887 -0.0147626649522473
1.888 -0.0147496761135886
1.889 -0.0147367122792218
1.89 -0.0147237733985253
1.891 -0.0147108594209956
1.892 -0.0146979702962468
1.893 -0.01468510597401
1.894 -0.0146722664041333
1.895 -0.014659451536581
1.896 -0.0146466613214334
1.897 -0.0146338957088866
1.898 -0.0146211546492517
1.899 -0.0146084380929548
1.9 -0.0145957459905366
1.901 -0.0145830782926515
1.902 -0.0145704349500681
1.903 -0.0145578159136679
1.904 -0.0145452211344457
1.905 -0.0145326505635088
1.906 -0.0145201041520766
1.907 -0.0145075818514805
1.908 -0.0144950836131633
1.909 -0.014482609388679
1.91 -0.0144701591296924
1.911 -0.0144577327879786
1.912 -0.0144453303154229
1.913 -0.0144329516640199
1.914 -0.0144205967858741
1.915 -0.0144082656331984
1.916 -0.0143959581583148
1.917 -0.0143836743136534
1.918 -0.014371414051752
1.919 -0.0143591773252562
1.92 -0.0143469640869189
1.921 -0.0143347742895997
1.922 -0.0143226078862648
1.923 -0.0143104648299867
1.924 -0.0142983450739437
1.925 -0.0142862485714195
1.926 -0.0142741752758032
1.927 -0.0142621251405887
1.928 -0.0142500981193743
1.929 -0.0142380941658626
1.93 -0.0142261132338602
1.931 -0.014214155277277
1.932 -0.0142022202501263
1.933 -0.0141903081065241
1.934 -0.0141784188006893
1.935 -0.0141665522869428
1.936 -0.0141547085197074
1.937 -0.0141428874535078
1.938 -0.0141310890429698
1.939 -0.0141193132428201
1.94 -0.0141075600078864
1.941 -0.0140958292930965
1.942 -0.0140841210534784
1.943 -0.0140724352441599
1.944 -0.014060771820368
1.945 -0.0140491307374292
1.946 -0.0140375119507686
1.947 -0.0140259154159101
1.948 -0.0140143410884755
1.949 -0.0140027889241849
1.95 -0.0139912588788558
1.951 -0.0139797509084033
1.952 -0.0139682649688395
1.953 -0.0139568010162731
1.954 -0.0139453590069096
1.955 -0.0139339388970504
1.956 -0.0139225406430931
1.957 -0.0139111642015308
1.958 -0.013899809528952
1.959 -0.0138884765820401
1.96 -0.0138771653175736
1.961 -0.0138658756924252
1.962 -0.0138546076635621
1.963 -0.0138433611880453
1.964 -0.0138321362230295
1.965 -0.0138209327257628
1.966 -0.0138097506535866
1.967 -0.0137985899639349
1.968 -0.0137874506143345
1.969 -0.0137763325624045
1.97 -0.013765235765856
1.971 -0.0137541601824919
1.972 -0.0137431057702066
1.973 -0.013732072486986
1.974 -0.0137210602909067
1.975 -0.0137100691401362
1.976 -0.0136990989929325
1.977 -0.0136881498076438
1.978 -0.0136772215427083
1.979 -0.0136663141566539
1.98 -0.013655427608098
1.981 -0.013644561855747
1.982 -0.0136337168583967
1.983 -0.0136228925749312
1.984 -0.0136120889643232
1.985 -0.0136013059856337
1.986 -0.0135905435980115
1.987 -0.0135798017606934
1.988 -0.0135690804330033
1.989 -0.0135583795743526
1.99 -0.0135476991442396
1.991 -0.0135370391022494
1.992 -0.0135263994080535
1.993 -0.0135157800214099
1.994 -0.0135051809021623
1.995 -0.0134946020102405
1.996 -0.0134840433056597
1.997 -0.0134735047485205
1.998 -0.0134629862990085
1.999 -0.0134524879173942
};
% \addlegendentry{Left (Swing) Leg}
\addplot [\plotlinethickness, trunkcolor]
table {%
0 0.00305380915647545
0.001 0.00312841468178817
0.002 0.00319957237433561
0.003 0.00327341139176012
0.004 0.0033515592219047
0.005 0.00343625495727632
0.006 0.00353501516090168
0.007 0.00365648906874281
0.008 0.00380433656803364
0.009 0.00397969458352204
0.01 0.00417615231720895
0.011 0.00438286346454666
0.012 0.00459351221615636
0.013 0.00480510577102237
0.014 0.00501626700054002
0.015 0.00522634024578251
0.016 0.00543499675908879
0.017 0.00564205995977684
0.018 0.00584742739598597
0.019 0.00605103529784029
0.02 0.00625284195522117
0.021 0.00645281948860336
0.022 0.00665094943310191
0.023 0.00684722011952872
0.024 0.00704162495747579
0.025 0.00723416121520813
0.026 0.00742482910525554
0.027 0.00761363107878142
0.028 0.00780057127402859
0.029 0.00798565508391808
0.03 0.0081688888179385
0.031 0.00835027943926291
0.032 0.00852983436188159
0.033 0.00870756129540843
0.034 0.00888346812751209
0.035 0.00905756283581599
0.036 0.00922985342269426
0.037 0.00940034786770453
0.038 0.00956905409348596
0.039 0.00973597994184368
0.04 0.00990113315745887
0.041 0.0100645213772489
0.042 0.0102261521238619
0.043 0.0103860328244541
0.044 0.0105441709434071
0.045 0.010700574220722
0.046 0.0108552508798065
0.047 0.0110082097375196
0.048 0.0111594602245536
0.049 0.0113090123456729
0.05 0.0114568766071191
0.051 0.0116030639307784
0.052 0.0117475855674323
0.053 0.0118904530160093
0.054 0.0120316779521637
0.055 0.0121712721672872
0.056 0.0123092475177809
0.057 0.0124456158837468
0.058 0.0125803891359581
0.059 0.0127135791098909
0.06 0.012845197585648
0.061 0.0129752562727106
0.062 0.0131037667985895
0.063 0.0132307407005843
0.064 0.0133561894199932
0.065 0.0134801242982301
0.066 0.0136025565744122
0.067 0.0137234973840684
0.068 0.01384295775869
0.069 0.0139609486259101
0.07 0.0140774808101415
0.071 0.0141925650335444
0.072 0.0143062119172287
0.073 0.0144184319826156
0.074 0.0145292356529049
0.075 0.0146386332546089
0.076 0.0147466350191233
0.077 0.0148532510843165
0.078 0.0149584914961221
0.079 0.0150623662101254
0.08 0.0151648850931387
0.081 0.0152660579247615
0.082 0.0153658943989236
0.083 0.0154644041254098
0.084 0.0155615966313671
0.085 0.0156574813627939
0.086 0.0157520676860131
0.087 0.0158453648891282
0.088 0.0159373821834642
0.089 0.0160281287049948
0.09 0.0161176135157552
0.091 0.0162058456052415
0.092 0.0162928338917985
0.093 0.0163785872239942
0.094 0.0164631143819832
0.095 0.0165464240788589
0.096 0.0166285249619936
0.097 0.0167094256143667
0.098 0.016789134555883
0.099 0.0168676602446795
0.1 0.0169450110784194
0.101 0.017021195395576
0.102 0.0170962214767045
0.103 0.0171700975457
0.104 0.0172428317710457
0.105 0.0173144322670474
0.106 0.0173849070950542
0.107 0.0174542642646671
0.108 0.0175225117349332
0.109 0.0175896574155262
0.11 0.0176557091679112
0.111 0.017720674806496
0.112 0.0177845620997656
0.113 0.0178473787714019
0.114 0.0179091325013857
0.115 0.0179698309270826
0.116 0.0180294816443109
0.117 0.0180880922083923
0.118 0.0181456701351831
0.119 0.0182022229020871
0.12 0.0182577579490485
0.121 0.0183122826795245
0.122 0.0183658044614373
0.123 0.0184183306281055
0.124 0.0184698684791529
0.125 0.0185204252813947
0.126 0.0185700082697021
0.127 0.0186186246478421
0.128 0.018666281589294
0.129 0.0187129862380405
0.13 0.0187587457093348
0.131 0.0188035670904412
0.132 0.0188474574413496
0.133 0.0188904237954633
0.134 0.0189324731602596
0.135 0.0189736125179225
0.136 0.0190138488259464
0.137 0.0190531890177121
0.138 0.0190916400030329
0.139 0.0191292086686706
0.14 0.019165901878821
0.141 0.0192017264755694
0.142 0.0192366892793138
0.143 0.019270797089157
0.144 0.0193040566832664
0.145 0.0193364748192014
0.146 0.0193680582342069
0.147 0.0193988136454743
0.148 0.0194287477503684
0.149 0.0194578672266199
0.15 0.0194861787324834
0.151 0.0195136889068609
0.152 0.0195404043693899
0.153 0.0195663317204954
0.154 0.0195914775414071
0.155 0.0196158483941393
0.156 0.019639450821436
0.157 0.0196622913466782
0.158 0.0196843764737549
0.159 0.0197057126868969
0.16 0.019726306450474
0.161 0.019746164208754
0.162 0.0197652923856253
0.163 0.0197836973842812
0.164 0.0198013855868667
0.165 0.0198183633540879
0.166 0.0198346370247831
0.167 0.0198502129154565
0.168 0.0198650973197747
0.169 0.0198792965080239
0.17 0.0198928167265309
0.171 0.0199056641970458
0.172 0.0199178451160865
0.173 0.0199293656542478
0.174 0.0199402319554705
0.175 0.0199504502005422
0.176 0.0199600266864164
0.177 0.0199689677089671
0.178 0.019977279461317
0.179 0.0199849680777761
0.18 0.0199920396519041
0.181 0.0199985002434773
0.182 0.0200043558807378
0.183 0.0200096125606607
0.184 0.0200142762483962
0.185 0.0200183528763711
0.186 0.0200218483432449
0.187 0.0200247685127974
0.188 0.0200271192127757
0.189 0.0200289062337096
0.19 0.0200301353276964
0.191 0.0200308122071562
0.192 0.0200309425435548
0.193 0.0200305319660966
0.194 0.0200295860603852
0.195 0.0200281103670536
0.196 0.0200261103803637
0.197 0.0200235915467759
0.198 0.0200205592634906
0.199 0.0200170188769614
0.2 0.0200129756813819
0.201 0.0200084349171464
0.202 0.0200034017692872
0.203 0.0199978813658867
0.204 0.0199918787764682
0.205 0.0199853990103651
0.206 0.0199784470150697
0.207 0.019971027674563
0.208 0.0199631458076262
0.209 0.0199548061661355
0.21 0.0199460134333402
0.211 0.0199367722221273
0.212 0.0199270870732712
0.213 0.0199169624536716
0.214 0.0199064027545796
0.215 0.0198954122898138
0.216 0.0198839952939674
0.217 0.0198721559206068
0.218 0.0198598982404646
0.219 0.0198472262396262
0.22 0.0198341438177132
0.221 0.0198206547860631
0.222 0.0198067628659081
0.223 0.0197924716865529
0.224 0.0197777847835542
0.225 0.0197627055969022
0.226 0.0197472374692062
0.227 0.0197313836438859
0.228 0.0197151472633678
0.229 0.0196985313672908
0.23 0.0196815388907214
0.231 0.0196641726623788
0.232 0.0196464354028742
0.233 0.0196283297229619
0.234 0.0196098581218079
0.235 0.0195910229852744
0.236 0.019571826584223
0.237 0.0195522710728385
0.238 0.0195323584869744
0.239 0.0195120907425215
0.24 0.0194914696338021
0.241 0.0194704968319901
0.242 0.0194491738835606
0.243 0.0194275022087687
0.244 0.0194054831001603
0.245 0.0193831177211167
0.246 0.0193604071044341
0.247 0.0193373521509404
0.248 0.0193139536281508
0.249 0.0192902121689636
0.25 0.0192661282703991
0.251 0.019241702292382
0.252 0.0192169344565706
0.253 0.0191918248452331
0.254 0.0191663734001748
0.255 0.0191405799217158
0.256 0.0191144440677235
0.257 0.0190879653526999
0.258 0.0190611431469269
0.259 0.019033976675671
0.26 0.0190064650184492
0.261 0.0189786071083585
0.262 0.0189504017314717
0.263 0.0189218475262993
0.264 0.0188929429833227
0.265 0.0188636864445981
0.266 0.0188340761034346
0.267 0.0188041100041482
0.268 0.0187737860418943
0.269 0.0187431019625803
0.27 0.018712055362861
0.271 0.0186806436902185
0.272 0.0186488642431295
0.273 0.018616714171322
0.274 0.0185841904761237
0.275 0.0185512900109044
0.276 0.018518009481615
0.277 0.0184843454474257
0.278 0.0184502943214652
0.279 0.0184158523716642
0.28 0.018381014502033
0.281 0.0183457738774583
0.282 0.0183101236226921
0.283 0.018274057416427
0.284 0.0182375691110886
0.285 0.0182006563578452
0.286 0.0181633259661277
0.287 0.0181255924122395
0.288 0.0180874733843487
0.289 0.0180489878482148
0.29 0.0180101552045683
0.291 0.0179709949172293
0.292 0.0179315263436041
0.293 0.0178917686523394
0.294 0.0178517407790535
0.295 0.0178114613994054
0.296 0.0177709489107779
0.297 0.0177302214188772
0.298 0.0176892967276147
0.299 0.0176481923314722
0.3 0.0176069254098814
0.301 0.0175655128232909
0.302 0.0175239711106507
0.303 0.0174823164880911
0.304 0.0174405648485958
0.305 0.0173987317625002
0.306 0.017356832478672
0.307 0.0173148819262554
0.308 0.0172728947168735
0.309 0.0172308851472102
0.31 0.0171888672019042
0.311 0.0171468545567046
0.312 0.0171048605818448
0.313 0.017062898345603
0.314 0.0170209806180226
0.315 0.0169791198747752
0.316 0.0169373283011479
0.317 0.0168956177961477
0.318 0.016853999976711
0.319 0.016812486182015
0.32 0.0167710874778836
0.321 0.0167298146612882
0.322 0.0166886782649374
0.323 0.0166476920707056
0.324 0.0166068742051864
0.325 0.0165662511782155
0.326 0.0165258569828922
0.327 0.016485723525635
0.328 0.0164458780781523
0.329 0.0164063432153952
0.33 0.0163671374821266
0.331 0.016328276154932
0.332 0.0162897719043424
0.333 0.0162516353213369
0.334 0.0162138753233116
0.335 0.0161764994654221
0.336 0.0161395141810234
0.337 0.0161029249697197
0.338 0.0160667365465986
0.339 0.0160309529623739
0.34 0.0159955777013805
0.341 0.015960613762423
0.342 0.0159260637261323
0.343 0.0158919298115599
0.344 0.015858213924081
0.345 0.0158249176962155
0.346 0.0157920425226389
0.347 0.0157595895903996
0.348 0.0157275599051705
0.349 0.0156959543142132
0.35 0.0156647735266121
0.351 0.0156340181312463
0.352 0.0156036886128826
0.353 0.0155737853667146
0.354 0.0155443087116167
0.355 0.0155152589023381
0.356 0.0154866361408249
0.357 0.0154584405868279
0.358 0.0154306723679256
0.359 0.0154033315890705
0.36 0.0153764183417484
0.361 0.0153499327128285
0.362 0.015323874793164
0.363 0.0152982446859942
0.364 0.0152730425248588
0.365 0.0152482687341704
0.366 0.0152239250058599
0.367 0.0152000144859736
0.368 0.0151765409902555
0.369 0.0151535086176594
0.37 0.0151309214945917
0.371 0.0151087836036473
0.372 0.0150870986947411
0.373 0.0150658702449349
0.374 0.0150451014420575
0.375 0.0150247951800294
0.376 0.0150049540599089
0.377 0.0149855803936522
0.378 0.0149666762090595
0.379 0.0149482432551389
0.38 0.0149302830075123
0.381 0.0149127966736978
0.382 0.0148957851982117
0.383 0.0148792492674913
0.384 0.014863189314666
0.385 0.0148476055242144
0.386 0.0148324978365481
0.387 0.0148178659525603
0.388 0.0148037093381697
0.389 0.0147900272288898
0.39 0.0147768186344424
0.391 0.0147640823434322
0.392 0.0147518169280952
0.393 0.0147400207491283
0.394 0.0147286919606044
0.395 0.0147178285149778
0.396 0.0147074281681778
0.397 0.0146974884847918
0.398 0.0146880068433351
0.399 0.0146789804416052
0.4 0.0146704063021168
0.401 0.0146622812776149
0.402 0.0146546020566613
0.403 0.0146473651692918
0.404 0.014640566992738
0.405 0.0146342037572132
0.406 0.0146282715517547
0.407 0.0146227663301221
0.408 0.0146176839167453
0.409 0.0146130200127204
0.41 0.0146087702018485
0.411 0.0146049299567153
0.412 0.0146014946448072
0.413 0.0145984595346607
0.414 0.0145958198020418
0.415 0.0145935705361532
0.416 0.0145917067458649
0.417 0.0145902233659652
0.418 0.0145891152634301
0.419 0.0145883772437078
0.42 0.0145880040570134
0.421 0.0145879904046346
0.422 0.0145883309452417
0.423 0.0145890203012016
0.424 0.0145900530648916
0.425 0.0145914238050107
0.426 0.0145931270728854
0.427 0.0145951574087671
0.428 0.0145975093481186
0.429 0.0146001774278868
0.43 0.0146031561927583
0.431 0.0146064402013961
0.432 0.0146100240326537
0.433 0.0146139022917648
0.434 0.0146180696165051
0.435 0.0146225206833237
0.436 0.0146272502134416
0.437 0.0146322529789147
0.438 0.0146375238086584
0.439 0.0146430575944308
0.44 0.0146488492967731
0.441 0.014654893950903
0.442 0.0146611866725605
0.443 0.0146677226638007
0.444 0.0146744972187342
0.445 0.0146815057292107
0.446 0.0146887436904436
0.447 0.0146962067065732
0.448 0.0147038904961667
0.449 0.0147117908976515
0.45 0.0147199038746805
0.451 0.0147282255214265
0.452 0.0147367520678029
0.453 0.0147454798846097
0.454 0.0147544054886018
0.455 0.0147635255474772
0.456 0.0147728368847834
0.457 0.0147823364847399
0.458 0.014792021496974
0.459 0.0148018892411694
0.46 0.0148119372116236
0.461 0.0148221630817139
0.462 0.0148325647082693
0.463 0.0148431401358467
0.464 0.0148538876009089
0.465 0.0148648055359041
0.466 0.0148758925732434
0.467 0.0148871475491771
0.468 0.014898569507565
0.469 0.0149101577035421
0.47 0.0149219116070766
0.471 0.0149338309064194
0.472 0.0149459155114435
0.473 0.0149581655568721
0.474 0.0149705814053937
0.475 0.0149831636506646
0.476 0.0149959131201953
0.477 0.0150088308781214
0.478 0.0150219182278578
0.479 0.0150351767146348
0.48 0.0150486081279154
0.481 0.0150622145036938
0.482 0.0150759981266721
0.483 0.015089961532318
0.484 0.0151041075087992
0.485 0.0151184390987967
0.486 0.0151329596011952
0.487 0.0151476725726504
0.488 0.0151625818290333
0.489 0.01517769144675
0.49 0.0151930057639391
0.491 0.0152085293815432
0.492 0.0152242671642579
0.493 0.0152402242413558
0.494 0.0152564060073867
0.495 0.0152728181227534
0.496 0.0152894665141644
0.497 0.0153063573749622
0.498 0.0153234971653286
0.499 0.0153408926123672
0.5 0.0153585507100631
0.501 0.0153764787191205
0.502 0.0153946841666792
0.503 0.0154131748459096
0.504 0.015431958815488
0.505 0.0154510443989514
0.506 0.0154704401839344
0.507 0.015490155021288
0.508 0.015510198024081
0.509 0.0155305785664853
0.51 0.0155513062825462
0.511 0.0155723910648384
0.512 0.0155938430630094
0.513 0.0156156726822099
0.514 0.0156378905814154
0.515 0.0156605076716355
0.516 0.015683535114018
0.517 0.0157069843178443
0.518 0.0157308669384199
0.519 0.0157551948748605
0.52 0.0157799802677758
0.521 0.0158052354968518
0.522 0.0158309731783333
0.523 0.0158572061624089
0.524 0.0158839475304991
0.525 0.0159112105924497
0.526 0.0159390088836317
0.527 0.01596735616195
0.528 0.0159962664047618
0.529 0.0160257538057074
0.53 0.0160558327714545
0.531 0.0160865179183581
0.532 0.0161178240690371
0.533 0.0161497662488707
0.534 0.0161823596824152
0.535 0.016215619789744
0.536 0.0162495621827121
0.537 0.0162842026611472
0.538 0.0163195572089693
0.539 0.0163556419902404
0.54 0.0163924733451473
0.541 0.0164300677859177
0.542 0.0164684419926733
0.543 0.0165076128092207
0.544 0.0165475972387821
0.545 0.016588412439669
0.546 0.0166300757208986
0.547 0.0166726045377569
0.548 0.0167160164873107
0.549 0.0167603293038676
0.55 0.0168055608543885
0.551 0.0168517291338548
0.552 0.0168988522605902
0.553 0.0169469484715406
0.554 0.0169960361175136
0.555 0.0170461336583794
0.556 0.0170972596582348
0.557 0.0171494327805331
0.558 0.017202671783181
0.559 0.0172569955136041
0.56 0.0173124229037835
0.561 0.0173689729652653
0.562 0.0174266647841452
0.563 0.0174855175160279
0.564 0.0175455503809663
0.565 0.0176067826583799
0.566 0.0176692336819551
0.567 0.017732922834529
0.568 0.0177978695429577
0.569 0.0178640932729728
0.57 0.0179316135240253
0.571 0.0180004498241208
0.572 0.0180706217246456
0.573 0.0181421487951873
0.574 0.0182150506183492
0.575 0.0182893467845627
0.576 0.0183650568868974
0.577 0.0184422005158712
0.578 0.0185207972542616
0.579 0.0186008666719204
0.58 0.0186824283205919
0.581 0.018765501728737
0.582 0.0188501063963651
0.583 0.0189362617898744
0.584 0.0190239856271144
0.585 0.0191132937128311
0.586 0.0192042021972307
0.587 0.0192967279918931
0.588 0.0193908883408168
0.589 0.0194867006239159
0.59 0.0195841822643846
0.591 0.0196833506827488
0.592 0.0197842232721422
0.593 0.0198868173834284
0.594 0.0199911503150446
0.595 0.0200972393052304
0.596 0.0202051015255438
0.597 0.0203147540751313
0.598 0.0204262139754719
0.599 0.0205394981654402
0.6 0.0206546234965915
0.601 0.0207716067286091
0.602 0.020890464524866
0.603 0.0210112134480723
0.604 0.021133869955985
0.605 0.0212584503971632
0.606 0.0213849710067591
0.607 0.021513447902334
0.608 0.0216438970796952
0.609 0.0217763344087488
0.61 0.0219107756293685
0.611 0.0220472363472778
0.612 0.022185732029944
0.613 0.0223262780024901
0.614 0.0224688894436175
0.615 0.0226135813815462
0.616 0.0227603686899721
0.617 0.0229092660840423
0.618 0.0230602881163508
0.619 0.0232135047817213
0.62 0.0233690871877206
0.621 0.0235271995689695
0.622 0.0236878939733548
0.623 0.0238511680825032
0.624 0.0240170280129167
0.625 0.0241854843552367
0.626 0.0243565497155424
0.627 0.02453023756152
0.628 0.0247065616685927
0.629 0.0248855358471502
0.63 0.025067173804905
0.631 0.0252514890763118
0.632 0.0254384949864502
0.633 0.0256282046331927
0.634 0.0258206308792752
0.635 0.0260157863497222
0.636 0.0262136834320594
0.637 0.0264143342778219
0.638 0.0266177508044865
0.639 0.0268239446973277
0.64 0.0270329274109259
0.641 0.0272447101702025
0.642 0.0274593039709414
0.643 0.0276767195798124
0.644 0.0278969675339428
0.645 0.0281200581400951
0.646 0.0283460014735115
0.647 0.0285748073764906
0.648 0.0288064854567517
0.649 0.0290410450856347
0.65 0.0292784953961778
0.651 0.0295188452811102
0.652 0.0297621033907894
0.653 0.0300082781311031
0.654 0.030257377661354
0.655 0.0305094098921452
0.656 0.0307643824832732
0.657 0.0310223028416371
0.658 0.0312831781191717
0.659 0.0315470152108066
0.66 0.031813820752455
0.661 0.0320836011190359
0.662 0.0323563624225301
0.663 0.0326321105100691
0.664 0.0329108509620602
0.665 0.0331925890903484
0.666 0.0334773299364113
0.667 0.0337650782695908
0.668 0.0340558385853599
0.669 0.0343496151036249
0.67 0.0346464117670616
0.671 0.0345957736557851
0.672 0.033935154572119
0.673 0.032841478943892
0.674 0.0314671203856607
0.675 0.0298915017732614
0.676 0.0281468112837191
0.677 0.0262939663966387
0.678 0.0243885495394748
0.679 0.0224507577389001
0.68 0.0205260912639571
0.681 0.0186739344797426
0.682 0.0169325812196467
0.683 0.0153286862122252
0.684 0.0138842787093112
0.685 0.0126228301819621
0.686 0.0115639343727245
0.687 0.0107107734027976
0.688 0.0100502433560789
0.689 0.00957338996938837
0.69 0.00927366062334438
0.691 0.0091360857271581
0.692 0.0091530897282003
0.693 0.00930027014913703
0.694 0.00953697354469621
0.695 0.00983450507737934
0.696 0.0101725000492148
0.697 0.010538531289648
0.698 0.010925701819177
0.699 0.0113302321669387
0.7 0.011749877961639
0.701 0.0121833324365899
0.702 0.0126303167831766
0.703 0.0130882520127191
0.704 0.0135529785769931
0.705 0.0140205274348012
0.706 0.0144866972008366
0.707 0.0149538289408821
0.708 0.015428418186691
0.709 0.0159129871809039
0.71 0.0164075884211999
0.711 0.0169114427820085
0.712 0.017424385151099
0.713 0.0179489953665372
0.714 0.0184880938495678
0.715 0.0190429457922447
0.716 0.0196140929669479
0.717 0.0202018083476531
0.718 0.0208062173619094
0.719 0.0214273690415722
0.72 0.0220652769762368
0.721 0.0227199421390396
0.722 0.0233914218883651
0.723 0.0240795191068864
0.724 0.0247828881148465
0.725 0.0255005732907298
0.726 0.026232789246544
0.727 0.0269797925063387
0.728 0.0277405384215167
0.729 0.0285115126410161
0.73 0.0292895615816983
0.731 0.030073473286091
0.732 0.030862714079445
0.733 0.0316569983633307
0.734 0.0324561755798396
0.735 0.0332597341127351
0.736 0.0340651188310801
0.737 0.0348691379853777
0.738 0.0356701030730498
0.739 0.0364671075218322
0.74 0.0372596563975774
0.741 0.0380474753446518
0.742 0.0388304112454111
0.743 0.0396083799711113
0.744 0.0403813384313107
0.745 0.0411492692542009
0.746 0.0419121721052768
0.747 0.0426700585511999
0.748 0.043422948860624
0.749 0.0441708698967116
0.75 0.0449138536501839
0.751 0.0456518668233908
0.752 0.0463847302205861
0.753 0.0471122507114334
0.754 0.0478343310646395
0.755 0.0485509213744679
0.756 0.0492619858634282
0.757 0.0499674932404547
0.758 0.0506674215858556
0.759 0.0513617538438759
0.76 0.0520504855069604
0.761 0.0527336254362352
0.762 0.053411181543279
0.763 0.0540831571315175
0.764 0.0547495541481543
0.765 0.0554103744463966
0.766 0.0560656202042888
0.767 0.0567152940046467
0.768 0.0573593987929703
0.769 0.0579979378028174
0.77 0.0586309144827269
0.771 0.0592583324354472
0.772 0.059880195370989
0.773 0.0604965070717847
0.774 0.0611072713674427
0.775 0.0617124921167566
0.776 0.0623121731950228
0.777 0.0629063184851639
0.778 0.0634949318715474
0.779 0.0640780172356808
0.78 0.0646555784531846
0.781 0.0652276193916162
0.782 0.0657941439088537
0.783 0.066355155851813
0.784 0.0669106590553599
0.785 0.0674606573413188
0.786 0.0680051545174921
0.787 0.0685441543766567
0.788 0.0690776606955128
0.789 0.069605677233551
0.79 0.0701282077318426
0.791 0.070645255911756
0.792 0.0711568254735881
0.793 0.0716629200951123
0.794 0.0721635434300654
0.795 0.0726586991065655
0.796 0.0731483907254749
0.797 0.0736326218587106
0.798 0.0741113960475132
0.799 0.0745847168006853
0.8 0.075052587592798
0.801 0.0755150118623704
0.802 0.0759719930100337
0.803 0.0764235343966856
0.804 0.076869639341632
0.805 0.0773103111207239
0.806 0.0777455529644983
0.807 0.0781753607366272
0.808 0.07859966058729
0.809 0.0790183627368276
0.81 0.0794314427503647
0.811 0.07983890202411
0.812 0.0802407507751266
0.813 0.0806370010357835
0.814 0.081027664017694
0.815 0.0814127493245204
0.816 0.081792264901131
0.817 0.0821662172393436
0.818 0.0825346116419385
0.819 0.0828974524696781
0.82 0.0832547433482395
0.821 0.0836064873328466
0.822 0.0839526870357646
0.823 0.0842933447235625
0.824 0.0846284623906786
0.825 0.0849580418147918
0.826 0.0852820845983852
0.827 0.0856005921998741
0.828 0.0859135659568833
0.829 0.0862210071036324
0.83 0.0865229167838951
0.831 0.0868192960606336
0.832 0.0871101046269221
0.833 0.0873951953900294
0.834 0.0876744043792061
0.835 0.0879476402110399
0.836 0.0882148209591783
0.837 0.0884758371870279
0.838 0.0887305912639653
0.839 0.0889790237093642
0.84 0.0892210960885587
0.841 0.089456782280145
0.842 0.089686063818251
0.843 0.0899089272722862
0.844 0.0901253626836651
0.845 0.09033536257731
0.846 0.0905389213034492
0.847 0.0907360345805753
0.848 0.0909266991678476
0.849 0.09111091262481
0.85 0.0912886731322266
0.851 0.091459979356893
0.852 0.0916248308116103
0.853 0.0917832277859291
0.854 0.0919351707628456
0.855 0.0920806603354107
0.856 0.0922196972177281
0.857 0.09235228223743
0.858 0.0924784163223456
0.859 0.0925981004865938
0.86 0.0927113230994794
0.861 0.0928179981837792
0.862 0.0929180324061395
0.863 0.0930114088990904
0.864 0.0930981408815392
0.865 0.0931782513350228
0.866 0.0932517644858787
0.867 0.0933187025623254
0.868 0.0933790848462406
0.869 0.0934329276711364
0.87 0.09348024476591
0.871 0.0935210476852528
0.872 0.0935553462218906
0.873 0.0935831487642744
0.874 0.093604462592624
0.875 0.0936192941178329
0.876 0.0936276490714965
0.877 0.0936295326558022
0.878 0.093624949661175
0.879 0.0936139045583564
0.88 0.0935964015703754
0.881 0.0935724447287851
0.882 0.0935420379176203
0.883 0.0935051849077919
0.884 0.0934618893840402
0.885 0.0934121549661017
0.886 0.0933559852253677
0.887 0.0932933836980337
0.888 0.0932243538955158
0.889 0.0931488993127253
0.89 0.0930670234346706
0.891 0.0929787297417508
0.892 0.0928840217140147
0.893 0.0927829028346028
0.894 0.0926753765925475
0.895 0.092561446485059
0.896 0.0924411160194047
0.897 0.0923143887144629
0.898 0.0921812681020097
0.899 0.0920417577277952
0.9 0.0918958611524486
0.901 0.0917435819522405
0.902 0.0915849237197316
0.903 0.0914198900643242
0.904 0.091248484612737
0.905 0.0910707110094142
0.906 0.0908865729168769
0.907 0.090696074016032
0.908 0.0904992180064404
0.909 0.0902960086065502
0.91 0.090086449553904
0.911 0.0898705446053195
0.912 0.0896482975370479
0.913 0.089419712144915
0.914 0.0891847922444446
0.915 0.0889435416709682
0.916 0.0886959642797196
0.917 0.0884420639459182
0.918 0.0881818445648405
0.919 0.0879153100518826
0.92 0.0876424643426124
0.921 0.0873633113928143
0.922 0.0870778551785229
0.923 0.0867860996960498
0.924 0.0864880489620034
0.925 0.0861837070133005
0.926 0.0858730779071704
0.927 0.0855561657211517
0.928 0.0852329745530818
0.929 0.0849035085210803
0.93 0.0845677717635259
0.931 0.0842257684390241
0.932 0.0838775027263699
0.933 0.0835229788245026
0.934 0.0831622009524536
0.935 0.0827951733492871
0.936 0.0824219002740342
0.937 0.0820423860056199
0.938 0.0816566348427819
0.939 0.0812646511039826
0.94 0.0808664391273143
0.941 0.0804620032703958
0.942 0.0800513479102624
0.943 0.0796344774432483
0.944 0.0792113962848611
0.945 0.078782108869648
0.946 0.0783474898526284
0.947 0.0779095136824944
0.948 0.0774699611751037
0.949 0.0770308111205352
0.95 0.0765939097714924
0.951 0.0761597902666842
0.952 0.0757283473662549
0.953 0.0752993515679953
0.954 0.0748725608718052
0.955 0.074447806576053
0.956 0.0740249835244349
0.957 0.0736040246236722
0.958 0.0731848870761787
0.959 0.0727675404083001
0.96 0.072351961786126
0.961 0.0719381359757502
0.962 0.0715260528542963
0.963 0.0711157058376646
0.964 0.07070709084287
0.965 0.0703002055796708
0.966 0.0698950490549076
0.967 0.0694916212195531
0.968 0.0690899279764355
0.969 0.0686900904794434
0.97 0.0682922889187871
0.971 0.0678967453565353
0.972 0.0675038293135336
0.973 0.0671138293688181
0.974 0.066726840601068
0.975 0.0663428768829699
0.976 0.0659619195658258
0.977 0.0655839382291294
0.978 0.0652088992500949
0.979 0.0648367691295431
0.98 0.064467515611461
0.981 0.0641011079135766
0.982 0.0637375166306862
0.983 0.0633767135429072
0.984 0.0630186714191134
0.985 0.0626633638460792
0.986 0.0623107650897847
0.987 0.0619608499864673
0.988 0.0616135938584219
0.989 0.0612689724494101
0.99 0.0609269618752243
0.991 0.0605875385858104
0.992 0.060250679336146
0.993 0.0599163611637288
0.994 0.059584561371052
0.995 0.0592552574988071
0.996 0.0589284272494892
0.997 0.0586040486246119
0.998 0.0582820999519208
0.999 0.057962559732944
1 0.0576454066632672
1.001 0.0573306196393784
1.002 0.0570181777598231
1.003 0.0567080603240408
1.004 0.0564002468303279
1.005 0.0560947169735364
1.006 0.0557914506427493
1.007 0.0554904279190227
1.008 0.0551916290732165
1.009 0.0548950345920849
1.01 0.0546006251250929
1.011 0.0543083814684128
1.012 0.0540182349825578
1.013 0.0537300953653017
1.014 0.0534438399199565
1.015 0.0531592643808381
1.016 0.052876201996161
1.017 0.0525945721682428
1.018 0.0523143343545338
1.019 0.0520354665875102
1.02 0.0517579554118982
1.021 0.051481791160875
1.022 0.0512069657489499
1.023 0.0509334716587263
1.024 0.0506613014954137
1.025 0.0503904478099396
1.026 0.0501209030466829
1.027 0.0498526595463421
1.028 0.0495857095705871
1.029 0.0493200453328185
1.03 0.0490556590280263
1.031 0.0487925428589661
1.032 0.0485306890578878
1.033 0.0482700899039633
1.034 0.0480107377369289
1.035 0.0477526249675566
1.036 0.0474957440855501
1.037 0.0472400876653912
1.038 0.0469856483705781
1.039 0.0467324189566155
1.04 0.0464803922730425
1.041 0.0462295612647266
1.042 0.0459799189725994
1.043 0.0457314585339703
1.044 0.0454841731825235
1.045 0.0452380562480792
1.046 0.0449931011561804
1.047 0.0447493014275506
1.048 0.04450665067746
1.049 0.0442651426150249
1.05 0.0440247710424615
1.051 0.0437855298543092
1.052 0.0435474130366342
1.053 0.0433104146662228
1.054 0.0430745289097691
1.055 0.0428397500230637
1.056 0.0426060723501853
1.057 0.0423734903226982
1.058 0.0421419984588579
1.059 0.0419115913628249
1.06 0.0416822637238894
1.061 0.0414540103157051
1.062 0.0412268259955346
1.063 0.0410007057035059
1.064 0.0407756444618791
1.065 0.040551637374325
1.066 0.0403286796252143
1.067 0.0401067664789177
1.068 0.039885893279117
1.069 0.0396660554481268
1.07 0.0394472484862263
1.071 0.0392294679710021
1.072 0.0390127095567007
1.073 0.0387969689735906
1.074 0.0385822420273355
1.075 0.0383685245983755
1.076 0.0381558126413189
1.077 0.0379441021843434
1.078 0.0377333893286051
1.079 0.0375236702476584
1.08 0.0373149411868831
1.081 0.0371071984629213
1.082 0.0369004384631219
1.083 0.0366946576449946
1.084 0.0364898525356711
1.085 0.0362860197313752
1.086 0.0360831558969003
1.087 0.0358812577650955
1.088 0.0356803221363587
1.089 0.0354803458781378
1.09 0.0352813259244392
1.091 0.0350832592753435
1.092 0.0348861429965292
1.093 0.0346899742188025
1.094 0.0344947501376349
1.095 0.0343004680127077
1.096 0.0341071251674628
1.097 0.0339147189886605
1.098 0.0337232469259441
1.099 0.0335327064897584
1.1 0.0333430952418844
1.101 0.0331544107825359
1.102 0.0329666507424857
1.103 0.0327798127792205
1.104 0.0325938945749995
1.105 0.0324088938358227
1.106 0.0322248082908348
1.107 0.0320416356919389
1.108 0.0318593738135101
1.109 0.0316780204521559
1.11 0.0314975734264973
1.111 0.0313180305769594
1.112 0.0311393897655637
1.113 0.0309616488757226
1.114 0.0307848058120325
1.115 0.0306088585000681
1.116 0.0304338048861766
1.117 0.0302596429372723
1.118 0.0300863706406324
1.119 0.0299139860036949
1.12 0.0297424870538569
1.121 0.0295718718382761
1.122 0.0294021384236738
1.123 0.0292332848961399
1.124 0.0290653093609407
1.125 0.0288982099423289
1.126 0.0287319847833551
1.127 0.0285666320456835
1.128 0.0284021499094082
1.129 0.0282385365728728
1.13 0.0280757902524922
1.131 0.0279139091825762
1.132 0.0277528916151567
1.133 0.0275927358198157
1.134 0.0274334400835164
1.135 0.0272750027104362
1.136 0.0271174220218023
1.137 0.0269606963557287
1.138 0.0268048240670561
1.139 0.0266498035271934
1.14 0.0264956331239612
1.141 0.0263423112614381
1.142 0.0261898363598076
1.143 0.0260382068552085
1.144 0.0258874211995858
1.145 0.0257374778605448
1.146 0.025588375321206
1.147 0.0254401120800624
1.148 0.0252926866508385
1.149 0.0251460975623511
1.15 0.0250003433583715
1.151 0.0248554225974905
1.152 0.0247113338529833
1.153 0.024568075712678
1.154 0.0244256467788243
1.155 0.0242840456679645
1.156 0.0241432710108064
1.157 0.0240033214520964
1.158 0.0238641956504959
1.159 0.0237258922784581
1.16 0.0235884100221065
1.161 0.0234517475811152
1.162 0.0233159036685901
1.163 0.0231808770109521
1.164 0.0230466663478216
1.165 0.0229132704319036
1.166 0.0227806880288754
1.167 0.022648917917275
1.168 0.0225179588883905
1.169 0.0223878097461515
1.17 0.0222584693070212
1.171 0.0221299363998901
1.172 0.0220022098659709
1.173 0.0218752885586945
1.174 0.0217491713436071
1.175 0.021623857098269
1.176 0.021499344712154
1.177 0.0213756330865501
1.178 0.0212527211344614
1.179 0.0211306077805112
1.18 0.0210092919608461
1.181 0.020888772623041
1.182 0.0207690487260054
1.183 0.0206501192398905
1.184 0.020531983145998
1.185 0.0204146394366888
1.186 0.0202980871152939
1.187 0.0201823251960249
1.188 0.0200673527038869
1.189 0.0199531686745914
1.19 0.0198397721544704
1.191 0.0197271622003917
1.192 0.0196153378796745
1.193 0.0195042982700063
1.194 0.0193940424593608
1.195 0.0192845695459162
1.196 0.019175878637975
1.197 0.0190679688538837
1.198 0.0189608393219544
1.199 0.0188544891803863
1.2 0.0187489175771887
1.201 0.018644123670104
1.202 0.0185401066265324
1.203 0.0184368656234566
1.204 0.0183343998473678
1.205 0.0182327084941916
1.206 0.0181317907692161
1.207 0.0180316458870188
1.208 0.0179322730713959
1.209 0.0178336715552914
1.21 0.0177358405807269
1.211 0.0176387793987324
1.212 0.0175424872692775
1.213 0.0174469634612033
1.214 0.0173522072521553
1.215 0.0172582179285162
1.216 0.0171649947853397
1.217 0.0170725371262852
1.218 0.0169808442635527
1.219 0.0168899155178184
1.22 0.0167997502181707
1.221 0.0167103477020471
1.222 0.0166217073151716
1.223 0.0165338284114922
1.224 0.0164467103531197
1.225 0.0163603525102663
1.226 0.0162747542611851
1.227 0.0161899149921104
1.228 0.0161058340971977
1.229 0.0160225109784649
1.23 0.0159399450457334
1.231 0.0158581357165708
1.232 0.0157770824162326
1.233 0.0156967845776053
1.234 0.0156172416411497
1.235 0.015538453054845
1.236 0.0154604182741325
1.237 0.0153831367618607
1.238 0.01530660798823
1.239 0.0152308314307384
1.24 0.015155806574128
1.241 0.0150815329103303
1.242 0.015008009938414
1.243 0.0149352371645311
1.244 0.0148632141018653
1.245 0.0147919402705796
1.246 0.0147214151977645
1.247 0.0146516384173868
1.248 0.0145826094702388
1.249 0.0145143279425051
1.25 0.0144467935195389
1.251 0.0143800059668722
1.252 0.0143139650805315
1.253 0.0142486706648142
1.254 0.0141841225229761
1.255 0.0141203204539143
1.256 0.0140572642515494
1.257 0.0139949537053385
1.258 0.0139333886011851
1.259 0.0138725687224119
1.26 0.0138124938506575
1.261 0.013753163766648
1.262 0.0136945782508366
1.263 0.0136367370839245
1.264 0.0135796400472782
1.265 0.0135232869232618
1.266 0.013467677495501
1.267 0.0134128115490924
1.268 0.0133586888707694
1.269 0.0133053092490345
1.27 0.0132526724742646
1.271 0.0132007783387954
1.272 0.0131496266369907
1.273 0.0130992171652967
1.274 0.0130495497222889
1.275 0.013000624108709
1.276 0.0129524401274967
1.277 0.0129049975838159
1.278 0.0128582962850775
1.279 0.0128123360409584
1.28 0.0127671166634181
1.281 0.0127226379667134
1.282 0.0126788997674109
1.283 0.012635901884398
1.284 0.0125936441388931
1.285 0.0125521263544539
1.286 0.0125113483569856
1.287 0.0124713099747474
1.288 0.012432011038359
1.289 0.0123934513808055
1.29 0.0123556308374429
1.291 0.0123185492460018
1.292 0.0122822064465911
1.293 0.0122466022817012
1.294 0.0122117365962066
1.295 0.0121776092373682
1.296 0.0121442200548346
1.297 0.0121115689006439
1.298 0.0120796556292242
1.299 0.0120484800973943
1.3 0.0120180421643635
1.301 0.0119883416917314
1.302 0.0119593785434875
1.303 0.0119311525860095
1.304 0.0119036636880624
1.305 0.0118769117207967
1.306 0.0118508965577462
1.307 0.0118256180748254
1.308 0.0118010761503269
1.309 0.0117772706649185
1.31 0.0117542015016392
1.311 0.0117318685458962
1.312 0.0117102716854603
1.313 0.0116894108104618
1.314 0.0116692035385952
1.315 0.0116494540216556
1.316 0.0116300243249173
1.317 0.0116109443970975
1.318 0.0115923189621145
1.319 0.0115742182513222
1.32 0.0115566678884089
1.321 0.0115396728890004
1.322 0.0115232288639838
1.323 0.0115073272779256
1.324 0.0114919579193713
1.325 0.0114771100514673
1.326 0.0114627729334243
1.327 0.0114489360412988
1.328 0.0114355891460985
1.329 0.0114227223258938
1.33 0.011410325949286
1.331 0.0113983906483196
1.332 0.0113869072893874
1.333 0.0113758669459363
1.334 0.0113652608744369
1.335 0.0113550804939454
1.336 0.0113453173690656
1.337 0.011335963195913
1.338 0.0113270097906248
1.339 0.0113184490799811
1.34 0.0113102730937486
1.341 0.0113024739584159
1.342 0.0112950438920461
1.343 0.0112879752000235
1.344 0.0112812602715122
1.345 0.0112748915764834
1.346 0.0112688616631952
1.347 0.0112631631560341
1.348 0.0112577887536453
1.349 0.0112527312272954
1.35 0.0112479834194205
1.351 0.0112435382423255
1.352 0.0112393886770055
1.353 0.0112355277720666
1.354 0.0112319486427275
1.355 0.0112286444698894
1.356 0.0112256084992609
1.357 0.0112228340405294
1.358 0.0112203144665719
1.359 0.0112180432126988
1.36 0.0112160137759258
1.361 0.0112142197142704
1.362 0.0112126546460696
1.363 0.0112113122493158
1.364 0.0112101862610088
1.365 0.0112092704765237
1.366 0.0112085587489896
1.367 0.0112080449886822
1.368 0.0112077231624262
1.369 0.0112075872930074
1.37 0.0112076314585942
1.371 0.0112078497921681
1.372 0.0112082364809617
1.373 0.0112087857659039
1.374 0.011209491941073
1.375 0.0112103493531565
1.376 0.0112113524009167
1.377 0.0112124955346635
1.378 0.0112137732557324
1.379 0.0112151801159694
1.38 0.0112167107172201
1.381 0.0112183597108259
1.382 0.0112201217971241
1.383 0.0112219917249546
1.384 0.0112239642911705
1.385 0.0112260343401547
1.386 0.0112281967633407
1.387 0.0112304464987386
1.388 0.0112327785304658
1.389 0.0112351878882825
1.39 0.0112376696471314
1.391 0.0112402189266824
1.392 0.0112428308908814
1.393 0.0112455007475034
1.394 0.0112482237477107
1.395 0.0112509951856146
1.396 0.0112538103978412
1.397 0.0112566647631025
1.398 0.0112595537017701
1.399 0.0112624726754545
1.4 0.011265417186587
1.401 0.0112683827780066
1.402 0.0112713650325502
1.403 0.0112743595726475
1.404 0.0112773620599183
1.405 0.0112803681947754
1.406 0.0112833737160296
1.407 0.0112863744004997
1.408 0.011289366062625
1.409 0.0112923445540828
1.41 0.0112953057634079
1.411 0.0112982456156169
1.412 0.0113011600718356
1.413 0.0113040451289297
1.414 0.0113068968191391
1.415 0.0113097112097158
1.416 0.0113124844025643
1.417 0.0113152125338866
1.418 0.0113178917738297
1.419 0.0113205183261361
1.42 0.0113230884277983
1.421 0.011325598348716
1.422 0.0113280443913565
1.423 0.011330422890418
1.424 0.0113327302124967
1.425 0.0113349627557561
1.426 0.0113371169495997
1.427 0.011339189254347
1.428 0.0113411761609115
1.429 0.011343074190483
1.43 0.0113448798942115
1.431 0.0113465898528944
1.432 0.011348200676667
1.433 0.0113497090046953
1.434 0.0113511115048714
1.435 0.011352404873512
1.436 0.0113535858350599
1.437 0.0113546511417873
1.438 0.0113555975735024
1.439 0.0113564219372586
1.44 0.0113571210670658
1.441 0.0113576918236051
1.442 0.0113581310939452
1.443 0.0113584357912619
1.444 0.0113586028545595
1.445 0.0113586292483955
1.446 0.0113585119626068
1.447 0.011358248012039
1.448 0.0113578344362778
1.449 0.0113572682993827
1.45 0.0113565466896232
1.451 0.0113556667192168
1.452 0.0113546255240706
1.453 0.0113534202635233
1.454 0.0113520481200907
1.455 0.0113505062992134
1.456 0.0113487920290059
1.457 0.0113469025600084
1.458 0.011344835164941
1.459 0.0113425871384592
1.46 0.0113401557969122
1.461 0.011337538478103
1.462 0.0113347325410503
1.463 0.0113317353657533
1.464 0.0113285443529571
1.465 0.0113251569239214
1.466 0.0113215705201905
1.467 0.011317782603365
1.468 0.0113137906548763
1.469 0.0113095921757622
1.47 0.0113051846864443
1.471 0.0113005657265083
1.472 0.0112957328544847
1.473 0.0112906836476324
1.474 0.0112854157017234
1.475 0.0112799266308302
1.476 0.0112742140671134
1.477 0.0112682756606128
1.478 0.0112621090790389
1.479 0.0112557120075666
1.48 0.011249082148631
1.481 0.0112422172217234
1.482 0.0112351149631912
1.483 0.0112277996292677
1.484 0.0112203614266658
1.485 0.0112128864531287
1.486 0.0112053958163048
1.487 0.0111978828799728
1.488 0.0111903340444617
1.489 0.011182733239168
1.49 0.011175065384402
1.491 0.0111673185704695
1.492 0.0111594825230948
1.493 0.0111515453125638
1.494 0.0111434983012789
1.495 0.0111353419033516
1.496 0.0111270806359329
1.497 0.0111187208090352
1.498 0.0111102694471171
1.499 0.0111017337903019
1.5 0.0110931210699616
1.501 0.0110844384142933
1.502 0.0110756928149529
1.503 0.0110668911215917
1.504 0.0110580400483237
1.505 0.0110491461844928
1.506 0.0110402160061954
1.507 0.0110312558870148
1.508 0.0110222721074019
1.509 0.0110132708625962
1.51 0.0110042582691876
1.511 0.0109952403704965
1.512 0.0109862231409641
1.513 0.0109772124897356
1.514 0.010968214263593
1.515 0.0109592342493704
1.516 0.0109502781759602
1.517 0.0109413517159969
1.518 0.0109324604872886
1.519 0.0109236100540491
1.52 0.010914797721034
1.521 0.0109060122340295
1.522 0.0108972441107439
1.523 0.0108884897131071
1.524 0.0108797497212702
1.525 0.0108710250188072
1.526 0.0108623174117719
1.527 0.0108536302866355
1.528 0.0108449672363279
1.529 0.0108363315766785
1.53 0.0108277262216694
1.531 0.0108191536886031
1.532 0.0108106161429872
1.533 0.0108021154495731
1.534 0.0107936532184721
1.535 0.0107852308437877
1.536 0.0107768495351394
1.537 0.010768510343252
1.538 0.0107602141808273
1.539 0.0107519618397254
1.54 0.0107437540052688
1.541 0.0107355912682897
1.542 0.0107274741353894
1.543 0.0107194030377687
1.544 0.0107113783388976
1.545 0.0107034003412336
1.546 0.0106954692921499
1.547 0.0106875853891979
1.548 0.0106797487848052
1.549 0.0106719595904884
1.55 0.0106642178806444
1.551 0.0106565236959748
1.552 0.0106488770465857
1.553 0.0106412779148011
1.554 0.0106337262577194
1.555 0.0106262220095421
1.556 0.0106187650836952
1.557 0.0106113553747657
1.558 0.0106039927602693
1.559 0.0105966771022654
1.56 0.0105894082488342
1.561 0.010582186035427
1.562 0.0105750102861009
1.563 0.0105678808146501
1.564 0.010560797425639
1.565 0.0105537599153499
1.566 0.0105467680726486
1.567 0.0105398216797772
1.568 0.0105329205130804
1.569 0.0105260643436687
1.57 0.010519252938026
1.571 0.010512486058566
1.572 0.0105057634641395
1.573 0.0104990849105
1.574 0.0104924501507282
1.575 0.0104858589356204
1.576 0.0104793110140437
1.577 0.0104728061332593
1.578 0.0104663440392191
1.579 0.0104599244768352
1.58 0.0104535471902265
1.581 0.010447211922943
1.582 0.0104409184181705
1.583 0.0104346664189169
1.584 0.0104284556681816
1.585 0.01042228590911
1.586 0.0104161568851331
1.587 0.0104100683400951
1.588 0.0104040200183686
1.589 0.010398011664959
1.59 0.0103920430255992
1.591 0.010386113846835
1.592 0.0103802238761026
1.593 0.0103743728617973
1.594 0.0103685605533371
1.595 0.0103627867012179
1.596 0.0103570510570645
1.597 0.0103513533736751
1.598 0.0103456934050616
1.599 0.0103400709064852
1.6 0.0103344856344878
1.601 0.0103289373469195
1.602 0.0103234258029637
1.603 0.0103179507631574
1.604 0.0103125119894104
1.605 0.0103071092450206
1.606 0.0103017422946876
1.607 0.0102964109045238
1.608 0.010291114842064
1.609 0.0102858538762726
1.61 0.0102806277775497
1.611 0.0102754363177354
1.612 0.0102702792701129
1.613 0.0102651564094103
1.614 0.0102600675118011
1.615 0.0102550123549043
1.616 0.0102499907177831
1.617 0.0102450023809426
1.618 0.0102400471263273
1.619 0.0102351247373174
1.62 0.0102302349987252
1.621 0.0102253776967899
1.622 0.0102205526191729
1.623 0.0102157595549522
1.624 0.0102109982946163
1.625 0.0102062686300583
1.626 0.0102015703545686
1.627 0.0101969032628289
1.628 0.0101922671509043
1.629 0.0101876618162363
1.63 0.0101830870576354
1.631 0.010178542675273
1.632 0.0101740284706739
1.633 0.0101695442467081
1.634 0.0101650898075828
1.635 0.0101606649588342
1.636 0.0101562695073191
1.637 0.010151903261207
1.638 0.010147566029971
1.639 0.0101432576243803
1.64 0.0101389778564908
1.641 0.0101347265396376
1.642 0.0101305034884255
1.643 0.0101263085187215
1.644 0.0101221414476457
1.645 0.0101180020935628
1.646 0.0101138902760743
1.647 0.0101098058160091
1.648 0.0101057485354159
1.649 0.0101017182575544
1.65 0.0100977148068872
1.651 0.0100937380090711
1.652 0.0100897876909491
1.653 0.0100858636805421
1.654 0.0100819658070407
1.655 0.010078093900797
1.656 0.0100742477933165
1.657 0.01007042731725
1.658 0.0100666323063855
1.659 0.0100628625956405
1.66 0.0100591180210538
1.661 0.0100553984197777
1.662 0.0100517036300702
1.663 0.0100480334912872
1.664 0.0100443878438749
1.665 0.0100407665293619
1.666 0.0100371693903517
1.667 0.0100335962705152
1.668 0.0100300470145833
1.669 0.0100265214683389
1.67 0.0100230194786102
1.671 0.010019540893263
1.672 0.0100160855611933
1.673 0.0100126533323202
1.674 0.010009244057579
1.675 0.0100058575889133
1.676 0.0100024937792687
1.677 0.00999915248258549
1.678 0.00999583355379139
1.679 0.00999253684879504
1.68 0.00998926222447891
1.681 0.0099860095386925
1.682 0.00998277865024559
1.683 0.00997956941890151
1.684 0.00997638170537047
1.685 0.00997321537130291
1.686 0.00997007027928296
1.687 0.00996694629282191
1.688 0.00996384327635171
1.689 0.00996076109521857
1.69 0.00995769961567658
1.691 0.00995465870488135
1.692 0.00995163823088377
1.693 0.00994863806262372
1.694 0.00994565806992395
1.695 0.00994269812348385
1.696 0.00993975809487343
1.697 0.00993683785652721
1.698 0.00993393728173828
1.699 0.00993105624465223
1.7 0.00992819462026136
1.701 0.00992535228439871
1.702 0.00992252911373225
1.703 0.00991972498575914
1.704 0.00991693977879992
1.705 0.00991417337199286
1.706 0.00991142564528827
1.707 0.00990869647944289
1.708 0.00990598575601434
1.709 0.00990329335735552
1.71 0.00990061916660921
1.711 0.00989796306770252
1.712 0.00989532494534156
1.713 0.00989270468500601
1.714 0.00989010217294382
1.715 0.00988751729616588
1.716 0.00988494994244081
1.717 0.00988240000028971
1.718 0.00987986735898103
1.719 0.00987735190852534
1.72 0.00987485353967034
1.721 0.0098723721438957
1.722 0.0098699076134081
1.723 0.00986745984113619
1.724 0.00986502872072567
1.725 0.00986261414653437
1.726 0.00986021601362734
1.727 0.00985783421777203
1.728 0.00985546865543347
1.729 0.0098531192237695
1.73 0.00985078582062602
1.731 0.00984846834453229
1.732 0.00984616669469626
1.733 0.00984388077099992
1.734 0.00984161047399473
1.735 0.00983935570489699
1.736 0.00983711636558336
1.737 0.00983489235858632
1.738 0.00983268358708972
1.739 0.00983048995492434
1.74 0.00982831136656346
1.741 0.00982614772711849
1.742 0.00982399894233467
1.743 0.00982186491858668
1.744 0.00981974556287445
1.745 0.00981764078281882
1.746 0.00981555048665741
1.747 0.00981347458324035
1.748 0.00981141298202617
1.749 0.00980936559307767
1.75 0.0098073323270578
1.751 0.00980531309522562
1.752 0.00980330780943221
1.753 0.00980131638211674
1.754 0.0097993387263024
1.755 0.00979737475559251
1.756 0.00979542438416658
1.757 0.0097934875267764
1.758 0.00979156409874219
1.759 0.00978965401594874
1.76 0.00978775719484162
1.761 0.00978587355242338
1.762 0.00978400300624979
1.763 0.00978214547442612
1.764 0.00978030087560344
1.765 0.00977846912897493
1.766 0.00977665015427221
1.767 0.00977484387176178
1.768 0.00977305020224133
1.769 0.00977126906703626
1.77 0.00976950038799606
1.771 0.00976774408749082
1.772 0.00976600008840773
1.773 0.00976426831414761
1.774 0.00976254868862145
1.775 0.00976084113624701
1.776 0.0097591455819454
1.777 0.00975746195113772
1.778 0.00975579016974168
1.779 0.00975413016416833
1.78 0.00975248186131872
1.781 0.00975084518858062
1.782 0.00974922007382526
1.783 0.00974760644540415
1.784 0.0097460042321458
1.785 0.00974441336335256
1.786 0.00974283376879749
1.787 0.00974126537872118
1.788 0.00973970812382862
1.789 0.00973816193528616
1.79 0.0097366267447184
1.791 0.0097351024842051
1.792 0.00973358908627823
1.793 0.00973208648391891
1.794 0.00973059461055441
1.795 0.00972911340005523
1.796 0.0097276427867321
1.797 0.00972618270533311
1.798 0.00972473309104078
1.799 0.00972329387946915
1.8 0.00972186500666096
1.801 0.0097204464090848
1.802 0.00971903802363224
1.803 0.00971763978761511
1.804 0.00971625163876264
1.805 0.00971487351521874
1.806 0.00971350535553925
1.807 0.00971214709584331
1.808 0.00971079866623959
1.809 0.009709459992963
1.81 0.00970813100219487
1.811 0.00970681162125735
1.812 0.00970550177883978
1.813 0.00970420140490765
1.814 0.00970291043053669
1.815 0.00970162878775442
1.816 0.00970035640941085
1.817 0.00969909322907929
1.818 0.00969783918098199
1.819 0.00969659419993503
1.82 0.00969535822130726
1.821 0.00969413118098977
1.822 0.00969291301537276
1.823 0.00969170366132809
1.824 0.00969050305619578
1.825 0.00968931113777343
1.826 0.00968812784430794
1.827 0.00968695311448869
1.828 0.00968578688744202
1.829 0.00968462910272652
1.83 0.009683479700329
1.831 0.00968233862066094
1.832 0.0096812058045553
1.833 0.00968008119326355
1.834 0.00967896472845297
1.835 0.00967785635220402
1.836 0.00967675600700784
1.837 0.00967566363576383
1.838 0.00967457918177728
1.839 0.00967350258875698
1.84 0.00967243380081295
1.841 0.00967137276245408
1.842 0.00967031941858584
1.843 0.00966927371450798
1.844 0.00966823559591219
1.845 0.00966720500887979
1.846 0.00966618189987943
1.847 0.0096651662157647
1.848 0.00966415790377185
1.849 0.00966315691151738
1.85 0.00966216318699571
1.851 0.0096611766785768
1.852 0.00966019733500377
1.853 0.00965922510539051
1.854 0.00965825993921928
1.855 0.00965730178633835
1.856 0.00965635059695955
1.857 0.00965540632165587
1.858 0.00965446891135909
1.859 0.00965353831735731
1.86 0.00965261449129258
1.861 0.00965169738515846
1.862 0.00965078695129763
1.863 0.00964988314239946
1.864 0.0096489859114976
1.865 0.00964809521196759
1.866 0.00964721099752444
1.867 0.00964633322222024
1.868 0.00964546184044179
1.869 0.00964459680690816
1.87 0.00964373807666836
1.871 0.00964288560509895
1.872 0.00964203934790168
1.873 0.00964119926110113
1.874 0.00964036530104234
1.875 0.00963953742438854
1.876 0.00963871558811874
1.877 0.00963789974952547
1.878 0.00963708986621246
1.879 0.00963628589609233
1.88 0.00963548779738432
1.881 0.00963469552861202
1.882 0.00963390904860109
1.883 0.00963312831647705
1.884 0.009632353291663
1.885 0.00963158393387743
1.886 0.00963082020313201
1.887 0.00963006205972935
1.888 0.00962930946426089
1.889 0.00962856237760469
1.89 0.00962782076092324
1.891 0.00962708457566141
1.892 0.00962635378354423
1.893 0.00962562834657483
1.894 0.00962490822703233
1.895 0.00962419338746974
1.896 0.00962348379071191
1.897 0.00962277939985346
1.898 0.00962208017825674
1.899 0.00962138608954982
1.9 0.00962069709762445
1.901 0.00962001316663405
1.902 0.0096193342609918
1.903 0.00961866034536857
1.904 0.00961799138469104
1.905 0.00961732734413972
1.906 0.00961666818914703
1.907 0.00961601388539541
1.908 0.00961536439881538
1.909 0.00961471969558369
1.91 0.00961407974212145
1.911 0.00961344450509225
1.912 0.00961281395140035
1.913 0.0096121880481888
1.914 0.00961156676283771
1.915 0.00961095006296237
1.916 0.0096103379164115
1.917 0.00960973029126549
1.918 0.00960912715583461
1.919 0.00960852847865731
1.92 0.00960793422849843
1.921 0.00960734437434753
1.922 0.00960675888541717
1.923 0.00960617773114123
1.924 0.00960560088117321
1.925 0.00960502830538457
1.926 0.00960445997386312
1.927 0.00960389585691133
1.928 0.00960333592504473
1.929 0.00960278014899027
1.93 0.00960222849968479
1.931 0.00960168094827334
1.932 0.00960113746610768
1.933 0.00960059802474468
1.934 0.00960006259594479
1.935 0.00959953115167048
1.936 0.00959900366408475
1.937 0.00959848010554956
1.938 0.00959796044862441
1.939 0.00959744466606476
1.94 0.00959693273082065
1.941 0.00959642461603513
1.942 0.00959592029504291
1.943 0.00959541974136883
1.944 0.00959492292872649
1.945 0.00959442983101679
1.946 0.00959394042232656
1.947 0.00959345467692714
1.948 0.00959297256927298
1.949 0.00959249407400031
1.95 0.00959201916592572
1.951 0.00959154782004486
1.952 0.00959108001153107
1.953 0.00959061571573405
1.954 0.00959015490817854
1.955 0.00958969756456301
1.956 0.00958924366075838
1.957 0.00958879317280669
1.958 0.00958834607691986
1.959 0.0095879023494784
1.96 0.00958746196703015
1.961 0.00958702490628904
1.962 0.00958659114413385
1.963 0.00958616065760697
1.964 0.0095857334239132
1.965 0.00958530942041853
1.966 0.00958488862464892
1.967 0.00958447101428914
1.968 0.00958405656718158
1.969 0.00958364526132506
1.97 0.00958323707487369
1.971 0.00958283198613572
1.972 0.00958242997357237
1.973 0.0095820310157967
1.974 0.0095816350915725
1.975 0.00958124217981318
1.976 0.00958085225958062
1.977 0.00958046531008411
1.978 0.00958008131067924
1.979 0.00957970024086683
1.98 0.00957932208029183
1.981 0.00957894680874229
1.982 0.00957857440614828
1.983 0.00957820485258085
1.984 0.00957783812825096
1.985 0.00957747421350852
1.986 0.00957711308884128
1.987 0.00957675473487386
1.988 0.00957639913236674
1.989 0.00957604626221526
1.99 0.0095756961054486
1.991 0.00957534864322884
1.992 0.00957500385684994
1.993 0.0095746617277368
1.994 0.00957432223744429
1.995 0.00957398536765628
1.996 0.00957365110018471
1.997 0.00957331941696867
1.998 0.00957299030007342
1.999 0.00957266373168949
};
\addplot [\swingstartlinethickness,\swingstartcolor,\swingstartlinestyle]
table {%
0.0416886409261851 -0.25
0.0416886409261851 0.25
};
\addplot [\swingendlinethickness,\swingendcolor,\swingendlinestyle]
table {%
0.671 -0.25
0.671 0.25
};
\end{axis}
\end{tikzpicture}

==> figs/trajectory_plots/joints_traj_plot_2.tex <==
\begin{tikzpicture}
\begin{axis}[
axis on top,
axis background/.style={fill=white},
tick pos=both,
xmin=0, xmax=2,
ymin=-0.9, ymax=0.1,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
height=\jointheight,
width=\columnwidth,
font=\scriptsize,
xmajorticks=false,
ytick={-0.75,-0.5,-0.25,0},yticklabels={-0.75,-0.5,-0.25,0},
]
\addplot [\plotlinethickness, swingcolor]
table {%
0 -0.331095261372089
0.001 -0.331136712425657
0.002 -0.331193020219688
0.003 -0.331262355320058
0.004 -0.331344924341749
0.005 -0.331442363408123
0.006 -0.331559293956775
0.007 -0.331700477629749
0.008 -0.331867199168525
0.009 -0.332058869127506
0.01 -0.332272222275658
0.011 -0.332502138072482
0.012 -0.33274425412741
0.013 -0.332995204986286
0.014 -0.333252416402566
0.015 -0.33351392017733
0.016 -0.333778210569578
0.017 -0.334044134803732
0.018 -0.334310809890698
0.019 -0.334577559334392
0.02 -0.334843864813789
0.021 -0.335109329187717
0.022 -0.335373648114279
0.023 -0.335636588263342
0.024 -0.33589797059704
0.025 -0.336157657555786
0.026 -0.336415543256213
0.027 -0.336671546010202
0.028 -0.336925602629226
0.029 -0.337177664098203
0.03 -0.337427692296395
0.031 -0.33767565751591
0.032 -0.33792153658547
0.033 -0.338165311451726
0.034 -0.338406968105211
0.035 -0.338646495764998
0.036 -0.338883886257027
0.037 -0.339119133537125
0.038 -0.339352233321996
0.039 -0.339583182800817
0.04 -0.339811980407105
0.041 -0.340038625635866
0.042 -0.340263118894925
0.043 -0.340485462037755
0.044 -0.340705661751103
0.045 -0.340923733829371
0.046 -0.341139704750009
0.047 -0.341353611212468
0.048 -0.341565498805254
0.049 -0.341775420413827
0.05 -0.341983434673364
0.051 -0.34218960460087
0.052 -0.342393996450728
0.053 -0.342596678792054
0.054 -0.342797721785212
0.055 -0.342997196627249
0.056 -0.343195175135296
0.057 -0.343391729439612
0.058 -0.343586931761834
0.059 -0.343780854258198
0.06 -0.343973568911412
0.061 -0.344165147458313
0.062 -0.344355661343333
0.063 -0.344545181690179
0.064 -0.344733779286018
0.065 -0.344921524573964
0.066 -0.345108487650801
0.067 -0.345294738267777
0.068 -0.345480345832947
0.069 -0.345665379414041
0.07 -0.345849907741204
0.071 -0.346033999209198
0.072 -0.346217721878842
0.073 -0.346401143477596
0.074 -0.346584331399271
0.075 -0.346767352702909
0.076 -0.346950274110897
0.077 -0.347133162006404
0.078 -0.347316082430232
0.079 -0.347499101077178
0.08 -0.34768228329198
0.081 -0.347865694064946
0.082 -0.348049398027322
0.083 -0.348233459446474
0.084 -0.348417942220927
0.085 -0.348602909875325
0.086 -0.348788425555333
0.087 -0.348974552022531
0.088 -0.349161351649326
0.089 -0.349348886413895
0.09 -0.349537217895193
0.091 -0.349726407268035
0.092 -0.349916515298263
0.093 -0.350107602338017
0.094 -0.350299728321111
0.095 -0.350492952758524
0.096 -0.350687334734014
0.097 -0.350882932899853
0.098 -0.351079805472688
0.099 -0.351278010229536
0.1 -0.351477604503907
0.101 -0.35167864518206
0.102 -0.351881188699386
0.103 -0.352085291036927
0.104 -0.352291007718022
0.105 -0.352498393805084
0.106 -0.352707503896505
0.107 -0.352918392123682
0.108 -0.35313111214817
0.109 -0.353345717158957
0.11 -0.353562259869858
0.111 -0.353780792517017
0.112 -0.354001366856537
0.113 -0.354224034162206
0.114 -0.354448845223336
0.115 -0.354675850342709
0.116 -0.354905099334616
0.117 -0.355136641523003
0.118 -0.355370525739697
0.119 -0.35560680032274
0.12 -0.35584551311479
0.121 -0.356086711461622
0.122 -0.356330442210699
0.123 -0.356576751709818
0.124 -0.356825685805832
0.125 -0.357077289843442
0.126 -0.357331608664044
0.127 -0.357588686604644
0.128 -0.357848567496832
0.129 -0.358111294665799
0.13 -0.358376910929414
0.131 -0.358645458597341
0.132 -0.358916979470197
0.133 -0.359191514838754
0.134 -0.359469105483166
0.135 -0.359749791672238
0.136 -0.360033613162713
0.137 -0.360320609198591
0.138 -0.360610818510458
0.139 -0.360904279314844
0.14 -0.361201029313583
0.141 -0.361501105693195
0.142 -0.36180454512426
0.143 -0.36211138376081
0.144 -0.362421657239715
0.145 -0.362735400680064
0.146 -0.363052648682542
0.147 -0.363373435328804
0.148 -0.36369779418083
0.149 -0.364025758280264
0.15 -0.364357360147747
0.151 -0.364692631782218
0.152 -0.365031604660199
0.153 -0.365374309735051
0.154 -0.365720777436208
0.155 -0.366071037668374
0.156 -0.366425119810694
0.157 -0.366783052715885
0.158 -0.367144864709337
0.159 -0.367510583588165
0.16 -0.367880236620232
0.161 -0.368253850543122
0.162 -0.368631451563069
0.163 -0.369013065353843
0.164 -0.369398717055585
0.165 -0.369788431273593
0.166 -0.370182232077061
0.167 -0.370580142997759
0.168 -0.370982187028666
0.169 -0.371388386622542
0.17 -0.371798763690451
0.171 -0.372213339600221
0.172 -0.372632135174848
0.173 -0.373055170690844
0.174 -0.37348246587652
0.175 -0.373914039934466
0.176 -0.374349911608285
0.177 -0.374790099220499
0.178 -0.375234620638828
0.179 -0.375683493231345
0.18 -0.376136733840049
0.181 -0.376594358765183
0.182 -0.377056383755845
0.183 -0.377522824004213
0.184 -0.377993694141844
0.185 -0.378469008237088
0.186 -0.378948779793073
0.187 -0.379433021745923
0.188 -0.379921746463034
0.189 -0.380414965741289
0.19 -0.380912690805158
0.191 -0.381414932304659
0.192 -0.381921700313175
0.193 -0.382433004325115
0.194 -0.38294885325344
0.195 -0.383469255427059
0.196 -0.383994218588096
0.197 -0.384523749889052
0.198 -0.385057855889867
0.199 -0.385596542554881
0.2 -0.386139815249715
0.201 -0.386687678738079
0.202 -0.387240137178499
0.203 -0.387797194120983
0.204 -0.388358852503627
0.205 -0.388925114649165
0.206 -0.389495982261459
0.207 -0.390071456421953
0.208 -0.390651537586068
0.209 -0.391236225579564
0.21 -0.391825519594857
0.211 -0.392419418187299
0.212 -0.393017919271429
0.213 -0.393621020117186
0.214 -0.394228717346093
0.215 -0.394841006927417
0.216 -0.395457884174303
0.217 -0.396079343739884
0.218 -0.396705379613374
0.219 -0.39733598511614
0.22 -0.39797115289776
0.221 -0.398610874932069
0.222 -0.399255142513191
0.223 -0.399903946251572
0.224 -0.400557276069989
0.225 -0.401215121199578
0.226 -0.401877470175843
0.227 -0.402544310834672
0.228 -0.403215630308363
0.229 -0.403891415021645
0.23 -0.404571650687716
0.231 -0.405256322304289
0.232 -0.405945414149648
0.233 -0.406638909778726
0.234 -0.407336792019198
0.235 -0.408039042967593
0.236 -0.408745643985429
0.237 -0.409456575695378
0.238 -0.410171817977452
0.239 -0.410891349965225
0.24 -0.411615150042078
0.241 -0.412343195837491
0.242 -0.41307546422336
0.243 -0.413811931310359
0.244 -0.414552572444343
0.245 -0.415297362202788
0.246 -0.416046274391287
0.247 -0.416799282040078
0.248 -0.417556357400636
0.249 -0.418317471942305
0.25 -0.419082596348989
0.251 -0.419851700515892
0.252 -0.42062475354632
0.253 -0.421401723748532
0.254 -0.422182578632663
0.255 -0.422967284907692
0.256 -0.423755808478484
0.257 -0.424548114442889
0.258 -0.425344167088905
0.259 -0.426143929891912
0.26 -0.42694736551196
0.261 -0.427754435791137
0.262 -0.428565101750996
0.263 -0.429379323590052
0.264 -0.430197060681348
0.265 -0.431018271570089
0.266 -0.431842913971341
0.267 -0.432670944767807
0.268 -0.433502320007659
0.269 -0.43433699490245
0.27 -0.435174923825084
0.271 -0.436016060307854
0.272 -0.436860357040553
0.273 -0.437707765868634
0.274 -0.438558237791448
0.275 -0.439411722960534
0.276 -0.440268170677969
0.277 -0.441127529394776
0.278 -0.441989746709388
0.279 -0.442854769366163
0.28 -0.443722544990916
0.281 -0.444593023850533
0.282 -0.445466157947128
0.283 -0.446341899840841
0.284 -0.447220202246125
0.285 -0.448101018505904
0.286 -0.448984304098025
0.287 -0.449870017692149
0.288 -0.450758121231164
0.289 -0.451648579615586
0.29 -0.452541360234699
0.291 -0.453436432467543
0.292 -0.454333767212973
0.293 -0.455233336474057
0.294 -0.456135113004311
0.295 -0.457039070014242
0.296 -0.457945180932493
0.297 -0.45885341921435
0.298 -0.45976375819017
0.299 -0.460676170946827
0.3 -0.46159063023607
0.301 -0.462507108404587
0.302 -0.463425577341438
0.303 -0.464346008439302
0.304 -0.465268372566651
0.305 -0.466192640048562
0.306 -0.467118780654338
0.307 -0.468046763590497
0.308 -0.468976557498005
0.309 -0.46990813045289
0.31 -0.470841449969538
0.311 -0.471776483006172
0.312 -0.472713195972088
0.313 -0.473651554736367
0.314 -0.474591524637801
0.315 -0.475533070495871
0.316 -0.476476156622633
0.317 -0.477420746835403
0.318 -0.478366804470161
0.319 -0.479314292395619
0.32 -0.480263173027888
0.321 -0.481213408345722
0.322 -0.482164959906297
0.323 -0.483117793272893
0.324 -0.484071881979942
0.325 -0.48502718828985
0.326 -0.485983655058064
0.327 -0.486941221127198
0.328 -0.487899827846814
0.329 -0.488859421216349
0.33 -0.489819951994087
0.331 -0.490781374970044
0.332 -0.491743647994472
0.333 -0.492706731036061
0.334 -0.493670585380716
0.335 -0.49463517300079
0.336 -0.495600456087106
0.337 -0.496566396720923
0.338 -0.497532956659059
0.339 -0.498500097206675
0.34 -0.499467779155615
0.341 -0.500435962770239
0.342 -0.501404607806424
0.343 -0.50237367355282
0.344 -0.503343118886157
0.345 -0.504312902334655
0.346 -0.505282982145294
0.347 -0.506253316352049
0.348 -0.507223862843155
0.349 -0.508194579426238
0.35 -0.509165423890628
0.351 -0.51013635406657
0.352 -0.511107327881278
0.353 -0.512078303411961
0.354 -0.513049238936028
0.355 -0.514020092978739
0.356 -0.514990824358611
0.357 -0.515961392230862
0.358 -0.51693175612918
0.359 -0.517901876006076
0.36 -0.518871712272076
0.361 -0.519841225833938
0.362 -0.520810378132108
0.363 -0.52177913117756
0.364 -0.522747447650361
0.365 -0.523715292245001
0.366 -0.524682630283456
0.367 -0.525649425736732
0.368 -0.526615642262636
0.369 -0.527581243573084
0.37 -0.52854619321855
0.371 -0.529510454211697
0.372 -0.530473988792662
0.373 -0.531436758318845
0.374 -0.532398723220986
0.375 -0.533359842992809
0.376 -0.534320076196231
0.377 -0.535279380472669
0.378 -0.536237712555752
0.379 -0.53719502828342
0.38 -0.538151282608753
0.381 -0.539106429609617
0.382 -0.540060422497479
0.383 -0.541013213625839
0.384 -0.541964754498725
0.385 -0.542914995779596
0.386 -0.543863887300954
0.387 -0.544811378074857
0.388 -0.545757416304465
0.389 -0.546701949396701
0.39 -0.547644923976036
0.391 -0.54858628589941
0.392 -0.549525980272232
0.393 -0.550463951465435
0.394 -0.551400143133495
0.395 -0.552334498233379
0.396 -0.553266959044317
0.397 -0.554197467188368
0.398 -0.555125963651673
0.399 -0.556052388806369
0.4 -0.556976682433078
0.401 -0.557898783743923
0.402 -0.558818631406032
0.403 -0.559736163565469
0.404 -0.560651317871553
0.405 -0.561564031501534
0.406 -0.562474241185585
0.407 -0.56338188323208
0.408 -0.564286893553127
0.409 -0.565189207690338
0.41 -0.566088760840796
0.411 -0.56698548788322
0.412 -0.567879323404284
0.413 -0.568770201725089
0.414 -0.569658056927761
0.415 -0.570542822882161
0.416 -0.571424433272691
0.417 -0.572302821625189
0.418 -0.573177921333883
0.419 -0.574049665688405
0.42 -0.57491798790085
0.421 -0.575782821132862
0.422 -0.576644098522735
0.423 -0.57750175321253
0.424 -0.578355718375181
0.425 -0.579205927241582
0.426 -0.580052313127661
0.427 -0.580894809461403
0.428 -0.581733349809833
0.429 -0.582567867905943
0.43 -0.583398297675543
0.431 -0.584224573264047
0.432 -0.585046629063159
0.433 -0.585864399737467
0.434 -0.586677820250932
0.435 -0.587486825893258
0.436 -0.58829135230613
0.437 -0.589091335509326
0.438 -0.589886711926678
0.439 -0.590677418411873
0.44 -0.591463392274102
0.441 -0.592244571303523
0.442 -0.593020893796549
0.443 -0.593792298580937
0.444 -0.594558725040688
0.445 -0.59532011314072
0.446 -0.596076403451336
0.447 -0.596827537172456
0.448 -0.597573456157617
0.449 -0.598314102937723
0.45 -0.599049420744541
0.451 -0.59977935353394
0.452 -0.600503846008851
0.453 -0.601222843641951
0.454 -0.601936292698059
0.455 -0.602644140256233
0.456 -0.603346334231571
0.457 -0.604042823396683
0.458 -0.604733557402863
0.459 -0.605418486800916
0.46 -0.60609756306166
0.461 -0.60677073859608
0.462 -0.607437966775133
0.463 -0.608099201949196
0.464 -0.608754399467146
0.465 -0.609403515695071
0.466 -0.610046508034605
0.467 -0.61068333494087
0.468 -0.611313955940035
0.469 -0.611938331646471
0.47 -0.612556423779509
0.471 -0.613168195179775
0.472 -0.613773609825126
0.473 -0.614372632846154
0.474 -0.614965230541263
0.475 -0.615551370391322
0.476 -0.616131021073874
0.477 -0.616704152476903
0.478 -0.617270735712166
0.479 -0.617830743128058
0.48 -0.618384148322035
0.481 -0.618930926152575
0.482 -0.619471052750673
0.483 -0.620004505530876
0.484 -0.620531263201846
0.485 -0.621051305776454
0.486 -0.621564614581393
0.487 -0.62207117226632
0.488 -0.622570962812517
0.489 -0.62306397154107
0.49 -0.623550185120565
0.491 -0.624029591574297
0.492 -0.624502180286997
0.493 -0.624967942011068
0.494 -0.625426868872335
0.495 -0.625878954375305
0.496 -0.626324193407942
0.497 -0.626762582245945
0.498 -0.627194118556546
0.499 -0.627618801401817
0.5 -0.628036631241482
0.501 -0.628447609935258
0.502 -0.628851740744691
0.503 -0.629249028334528
0.504 -0.629639478773589
0.505 -0.630023099535171
0.506 -0.63039989949697
0.507 -0.630769888940523
0.508 -0.631133079550184
0.509 -0.631489484411624
0.51 -0.63183911800987
0.511 -0.632181996226873
0.512 -0.632518136338622
0.513 -0.632847557011801
0.514 -0.63317027829999
0.515 -0.633486321639423
0.516 -0.6337957098443
0.517 -0.634098467101661
0.518 -0.634394618965826
0.519 -0.634684192352407
0.52 -0.634967215531898
0.521 -0.635243718122843
0.522 -0.635513731084598
0.523 -0.635777286709682
0.524 -0.636034418615727
0.525 -0.636285161737043
0.526 -0.636529552315784
0.527 -0.636767627892739
0.528 -0.636999427297752
0.529 -0.637224990639767
0.53 -0.637444359296517
0.531 -0.637657575903862
0.532 -0.637864684344778
0.533 -0.638065729738006
0.534 -0.638260758426375
0.535 -0.638449817964799
0.536 -0.638632957107956
0.537 -0.638810225797668
0.538 -0.638981675149968
0.539 -0.639147357441888
0.54 -0.639307326097957
0.541 -0.639461635676424
0.542 -0.639610341855216
0.543 -0.639753501417636
0.544 -0.639891172237809
0.545 -0.64002341326589
0.546 -0.640150284513037
0.547 -0.640271847036155
0.548 -0.64038816292243
0.549 -0.640499295273651
0.55 -0.640605308190334
0.551 -0.640706266755655
0.552 -0.640802237019203
0.553 -0.640893285980554
0.554 -0.640979481572687
0.555 -0.641060892645238
0.556 -0.641137588947611
0.557 -0.641209641111945
0.558 -0.641277120635953
0.559 -0.641340099865641
0.56 -0.641398651977906
0.561 -0.641452850963037
0.562 -0.641502771607112
0.563 -0.64154848947431
0.564 -0.64159008088914
0.565 -0.641627622918602
0.566 -0.641661193354275
0.567 -0.641690870694356
0.568 -0.64171673412565
0.569 -0.641738863505512
0.57 -0.641757339343767
0.571 -0.641772242784592
0.572 -0.641783655588393
0.573 -0.641791660113659
0.574 -0.641796339298824
0.575 -0.641797776644125
0.576 -0.641796056193475
0.577 -0.641791262516351
0.578 -0.641783480689715
0.579 -0.641772796279953
0.58 -0.641759295324866
0.581 -0.641743064315697
0.582 -0.641724190179215
0.583 -0.641702760259847
0.584 -0.641678865218556
0.585 -0.641652599770697
0.586 -0.641624059161738
0.587 -0.641593338026243
0.588 -0.641560530724479
0.589 -0.641525731535905
0.59 -0.641489034768082
0.591 -0.641450534815208
0.592 -0.641410326186532
0.593 -0.641368503516718
0.594 -0.641325161565448
0.595 -0.641280395210619
0.596 -0.641234299437787
0.597 -0.641186969327439
0.598 -0.641138500041041
0.599 -0.64108898680643
0.6 -0.641038524902872
0.601 -0.640987209645989
0.602 -0.640935136372647
0.603 -0.640882400425888
0.604 -0.640829097139915
0.605 -0.640775321825173
0.606 -0.640721169753522
0.607 -0.640666736143519
0.608 -0.640612116145806
0.609 -0.640557404828622
0.61 -0.640502697163439
0.611 -0.640448088010729
0.612 -0.640393672105866
0.613 -0.640339544045177
0.614 -0.640285798272146
0.615 -0.640232529063771
0.616 -0.640179830517092
0.617 -0.640127796535882
0.618 -0.64007652081752
0.619 -0.640026096773337
0.62 -0.639976640637682
0.621 -0.639928331882387
0.622 -0.639881413580949
0.623 -0.639836125142205
0.624 -0.639792660186577
0.625 -0.639751180881274
0.626 -0.639711827937942
0.627 -0.639674727152538
0.628 -0.639639993759454
0.629 -0.639607735380608
0.63 -0.639578054055188
0.631 -0.639551047656725
0.632 -0.63952681089435
0.633 -0.639505436026921
0.634 -0.639487013375704
0.635 -0.639471631693833
0.636 -0.639459378432809
0.637 -0.639450339934399
0.638 -0.639444601568199
0.639 -0.63944224782951
0.64 -0.639443362408237
0.641 -0.639448028236664
0.642 -0.639456327521913
0.643 -0.639468341767333
0.644 -0.639484151786004
0.645 -0.639503837708625
0.646 -0.639527478987495
0.647 -0.639555154397783
0.648 -0.639586942036974
0.649 -0.639622919323091
0.65 -0.639663162992124
0.651 -0.639707749094965
0.652 -0.639756752994031
0.653 -0.639810249359704
0.654 -0.639868312166667
0.655 -0.639931014690181
0.656 -0.639998429502318
0.657 -0.640070628468161
0.658 -0.640147682741989
0.659 -0.640229662763409
0.66 -0.640316638253462
0.661 -0.640408678210682
0.662 -0.640505850907099
0.663 -0.640608223884185
0.664 -0.640715863948753
0.665 -0.640828837168771
0.666 -0.64094720886913
0.667 -0.641071043627335
0.668 -0.641200405269133
0.669 -0.641335356864069
0.67 -0.641475960720984
0.671 -0.642133039076718
0.672 -0.643734319490551
0.673 -0.646115274608096
0.674 -0.649142339604568
0.675 -0.652697740694385
0.676 -0.656653905024423
0.677 -0.660897766752277
0.678 -0.66537023027079
0.679 -0.670045244789646
0.68 -0.674852618522417
0.681 -0.679693447250361
0.682 -0.684484207067714
0.683 -0.689158478119834
0.684 -0.69366125979038
0.685 -0.697949781249424
0.686 -0.702005206784254
0.687 -0.705830009611647
0.688 -0.709434155227616
0.689 -0.712824903716958
0.69 -0.716006965903383
0.691 -0.718987869139469
0.692 -0.721773179008772
0.693 -0.724372709117642
0.694 -0.726800884610369
0.695 -0.729069113051133
0.696 -0.73118784751654
0.697 -0.733167382989122
0.698 -0.735015613207871
0.699 -0.736738125913745
0.7 -0.738340146587313
0.701 -0.739826603545605
0.702 -0.741201984505006
0.703 -0.742470888068823
0.704 -0.743638053053733
0.705 -0.74471155193484
0.706 -0.745707322920483
0.707 -0.746642844078586
0.708 -0.747530675861599
0.709 -0.748376545195295
0.71 -0.74918158097578
0.711 -0.749949441156991
0.712 -0.750686401397308
0.713 -0.751396974806065
0.714 -0.752083311635045
0.715 -0.752746820530392
0.716 -0.753388538799799
0.717 -0.75400933521975
0.718 -0.75460994242232
0.719 -0.755190978971672
0.72 -0.755752965416616
0.721 -0.756296336857536
0.722 -0.756821463411283
0.723 -0.757328704886374
0.724 -0.757818466698427
0.725 -0.758291010458666
0.726 -0.758746413040198
0.727 -0.759186136666125
0.728 -0.759612538956934
0.729 -0.760027829965524
0.73 -0.760434017213386
0.731 -0.76083226002692
0.732 -0.761223269472352
0.733 -0.761607506411409
0.734 -0.761985267261132
0.735 -0.762356960976811
0.736 -0.762723984330805
0.737 -0.76308801342127
0.738 -0.763449917698066
0.739 -0.763810137060355
0.74 -0.764168881850929
0.741 -0.764526239645281
0.742 -0.764882232645318
0.743 -0.765236848696393
0.744 -0.765590058107884
0.745 -0.7659418227734
0.746 -0.766292101084684
0.747 -0.766640850535287
0.748 -0.766988029051977
0.749 -0.767333595626678
0.75 -0.767677510567167
0.751 -0.768019720959755
0.752 -0.76836013753908
0.753 -0.768698650985605
0.754 -0.769035159642223
0.755 -0.769369572464695
0.756 -0.769701850976079
0.757 -0.770031994659851
0.758 -0.770359986648477
0.759 -0.770685798368202
0.76 -0.771009375538447
0.761 -0.771330636294198
0.762 -0.771649498615234
0.763 -0.771965890976822
0.764 -0.772279748801072
0.765 -0.772591012238967
0.766 -0.772899624738957
0.767 -0.773205532100087
0.768 -0.773508681834347
0.769 -0.773809022732042
0.77 -0.774106504563367
0.771 -0.77440107787285
0.772 -0.774692693837823
0.773 -0.774981304171429
0.774 -0.775266861056724
0.775 -0.775549317102613
0.776 -0.775828625315101
0.777 -0.776104739079281
0.778 -0.77637761214884
0.779 -0.776647198640775
0.78 -0.776913453033685
0.781 -0.777176330168457
0.782 -0.77743578525053
0.783 -0.777691773853115
0.784 -0.777944251920953
0.785 -0.778193175774302
0.786 -0.778438502112932
0.787 -0.778680188019993
0.788 -0.778918190965635
0.789 -0.779152468810329
0.79 -0.779382979807838
0.791 -0.779609682607831
0.792 -0.779832536258119
0.793 -0.780051500206542
0.794 -0.78026653430248
0.795 -0.780477598798049
0.796 -0.780684654348976
0.797 -0.780887662015181
0.798 -0.781086583261098
0.799 -0.781281379955753
0.8 -0.781472014372624
0.801 -0.78165844918932
0.802 -0.781840647487075
0.803 -0.782018572750106
0.804 -0.782192188864847
0.805 -0.782361460119064
0.806 -0.782526351200892
0.807 -0.782686840215923
0.808 -0.782843033052737
0.809 -0.782995105070902
0.81 -0.783143158863809
0.811 -0.783287251844416
0.812 -0.783427412574781
0.813 -0.78356365080339
0.814 -0.783695963833023
0.815 -0.783824340662689
0.816 -0.783948764732682
0.817 -0.784069215768715
0.818 -0.784185671032755
0.819 -0.784298106177102
0.82 -0.784406495830237
0.821 -0.784510813999944
0.822 -0.784611034351286
0.823 -0.784707130398576
0.824 -0.784799075638055
0.825 -0.784886843639634
0.826 -0.78497040811034
0.827 -0.785049742938143
0.828 -0.785124822222203
0.829 -0.785195620293678
0.83 -0.785262111729971
0.831 -0.7853242713644
0.832 -0.785382026277259
0.833 -0.785435171328028
0.834 -0.785483455366499
0.835 -0.785526692691488
0.836 -0.785564751492709
0.837 -0.785597545412354
0.838 -0.785625009623613
0.839 -0.785647085589885
0.84 -0.785663721434908
0.841 -0.785674871245128
0.842 -0.785680494097038
0.843 -0.785680553119984
0.844 -0.785675014696415
0.845 -0.785663847815835
0.846 -0.7856470235671
0.847 -0.78562451474493
0.848 -0.785596295546894
0.849 -0.785562341340466
0.85 -0.785522628483763
0.851 -0.78547713418718
0.852 -0.785425836274267
0.853 -0.785368713206515
0.854 -0.785305744264139
0.855 -0.785236909457792
0.856 -0.785162189418712
0.857 -0.785081565323532
0.858 -0.784995018841467
0.859 -0.784902532096355
0.86 -0.784804074219684
0.861 -0.784699532523169
0.862 -0.78458876171751
0.863 -0.78447167571639
0.864 -0.784348225805038
0.865 -0.784218385651742
0.866 -0.784082141570014
0.867 -0.783939486466511
0.868 -0.783790416239265
0.869 -0.78363492774136
0.87 -0.78347301771093
0.871 -0.783304682277068
0.872 -0.783129916794785
0.873 -0.782948715857203
0.874 -0.782761073394332
0.875 -0.782566982806139
0.876 -0.782366437101234
0.877 -0.782159429026593
0.878 -0.78194595118195
0.879 -0.781725996117061
0.88 -0.781499556412432
0.881 -0.781266624745202
0.882 -0.781027193942306
0.883 -0.780781257023008
0.884 -0.780528807232746
0.885 -0.780269838069958
0.886 -0.780004343307312
0.887 -0.779732317008481
0.888 -0.779453753541411
0.889 -0.779168647588818
0.89 -0.778876994156518
0.891 -0.778578788580051
0.892 -0.778274026529962
0.893 -0.777962704016031
0.894 -0.777644817390677
0.895 -0.777320363351706
0.896 -0.776989338944544
0.897 -0.776651741564061
0.898 -0.776307568956072
0.899 -0.775956819218575
0.9 -0.775599490802791
0.901 -0.775235582514026
0.902 -0.774865093512418
0.903 -0.77448802331356
0.904 -0.774104371789051
0.905 -0.773714139166974
0.906 -0.773317326032318
0.907 -0.772913933327355
0.908 -0.772503962351987
0.909 -0.772087414764061
0.91 -0.771664292579664
0.911 -0.771234598173397
0.912 -0.770798334278643
0.913 -0.770355503987816
0.914 -0.76990611075261
0.915 -0.769450158384238
0.916 -0.768987651053669
0.917 -0.768518593291862
0.918 -0.768042989990001
0.919 -0.767560846399726
0.92 -0.767072168133369
0.921 -0.766576961164181
0.922 -0.766075231826574
0.923 -0.765566986816354
0.924 -0.765052233190957
0.925 -0.764530978369691
0.926 -0.764003230133971
0.927 -0.763468996627567
0.928 -0.762928286356839
0.929 -0.762381108190986
0.93 -0.761827471362285
0.931 -0.761267385466339
0.932 -0.760700860462318
0.933 -0.760127906673207
0.934 -0.759548534786044
0.935 -0.758962755852167
0.936 -0.758370581287453
0.937 -0.757772022872562
0.938 -0.757167092753168
0.939 -0.756555803440202
0.94 -0.755938167810084
0.941 -0.755314199104953
0.942 -0.754683910932896
0.943 -0.754047317268174
0.944 -0.753404432451445
0.945 -0.75275527118998
0.946 -0.752100306027965
0.947 -0.751440666468825
0.948 -0.750777743667695
0.949 -0.750114969219916
0.95 -0.749456381659874
0.951 -0.748803437406578
0.952 -0.74815613844232
0.953 -0.747514152469333
0.954 -0.746877079773626
0.955 -0.746244596808494
0.956 -0.745616471923849
0.957 -0.744992541578919
0.958 -0.744372691882405
0.959 -0.743756845724714
0.96 -0.74314495311248
0.961 -0.742536983097631
0.962 -0.741932918685598
0.963 -0.741332753104671
0.964 -0.74073648707635
0.965 -0.740144126817153
0.966 -0.739555682573405
0.967 -0.738971167544158
0.968 -0.738390604029723
0.969 -0.737814168500355
0.97 -0.737242145006356
0.971 -0.736674978575077
0.972 -0.736113442330842
0.973 -0.7355581925768
0.974 -0.735009515888326
0.975 -0.734467512719962
0.976 -0.733932192734364
0.977 -0.733403523594261
0.978 -0.732881455416795
0.979 -0.732365932635429
0.98 -0.731856899444201
0.981 -0.731354302043989
0.982 -0.730858089350853
0.983 -0.73036821300864
0.984 -0.729884627122888
0.985 -0.729407287914635
0.986 -0.728936153382437
0.987 -0.728471183006699
0.988 -0.728012337504859
0.989 -0.727559578634855
0.99 -0.727112869040188
0.991 -0.726672172129085
0.992 -0.726237451980802
0.993 -0.725808673273173
0.994 -0.725385801226595
0.995 -0.724968801525705
0.996 -0.72455764010614
0.997 -0.724152283498502
0.998 -0.723752698929905
0.999 -0.723358853941821
1 -0.722970716418332
1.001 -0.722588254597834
1.002 -0.722211437076424
1.003 -0.721840232807257
1.004 -0.721474611098111
1.005 -0.721114541608259
1.006 -0.720759994345195
1.007 -0.720410939661441
1.008 -0.720067348251543
1.009 -0.71972919123781
1.01 -0.719396440004179
1.011 -0.719069066143822
1.012 -0.718746639706125
1.013 -0.718428343514771
1.014 -0.718113482441625
1.015 -0.717801574920852
1.016 -0.717492336728356
1.017 -0.717185621862908
1.018 -0.716881354632903
1.019 -0.716579493845785
1.02 -0.716280014250449
1.021 -0.715982897164249
1.022 -0.715688125927532
1.023 -0.715395683850155
1.024 -0.715105553409998
1.025 -0.714817716053686
1.026 -0.714532152265355
1.027 -0.714248841736471
1.028 -0.713967763557035
1.029 -0.713688896393245
1.03 -0.713412218638949
1.031 -0.713137708538704
1.032 -0.712865344284815
1.033 -0.7125951040923
1.034 -0.712326966255904
1.035 -0.712060909192919
1.036 -0.711796911474953
1.037 -0.711534951851207
1.038 -0.711275009265271
1.039 -0.711017062867028
1.04 -0.710761092020856
1.041 -0.710507076311055
1.042 -0.710254995545207
1.043 -0.710004829755998
1.044 -0.709756559201889
1.045 -0.709510164366958
1.046 -0.709265625960117
1.047 -0.709022924913898
1.048 -0.708782042382901
1.049 -0.708542959742035
1.05 -0.708305658584593
1.051 -0.708070120720232
1.052 -0.707836328172878
1.053 -0.707604263178602
1.054 -0.707373908183479
1.055 -0.707145245841441
1.056 -0.706918259012142
1.057 -0.706692930758837
1.058 -0.706469244346284
1.059 -0.706247183238667
1.06 -0.706026731097553
1.061 -0.705807871779865
1.062 -0.705590589335898
1.063 -0.70537486800735
1.064 -0.705160692225391
1.065 -0.704948046608757
1.066 -0.70473691596187
1.067 -0.704527285272989
1.068 -0.704319139712385
1.069 -0.70411246463054
1.07 -0.703907245556379
1.071 -0.703703468195515
1.072 -0.703501118428531
1.073 -0.703300182309272
1.074 -0.703100646063175
1.075 -0.702902496085604
1.076 -0.702705718940224
1.077 -0.702510301357386
1.078 -0.702316230232534
1.079 -0.702123492624637
1.08 -0.701932075754636
1.081 -0.701741967003918
1.082 -0.701553153912797
1.083 -0.70136562417903
1.084 -0.701179365656341
1.085 -0.700994366352965
1.086 -0.700810614430214
1.087 -0.700628098201059
1.088 -0.70044680612873
1.089 -0.700266726825329
1.09 -0.700087849050473
1.091 -0.699910161709937
1.092 -0.699733653854328
1.093 -0.699558314677769
1.094 -0.699384133516598
1.095 -0.699211099848092
1.096 -0.699039203289194
1.097 -0.698868433595265
1.098 -0.698698780658852
1.099 -0.698530234506474
1.1 -0.698362785286435
1.101 -0.698196423252073
1.102 -0.698031138750768
1.103 -0.697866922218018
1.104 -0.697703764174176
1.105 -0.697541655222538
1.106 -0.697380586048111
1.107 -0.697220547416703
1.108 -0.697061530174153
1.109 -0.696903525245624
1.11 -0.696746523634903
1.111 -0.696590516423703
1.112 -0.696435494770955
1.113 -0.696281449912098
1.114 -0.696128373158355
1.115 -0.695976255896019
1.116 -0.695825089585726
1.117 -0.695674865761738
1.118 -0.695525576031231
1.119 -0.695377212073583
1.12 -0.695229765639673
1.121 -0.695083228551184
1.122 -0.694937592699913
1.123 -0.694792850047096
1.124 -0.694648992622728
1.125 -0.694506012524905
1.126 -0.694363901919161
1.127 -0.694222653037825
1.128 -0.69408225817938
1.129 -0.693942709707824
1.13 -0.693804000052056
1.131 -0.693666121705249
1.132 -0.693529067224246
1.133 -0.693392829228957
1.134 -0.693257400401765
1.135 -0.693122773486937
1.136 -0.692988941290046
1.137 -0.692855896677398
1.138 -0.692723632575466
1.139 -0.692592141970329
1.14 -0.692461417907122
1.141 -0.692331453489491
1.142 -0.692202241879052
1.143 -0.69207377629486
1.144 -0.691946050012881
1.145 -0.691819056365477
1.146 -0.691692788740886
1.147 -0.691567240582722
1.148 -0.691442405389466
1.149 -0.691318276713979
1.15 -0.691194848163005
1.151 -0.691072113396696
1.152 -0.690950066128125
1.153 -0.690828700122823
1.154 -0.690708009198307
1.155 -0.690587987223623
1.156 -0.690468628118886
1.157 -0.690349925854837
1.158 -0.690231874452395
1.159 -0.690114467982217
1.16 -0.689997700564266
1.161 -0.689881566367383
1.162 -0.689766059608863
1.163 -0.689651174554035
1.164 -0.689536905515853
1.165 -0.689423246854481
1.166 -0.689310192976897
1.167 -0.689197738336488
1.168 -0.68908587743266
1.169 -0.688974604810447
1.17 -0.688863915060127
1.171 -0.688753802816843
1.172 -0.688644262760226
1.173 -0.688535289614024
1.174 -0.688426878145738
1.175 -0.688319023166258
1.176 -0.688211719529506
1.177 -0.688104962132079
1.178 -0.687998745912909
1.179 -0.687893065852907
1.18 -0.68778791697463
1.181 -0.687683294341941
1.182 -0.687579193059678
1.183 -0.687475608273322
1.184 -0.687372535168678
1.185 -0.687269968971548
1.186 -0.687167904947419
1.187 -0.687066338401146
1.188 -0.686965264676648
1.189 -0.686864679156595
1.19 -0.686764577262114
1.191 -0.686664954452486
1.192 -0.686565806224851
1.193 -0.686467128113921
1.194 -0.68636891569169
1.195 -0.686271164567149
1.196 -0.686173870386009
1.197 -0.686077028830419
1.198 -0.685980635618698
1.199 -0.685884686505061
1.2 -0.685789177279353
1.201 -0.685694103766786
1.202 -0.685599461827676
1.203 -0.685505247357191
1.204 -0.68541145628509
1.205 -0.685318084575479
1.206 -0.685225128226557
1.207 -0.685132583270377
1.208 -0.685040445772599
1.209 -0.684948711832256
1.21 -0.684857377581516
1.211 -0.684766439185447
1.212 -0.684675892841793
1.213 -0.684585734780742
1.214 -0.684495961264703
1.215 -0.684406568588087
1.216 -0.684317553077086
1.217 -0.684228911089459
1.218 -0.684140639014317
1.219 -0.684052733271917
1.22 -0.683965190313447
1.221 -0.683878006620832
1.222 -0.683791178706519
1.223 -0.683704703113289
1.224 -0.683618576414052
1.225 -0.683532795211657
1.226 -0.683447356138698
1.227 -0.683362255857325
1.228 -0.683277491059058
1.229 -0.683193058464601
1.23 -0.683108954823659
1.231 -0.683025176914763
1.232 -0.682941721545087
1.233 -0.682858585550279
1.234 -0.682775765794281
1.235 -0.682693259169167
1.236 -0.68261106259497
1.237 -0.682529173019515
1.238 -0.682447587418263
1.239 -0.68236630279414
1.24 -0.682285316177387
1.241 -0.682204624625398
1.242 -0.682124225222565
1.243 -0.682044115080131
1.244 -0.681964291336034
1.245 -0.681884751154761
1.246 -0.681805491727202
1.247 -0.681726510270509
1.248 -0.681647804027946
1.249 -0.681569370509038
1.25 -0.681491207847114
1.251 -0.681413314729655
1.252 -0.68133569011435
1.253 -0.681258333082942
1.254 -0.68118124276789
1.255 -0.681104418317064
1.256 -0.681027858878019
1.257 -0.680951563592072
1.258 -0.680875531593104
1.259 -0.680799762008457
1.26 -0.680724253960639
1.261 -0.680649006569196
1.262 -0.680574018952465
1.263 -0.680499290229133
1.264 -0.680424819519542
1.265 -0.680350605946784
1.266 -0.680276648637609
1.267 -0.680202946723162
1.268 -0.680129499339602
1.269 -0.680056305628605
1.27 -0.679983364737795
1.271 -0.679910675821093
1.272 -0.679838238039025
1.273 -0.679766050558982
1.274 -0.679694112555444
1.275 -0.679622423210182
1.276 -0.679550981712431
1.277 -0.679479787259048
1.278 -0.679408839054662
1.279 -0.6793381363118
1.28 -0.679267678251011
1.281 -0.679197464100985
1.282 -0.679127493098655
1.283 -0.679057764489304
1.284 -0.678988277526663
1.285 -0.678919031473002
1.286 -0.678850025599224
1.287 -0.678781259184956
1.288 -0.678712731518628
1.289 -0.678644441897564
1.29 -0.678576389628062
1.291 -0.678508574025475
1.292 -0.678440994414292
1.293 -0.678373650128215
1.294 -0.67830654051024
1.295 -0.678239664912731
1.296 -0.678173022697497
1.297 -0.678106613235871
1.298 -0.678040435908782
1.299 -0.677974490106829
1.3 -0.67790877523036
1.301 -0.677843290689542
1.302 -0.677778035904437
1.303 -0.677713010305072
1.304 -0.677648213331517
1.305 -0.677583644433957
1.306 -0.677519303072761
1.307 -0.677455188718559
1.308 -0.677391300852313
1.309 -0.677327638965388
1.31 -0.677264202559628
1.311 -0.677200991147425
1.312 -0.677138004251791
1.313 -0.677075241406436
1.314 -0.677012707586437
1.315 -0.676950465891618
1.316 -0.676888680962624
1.317 -0.67682754680001
1.318 -0.676767198368454
1.319 -0.676707698385163
1.32 -0.676649061112899
1.321 -0.676591278075346
1.322 -0.676534331230086
1.323 -0.676478199506389
1.324 -0.676422861881431
1.325 -0.676368298686708
1.326 -0.676314492037521
1.327 -0.676261425850268
1.328 -0.676209085684654
1.329 -0.676157458528011
1.33 -0.67610653257666
1.331 -0.676056297037573
1.332 -0.676006741957962
1.333 -0.675957858083134
1.334 -0.675909636739894
1.335 -0.675862069741793
1.336 -0.675815149312463
1.337 -0.675768868023705
1.338 -0.67572321874545
1.339 -0.675678194605257
1.34 -0.675633788955422
1.341 -0.67558999534618
1.342 -0.675546807503774
1.343 -0.675504219312437
1.344 -0.675462224799502
1.345 -0.675420818123043
1.346 -0.67537999356156
1.347 -0.67533974550532
1.348 -0.675300068449052
1.349 -0.675260956985737
1.35 -0.67522240580131
1.351 -0.675184409670108
1.352 -0.675146963450925
1.353 -0.675110062083588
1.354 -0.675073700585953
1.355 -0.675037874051261
1.356 -0.675002577645785
1.357 -0.674967806606734
1.358 -0.674933556240369
1.359 -0.674899821920299
1.36 -0.674866599085924
1.361 -0.674833883241013
1.362 -0.674801669952399
1.363 -0.674769954848756
1.364 -0.674738733619475
1.365 -0.674708002013596
1.366 -0.674677755838817
1.367 -0.674647990960543
1.368 -0.674618703300993
1.369 -0.674589888838344
1.37 -0.674561543605913
1.371 -0.674533663691368
1.372 -0.674506245235975
1.373 -0.674479284433864
1.374 -0.674452777531323
1.375 -0.67442672082611
1.376 -0.674401110666785
1.377 -0.674375943452062
1.378 -0.67435121563017
1.379 -0.674326923698241
1.38 -0.674303064201696
1.381 -0.674279633733659
1.382 -0.67425662893437
1.383 -0.674234046490621
1.384 -0.67421188313519
1.385 -0.6741901356463
1.386 -0.674168800847072
1.387 -0.674147875604998
1.388 -0.674127356831419
1.389 -0.674107241481013
1.39 -0.674087526551287
1.391 -0.674068209082082
1.392 -0.674049286155085
1.393 -0.674030754893341
1.394 -0.674012612460785
1.395 -0.673994856061771
1.396 -0.673977482940609
1.397 -0.673960490381115
1.398 -0.67394387570616
1.399 -0.673927636277229
1.4 -0.673911769493987
1.401 -0.673896272793851
1.402 -0.673881143651564
1.403 -0.673866379578781
1.404 -0.673851978123658
1.405 -0.673837936870443
1.406 -0.673824253439081
1.407 -0.67381092548482
1.408 -0.673797950697816
1.409 -0.673785326802759
1.41 -0.673773051558488
1.411 -0.673761122757623
1.412 -0.673749538226193
1.413 -0.67373829582328
1.414 -0.673727393440656
1.415 -0.673716829002434
1.416 -0.673706600464718
1.417 -0.673696705815265
1.418 -0.673687143073141
1.419 -0.673677910288394
1.42 -0.67366900554172
1.421 -0.673660426944145
1.422 -0.6736521726367
1.423 -0.673644240790109
1.424 -0.673636629604481
1.425 -0.673629337308997
1.426 -0.673622362161616
1.427 -0.673615702448771
1.428 -0.673609356485081
1.429 -0.673603322613056
1.43 -0.673597599202819
1.431 -0.673592184651819
1.432 -0.673587077384556
1.433 -0.673582275852307
1.434 -0.673577778532861
1.435 -0.673573583930247
1.436 -0.673569690574477
1.437 -0.673566097021287
1.438 -0.673562801851882
1.439 -0.673559803672688
1.44 -0.673557101115102
1.441 -0.673554692835252
1.442 -0.673552577513754
1.443 -0.673550753855478
1.444 -0.673549220589317
1.445 -0.673547976467952
1.446 -0.673547020267633
1.447 -0.673546350787951
1.448 -0.673545966851622
1.449 -0.673545867304268
1.45 -0.673546051014208
1.451 -0.673546516872245
1.452 -0.673547263791462
1.453 -0.673548290707017
1.454 -0.673549596575944
1.455 -0.673551180376952
1.456 -0.673553041110239
1.457 -0.673555177797291
1.458 -0.6735575894807
1.459 -0.673560275223977
1.46 -0.673563234111368
1.461 -0.673566465247678
1.462 -0.673569967758089
1.463 -0.673573740787989
1.464 -0.6735777835028
1.465 -0.673582095087811
1.466 -0.673586674748007
1.467 -0.673591521707912
1.468 -0.673596635211423
1.469 -0.673602014521656
1.47 -0.673607658920785
1.471 -0.673613567709895
1.472 -0.673619740208828
1.473 -0.673626175756034
1.474 -0.673632873708429
1.475 -0.673639833441249
1.476 -0.673647054347908
1.477 -0.673654535839862
1.478 -0.673662277346473
1.479 -0.673670278314874
1.48 -0.673678538209836
1.481 -0.673687056513641
1.482 -0.673695832725955
1.483 -0.673704861304805
1.484 -0.673714096131721
1.485 -0.673723426836896
1.486 -0.673732711023422
1.487 -0.673741811060307
1.488 -0.673750608639743
1.489 -0.673759008535184
1.49 -0.673766938693566
1.491 -0.673774349470869
1.492 -0.673781210158654
1.493 -0.673787502208666
1.494 -0.673793218799333
1.495 -0.673798364004734
1.496 -0.673802946773759
1.497 -0.673806977890995
1.498 -0.673810468506359
1.499 -0.673813429475366
1.5 -0.673815871107185
1.501 -0.673817803109095
1.502 -0.673819234618471
1.503 -0.673820174267716
1.504 -0.673820630256006
1.505 -0.673820610416301
1.506 -0.673820122273351
1.507 -0.673819173091932
1.508 -0.673817769916015
1.509 -0.673815919600174
1.51 -0.673813628834553
1.511 -0.673810904164682
1.512 -0.67380775200717
1.513 -0.673804178662182
1.514 -0.673800190323377
1.515 -0.673795793085881
1.516 -0.673790992952713
1.517 -0.673785795840028
1.518 -0.673780207581411
1.519 -0.673774233931446
1.52 -0.673767879033669
1.521 -0.673761151140554
1.522 -0.673754070519451
1.523 -0.67374666600229
1.524 -0.673738968611705
1.525 -0.673731009285564
1.526 -0.673722818393309
1.527 -0.673714424515408
1.528 -0.673705853548709
1.529 -0.673697128623799
1.53 -0.67368827031952
1.531 -0.673679296959517
1.532 -0.673670224904594
1.533 -0.673661068811538
1.534 -0.673651841852777
1.535 -0.673642555900109
1.536 -0.673633221678199
1.537 -0.673623848893591
1.538 -0.673614446344121
1.539 -0.67360502201265
1.54 -0.673595583148174
1.541 -0.673586136336654
1.542 -0.673576687563379
1.543 -0.673567242268254
1.544 -0.673557805395113
1.545 -0.673548381435909
1.546 -0.673538974470494
1.547 -0.673529588202538
1.548 -0.673520225992054
1.549 -0.673510890884921
1.55 -0.673501585639743
1.551 -0.673492312752296
1.552 -0.673483074477842
1.553 -0.67347387285149
1.554 -0.673464709706808
1.555 -0.673455586692844
1.556 -0.6734465052897
1.557 -0.673437466822788
1.558 -0.673428472475894
1.559 -0.673419523303138
1.56 -0.673410620239943
1.561 -0.673401764113086
1.562 -0.673392955649914
1.563 -0.673384195486793
1.564 -0.673375484176864
1.565 -0.673366822197145
1.566 -0.673358209955055
1.567 -0.673349647794393
1.568 -0.673341136000824
1.569 -0.673332674806914
1.57 -0.673324264396742
1.571 -0.673315904910134
1.572 -0.673307596446552
1.573 -0.673299339068651
1.574 -0.67329113280555
1.575 -0.673282977655822
1.576 -0.673274873590249
1.577 -0.673266820554336
1.578 -0.673258818470622
1.579 -0.673250867240798
1.58 -0.673242966747648
1.581 -0.673235116856826
1.582 -0.673227317418488
1.583 -0.673219568268782
1.584 -0.673211869231221
1.585 -0.673204220117934
1.586 -0.673196620730809
1.587 -0.673189070862552
1.588 -0.673181570297642
1.589 -0.673174118813213
1.59 -0.67316671617986
1.591 -0.673159362162376
1.592 -0.673152056520423
1.593 -0.673144799009149
1.594 -0.673137589379753
1.595 -0.673130427379995
1.596 -0.67312331275467
1.597 -0.67311624524603
1.598 -0.673109224594185
1.599 -0.67310225053745
1.6 -0.673095322812676
1.601 -0.673088441155547
1.602 -0.673081605300845
1.603 -0.673074814982701
1.604 -0.673068069934816
1.605 -0.673061369890666
1.606 -0.673054714583685
1.607 -0.673048103747433
1.608 -0.673041537115751
1.609 -0.673035014422893
1.61 -0.673028535403658
1.611 -0.673022099793496
1.612 -0.673015707328616
1.613 -0.673009357746073
1.614 -0.673003050783854
1.615 -0.672996786180952
1.616 -0.672990563677431
1.617 -0.672984383014488
1.618 -0.672978243934506
1.619 -0.672972146181102
1.62 -0.672966089499169
1.621 -0.672960073634914
1.622 -0.672954098335891
1.623 -0.672948163351029
1.624 -0.672942268430661
1.625 -0.672936413326544
1.626 -0.672930597791876
1.627 -0.672924821581318
1.628 -0.672919084451004
1.629 -0.672913386158551
1.63 -0.672907726463075
1.631 -0.672902105125192
1.632 -0.672896521907028
1.633 -0.672890976572223
1.634 -0.672885468885932
1.635 -0.672879998614829
1.636 -0.672874565527106
1.637 -0.672869169392475
1.638 -0.672863809982165
1.639 -0.672858487068917
1.64 -0.672853200426988
1.641 -0.672847949832141
1.642 -0.672842735061644
1.643 -0.672837555894264
1.644 -0.672832412110263
1.645 -0.672827303491389
1.646 -0.672822229820876
1.647 -0.67281719088343
1.648 -0.672812186465228
1.649 -0.672807216353908
1.65 -0.672802280338565
1.651 -0.672797378209737
1.652 -0.672792509759406
1.653 -0.672787674780982
1.654 -0.6727828730693
1.655 -0.67277810442061
1.656 -0.67277336863257
1.657 -0.672768665504236
1.658 -0.672763994836055
1.659 -0.672759356429857
1.66 -0.672754750088844
1.661 -0.672750175617583
1.662 -0.672745632821999
1.663 -0.672741121509364
1.664 -0.67273664148829
1.665 -0.672732192568719
1.666 -0.672727774561917
1.667 -0.672723387280462
1.668 -0.672719030538237
1.669 -0.672714704150424
1.67 -0.672710407933491
1.671 -0.672706141705187
1.672 -0.672701905284531
1.673 -0.672697698491807
1.674 -0.672693521148551
1.675 -0.672689373077548
1.676 -0.672685254102818
1.677 -0.672681164049614
1.678 -0.672677102744409
1.679 -0.672673070014888
1.68 -0.672669065689943
1.681 -0.672665089599664
1.682 -0.672661141575328
1.683 -0.672657221449396
1.684 -0.672653329055499
1.685 -0.672649464228437
1.686 -0.672645626804166
1.687 -0.672641816619791
1.688 -0.672638033513562
1.689 -0.672634277324861
1.69 -0.672630547894198
1.691 -0.672626845063204
1.692 -0.67262316867462
1.693 -0.672619518572291
1.694 -0.672615894601162
1.695 -0.672612296607264
1.696 -0.672608724437713
1.697 -0.672605177940701
1.698 -0.672601656965485
1.699 -0.672598161362385
1.7 -0.672594690982775
1.701 -0.672591245679074
1.702 -0.672587825304741
1.703 -0.67258442971427
1.704 -0.672581058763178
1.705 -0.672577712308003
1.706 -0.672574390206293
1.707 -0.672571092316603
1.708 -0.672567818498487
1.709 -0.67256456861249
1.71 -0.672561342520143
1.711 -0.672558140083954
1.712 -0.672554961167406
1.713 -0.672551805634946
1.714 -0.672548673351981
1.715 -0.672545564184869
1.716 -0.672542478000918
1.717 -0.672539414668374
1.718 -0.672536374056416
1.719 -0.672533356035153
1.72 -0.672530360475615
1.721 -0.672527387249746
1.722 -0.6725244362304
1.723 -0.672521507291336
1.724 -0.672518600307208
1.725 -0.672515715153562
1.726 -0.67251285170683
1.727 -0.672510009844322
1.728 -0.672507189444223
1.729 -0.672504390385586
1.73 -0.672501612548324
1.731 -0.672498855813208
1.732 -0.67249612006186
1.733 -0.672493405176745
1.734 -0.672490711041171
1.735 -0.672488037539275
1.736 -0.672485384556026
1.737 -0.672482751977214
1.738 -0.672480139689447
1.739 -0.672477547580145
1.74 -0.672474975537534
1.741 -0.672472423450642
1.742 -0.672469891209292
1.743 -0.672467378704098
1.744 -0.67246488582646
1.745 -0.672462412468557
1.746 -0.672459958523344
1.747 -0.672457523884546
1.748 -0.672455108446653
1.749 -0.672452712104913
1.75 -0.672450334755331
1.751 -0.672447976294661
1.752 -0.672445636620402
1.753 -0.672443315630794
1.754 -0.672441013224809
1.755 -0.672438729302152
1.756 -0.672436463763253
1.757 -0.672434216509263
1.758 -0.672431987442047
1.759 -0.672429776464185
1.76 -0.672427583478959
1.761 -0.672425408390357
1.762 -0.672423251103061
1.763 -0.672421111522449
1.764 -0.672418989554585
1.765 -0.672416885106218
1.766 -0.672414798084774
1.767 -0.672412728398358
1.768 -0.672410675955742
1.769 -0.672408640666364
1.77 -0.672406622440326
1.771 -0.672404621188386
1.772 -0.672402636821955
1.773 -0.672400669253093
1.774 -0.672398718394505
1.775 -0.672396784159536
1.776 -0.672394866462167
1.777 -0.672392965217013
1.778 -0.672391080339314
1.779 -0.672389211744936
1.78 -0.672387359350365
1.781 -0.672385523072702
1.782 -0.67238370282966
1.783 -0.672381898539561
1.784 -0.672380110121329
1.785 -0.672378337494491
1.786 -0.672376580579168
1.787 -0.672374839296073
1.788 -0.672373113566511
1.789 -0.672371403312367
1.79 -0.67236970845611
1.791 -0.672368028920787
1.792 -0.672366364630016
1.793 -0.672364715507987
1.794 -0.672363081479455
1.795 -0.672361462469739
1.796 -0.672359858404716
1.797 -0.672358269210818
1.798 -0.672356694815031
1.799 -0.672355135144886
1.8 -0.672353590128463
1.801 -0.672352059694379
1.802 -0.672350543771793
1.803 -0.672349042290396
1.804 -0.672347555180412
1.805 -0.672346082372591
1.806 -0.672344623798208
1.807 -0.672343179379773
1.808 -0.672341749017855
1.809 -0.672340332595077
1.81 -0.672338929987606
1.811 -0.672337541070299
1.812 -0.672336165718862
1.813 -0.672334803810634
1.814 -0.672333455224761
1.815 -0.672332119842136
1.816 -0.67233079754525
1.817 -0.672329488218036
1.818 -0.672328191745727
1.819 -0.672326908014745
1.82 -0.6723256369126
1.821 -0.672324378327824
1.822 -0.672323132149908
1.823 -0.672321898269263
1.824 -0.672320676577181
1.825 -0.672319466965812
1.826 -0.672318269328145
1.827 -0.672317083557987
1.828 -0.672315909549953
1.829 -0.672314747199459
1.83 -0.67231359640271
1.831 -0.672312457056695
1.832 -0.672311329059181
1.833 -0.672310212308712
1.834 -0.672309106704602
1.835 -0.672308012146932
1.836 -0.672306928536549
1.837 -0.672305855775063
1.838 -0.672304793764844
1.839 -0.67230374240902
1.84 -0.672302701611475
1.841 -0.672301671276847
1.842 -0.672300651310523
1.843 -0.672299641618643
1.844 -0.672298642108091
1.845 -0.672297652686496
1.846 -0.67229667326223
1.847 -0.672295703744402
1.848 -0.67229474404286
1.849 -0.672293794068183
1.85 -0.672292853731683
1.851 -0.672291922945398
1.852 -0.67229100162209
1.853 -0.672290089675245
1.854 -0.672289187019064
1.855 -0.672288293568462
1.856 -0.672287409239066
1.857 -0.672286533947209
1.858 -0.672285667609928
1.859 -0.672284810144958
1.86 -0.672283961470729
1.861 -0.672283121506364
1.862 -0.67228229017167
1.863 -0.672281467387141
1.864 -0.672280653073945
1.865 -0.672279847153927
1.866 -0.672279049549601
1.867 -0.672278260184148
1.868 -0.672277478981407
1.869 -0.672276705865877
1.87 -0.672275940762705
1.871 -0.67227518359769
1.872 -0.67227443429727
1.873 -0.672273692788522
1.874 -0.672272958999158
1.875 -0.672272232857517
1.876 -0.672271514292564
1.877 -0.672270803233882
1.878 -0.672270099611669
1.879 -0.672269403356733
1.88 -0.672268714400488
1.881 -0.672268032674949
1.882 -0.672267358112724
1.883 -0.672266690647015
1.884 -0.672266030211611
1.885 -0.67226537674088
1.886 -0.672264730169769
1.887 -0.672264090433798
1.888 -0.672263457469052
1.889 -0.672262831212182
1.89 -0.672262211600396
1.891 -0.672261598571456
1.892 -0.672260992063674
1.893 -0.672260392015905
1.894 -0.672259798367546
1.895 -0.672259211058529
1.896 -0.672258630029315
1.897 -0.672258055220896
1.898 -0.672257486574781
1.899 -0.672256924033
1.9 -0.672256367538096
1.901 -0.672255817033119
1.902 -0.672255272461625
1.903 -0.67225473376767
1.904 -0.672254200895806
1.905 -0.672253673791076
1.906 -0.67225315239901
1.907 -0.672252636665622
1.908 -0.672252126537404
1.909 -0.672251621961323
1.91 -0.672251122884818
1.911 -0.672250629255793
1.912 -0.672250141022615
1.913 -0.672249658134108
1.914 -0.672249180539552
1.915 -0.672248708188678
1.916 -0.672248241031661
1.917 -0.672247779019121
1.918 -0.672247322102115
1.919 -0.672246870232135
1.92 -0.672246423361106
1.921 -0.672245981441376
1.922 -0.672245544425721
1.923 -0.672245112267334
1.924 -0.672244684919825
1.925 -0.672244262337214
1.926 -0.672243844473934
1.927 -0.672243431284819
1.928 -0.672243022725106
1.929 -0.672242618750431
1.93 -0.672242219316823
1.931 -0.672241824380702
1.932 -0.672241433898875
1.933 -0.672241047828535
1.934 -0.672240666127253
1.935 -0.672240288752979
1.936 -0.672239915664038
1.937 -0.672239546819121
1.938 -0.672239182177291
1.939 -0.672238821697974
1.94 -0.672238465340954
1.941 -0.672238113066377
1.942 -0.672237764834739
1.943 -0.672237420606891
1.944 -0.67223708034403
1.945 -0.672236744007699
1.946 -0.672236411559781
1.947 -0.672236082962502
1.948 -0.67223575817842
1.949 -0.672235437170427
1.95 -0.672235119901748
1.951 -0.67223480633593
1.952 -0.672234496436849
1.953 -0.672234190168699
1.954 -0.672233887495993
1.955 -0.672233588383562
1.956 -0.672233292796547
1.957 -0.672233000700399
1.958 -0.67223271206088
1.959 -0.672232426844052
1.96 -0.672232145016282
1.961 -0.672231866544235
1.962 -0.672231591394871
1.963 -0.672231319535447
1.964 -0.67223105093351
1.965 -0.672230785556894
1.966 -0.672230523373722
1.967 -0.672230264352398
1.968 -0.67223000846161
1.969 -0.672229755670321
1.97 -0.672229505947774
1.971 -0.672229259263482
1.972 -0.672229015587231
1.973 -0.672228774889077
1.974 -0.672228537139341
1.975 -0.672228302308608
1.976 -0.672228070367725
1.977 -0.672227841287799
1.978 -0.672227615040194
1.979 -0.672227391596527
1.98 -0.672227170928671
1.981 -0.672226953008747
1.982 -0.672226737809124
1.983 -0.672226525302418
1.984 -0.672226315461489
1.985 -0.672226108259438
1.986 -0.672225903669605
1.987 -0.672225701665568
1.988 -0.67222550222114
1.989 -0.672225305310368
1.99 -0.672225110907529
1.991 -0.672224918987129
1.992 -0.672224729523903
1.993 -0.672224542492808
1.994 -0.672224357869027
1.995 -0.672224175627961
1.996 -0.672223995745234
1.997 -0.672223818196683
1.998 -0.672223642958364
1.999 -0.672223470006544
};
\addplot [\plotlinethickness, stancecolor]
table {%
0 -0.33181035873483
0.001 -0.331860714640055
0.002 -0.331938618669541
0.003 -0.332041751653464
0.004 -0.332170980538071
0.005 -0.332326050535204
0.006 -0.33249977702708
0.007 -0.332683087121351
0.008 -0.332872496358233
0.009 -0.333067235995475
0.01 -0.3332644120572
0.011 -0.333459346151415
0.012 -0.333649729882837
0.013 -0.333834997572422
0.014 -0.334015375421107
0.015 -0.334191391628887
0.016 -0.334363638535109
0.017 -0.334532666640117
0.018 -0.334698945584139
0.019 -0.334862857463085
0.02 -0.3350247043796
0.021 -0.335184721051783
0.022 -0.335343088062003
0.023 -0.3354999438184
0.024 -0.335655394564712
0.025 -0.335809522381661
0.026 -0.335962391387086
0.027 -0.336114052431319
0.028 -0.33626454658932
0.029 -0.336413907719443
0.03 -0.336562164314684
0.031 -0.336709340827676
0.032 -0.336855458610682
0.033 -0.337000536578192
0.034 -0.337144591672607
0.035 -0.337287639192159
0.036 -0.337429693023893
0.037 -0.337570765812172
0.038 -0.337710869084089
0.039 -0.337850013346426
0.04 -0.337988208164082
0.041 -0.338125462226444
0.042 -0.338261783405863
0.043 -0.338397178116676
0.044 -0.338531647712449
0.045 -0.338665184175303
0.046 -0.338797768872253
0.047 -0.338929373427042
0.048 -0.339059961359926
0.049 -0.33918948984781
0.05 -0.339317911320465
0.051 -0.339445174792193
0.052 -0.339571226916816
0.053 -0.339696012792792
0.054 -0.33981947655895
0.055 -0.339941561822816
0.056 -0.340062211959558
0.057 -0.34018137031362
0.058 -0.340298980329011
0.059 -0.340414985628587
0.06 -0.340529330057867
0.061 -0.340641957705049
0.062 -0.340752812905735
0.063 -0.340861840238521
0.064 -0.340968984515722
0.065 -0.341074190772163
0.066 -0.341177404253943
0.067 -0.34127857040836
0.068 -0.341377634875662
0.069 -0.341474543482956
0.07 -0.341569242240334
0.071 -0.341661677339176
0.072 -0.341751795152449
0.073 -0.341839542236816
0.074 -0.341924865336314
0.075 -0.342007711387398
0.076 -0.34208802752512
0.077 -0.342165761090258
0.078 -0.342240859637225
0.079 -0.342313270942593
0.08 -0.342382943014116
0.081 -0.342449824100129
0.082 -0.342513862699232
0.083 -0.342575007570186
0.084 -0.342633207741947
0.085 -0.342688412523788
0.086 -0.342740571515468
0.087 -0.342789634617405
0.088 -0.342835552040829
0.089 -0.342878274317891
0.09 -0.342917752311702
0.091 -0.342953937226298
0.092 -0.342986780616505
0.093 -0.343016234397698
0.094 -0.343042250855459
0.095 -0.343064782655102
0.096 -0.343083782851078
0.097 -0.343099204896255
0.098 -0.343111002651051
0.099 -0.34311913039245
0.1 -0.343123542822857
0.101 -0.343124195078828
0.102 -0.343121042739649
0.103 -0.343114041835773
0.104 -0.343103148857109
0.105 -0.343088320761167
0.106 -0.343069514981054
0.107 -0.343046689433321
0.108 -0.343019802525662
0.109 -0.342988813164468
0.11 -0.342953680762221
0.111 -0.342914365244753
0.112 -0.342870827058342
0.113 -0.342823027176666
0.114 -0.342770927107606
0.115 -0.342714488899895
0.116 -0.342653675149625
0.117 -0.342588449006594
0.118 -0.342518774180514
0.119 -0.342444614947062
0.12 -0.342365936153784
0.121 -0.34228270322585
0.122 -0.342194882171661
0.123 -0.342102439588304
0.124 -0.342005342666858
0.125 -0.341903559197559
0.126 -0.341797057574804
0.127 -0.341685806802016
0.128 -0.34156977649636
0.129 -0.341448936893304
0.13 -0.341323258851037
0.131 -0.341192713854743
0.132 -0.341057274020718
0.133 -0.340916912100344
0.134 -0.340771601483917
0.135 -0.340621316204323
0.136 -0.340466030940571
0.137 -0.340305721021173
0.138 -0.340140362427379
0.139 -0.339969931796268
0.14 -0.339794406423684
0.141 -0.339613764267029
0.142 -0.339427983947908
0.143 -0.339237044754626
0.144 -0.339040926644532
0.145 -0.338839610246229
0.146 -0.338633076861617
0.147 -0.338421308467805
0.148 -0.338204287718863
0.149 -0.337981997947434
0.15 -0.337754423166195
0.151 -0.337521548069164
0.152 -0.337283358032872
0.153 -0.337039839117371
0.154 -0.336790978067105
0.155 -0.33653676231163
0.156 -0.33627717996618
0.157 -0.336012219832093
0.158 -0.33574187139708
0.159 -0.335466124835355
0.16 -0.335184971007605
0.161 -0.334898401460823
0.162 -0.334606408427984
0.163 -0.334308984827576
0.164 -0.334006124262987
0.165 -0.333697821021733
0.166 -0.333384070074553
0.167 -0.333064867074339
0.168 -0.332740208354937
0.169 -0.332410090929783
0.17 -0.332074512490407
0.171 -0.331733471404782
0.172 -0.331386966715527
0.173 -0.331034998137968
0.174 -0.330677566058051
0.175 -0.330314671666211
0.176 -0.329946317089828
0.177 -0.329572505064379
0.178 -0.329193238699738
0.179 -0.328808521621118
0.18 -0.328418358041619
0.181 -0.328022752797907
0.182 -0.32762171136614
0.183 -0.32721523986742
0.184 -0.326803345067787
0.185 -0.326386034375416
0.186 -0.325963315836437
0.187 -0.325535198130123
0.188 -0.325101690563799
0.189 -0.324662803067667
0.19 -0.324218546189622
0.191 -0.323768931090066
0.192 -0.323313969536746
0.193 -0.322853673899585
0.194 -0.322388057145498
0.195 -0.321917132833187
0.196 -0.321440915107878
0.197 -0.320959418696017
0.198 -0.320472658899891
0.199 -0.319980651592181
0.2 -0.319483413210436
0.201 -0.318980960751467
0.202 -0.318473311765645
0.203 -0.317960484351126
0.204 -0.317442497147981
0.205 -0.316919369332231
0.206 -0.316391120609811
0.207 -0.315857771210429
0.208 -0.315319341881354
0.209 -0.314775853881113
0.21 -0.314227328973114
0.211 -0.313673789419181
0.212 -0.313115257973028
0.213 -0.312551757873642
0.214 -0.31198331283862
0.215 -0.311409947057416
0.216 -0.310831685184546
0.217 -0.310248552332724
0.218 -0.309660574065944
0.219 -0.309067776392516
0.22 -0.308470185758054
0.221 -0.307867829038416
0.222 -0.307260733532619
0.223 -0.306648926955705
0.224 -0.306032437431594
0.225 -0.3054112934859
0.226 -0.30478552403874
0.227 -0.304155158397519
0.228 -0.30352022624971
0.229 -0.30288075765564
0.23 -0.302236783041258
0.231 -0.301588333190933
0.232 -0.30093543924025
0.233 -0.300278132668831
0.234 -0.299616445293183
0.235 -0.298950409259572
0.236 -0.298280057036944
0.237 -0.297605421409875
0.238 -0.296926535471593
0.239 -0.296243432617033
0.24 -0.295556146535979
0.241 -0.29486471120626
0.242 -0.294169160887033
0.243 -0.293469530112153
0.244 -0.29276585368363
0.245 -0.292058166665188
0.246 -0.291346504375939
0.247 -0.290630902384166
0.248 -0.289911396501234
0.249 -0.289188022775632
0.25 -0.288460817487158
0.251 -0.287729817141256
0.252 -0.286995058463502
0.253 -0.286256578394272
0.254 -0.285514414083577
0.255 -0.284768602886082
0.256 -0.284019182356334
0.257 -0.283266190244176
0.258 -0.282509664490398
0.259 -0.281749643222594
0.26 -0.280986164751269
0.261 -0.280219267566183
0.262 -0.279448990332959
0.263 -0.278675371889958
0.264 -0.27789845124543
0.265 -0.277118267574957
0.266 -0.276334860219207
0.267 -0.275548268681992
0.268 -0.274758532628657
0.269 -0.273965691884818
0.27 -0.273169786435435
0.271 -0.272370856424271
0.272 -0.271568942153713
0.273 -0.270764084085002
0.274 -0.269956322838857
0.275 -0.269145699196535
0.276 -0.268332254101313
0.277 -0.267516028660436
0.278 -0.266697064147527
0.279 -0.265875402005481
0.28 -0.265051078197487
0.281 -0.264224119962081
0.282 -0.263394551977255
0.283 -0.262562399775818
0.284 -0.261727689223017
0.285 -0.260890451521978
0.286 -0.260050730674854
0.287 -0.259208581285707
0.288 -0.258364061861017
0.289 -0.257517231541339
0.29 -0.256668148625448
0.291 -0.255816870005644
0.292 -0.254963451045832
0.293 -0.25410794565786
0.294 -0.253250406452007
0.295 -0.252390884901435
0.296 -0.251529431493877
0.297 -0.250666095860758
0.298 -0.249800926882153
0.299 -0.248933972769649
0.3 -0.248065281130452
0.301 -0.24719489901631
0.302 -0.246322872960483
0.303 -0.245449249005503
0.304 -0.244574072723969
0.305 -0.243697389234135
0.306 -0.24281924321166
0.307 -0.241939678898557
0.308 -0.241058740110139
0.309 -0.240176470240508
0.31 -0.23929291226706
0.311 -0.238408108754287
0.312 -0.237522101857123
0.313 -0.236634933323991
0.314 -0.235746644499674
0.315 -0.234857276328092
0.316 -0.23396686935504
0.317 -0.233075463730953
0.318 -0.232183099213699
0.319 -0.231289815171457
0.32 -0.230395650585666
0.321 -0.229500644054095
0.322 -0.228604833794011
0.323 -0.227708259100464
0.324 -0.226810953720707
0.325 -0.225912975058687
0.326 -0.225014418111227
0.327 -0.224115382275749
0.328 -0.223215958109867
0.329 -0.222316223441052
0.33 -0.2214162435609
0.331 -0.220516072959513
0.332 -0.219615757425013
0.333 -0.218715336009298
0.334 -0.217814842684731
0.335 -0.21691430766356
0.336 -0.21601375841227
0.337 -0.215113220412489
0.338 -0.214212717721153
0.339 -0.213312273376428
0.34 -0.212411909687663
0.341 -0.211511648439605
0.342 -0.21061151103413
0.343 -0.209711518587062
0.344 -0.208811691993152
0.345 -0.207912051968826
0.346 -0.207012619079702
0.347 -0.206113413757887
0.348 -0.205214456312628
0.349 -0.204315766936801
0.35 -0.203417365710976
0.351 -0.202519272606198
0.352 -0.201621507486267
0.353 -0.200724090109982
0.354 -0.199827040133651
0.355 -0.198930377114027
0.356 -0.19803412051173
0.357 -0.197138289695196
0.358 -0.196242903945105
0.359 -0.195347982459284
0.36 -0.194453544358017
0.361 -0.193559608689722
0.362 -0.192666194436952
0.363 -0.191773320522676
0.364 -0.190881005770633
0.365 -0.189989268035917
0.366 -0.189098127333407
0.367 -0.188207608322854
0.368 -0.18731773803476
0.369 -0.186428544677749
0.37 -0.185540057082034
0.371 -0.184652304427124
0.372 -0.183765316061082
0.373 -0.1828791213688
0.374 -0.181993749678404
0.375 -0.181109230196938
0.376 -0.180225591968266
0.377 -0.179342863847561
0.378 -0.178461074487914
0.379 -0.177580252335639
0.38 -0.176700425631571
0.381 -0.175821622416362
0.382 -0.174943870538282
0.383 -0.174067197662399
0.384 -0.173191631280399
0.385 -0.172317198720477
0.386 -0.171443927156979
0.387 -0.170571843619546
0.388 -0.169700975001672
0.389 -0.168831348068612
0.39 -0.167962989464643
0.391 -0.167095925719719
0.392 -0.166230183255559
0.393 -0.165365788391236
0.394 -0.164502767348335
0.395 -0.163641146255748
0.396 -0.162780951154157
0.397 -0.161922208000281
0.398 -0.161064942670932
0.399 -0.160209180966918
0.4 -0.159354948616864
0.401 -0.158502271280948
0.402 -0.157651174554616
0.403 -0.156801683972285
0.404 -0.155953825011059
0.405 -0.155107623094475
0.406 -0.154263103596299
0.407 -0.153420291844372
0.408 -0.152579213124522
0.409 -0.151739892684555
0.41 -0.150902355738307
0.411 -0.150066627469788
0.412 -0.149232733037395
0.413 -0.148400697578212
0.414 -0.14757054621238
0.415 -0.146742304047549
0.416 -0.1459159961834
0.417 -0.145091647716239
0.418 -0.144269283743655
0.419 -0.143448929369241
0.42 -0.142630609707369
0.421 -0.141814349888022
0.422 -0.141000175061666
0.423 -0.140188110404166
0.424 -0.139378181121736
0.425 -0.138570412455918
0.426 -0.137764829688583
0.427 -0.136961458146946
0.428 -0.136160323208599
0.429 -0.135361450306536
0.43 -0.134564864934185
0.431 -0.133770592650425
0.432 -0.13297865908459
0.433 -0.132189089941448
0.434 -0.131401911006152
0.435 -0.13061714814916
0.436 -0.129834827331106
0.437 -0.129054974607627
0.438 -0.128277616134134
0.439 -0.127502778170526
0.44 -0.126730487085831
0.441 -0.125960769362777
0.442 -0.125193651602286
0.443 -0.124429160527877
0.444 -0.123667322989985
0.445 -0.122908165970175
0.446 -0.122151716585262
0.447 -0.121398002091317
0.448 -0.120647049887564
0.449 -0.119898887520152
0.45 -0.119153542685809
0.451 -0.118411043235368
0.452 -0.117671417177151
0.453 -0.116934692680224
0.454 -0.116200898077506
0.455 -0.115470061868724
0.456 -0.114742212723228
0.457 -0.11401737948264
0.458 -0.113295591163351
0.459 -0.112576876958847
0.46 -0.111861266241875
0.461 -0.111148788566434
0.462 -0.110439473669596
0.463 -0.109733351473144
0.464 -0.109030452085039
0.465 -0.108330805800698
0.466 -0.107634443104091
0.467 -0.106941394668648
0.468 -0.106251691357982
0.469 -0.105565364226411
0.47 -0.104882444519302
0.471 -0.104202963673206
0.472 -0.103526953315807
0.473 -0.10285444526567
0.474 -0.102185471531791
0.475 -0.101520064312952
0.476 -0.100858255996872
0.477 -0.100200079159165
0.478 -0.0995455665620875
0.479 -0.0988947511530986
0.48 -0.0982476660632123
0.481 -0.0976043446051537
0.482 -0.0969648202713154
0.483 -0.0963291267315163
0.484 -0.0956972978305633
0.485 -0.095069367585617
0.486 -0.094445370183362
0.487 -0.0938253399769842
0.488 -0.0932093114829563
0.489 -0.0925973193776328
0.49 -0.0919893984936568
0.491 -0.0913855838161809
0.492 -0.0907859104789034
0.493 -0.0901904137599238
0.494 -0.0895991290774175
0.495 -0.0890120919851362
0.496 -0.0884293381677315
0.497 -0.0878509034359103
0.498 -0.0872768237214208
0.499 -0.0867071350718736
0.5 -0.0861418736454022
0.501 -0.0855810757051638
0.502 -0.0850247776136868
0.503 -0.0844730158270666
0.504 -0.0839258268890136
0.505 -0.0833832474247573
0.506 -0.0828453141348113
0.507 -0.0823120637886017
0.508 -0.0817835332179634
0.509 -0.0812597593105086
0.51 -0.0807407790028716
0.511 -0.0802266292738339
0.512 -0.0797173471373341
0.513 -0.0792129696353661
0.514 -0.0787135338307711
0.515 -0.0782190767999267
0.516 -0.0777296356253391
0.517 -0.0772452473881403
0.518 -0.0767659491604969
0.519 -0.0762917779979347
0.52 -0.0758227709315822
0.521 -0.0753589649603395
0.522 -0.0749003970429745
0.523 -0.0744471040901543
0.524 -0.0739991229564131
0.525 -0.0735564904320627
0.526 -0.0731192432350495
0.527 -0.0726874180027634
0.528 -0.0722610512838013
0.529 -0.0718401795296909
0.53 -0.071424839086579
0.531 -0.0710150661868881
0.532 -0.0706108969409456
0.533 -0.0702123673285899
0.534 -0.0698195131907587
0.535 -0.0694323702210616
0.536 -0.0690509739573419
0.537 -0.0686753597732325
0.538 -0.0683055628697081
0.539 -0.0679416182666395
0.54 -0.0675835607943515
0.541 -0.067231425085191
0.542 -0.0668852455651055
0.543 -0.0665450564452389
0.544 -0.0662108917135454
0.545 -0.0658827851264273
0.546 -0.0655607702003969
0.547 -0.06524488020377
0.548 -0.0649351481483897
0.549 -0.0646316067813868
0.55 -0.0643342885769778
0.551 -0.0640432257283049
0.552 -0.0637584501393191
0.553 -0.0634799934167112
0.554 -0.0632078868618908
0.555 -0.0629421614630181
0.556 -0.0626828478870896
0.557 -0.0624299764720801
0.558 -0.062183577219144
0.559 -0.0619436797848766
0.56 -0.0617103134736392
0.561 -0.0614835072299483
0.562 -0.0612632896309319
0.563 -0.0610496888788545
0.564 -0.0608427327937117
0.565 -0.0606424488058957
0.566 -0.0604488639489354
0.567 -0.06026200485231
0.568 -0.0600818977343388
0.569 -0.0599085683951474
0.57 -0.059742042209713
0.571 -0.0595823441209876
0.572 -0.0594294986331012
0.573 -0.0592835298046479
0.574 -0.0591444612420509
0.575 -0.0590123160930117
0.576 -0.0588871170400423
0.577 -0.0587688862940804
0.578 -0.058657645588188
0.579 -0.0585534161713362
0.58 -0.0584562188022728
0.581 -0.0583660737434771
0.582 -0.0582830007551982
0.583 -0.0582070190895795
0.584 -0.0581381445680626
0.585 -0.0580763886211617
0.586 -0.0580217615994005
0.587 -0.0579742739977534
0.588 -0.057933936244415
0.589 -0.0579007585607975
0.59 -0.0578747508684392
0.591 -0.0578559227264841
0.592 -0.057844283289025
0.593 -0.0578398412753733
0.594 -0.0578426049487915
0.595 -0.0578525821008115
0.596 -0.0578697800392809
0.597 -0.0578942055789321
0.598 -0.0579258650336817
0.599 -0.057964764210143
0.6 -0.0580109084020006
0.601 -0.0580643023850166
0.602 -0.0581249504125074
0.603 -0.0581928562111808
0.604 -0.0582680229772567
0.605 -0.0583504533728167
0.606 -0.058440149522342
0.607 -0.0585371130094076
0.608 -0.0586413448735138
0.609 -0.0587528456070331
0.61 -0.0588716151522596
0.611 -0.0589976528985482
0.612 -0.0591309576795355
0.613 -0.0592715277704298
0.614 -0.0594193608853671
0.615 -0.0595744541748236
0.616 -0.0597368042230787
0.617 -0.0599064070457268
0.618 -0.0600832580872298
0.619 -0.0602674265580313
0.62 -0.0604591017402066
0.621 -0.0606584202103788
0.622 -0.0608653244466323
0.623 -0.0610796818485093
0.624 -0.061301395428858
0.625 -0.0615303939792107
0.626 -0.0617666239450707
0.627 -0.0620100439238848
0.628 -0.0622606208778784
0.629 -0.0625183274914636
0.63 -0.0627831403080147
0.631 -0.0630550384070022
0.632 -0.063334002461461
0.633 -0.0636200140662411
0.634 -0.0639130552605382
0.635 -0.0642131081903701
0.636 -0.0645201548719182
0.637 -0.0648341770273726
0.638 -0.0651551559726006
0.639 -0.0654830725415389
0.64 -0.0658179070363012
0.641 -0.066159639195019
0.642 -0.0665082481716648
0.643 -0.0668637125237596
0.644 -0.0672260102050847
0.645 -0.0675951185614019
0.646 -0.0679710143278344
0.647 -0.0683536736270236
0.648 -0.0687430719675018
0.649 -0.0691391842419465
0.65 -0.0695419847251416
0.651 -0.0699514470715672
0.652 -0.0703675443126058
0.653 -0.0707902488533911
0.654 -0.0712195324693465
0.655 -0.0716553663024673
0.656 -0.0720977208574026
0.657 -0.07254656599739
0.658 -0.0730018709400896
0.659 -0.073463604253356
0.66 -0.0739317338509815
0.661 -0.0744062269884341
0.662 -0.0748870502586119
0.663 -0.0753741695876262
0.664 -0.0758675502306246
0.665 -0.0763671567676574
0.666 -0.0768729530995911
0.667 -0.0773849024440689
0.668 -0.077902967331518
0.669 -0.0784271096012002
0.67 -0.0789572903973014
0.671 -0.0797658181757624
0.672 -0.0810660804109741
0.673 -0.082744055665987
0.674 -0.0847098975576657
0.675 -0.0869128781405655
0.676 -0.0893214795136636
0.677 -0.0918853437013118
0.678 -0.0945863031314057
0.679 -0.0974501028292495
0.68 -0.100448411762743
0.681 -0.103516350594765
0.682 -0.106606924281268
0.683 -0.109684828481603
0.684 -0.112720484907109
0.685 -0.115684195879711
0.686 -0.118559506460927
0.687 -0.121344906243488
0.688 -0.124037011349398
0.689 -0.126633593808103
0.69 -0.129130831934258
0.691 -0.13152277597034
0.692 -0.133807275950947
0.693 -0.135982155688193
0.694 -0.13804326308213
0.695 -0.139987215011247
0.696 -0.141813129736565
0.697 -0.143522193340348
0.698 -0.145115099990242
0.699 -0.146591799824883
0.7 -0.147952953804633
0.701 -0.149199781861966
0.702 -0.150333948929185
0.703 -0.151357639164985
0.704 -0.152273559307942
0.705 -0.153088810161995
0.706 -0.153820472008367
0.707 -0.154489192758106
0.708 -0.155110500755362
0.709 -0.155690331813916
0.71 -0.156228154843344
0.711 -0.156727076060436
0.712 -0.157194691811593
0.713 -0.157637783232695
0.714 -0.158060459881455
0.715 -0.158465528649973
0.716 -0.158854982687202
0.717 -0.159230315294268
0.718 -0.159592640836703
0.719 -0.159942785336879
0.72 -0.160281354574815
0.721 -0.160608785533782
0.722 -0.16092538973711
0.723 -0.161231266680938
0.724 -0.161526029016574
0.725 -0.161809248636589
0.726 -0.162080789140324
0.727 -0.162342000822174
0.728 -0.162594666747878
0.729 -0.16283966657215
0.73 -0.163077540800292
0.731 -0.1633081953036
0.732 -0.16353135176311
0.733 -0.163746700717548
0.734 -0.163953949481883
0.735 -0.164153138283417
0.736 -0.164345754978937
0.737 -0.164533786745661
0.738 -0.164718260172988
0.739 -0.164899697227438
0.74 -0.165078356094656
0.741 -0.165254359183787
0.742 -0.165427761484543
0.743 -0.165598587119383
0.744 -0.165766848781482
0.745 -0.165932557883135
0.746 -0.166095729627236
0.747 -0.166256385296468
0.748 -0.166414553025247
0.749 -0.16657026775948
0.75 -0.166723570800557
0.751 -0.16687446057165
0.752 -0.167022822267704
0.753 -0.167168494917856
0.754 -0.167311357307023
0.755 -0.167451321732489
0.756 -0.167588335663405
0.757 -0.167722363299253
0.758 -0.167853363928825
0.759 -0.167981295727694
0.76 -0.168106113592157
0.761 -0.168227772910057
0.762 -0.168346240957385
0.763 -0.168461498056939
0.764 -0.168573533215271
0.765 -0.168682341280921
0.766 -0.168787921046121
0.767 -0.168890273955599
0.768 -0.168989403217604
0.769 -0.169085313187244
0.77 -0.169178008937089
0.771 -0.169267495957891
0.772 -0.169353779950389
0.773 -0.169436866681116
0.774 -0.169516761883307
0.775 -0.169593471189589
0.776 -0.169667000087071
0.777 -0.169737353888155
0.778 -0.169804537712372
0.779 -0.16986855647588
0.78 -0.169929414886246
0.781 -0.169987117440832
0.782 -0.170041668427599
0.783 -0.170093071927475
0.784 -0.170141331817725
0.785 -0.170186451775889
0.786 -0.170228435284029
0.787 -0.170267285633096
0.788 -0.170303005927275
0.789 -0.170335599088251
0.79 -0.170365067859349
0.791 -0.1703914148095
0.792 -0.170414642337062
0.793 -0.17043475267347
0.794 -0.170451747886728
0.795 -0.170465629884756
0.796 -0.170476400418622
0.797 -0.17048406108564
0.798 -0.170488613332383
0.799 -0.170490058457596
0.8 -0.170488397615052
0.801 -0.170483631816332
0.802 -0.170475761933563
0.803 -0.170464788702107
0.804 -0.170450712723229
0.805 -0.170433534466722
0.806 -0.170413254273522
0.807 -0.17038988730121
0.808 -0.170363595861002
0.809 -0.170334633936275
0.81 -0.170303187141778
0.811 -0.170269393463963
0.812 -0.170233356392392
0.813 -0.17019515379414
0.814 -0.170154844215079
0.815 -0.170112471505849
0.816 -0.170068068288379
0.817 -0.170021658584078
0.818 -0.169973259818662
0.819 -0.169922884355783
0.82 -0.169870540671326
0.821 -0.16981623425256
0.822 -0.169759968286262
0.823 -0.169701744184996
0.824 -0.169641561989317
0.825 -0.169579420674956
0.826 -0.169515318387324
0.827 -0.169449252620445
0.828 -0.169381220353479
0.829 -0.169311218154875
0.83 -0.169239242261862
0.831 -0.169165288641135
0.832 -0.169089309509152
0.833 -0.169011134533363
0.834 -0.168930543674662
0.835 -0.168847369291513
0.836 -0.168761469011714
0.837 -0.168672699331996
0.838 -0.168580928268865
0.839 -0.168486051095627
0.84 -0.168387985729691
0.841 -0.168286668192228
0.842 -0.168182048686532
0.843 -0.168074088404152
0.844 -0.167962757001127
0.845 -0.167848030636217
0.846 -0.167729890459725
0.847 -0.167608321455084
0.848 -0.167483311552961
0.849 -0.167354850954382
0.85 -0.167222931613528
0.851 -0.167087546842252
0.852 -0.166948690176618
0.853 -0.166806355174262
0.854 -0.166660536250934
0.855 -0.166511228638187
0.856 -0.166358428178722
0.857 -0.166202131179389
0.858 -0.166042334304186
0.859 -0.165879034495527
0.86 -0.165712221332387
0.861 -0.165541839268639
0.862 -0.165367822698497
0.863 -0.165190150647449
0.864 -0.165008828706494
0.865 -0.164823876540993
0.866 -0.164635319898596
0.867 -0.164443185836731
0.868 -0.164247500095512
0.869 -0.164048285825372
0.87 -0.163845563127508
0.871 -0.163639349053389
0.872 -0.163429657841388
0.873 -0.163216501256682
0.874 -0.162999888957405
0.875 -0.162779828845593
0.876 -0.162556327382992
0.877 -0.162329389864394
0.878 -0.162099020648155
0.879 -0.161865223347094
0.88 -0.16162800098454
0.881 -0.161387356120661
0.882 -0.161143290954044
0.883 -0.160895807402945
0.884 -0.160644907170069
0.885 -0.160390591794087
0.886 -0.16013286269056
0.887 -0.159871721184441
0.888 -0.159607168535891
0.889 -0.159339205960806
0.89 -0.15906783464717
0.891 -0.158793055768114
0.892 -0.158514870492354
0.893 -0.158233279992576
0.894 -0.157948285452184
0.895 -0.157659888070753
0.896 -0.15736808906844
0.897 -0.157072889689578
0.898 -0.156774291205597
0.899 -0.156472294917416
0.9 -0.156166902157394
0.901 -0.15585811429093
0.902 -0.155545932717768
0.903 -0.155230358873061
0.904 -0.154911394228228
0.905 -0.15458904029165
0.906 -0.154263298609206
0.907 -0.153934170764693
0.908 -0.153601658380134
0.909 -0.153265763115993
0.91 -0.152926486671295
0.911 -0.152583830783681
0.912 -0.152237797229383
0.913 -0.151888387823144
0.914 -0.151535604418069
0.915 -0.151179448905429
0.916 -0.150819923214403
0.917 -0.150457029311781
0.918 -0.15009076920161
0.919 -0.149721144924798
0.92 -0.149348158558674
0.921 -0.148971812216497
0.922 -0.148592108046932
0.923 -0.148209048233477
0.924 -0.147822634993853
0.925 -0.147432870579345
0.926 -0.147039757274111
0.927 -0.146643297394446
0.928 -0.146243493288004
0.929 -0.14584034733298
0.93 -0.145433861937255
0.931 -0.145024039537494
0.932 -0.144610882598207
0.933 -0.144194393610771
0.934 -0.143774575092404
0.935 -0.143351429585104
0.936 -0.142924959654541
0.937 -0.142495167888913
0.938 -0.142062056897754
0.939 -0.141625629310701
0.94 -0.141185887776222
0.941 -0.140742834960292
0.942 -0.140296473545033
0.943 -0.13984680622731
0.944 -0.139393835717276
0.945 -0.138937564736876
0.946 -0.138478672018342
0.947 -0.138018786140063
0.948 -0.137559607656215
0.949 -0.137103478639459
0.95 -0.136652586477961
0.951 -0.136207256674089
0.952 -0.135766842358806
0.953 -0.135330626519264
0.954 -0.13489800404251
0.955 -0.134468514573643
0.956 -0.134041821545714
0.957 -0.13361767798143
0.958 -0.133195899974771
0.959 -0.132776354531383
0.96 -0.132358948383398
0.961 -0.131943613957727
0.962 -0.131530302558105
0.963 -0.131118979378755
0.964 -0.130709619860425
0.965 -0.130302207026272
0.966 -0.129896729531708
0.967 -0.129493180234309
0.968 -0.1290915582516
0.969 -0.128691933277153
0.97 -0.128294420163278
0.971 -0.127899282298579
0.972 -0.127507058336959
0.973 -0.12711819462883
0.974 -0.126732844259633
0.975 -0.126351022269025
0.976 -0.125972683924391
0.977 -0.125597763012466
0.978 -0.125226189661358
0.979 -0.124857897904965
0.98 -0.124492828274312
0.981 -0.124130928107857
0.982 -0.123772150920729
0.983 -0.123416455476045
0.984 -0.123063804848354
0.985 -0.122714165594708
0.986 -0.122367507066083
0.987 -0.122023800855228
0.988 -0.121683020363072
0.989 -0.121345140462448
0.99 -0.121010137239152
0.991 -0.120677987793232
0.992 -0.120348670086615
0.993 -0.12002216282607
0.994 -0.119698445373025
0.995 -0.119377497644245
0.996 -0.119059299906353
0.997 -0.11874383304682
0.998 -0.118431078641141
0.999 -0.11812101861463
1 -0.117813635255865
1.001 -0.117508911217261
1.002 -0.117206829509621
1.003 -0.116907373494173
1.004 -0.116610526873805
1.005 -0.116316273684313
1.006 -0.116024598286011
1.007 -0.115735485355815
1.008 -0.115448919879815
1.009 -0.115164887200962
1.01 -0.114883372903718
1.011 -0.114604362784892
1.012 -0.114327599238729
1.013 -0.114052624593033
1.014 -0.113779073454242
1.015 -0.113506676152335
1.016 -0.11323528135539
1.017 -0.112964842799412
1.018 -0.112695362168046
1.019 -0.112426860012048
1.02 -0.112159361571814
1.021 -0.111892890373086
1.022 -0.111627465765211
1.023 -0.111363102371319
1.024 -0.111099810394323
1.025 -0.110837596244969
1.026 -0.110576463234448
1.027 -0.110316412217373
1.028 -0.110057442143136
1.029 -0.109799550508263
1.03 -0.109542733717612
1.031 -0.109286987367718
1.032 -0.109032306466385
1.033 -0.108778685601406
1.034 -0.108526119069367
1.035 -0.108274600973492
1.036 -0.108024125297649
1.037 -0.107774685962108
1.038 -0.107526276865395
1.039 -0.10727889191556
1.04 -0.107032525053429
1.041 -0.106787170269767
1.042 -0.106542821617858
1.043 -0.1062994732226
1.044 -0.106057119286993
1.045 -0.105815754096642
1.046 -0.105575372022784
1.047 -0.105335967524199
1.048 -0.105097535148281
1.049 -0.104860069531496
1.05 -0.104623565399369
1.051 -0.10438801756613
1.052 -0.10415342093411
1.053 -0.103919770492954
1.054 -0.103687061318703
1.055 -0.103455288572784
1.056 -0.103224447500935
1.057 -0.102994533432098
1.058 -0.102765541777274
1.059 -0.10253746802838
1.06 -0.102310307757093
1.061 -0.102084056613705
1.062 -0.101858710325983
1.063 -0.101634264698042
1.064 -0.101410715609235
1.065 -0.101188059013061
1.066 -0.100966290936085
1.067 -0.100745407476883
1.068 -0.100525404805007
1.069 -0.100306279159965
1.07 -0.100088026850223
1.071 -0.099870644252233
1.072 -0.099654127809467
1.073 -0.0994384740314852
1.074 -0.0992236794930138
1.075 -0.099009740833046
1.076 -0.0987966547539597
1.077 -0.0985844180206555
1.078 -0.0983730274597105
1.079 -0.0981624799585512
1.08 -0.0979527724646437
1.081 -0.0977439019846998
1.082 -0.0975358655839008
1.083 -0.0973286603851375
1.084 -0.097122283568265
1.085 -0.0969167323693753
1.086 -0.0967120040800832
1.087 -0.0965080960468284
1.088 -0.0963050056701923
1.089 -0.0961027304042288
1.09 -0.0959012677558099
1.091 -0.0957006152839844
1.092 -0.0955007705993513
1.093 -0.0953017313634458
1.094 -0.0951034952881389
1.095 -0.0949060601350494
1.096 -0.094709423714969
1.097 -0.0945135838872997
1.098 -0.0943185385595034
1.099 -0.0941242856850738
1.1 -0.0939308232548923
1.101 -0.0937381492856938
1.102 -0.0935462618134901
1.103 -0.0933551588910387
1.104 -0.0931648385872433
1.105 -0.0929752989873932
1.106 -0.0927865381936928
1.107 -0.0925985543258219
1.108 -0.0924113455214164
1.109 -0.0922249099364326
1.11 -0.0920392457453925
1.111 -0.0918543511415248
1.112 -0.0916702243368178
1.113 -0.0914868635620024
1.114 -0.0913042670664807
1.115 -0.0911224331182133
1.116 -0.0909413600035764
1.117 -0.0907610460271963
1.118 -0.0905814895117683
1.119 -0.090402688797865
1.12 -0.0902246422437377
1.121 -0.0900473482251136
1.122 -0.0898708051349915
1.123 -0.0896950113834373
1.124 -0.0895199653973803
1.125 -0.0893456656204118
1.126 -0.0891721105125862
1.127 -0.0889992985502251
1.128 -0.0888272282257249
1.129 -0.0886558980473684
1.13 -0.0884853065391398
1.131 -0.0883154522405437
1.132 -0.0881463337064286
1.133 -0.0879779495068135
1.134 -0.0878102982267197
1.135 -0.0876433784660054
1.136 -0.0874771888392054
1.137 -0.0873117279753741
1.138 -0.0871469945179322
1.139 -0.0869829871245181
1.14 -0.0868197044668421
1.141 -0.086657145230545
1.142 -0.08649530811506
1.143 -0.0863341918334787
1.144 -0.0861737951124198
1.145 -0.0860141166919022
1.146 -0.0858551553252211
1.147 -0.0856969097788272
1.148 -0.0855393788322099
1.149 -0.0853825612777831
1.15 -0.0852264559207744
1.151 -0.085071061579118
1.152 -0.0849163770833497
1.153 -0.0847624012765056
1.154 -0.0846091330140237
1.155 -0.0844565711636481
1.156 -0.0843047146053368
1.157 -0.0841535622311715
1.158 -0.0840031129452705
1.159 -0.0838533656637049
1.16 -0.0837043193144163
1.161 -0.0835559728371382
1.162 -0.0834083251833196
1.163 -0.0832613753160512
1.164 -0.0831151222099939
1.165 -0.0829695648513102
1.166 -0.0828247022375975
1.167 -0.0826805333778243
1.168 -0.0825370572922684
1.169 -0.0823942730124576
1.17 -0.0822521795811123
1.171 -0.0821107760520912
1.172 -0.081970061490338
1.173 -0.0818300349718311
1.174 -0.0816906955835355
1.175 -0.0815520424233558
1.176 -0.0814140746000927
1.177 -0.0812767912334
1.178 -0.0811401914537449
1.179 -0.0810042744023695
1.18 -0.0808690392312545
1.181 -0.0807344851030844
1.182 -0.080600611191215
1.183 -0.080467416679643
1.184 -0.0803349007629764
1.185 -0.0802030626464075
1.186 -0.0800719015456874
1.187 -0.0799414166871023
1.188 -0.0798116073074514
1.189 -0.0796824726540265
1.19 -0.0795540119845929
1.191 -0.0794262245673728
1.192 -0.079299109681029
1.193 -0.0791726666146516
1.194 -0.0790468946677449
1.195 -0.0789217931502167
1.196 -0.0787973613823689
1.197 -0.0786735986948894
1.198 -0.0785505044288452
1.199 -0.0784280779356778
1.2 -0.0783063185771991
1.201 -0.078185225725589
1.202 -0.0780647987633944
1.203 -0.0779450370835298
1.204 -0.0778259400892785
1.205 -0.077707507194296
1.206 -0.0775897378226137
1.207 -0.0774726314086449
1.208 -0.077356187397191
1.209 -0.07724040524345
1.21 -0.0771252844130253
1.211 -0.0770108243819361
1.212 -0.0768970246366289
1.213 -0.0767838846739902
1.214 -0.0766714040013604
1.215 -0.0765595821365488
1.216 -0.0764484186078492
1.217 -0.0763379129540576
1.218 -0.07622806472449
1.219 -0.0761188734790019
1.22 -0.0760103387880087
1.221 -0.0759024602325067
1.222 -0.0757952374040959
1.223 -0.0756886699050032
1.224 -0.0755827573481065
1.225 -0.0754774993569609
1.226 -0.0753728955658239
1.227 -0.0752689456196839
1.228 -0.0751656491742873
1.229 -0.0750630058961684
1.23 -0.0749610154626793
1.231 -0.0748596775620207
1.232 -0.0747589918932741
1.233 -0.0746589581664343
1.234 -0.0745595761024431
1.235 -0.074460845433224
1.236 -0.0743627659017174
1.237 -0.0742653372619168
1.238 -0.074168559278906
1.239 -0.0740724317288968
1.24 -0.0739769543992677
1.241 -0.0738821270886036
1.242 -0.0737879496067358
1.243 -0.0736944217747833
1.244 -0.0736015434251944
1.245 -0.0735093144017898
1.246 -0.0734177345598055
1.247 -0.0733268037659371
1.248 -0.0732365218983847
1.249 -0.0731468889672048
1.25 -0.0730579052700746
1.251 -0.0729695713040501
1.252 -0.0728818875875357
1.253 -0.0727948545860559
1.254 -0.0727084726888395
1.255 -0.0726227422088211
1.256 -0.0725376633922246
1.257 -0.0724532364309935
1.258 -0.0723694614749995
1.259 -0.0722863386427978
1.26 -0.0722038680305942
1.261 -0.0721220497194851
1.262 -0.0720408837811928
1.263 -0.0719603702825548
1.264 -0.0718805092890123
1.265 -0.0718013008673129
1.266 -0.0717227450875995
1.267 -0.0716448420250287
1.268 -0.0715675917610267
1.269 -0.0714909943842681
1.27 -0.0714150499914451
1.271 -0.0713397586878752
1.272 -0.0712651205879872
1.273 -0.0711911358157146
1.274 -0.0711178045048178
1.275 -0.0710451267991537
1.276 -0.0709731028529028
1.277 -0.0709017328307673
1.278 -0.0708310169081436
1.279 -0.0707609552712777
1.28 -0.0706915481174065
1.281 -0.0706227956548889
1.282 -0.0705546981033284
1.283 -0.0704872556936892
1.284 -0.0704204686684089
1.285 -0.070354337281506
1.286 -0.070288861798685
1.287 -0.0702240424974404
1.288 -0.0701598796671572
1.289 -0.070096373609212
1.29 -0.0700335246370714
1.291 -0.0699713330763908
1.292 -0.0699097992651119
1.293 -0.0698489235535606
1.294 -0.0697887063045433
1.295 -0.0697291478934439
1.296 -0.0696702487083202
1.297 -0.0696120091500004
1.298 -0.069554429632179
1.299 -0.0694975105815134
1.3 -0.0694412524377196
1.301 -0.0693856556536684
1.302 -0.0693307206954816
1.303 -0.0692764480426278
1.304 -0.0692228381880189
1.305 -0.069169891638106
1.306 -0.0691176089129759
1.307 -0.0690659905464468
1.308 -0.0690150370861656
1.309 -0.0689647490937036
1.31 -0.0689151271446532
1.311 -0.0688661718287249
1.312 -0.0688178837498439
1.313 -0.0687702635262469
1.314 -0.0687232740744738
1.315 -0.0686768418657276
1.316 -0.0686309462941774
1.317 -0.0685856305803351
1.318 -0.0685409307163108
1.319 -0.0684968411543699
1.32 -0.0684533261861111
1.321 -0.0684103408699512
1.322 -0.0683678408221458
1.323 -0.0683257862817227
1.324 -0.0682841433359065
1.325 -0.0682428838217594
1.326 -0.0682019846816686
1.327 -0.0681614271573476
1.328 -0.068121196001067
1.329 -0.0680812787773587
1.33 -0.0680416652763839
1.331 -0.068002347036049
1.332 -0.0679633169601461
1.333 -0.0679245690170195
1.334 -0.0678860980037423
1.335 -0.0678478993625759
1.336 -0.0678099690386375
1.337 -0.0677723033697806
1.338 -0.0677348990015118
1.339 -0.0676977528212969
1.34 -0.0676608619078446
1.341 -0.0676242234919399
1.342 -0.0675878349261801
1.343 -0.0675516936615641
1.344 -0.0675157972293636
1.345 -0.0674801432270598
1.346 -0.0674447293074153
1.347 -0.0674095531699632
1.348 -0.0673746125543614
1.349 -0.0673399052351882
1.35 -0.0673054290178525
1.351 -0.0672711817353665
1.352 -0.0672371612457883
1.353 -0.0672033654301838
1.354 -0.0671697921909929
1.355 -0.0671364394507115
1.356 -0.0671033051508191
1.357 -0.0670703872509001
1.358 -0.0670376837279156
1.359 -0.067005192575596
1.36 -0.0669729118039264
1.361 -0.0669408394387086
1.362 -0.0669089735211809
1.363 -0.0668773121076879
1.364 -0.0668458532693869
1.365 -0.0668145950919869
1.366 -0.0667835356755121
1.367 -0.0667526731340871
1.368 -0.0667220055957391
1.369 -0.0666915312022143
1.37 -0.0666612481088067
1.371 -0.0666311544841978
1.372 -0.0666012485103041
1.373 -0.0665715283821331
1.374 -0.0665419923076462
1.375 -0.0665126385076268
1.376 -0.0664834652155543
1.377 -0.066454470677483
1.378 -0.066425653151925
1.379 -0.0663970109097373
1.38 -0.0663685422340124
1.381 -0.0663402454199731
1.382 -0.0663121187748694
1.383 -0.066284160617879
1.384 -0.0662563692800114
1.385 -0.0662287431040132
1.386 -0.0662012804442771
1.387 -0.0661739796667536
1.388 -0.0661468391488641
1.389 -0.0661198572794171
1.39 -0.0660930324585265
1.391 -0.0660663630975322
1.392 -0.0660398476189222
1.393 -0.0660134844562577
1.394 -0.0659872720540993
1.395 -0.065961208867936
1.396 -0.0659352933641153
1.397 -0.065909524019776
1.398 -0.0658838993227819
1.399 -0.0658584177716581
1.4 -0.0658330778755289
1.401 -0.0658078781540568
1.402 -0.0657828171373842
1.403 -0.0657578933660759
1.404 -0.0657331053910635
1.405 -0.0657084517735918
1.406 -0.0656839310851664
1.407 -0.0656595419075026
1.408 -0.0656352828324765
1.409 -0.0656111524620769
1.41 -0.0655871494083596
1.411 -0.0655632722934019
1.412 -0.0655395197492599
1.413 -0.065515890417926
1.414 -0.0654923829512888
1.415 -0.0654689960110935
1.416 -0.0654457282689047
1.417 -0.0654225784060693
1.418 -0.0653995451136817
1.419 -0.06537662709255
1.42 -0.0653538230531633
1.421 -0.0653311317156604
1.422 -0.0653085518098001
1.423 -0.0652860820749318
1.424 -0.0652637212599687
1.425 -0.0652414681233606
1.426 -0.0652193214330695
1.427 -0.065197279966545
1.428 -0.0651753425107017
1.429 -0.0651535078618976
1.43 -0.0651317748259131
1.431 -0.065110142217932
1.432 -0.0650886088625229
1.433 -0.0650671735936218
1.434 -0.0650458352545162
1.435 -0.0650245926978295
1.436 -0.0650034447855074
1.437 -0.0649823903888042
1.438 -0.0649614283882715
1.439 -0.0649405576737462
1.44 -0.0649197771443414
1.441 -0.0648990857084365
1.442 -0.0648784822836698
1.443 -0.0648579657969305
1.444 -0.0648375351843535
1.445 -0.064817189391313
1.446 -0.0647969273724193
1.447 -0.0647767480915145
1.448 -0.0647566505216702
1.449 -0.0647366336451861
1.45 -0.064716696453589
1.451 -0.0646968379476329
1.452 -0.0646770571373
1.453 -0.0646573530418028
1.454 -0.0646377246895863
1.455 -0.0646181711183319
1.456 -0.0645986913749613
1.457 -0.0645792845156423
1.458 -0.064559949605794
1.459 -0.064540685720094
1.46 -0.0645214919424858
1.461 -0.0645023673661873
1.462 -0.0644833110936995
1.463 -0.0644643222368167
1.464 -0.0644453999166368
1.465 -0.0644265432635731
1.466 -0.0644077514173658
1.467 -0.0643890235270955
1.468 -0.0643703587511961
1.469 -0.0643517562574694
1.47 -0.0643332152231002
1.471 -0.0643147348346717
1.472 -0.0642963142881822
1.473 -0.0642779527890616
1.474 -0.06425964955219
1.475 -0.0642414038019154
1.476 -0.0642232147720731
1.477 -0.0642050817060057
1.478 -0.0641870038565831
1.479 -0.0641689804862238
1.48 -0.0641510108669166
1.481 -0.0641330942802432
1.482 -0.0641152300174009
1.483 -0.0640974230913644
1.484 -0.0640796790269691
1.485 -0.0640619747322451
1.486 -0.0640442596482531
1.487 -0.0640264845727329
1.488 -0.0640086133205557
1.489 -0.0639906232389612
1.49 -0.0639725041066704
1.491 -0.0639542563633314
1.492 -0.0639358872679519
1.493 -0.0639174056867764
1.494 -0.0638988237247172
1.495 -0.0638801589372766
1.496 -0.0638614297508002
1.497 -0.0638426534451647
1.498 -0.063823845428383
1.499 -0.0638050191306192
1.5 -0.0637861861689365
1.501 -0.0637673566075713
1.502 -0.0637485392301169
1.503 -0.0637297417873672
1.504 -0.0637109712082974
1.505 -0.0636922337729331
1.506 -0.0636735352507006
1.507 -0.0636548810094914
1.508 -0.063636276100788
1.509 -0.0636177253256712
1.51 -0.0635992332857841
1.511 -0.0635808044225806
1.512 -0.0635624430475091
1.513 -0.063544153365219
1.514 -0.06352593949141
1.515 -0.0635078054665797
1.516 -0.0634897552666347
1.517 -0.0634717928111041
1.518 -0.063453921969523
1.519 -0.0634361465664169
1.52 -0.0634184658275503
1.521 -0.0634008760301042
1.522 -0.0633833778320369
1.523 -0.0633659764911148
1.524 -0.0633486787277932
1.525 -0.063331490182422
1.526 -0.0633144157145746
1.527 -0.0632974594296523
1.528 -0.0632806240118195
1.529 -0.0632639107388072
1.53 -0.0632473197277096
1.531 -0.0632308502214306
1.532 -0.0632145008444718
1.533 -0.0631982698083478
1.534 -0.0631821550675346
1.535 -0.0631661544337528
1.536 -0.0631502656575558
1.537 -0.0631344864852353
1.538 -0.0631188146975259
1.539 -0.0631032481350945
1.54 -0.0630877847145473
1.541 -0.0630724224377004
1.542 -0.0630571593961175
1.543 -0.0630419937723646
1.544 -0.0630269238390244
1.545 -0.0630119479562227
1.546 -0.0629970645682002
1.547 -0.062982272199311
1.548 -0.0629675694497166
1.549 -0.0629529549909621
1.55 -0.0629384275615641
1.551 -0.0629239859626973
1.552 -0.0629096290540365
1.553 -0.0628953557497895
1.554 -0.0628811650149405
1.555 -0.062867055861714
1.556 -0.0628530273462598
1.557 -0.0628390785655568
1.558 -0.0628252086545281
1.559 -0.0628114167833592
1.56 -0.0627977021550075
1.561 -0.0627840640028945
1.562 -0.0627705015887675
1.563 -0.0627570142007212
1.564 -0.062743601151367
1.565 -0.0627302617761411
1.566 -0.0627169954317408
1.567 -0.0627038014946793
1.568 -0.0626906793599508
1.569 -0.0626776284397976
1.57 -0.0626646481625713
1.571 -0.062651737971681
1.572 -0.0626388973246216
1.573 -0.0626261256920772
1.574 -0.0626134225570916
1.575 -0.0626007874143037
1.576 -0.0625882197692395
1.577 -0.0625757191376594
1.578 -0.0625632850449538
1.579 -0.0625509170255858
1.58 -0.0625386146225748
1.581 -0.0625263773870201
1.582 -0.0625142048776597
1.583 -0.0625020966604622
1.584 -0.0624900523082501
1.585 -0.0624780714003499
1.586 -0.0624661535222692
1.587 -0.0624542982653972
1.588 -0.0624425052267273
1.589 -0.0624307740086003
1.59 -0.0624191042184663
1.591 -0.0624074954686632
1.592 -0.0623959473762125
1.593 -0.0623844595626281
1.594 -0.0623730316537404
1.595 -0.0623616632795317
1.596 -0.0623503540739833
1.597 -0.0623391036749337
1.598 -0.0623279117239464
1.599 -0.0623167778661861
1.6 -0.0623057017503046
1.601 -0.062294683028333
1.602 -0.0622837213555818
1.603 -0.0622728163905477
1.604 -0.0622619677948253
1.605 -0.0622511752330258
1.606 -0.0622404383727003
1.607 -0.0622297568842672
1.608 -0.062219130440945
1.609 -0.0622085587186888
1.61 -0.0621980413961299
1.611 -0.0621875781545201
1.612 -0.0621771686776781
1.613 -0.0621668126519391
1.614 -0.0621565097661078
1.615 -0.0621462597114131
1.616 -0.0621360621814652
1.617 -0.0621259168722157
1.618 -0.0621158234819185
1.619 -0.0621057817110935
1.62 -0.0620957912624917
1.621 -0.0620858518410616
1.622 -0.0620759631539174
1.623 -0.0620661249103086
1.624 -0.0620563368215908
1.625 -0.0620465986011973
1.626 -0.0620369099646125
1.627 -0.062027270629346
1.628 -0.0620176803149071
1.629 -0.0620081387427811
1.63 -0.0619986456364061
1.631 -0.0619892007211498
1.632 -0.0619798037242887
1.633 -0.0619704543749859
1.634 -0.0619611524042713
1.635 -0.0619518975450214
1.636 -0.0619426895319399
1.637 -0.0619335281015387
1.638 -0.06192441299212
1.639 -0.0619153439437575
1.64 -0.0619063206982799
1.641 -0.061897342999253
1.642 -0.0618884105919631
1.643 -0.061879523223401
1.644 -0.0618706806422456
1.645 -0.0618618825988484
1.646 -0.0618531288452179
1.647 -0.0618444191350045
1.648 -0.0618357532234859
1.649 -0.0618271308675521
1.65 -0.0618185518256915
1.651 -0.0618100158579765
1.652 -0.0618015227260497
1.653 -0.0617930721931103
1.654 -0.0617846640239006
1.655 -0.0617762979846929
1.656 -0.0617679738432762
1.657 -0.0617596913689434
1.658 -0.061751450332479
1.659 -0.0617432505061459
1.66 -0.0617350916636737
1.661 -0.0617269735802462
1.662 -0.0617188960324893
1.663 -0.0617108587984594
1.664 -0.0617028616576313
1.665 -0.0616949043908872
1.666 -0.0616869867805046
1.667 -0.0616791086101454
1.668 -0.0616712696648446
1.669 -0.0616634697309992
1.67 -0.0616557085963575
1.671 -0.0616479860500079
1.672 -0.0616403018823688
1.673 -0.0616326558851773
1.674 -0.0616250478514796
1.675 -0.0616174775756198
1.676 -0.0616099448532304
1.677 -0.0616024494812219
1.678 -0.0615949912577724
1.679 -0.0615875699823186
1.68 -0.0615801854555451
1.681 -0.0615728374793752
1.682 -0.0615655258569613
1.683 -0.0615582503926751
1.684 -0.0615510108920985
1.685 -0.061543807162014
1.686 -0.0615366390103958
1.687 -0.0615295062464005
1.688 -0.061522408680358
1.689 -0.0615153461237626
1.69 -0.0615083183892643
1.691 -0.0615013252906599
1.692 -0.0614943666428841
1.693 -0.0614874422620014
1.694 -0.0614805519651971
1.695 -0.061473695570769
1.696 -0.0614668728981193
1.697 -0.061460083767746
1.698 -0.0614533280012348
1.699 -0.061446605421251
1.7 -0.0614399158515316
1.701 -0.0614332591168769
1.702 -0.0614266350431431
1.703 -0.0614200434572343
1.704 -0.0614134841870947
1.705 -0.0614069570617009
1.706 -0.0614004619110544
1.707 -0.061393998566174
1.708 -0.0613875668590884
1.709 -0.0613811666228289
1.71 -0.0613747976914217
1.711 -0.0613684598998812
1.712 -0.0613621530842023
1.713 -0.0613558770813534
1.714 -0.0613496317292698
1.715 -0.061343416866846
1.716 -0.0613372323339291
1.717 -0.0613310779713123
1.718 -0.0613249536207272
1.719 -0.0613188591248382
1.72 -0.0613127943272348
1.721 -0.0613067590724256
1.722 -0.0613007532058315
1.723 -0.0612947765737791
1.724 -0.0612888290234947
1.725 -0.0612829104030973
1.726 -0.0612770205615927
1.727 -0.0612711593488673
1.728 -0.0612653266156813
1.729 -0.0612595222136633
1.73 -0.0612537459953035
1.731 -0.0612479978139482
1.732 -0.0612422775237935
1.733 -0.0612365849798794
1.734 -0.061230920038084
1.735 -0.0612252825551173
1.736 -0.0612196723885162
1.737 -0.0612140893966377
1.738 -0.0612085334386542
1.739 -0.0612030043745471
1.74 -0.0611975020651017
1.741 -0.0611920263719015
1.742 -0.0611865771573226
1.743 -0.0611811542845282
1.744 -0.0611757576174637
1.745 -0.0611703870208506
1.746 -0.0611650423601819
1.747 -0.0611597235017161
1.748 -0.0611544303124728
1.749 -0.0611491626602269
1.75 -0.0611439204135037
1.751 -0.0611387034415737
1.752 -0.0611335116144479
1.753 -0.0611283448028724
1.754 -0.0611232028783235
1.755 -0.0611180857130029
1.756 -0.0611129931798331
1.757 -0.0611079251524518
1.758 -0.0611028815052079
1.759 -0.0610978621131563
1.76 -0.0610928668520534
1.761 -0.0610878955983521
1.762 -0.0610829482291975
1.763 -0.0610780246224224
1.764 -0.0610731246565423
1.765 -0.061068248210751
1.766 -0.0610633951649167
1.767 -0.0610585653995765
1.768 -0.061053758795933
1.769 -0.0610489752358493
1.77 -0.0610442146018449
1.771 -0.0610394767770914
1.772 -0.061034761645408
1.773 -0.0610300690912577
1.774 -0.0610253989997427
1.775 -0.0610207512566005
1.776 -0.0610161257481994
1.777 -0.061011522361535
1.778 -0.0610069409842255
1.779 -0.0610023815045081
1.78 -0.0609978438112348
1.781 -0.0609933277938686
1.782 -0.0609888333424794
1.783 -0.06098436034774
1.784 -0.0609799087009226
1.785 -0.0609754782938946
1.786 -0.0609710690191149
1.787 -0.0609666807696302
1.788 -0.0609623134390712
1.789 -0.0609579669216488
1.79 -0.0609536411121506
1.791 -0.0609493359059368
1.792 -0.0609450511989372
1.793 -0.0609407868876471
1.794 -0.0609365428691239
1.795 -0.0609323190409835
1.796 -0.0609281153013969
1.797 -0.0609239315490864
1.798 -0.0609197676833226
1.799 -0.0609156236039205
1.8 -0.0609114992112363
1.801 -0.0609073944061642
1.802 -0.0609033090901326
1.803 -0.060899243165101
1.804 -0.0608951965335568
1.805 -0.0608911690985118
1.806 -0.060887160763499
1.807 -0.0608831714272248
1.808 -0.0608792009769446
1.809 -0.0608752492928956
1.81 -0.0608713162561911
1.811 -0.0608674017516181
1.812 -0.060863505668213
1.813 -0.0608596278989577
1.814 -0.0608557683402016
1.815 -0.0608519268910641
1.816 -0.0608481034529119
1.817 -0.0608442979289364
1.818 -0.0608405102238233
1.819 -0.0608367402435015
1.82 -0.0608329878949552
1.821 -0.0608292530860832
1.822 -0.0608255357255951
1.823 -0.0608218357229348
1.824 -0.0608181529882234
1.825 -0.0608144874322176
1.826 -0.0608108389662778
1.827 -0.0608072075023455
1.828 -0.0608035929529249
1.829 -0.06079999523107
1.83 -0.0607964142503737
1.831 -0.0607928499249595
1.832 -0.060789302169475
1.833 -0.0607857708990857
1.834 -0.0607822560294705
1.835 -0.0607787574768171
1.836 -0.0607752751578181
1.837 -0.0607718089896671
1.838 -0.0607683588900555
1.839 -0.0607649247771684
1.84 -0.0607615065696819
1.841 -0.0607581041867592
1.842 -0.0607547175480476
1.843 -0.0607513465736751
1.844 -0.060747991184247
1.845 -0.0607446513008426
1.846 -0.0607413268450121
1.847 -0.0607380177387729
1.848 -0.0607347239046065
1.849 -0.0607314452654554
1.85 -0.0607281817447192
1.851 -0.0607249332662518
1.852 -0.0607216997543579
1.853 -0.0607184811337898
1.854 -0.0607152773297439
1.855 -0.0607120882678577
1.856 -0.0607089138742064
1.857 -0.0607057540752997
1.858 -0.0607026087980784
1.859 -0.0606994779699116
1.86 -0.0606963615185932
1.861 -0.060693259372339
1.862 -0.0606901714597833
1.863 -0.060687097709976
1.864 -0.0606840380523793
1.865 -0.060680992416865
1.866 -0.0606779607337113
1.867 -0.0606749429335997
1.868 -0.0606719389476122
1.869 -0.0606689487072281
1.87 -0.0606659721443214
1.871 -0.0606630091911578
1.872 -0.0606600597803919
1.873 -0.0606571238450639
1.874 -0.0606542013185977
1.875 -0.0606512921347971
1.876 -0.0606483962278439
1.877 -0.0606455135322947
1.878 -0.0606426439830781
1.879 -0.0606397875154926
1.88 -0.0606369440652033
1.881 -0.0606341135682398
1.882 -0.0606312959609931
1.883 -0.0606284911802135
1.884 -0.0606256991630078
1.885 -0.0606229198468368
1.886 -0.0606201531695129
1.887 -0.0606173990691974
1.888 -0.0606146574843984
1.889 -0.060611928353968
1.89 -0.0606092116171003
1.891 -0.0606065072133284
1.892 -0.0606038150825229
1.893 -0.0606011351648888
1.894 -0.0605984674009636
1.895 -0.0605958117316147
1.896 -0.0605931680980376
1.897 -0.0605905364417533
1.898 -0.0605879167046059
1.899 -0.0605853088287609
1.9 -0.0605827127567027
1.901 -0.0605801284312324
1.902 -0.0605775557954657
1.903 -0.0605749947928309
1.904 -0.0605724453670667
1.905 -0.06056990746222
1.906 -0.0605673810226439
1.907 -0.0605648659929958
1.908 -0.0605623623182352
1.909 -0.0605598699436217
1.91 -0.060557388814713
1.911 -0.0605549188773629
1.912 -0.0605524600777195
1.913 -0.0605500123622231
1.914 -0.0605475756776042
1.915 -0.0605451499708818
1.916 -0.0605427351893613
1.917 -0.0605403312806328
1.918 -0.0605379381925691
1.919 -0.0605355558733238
1.92 -0.0605331842713298
1.921 -0.060530823335297
1.922 -0.0605284730142109
1.923 -0.0605261332573306
1.924 -0.0605238040141871
1.925 -0.0605214852345815
1.926 -0.0605191768685835
1.927 -0.0605168788665292
1.928 -0.0605145911790197
1.929 -0.0605123137569194
1.93 -0.0605100465513544
1.931 -0.0605077895137104
1.932 -0.0605055425956317
1.933 -0.0605033057490189
1.934 -0.0605010789260277
1.935 -0.0604988620790672
1.936 -0.0604966551607982
1.937 -0.0604944581241316
1.938 -0.0604922709222269
1.939 -0.0604900935084908
1.94 -0.0604879258365752
1.941 -0.0604857678603761
1.942 -0.0604836195340318
1.943 -0.0604814808119216
1.944 -0.0604793516486641
1.945 -0.0604772319991158
1.946 -0.0604751218183697
1.947 -0.0604730210617535
1.948 -0.0604709296848288
1.949 -0.0604688476433887
1.95 -0.0604667748934575
1.951 -0.0604647113912882
1.952 -0.0604626570933618
1.953 -0.0604606119563857
1.954 -0.0604585759372923
1.955 -0.0604565489932375
1.956 -0.0604545310815995
1.957 -0.0604525221599774
1.958 -0.0604505221861898
1.959 -0.0604485311182735
1.96 -0.0604465489144823
1.961 -0.0604445755332855
1.962 -0.0604426109333665
1.963 -0.0604406550736218
1.964 -0.0604387079131597
1.965 -0.0604367694112987
1.966 -0.0604348395275664
1.967 -0.0604329182216985
1.968 -0.0604310054536372
1.969 -0.06042910118353
1.97 -0.0604272053717287
1.971 -0.0604253179787881
1.972 -0.0604234389654645
1.973 -0.0604215682927148
1.974 -0.0604197059216955
1.975 -0.0604178518137609
1.976 -0.0604160059304624
1.977 -0.0604141682335474
1.978 -0.0604123386849576
1.979 -0.0604105172468286
1.98 -0.060408703881488
1.981 -0.0604068985514548
1.982 -0.0604051012194382
1.983 -0.0604033118483362
1.984 -0.0604015304012349
1.985 -0.060399756841407
1.986 -0.060397991132311
1.987 -0.06039623323759
1.988 -0.0603944831210705
1.989 -0.0603927407467616
1.99 -0.0603910060788538
1.991 -0.060389279081718
1.992 -0.0603875597199043
1.993 -0.0603858479581411
1.994 -0.0603841437613341
1.995 -0.060382447094565
1.996 -0.0603807579230911
1.997 -0.0603790762123435
1.998 -0.0603774019279267
1.999 -0.0603757350356173
};
\addplot [\swingstartlinethickness,\swingstartcolor,\swingstartlinestyle]
table {%
0.0416886409261851 -0.9
0.0416886409261851 0.1
};
\addplot [\swingendlinethickness,\swingendcolor,\swingendlinestyle]
table {%
0.671 -0.9
0.671 0.1
};
\end{axis}
\end{tikzpicture}

==> figs/trajectory_plots/joints_traj_plot_3.tex <==
\begin{tikzpicture}

\begin{axis}[
axis on top,
axis background/.style={fill=white},
tick pos=both,
xmin=0, xmax=2,
ymin=-0.1, ymax=0.9,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
height=\jointheight,
width=\columnwidth,
font=\scriptsize,
xmajorticks=false,
ytick={0,0.25,0.5,0.75},yticklabels={0,0.25,0.5, 0.75},
]
\addplot [\plotlinethickness, swingcolor]
table {%
0 0.247436261424721
0.001 0.247332318788271
0.002 0.247219163125897
0.003 0.247092411334877
0.004 0.246947910294551
0.005 0.2467827839667
0.006 0.246598368906202
0.007 0.24639776728678
0.008 0.246181940519852
0.009 0.245951017760013
0.01 0.245705753309423
0.011 0.245447766632858
0.012 0.24517870267065
0.013 0.244900135350218
0.014 0.244613574810958
0.015 0.244320451708846
0.016 0.244022095903168
0.017 0.243719719477154
0.018 0.243414407179107
0.019 0.243107114142007
0.02 0.242798669458601
0.021 0.242489783885254
0.022 0.242181060088005
0.023 0.24187300414828
0.024 0.241566037376169
0.025 0.241260507775006
0.026 0.240956700741329
0.027 0.240654848767211
0.028 0.240355140044068
0.029 0.240057725957708
0.03 0.239762727522942
0.031 0.239470240840785
0.032 0.239180341678969
0.033 0.23889308928249
0.034 0.238608529519175
0.035 0.238326697458873
0.036 0.238047619475822
0.037 0.237771314953577
0.038 0.237497797661494
0.039 0.237227076861853
0.04 0.236959158197511
0.041 0.236694044401793
0.042 0.236431735865127
0.043 0.236172231192871
0.044 0.235915528018642
0.045 0.235661623319263
0.046 0.235410512660526
0.047 0.235162189098969
0.048 0.234916642278526
0.049 0.234673857886634
0.05 0.234433817464668
0.051 0.234196498502262
0.052 0.233961874730296
0.053 0.233729916534881
0.054 0.233500591430203
0.055 0.233273864544648
0.056 0.23304969908933
0.057 0.23282805678992
0.058 0.232608898271555
0.059 0.232392183392895
0.06 0.232177871529645
0.061 0.231965921810527
0.062 0.23175629331016
0.063 0.231548945204028
0.064 0.231343836890812
0.065 0.231140928087196
0.066 0.23094017889981
0.067 0.230741549878474
0.068 0.230545002054364
0.069 0.230350496966151
0.07 0.230157996676712
0.071 0.229967463782506
0.072 0.229778861417349
0.073 0.229592153251972
0.074 0.229407303490453
0.075 0.229224276864384
0.076 0.229043038625441
0.077 0.228863554536869
0.078 0.228685790864262
0.079 0.228509714365924
0.08 0.228335292283024
0.081 0.228162492329692
0.082 0.227991282683161
0.083 0.227821631974023
0.084 0.227653509276642
0.085 0.227486884099758
0.086 0.227321726377287
0.087 0.227158006459322
0.088 0.22699569510333
0.089 0.22683476346555
0.09 0.226675183092562
0.091 0.226516925913037
0.092 0.226359964229641
0.093 0.226204270711094
0.094 0.226049818384364
0.095 0.225896580626994
0.096 0.225744531159546
0.097 0.225593644038157
0.098 0.225443893647204
0.099 0.225295254692063
0.1 0.225147702191962
0.101 0.225001211472918
0.102 0.224855758160768
0.103 0.224711318174263
0.104 0.224567867718254
0.105 0.224425383276944
0.106 0.224283841607208
0.107 0.224143219731997
0.108 0.224003494933791
0.109 0.223864644748138
0.11 0.223726646957245
0.111 0.223589479583645
0.112 0.223453120883926
0.113 0.223317549342524
0.114 0.223182743665584
0.115 0.223048682774889
0.116 0.22291534580185
0.117 0.222782712081569
0.118 0.222650761146968
0.119 0.222519472722982
0.12 0.22238882672083
0.121 0.222258803232351
0.122 0.222129382524412
0.123 0.22200054503339
0.124 0.221872271359731
0.125 0.221744542262576
0.126 0.221617338654474
0.127 0.221490641596167
0.128 0.221364432291457
0.129 0.221238692082152
0.13 0.221113402443097
0.131 0.220988544977288
0.132 0.220864101411073
0.133 0.220740053589436
0.134 0.220616383471381
0.135 0.220493073125389
0.136 0.220370104724986
0.137 0.220247460544392
0.138 0.22012512295427
0.139 0.22000307441757
0.14 0.219881297485477
0.141 0.219759774793454
0.142 0.219638489057387
0.143 0.219517423069837
0.144 0.219396559696394
0.145 0.21927588187214
0.146 0.219155372598218
0.147 0.219035014938512
0.148 0.218914792016436
0.149 0.218794687011842
0.15 0.218674683158033
0.151 0.218554763738898
0.152 0.218434912086165
0.153 0.218315111576765
0.154 0.218195345630323
0.155 0.218075597706769
0.156 0.217955851304064
0.157 0.217836089956063
0.158 0.217716297230489
0.159 0.217596456727043
0.16 0.217476552075632
0.161 0.217356566934739
0.162 0.217236484989904
0.163 0.217116289952355
0.164 0.216995965557752
0.165 0.216875495565078
0.166 0.216754863755654
0.167 0.216634053932293
0.168 0.216513049918587
0.169 0.216391835558329
0.17 0.216270394715077
0.171 0.216148711271844
0.172 0.216026769130942
0.173 0.215904552213948
0.174 0.215782044461823
0.175 0.215659229728954
0.176 0.215536091632516
0.177 0.215412613704781
0.178 0.215288779556955
0.179 0.21516457283056
0.18 0.215039977175561
0.181 0.214914976242336
0.182 0.214789553680536
0.183 0.214663693141132
0.184 0.214537378279755
0.185 0.21441059276039
0.186 0.21428332025901
0.187 0.214155544467004
0.188 0.214027249094382
0.189 0.21389841787279
0.19 0.213769034558398
0.191 0.213639082934726
0.192 0.213508546815458
0.193 0.213377410047292
0.194 0.213245656512862
0.195 0.213113270133762
0.196 0.21298023487369
0.197 0.212846534741716
0.198 0.212712153795714
0.199 0.212577076145923
0.2 0.212441285958671
0.201 0.212304767460252
0.202 0.212167504940958
0.203 0.212029482759258
0.204 0.211890685346133
0.205 0.211751097209563
0.206 0.211610702939152
0.207 0.211469487210906
0.208 0.21132743479215
0.209 0.211184530546583
0.21 0.211040759439475
0.211 0.210896106542992
0.212 0.210750557041661
0.213 0.210604096237964
0.214 0.210456709558056
0.215 0.210308382557614
0.216 0.21015910092781
0.217 0.210008850501404
0.218 0.20985761725896
0.219 0.209705387335179
0.22 0.209552147025344
0.221 0.209397882791888
0.222 0.209242581271068
0.223 0.209086229279745
0.224 0.208928813822282
0.225 0.20877032209754
0.226 0.208610741505974
0.227 0.208450059656842
0.228 0.208288264375501
0.229 0.2081253437108
0.23 0.207961285942575
0.231 0.207796079589227
0.232 0.20762971341539
0.233 0.207462176439685
0.234 0.207293457942563
0.235 0.207123547474215
0.236 0.206952434862578
0.237 0.206780110221395
0.238 0.206606563958365
0.239 0.206431786783353
0.24 0.206255769716666
0.241 0.206078504097395
0.242 0.205899981591814
0.243 0.20572019420184
0.244 0.20553913427354
0.245 0.205356794505697
0.246 0.205173167958414
0.247 0.20498824806177
0.248 0.204802028624513
0.249 0.204614503842789
0.25 0.204425668308907
0.251 0.204235517020137
0.252 0.204044045387531
0.253 0.203851249244771
0.254 0.203657124857033
0.255 0.203461668929879
0.256 0.20326487861815
0.257 0.203066751534875
0.258 0.202867285760193
0.259 0.202666479850267
0.26 0.202464332846207
0.261 0.202260844282991
0.262 0.20205601419837
0.263 0.201849843141778
0.264 0.201642332183218
0.265 0.201433482922137
0.266 0.201223297496283
0.267 0.20101177859054
0.268 0.200798929445738
0.269 0.200584753867433
0.27 0.200369256234664
0.271 0.200152441508673
0.272 0.199934315241586
0.273 0.199714883585065
0.274 0.199494153298918
0.275 0.199272131759658
0.276 0.199048826969034
0.277 0.1988242475625
0.278 0.198598402817653
0.279 0.198371302662608
0.28 0.198142956682914
0.281 0.197913373246823
0.282 0.197682560160274
0.283 0.197450525227804
0.284 0.197217276310824
0.285 0.196982819364636
0.286 0.196747155268728
0.287 0.196510279893306
0.288 0.196272185961892
0.289 0.196032863988417
0.29 0.195792302776968
0.291 0.195550489729343
0.292 0.195307411076883
0.293 0.195063052086928
0.294 0.194817397261931
0.295 0.194570430534578
0.296 0.194322135456599
0.297 0.194072495377551
0.298 0.19382149361032
0.299 0.193569113581158
0.3 0.193315338963229
0.301 0.19306015379356
0.302 0.192803542574045
0.303 0.192545490357576
0.304 0.192285982820678
0.305 0.192025006324124
0.306 0.191762547963009
0.307 0.191498595607718
0.308 0.19123313793709
0.309 0.190966164464974
0.31 0.190697665561203
0.311 0.190427632467902
0.312 0.190156057311894
0.313 0.189882933113851
0.314 0.18960825379475
0.315 0.189332014180065
0.316 0.189054210002091
0.317 0.188774837900676
0.318 0.188493895422631
0.319 0.188211381020008
0.32 0.187927294047393
0.321 0.18764163475837
0.322 0.187354404301225
0.323 0.187065602778177
0.324 0.186775234733088
0.325 0.186483303817366
0.326 0.186189806862519
0.327 0.18589474284995
0.328 0.185598115221977
0.329 0.185299931554542
0.33 0.185000202443551
0.331 0.184698940383876
0.332 0.184396158910039
0.333 0.184091872041152
0.334 0.183786093984574
0.335 0.183478839028986
0.336 0.183170121561055
0.337 0.182859956152908
0.338 0.182548357682052
0.339 0.18223534145807
0.34 0.181920923340297
0.341 0.181605119837907
0.342 0.181287948188799
0.343 0.180969426416838
0.344 0.180649573368899
0.345 0.180328408734196
0.346 0.180005953048735
0.347 0.179682227687792
0.348 0.179357254849067
0.349 0.179031057528906
0.35 0.178703659493554
0.351 0.178375085247105
0.352 0.178045359997409
0.353 0.177714509620969
0.354 0.177382560627531
0.355 0.177049540124924
0.356 0.176715475784496
0.357 0.176380395807374
0.358 0.176044328891669
0.359 0.175707304200678
0.36 0.175369351332077
0.361 0.175030500288053
0.362 0.174690781446312
0.363 0.174350225531887
0.364 0.174008863607665
0.365 0.173666727410016
0.366 0.173323848578448
0.367 0.172980258046071
0.368 0.172635986739626
0.369 0.17229106581588
0.37 0.171945526643948
0.371 0.171599400731258
0.372 0.17125271968674
0.373 0.170905515210051
0.374 0.17055781908887
0.375 0.170209663196882
0.376 0.169861079490161
0.377 0.169512100001959
0.378 0.169162756836688
0.379 0.168813082163999
0.38 0.168463108213658
0.381 0.1681128672717
0.382 0.167762391678034
0.383 0.167411713825535
0.384 0.16706086616047
0.385 0.166709881184051
0.386 0.166358791454857
0.387 0.166007629591844
0.388 0.165656428277691
0.389 0.165305220262253
0.39 0.164954038365899
0.391 0.164602915482585
0.392 0.16425188458251
0.393 0.163900978714262
0.394 0.163550231006373
0.395 0.163199674668231
0.396 0.162849342990315
0.397 0.162499269343741
0.398 0.162149487179121
0.399 0.161800030024729
0.4 0.161450931484006
0.401 0.161102225232416
0.402 0.160753945013679
0.403 0.160406124635405
0.404 0.160058797964175
0.405 0.159711998920066
0.406 0.159365761470687
0.407 0.159020119624721
0.408 0.158675107425023
0.409 0.158330758941291
0.41 0.157987108262336
0.411 0.157644189487978
0.412 0.157302036720591
0.413 0.156960684056314
0.414 0.15662016557596
0.415 0.15628051533563
0.416 0.15594176735706
0.417 0.155603955617714
0.418 0.155267114040651
0.419 0.154931276484165
0.42 0.154596476731229
0.421 0.154262748478754
0.422 0.153930125326677
0.423 0.153598640766895
0.424 0.153268328172053
0.425 0.15293922078421
0.426 0.152611351703392
0.427 0.152284753876034
0.428 0.151959460083347
0.429 0.151635502929603
0.43 0.151312914830359
0.431 0.150991728000626
0.432 0.150671974443007
0.433 0.150353685935803
0.434 0.150036894021102
0.435 0.149721629992868
0.436 0.149407924885037
0.437 0.149095809459625
0.438 0.148785314194869
0.439 0.148476469273411
0.44 0.148169304570522
0.441 0.147863849642394
0.442 0.147560133714496
0.443 0.147258185670016
0.444 0.146958034038384
0.445 0.146659706983903
0.446 0.146363232294477
0.447 0.146068637370464
0.448 0.145775949213656
0.449 0.145485194416384
0.45 0.145196399150773
0.451 0.144909589158149
0.452 0.144624789738599
0.453 0.144342025740704
0.454 0.144061321551442
0.455 0.143782701086272
0.456 0.143506187779414
0.457 0.143231804574317
0.458 0.14295957391433
0.459 0.142689517733588
0.46 0.142421657448108
0.461 0.142156013947105
0.462 0.141892607584539
0.463 0.14163145817089
0.464 0.141372584965174
0.465 0.141116006667201
0.466 0.140861741410075
0.467 0.140609806752955
0.468 0.140360219674063
0.469 0.140112996563955
0.47 0.139868153219062
0.471 0.139625704835487
0.472 0.13938566600308
0.473 0.139148050699784
0.474 0.138912872286261
0.475 0.138680143500788
0.476 0.138449876454445
0.477 0.138222082626576
0.478 0.137996772860541
0.479 0.137773957359754
0.48 0.137553645684002
0.481 0.137335846746062
0.482 0.1371205688086
0.483 0.13690781948136
0.484 0.136697605718649
0.485 0.136489933817106
0.486 0.136284809413762
0.487 0.136082237484393
0.488 0.135882222342156
0.489 0.135684767636515
0.49 0.135489876352459
0.491 0.135297550809998
0.492 0.135107792663945
0.493 0.134920602903983
0.494 0.134735981855009
0.495 0.134553929177755
0.496 0.134374443869693
0.497 0.134197524266198
0.498 0.134023168041997
0.499 0.133851372212873
0.5 0.133682133137642
0.501 0.133515446520386
0.502 0.133351307412943
0.503 0.133189710217654
0.504 0.133030648690359
0.505 0.132874115943635
0.506 0.132720104450283
0.507 0.132568606047043
0.508 0.132419611938553
0.509 0.132273112701531
0.51 0.132129098289175
0.511 0.131987558035797
0.512 0.131848480661654
0.513 0.131711854278004
0.514 0.131577666392355
0.515 0.131445903913916
0.516 0.131316553159244
0.517 0.131189599858078
0.518 0.131065029159351
0.519 0.130942825637388
0.52 0.130822973298266
0.521 0.130705455586347
0.522 0.130590255390969
0.523 0.130477355053285
0.524 0.13036673637326
0.525 0.130258380616807
0.526 0.130152268523056
0.527 0.130048380311755
0.528 0.1299466956908
0.529 0.12984719386388
0.53 0.129749853538233
0.531 0.129654652932512
0.532 0.129561569784749
0.533 0.129470581360418
0.534 0.129381664460579
0.535 0.129294795430114
0.536 0.129209950166034
0.537 0.129127104125854
0.538 0.129046232336043
0.539 0.128967309400523
0.54 0.128890309509228
0.541 0.128815206446706
0.542 0.128741973600767
0.543 0.128670583971163
0.544 0.128601010178306
0.545 0.128533224472
0.546 0.128467198740204
0.547 0.128402904517803
0.548 0.128340312995388
0.549 0.128279395028045
0.55 0.128220121144136
0.551 0.128162461554077
0.552 0.128106386159108
0.553 0.12805186456004
0.554 0.127998866065986
0.555 0.127947359703066
0.556 0.127897314223081
0.557 0.127848698112152
0.558 0.127801479599318
0.559 0.127755626665098
0.56 0.127711107050001
0.561 0.12766788826298
0.562 0.12762593758984
0.563 0.127585222101581
0.564 0.127545708662678
0.565 0.127507363939303
0.566 0.127470154407461
0.567 0.127434046361071
0.568 0.127399005919961
0.569 0.127364999037781
0.57 0.127331991509842
0.571 0.127299948980865
0.572 0.127268836952643
0.573 0.127238620791612
0.574 0.127209265736332
0.575 0.127180736904866
0.576 0.127152999302072
0.577 0.127126017826786
0.578 0.127099757278908
0.579 0.127074182366386
0.58 0.127049257712089
0.581 0.127024947860584
0.582 0.127001217284791
0.583 0.126978030392541
0.584 0.126955352070665
0.585 0.126933147558118
0.586 0.126911381522999
0.587 0.126890017969943
0.588 0.126869020503213
0.589 0.12684835248919
0.59 0.126827977156948
0.591 0.126807857661054
0.592 0.126787957121416
0.593 0.126768238649254
0.594 0.126748665364667
0.595 0.126729200409116
0.596 0.126709806954784
0.597 0.126690448211999
0.598 0.126671087435426
0.599 0.12665168792944
0.6 0.126632213052942
0.601 0.126612626223766
0.602 0.126592890922786
0.603 0.126572970697769
0.604 0.126552829167042
0.605 0.126532430022985
0.606 0.126511737035382
0.607 0.126490714054656
0.608 0.126469325014984
0.609 0.126447533937322
0.61 0.126425304932341
0.611 0.126402602203279
0.612 0.12637939004872
0.613 0.126355632865299
0.614 0.126331295150338
0.615 0.126306341504419
0.616 0.126280736633882
0.617 0.126254445353271
0.618 0.126227432587703
0.619 0.126199610707038
0.62 0.126170789707936
0.621 0.126140767523618
0.622 0.126109445009101
0.623 0.126076777449188
0.624 0.126042703949762
0.625 0.126007156882245
0.626 0.12597006812178
0.627 0.125931372350108
0.628 0.125891008609712
0.629 0.125848920837882
0.63 0.125805057826809
0.631 0.125759372881051
0.632 0.125711823335483
0.633 0.125662370029682
0.634 0.12561097679315
0.635 0.125557609970198
0.636 0.125502237997726
0.637 0.125444831039839
0.638 0.125385360677911
0.639 0.125323799651829
0.64 0.125260121646818
0.641 0.125194301119822
0.642 0.125126313159568
0.643 0.125056133374854
0.644 0.124983737806195
0.645 0.124909102856575
0.646 0.124832205237687
0.647 0.124753021928596
0.648 0.124671530144312
0.649 0.124587707312188
0.65 0.124501531054451
0.651 0.124412979175537
0.652 0.124322029653124
0.653 0.124228660632031
0.654 0.124132850420306
0.655 0.124034577486986
0.656 0.123933820461141
0.657 0.12383055813187
0.658 0.123724769449047
0.659 0.123616433524624
0.66 0.123505529634365
0.661 0.123392037219919
0.662 0.123275935891157
0.663 0.123157205428718
0.664 0.123035825786736
0.665 0.122911777095721
0.666 0.12278503966556
0.667 0.122655593988652
0.668 0.122523420743139
0.669 0.122388500796251
0.67 0.122250815207746
0.671 0.122475732294744
0.672 0.123359148859602
0.673 0.124770676886407
0.674 0.126627874312092
0.675 0.128815968040717
0.676 0.131155259176441
0.677 0.133534778900817
0.678 0.135939466608603
0.679 0.138373172041617
0.68 0.140793234448737
0.681 0.143113755533623
0.682 0.145243665540305
0.683 0.147105867492904
0.684 0.148636606667833
0.685 0.149801673741588
0.686 0.150613916174125
0.687 0.151114828891666
0.688 0.151351492767253
0.689 0.151360130531971
0.69 0.151167782480929
0.691 0.150801873793576
0.692 0.150282253491242
0.693 0.149630591488609
0.694 0.148874064407598
0.695 0.148036226803666
0.696 0.147137499820463
0.697 0.146194831390775
0.698 0.14522140684263
0.699 0.144227303824609
0.7 0.143220597014035
0.701 0.142207748532784
0.702 0.141193590240631
0.703 0.140181955676038
0.704 0.139175724877136
0.705 0.138178678573833
0.706 0.137197436624744
0.707 0.136237597606273
0.708 0.135301831494961
0.709 0.13439111267341
0.71 0.133505487099314
0.711 0.132644559300699
0.712 0.131806405286519
0.713 0.130987454011843
0.714 0.130183950981939
0.715 0.129392810377289
0.716 0.128611618707762
0.717 0.127838552135523
0.718 0.127072247570578
0.719 0.126311697252834
0.72 0.125556164786332
0.721 0.124805119546219
0.722 0.124058168142244
0.723 0.123314997060114
0.724 0.122575409852791
0.725 0.121839335315857
0.726 0.121106748765563
0.727 0.120378161344595
0.728 0.119655026387144
0.729 0.118939511179389
0.73 0.118233821912838
0.731 0.117539641615848
0.732 0.116858180105156
0.733 0.116190277855537
0.734 0.115536502716442
0.735 0.114897136232956
0.736 0.114271882454609
0.737 0.1136600895769
0.738 0.11306119819095
0.739 0.1124747267562
0.74 0.111900259456371
0.741 0.111337435482574
0.742 0.110785939540736
0.743 0.11024549357637
0.744 0.109715849709164
0.745 0.109196784320625
0.746 0.108688093193618
0.747 0.1081895875767
0.748 0.107701091037868
0.749 0.107222436976602
0.75 0.1067534666748
0.751 0.106294034494141
0.752 0.105844017822237
0.753 0.105403309937074
0.754 0.104971807415069
0.755 0.104549407829072
0.756 0.104136026880309
0.757 0.10373159241247
0.758 0.103336021957785
0.759 0.10294922564785
0.76 0.102571100067974
0.761 0.10220152765568
0.762 0.101840390213059
0.763 0.101487574627793
0.764 0.10114297162366
0.765 0.100806474908599
0.766 0.100477980603156
0.767 0.100157386862466
0.768 0.0998445936296378
0.769 0.0995395024770248
0.77 0.0992420165053959
0.771 0.0989520402806103
0.772 0.0986694797940553
0.773 0.0983942424377214
0.774 0.0981262369879094
0.775 0.0978653735936921
0.776 0.0976115637676833
0.777 0.0973647203775984
0.778 0.0971247576377167
0.779 0.0968915910997617
0.78 0.0966651376429725
0.781 0.0964453154632939
0.782 0.0962320440617016
0.783 0.0960252442317439
0.784 0.0958248380464054
0.785 0.095630748844392
0.786 0.0954429012159521
0.787 0.0952612209883369
0.788 0.0950856352109936
0.789 0.0949160721405676
0.79 0.0947524612257824
0.791 0.0945947330922653
0.792 0.0944428195273612
0.793 0.0942966534649782
0.794 0.0941561689705015
0.795 0.0940213012257943
0.796 0.0938919865143054
0.797 0.0937681622063083
0.798 0.0936497667442805
0.799 0.0935367396284227
0.8 0.093429021402332
0.801 0.0933265536388317
0.802 0.093229278925954
0.803 0.0931371408530813
0.804 0.093050083997244
0.805 0.0929680539095715
0.806 0.0928909971018944
0.807 0.0928188586977988
0.808 0.0927515606105681
0.809 0.0926889993203607
0.81 0.0926310675061191
0.811 0.092577660804062
0.812 0.0925286813073978
0.813 0.0924840390305473
0.814 0.0924436521672596
0.815 0.0924074466834133
0.816 0.0923753555846971
0.817 0.0923473180648633
0.818 0.092323278652648
0.819 0.09230318642001
0.82 0.0922869942802354
0.821 0.0922746583843408
0.822 0.0922661376129807
0.823 0.0922613931553367
0.824 0.0922603881640841
0.825 0.0922630874751215
0.826 0.0922694573813327
0.827 0.0922794654507587
0.828 0.0922930803808732
0.829 0.0923102718819402
0.83 0.0923310105836139
0.831 0.0923552679600324
0.832 0.0923830347389052
0.833 0.0924143590331377
0.834 0.0924493271015925
0.835 0.0924880201125844
0.836 0.0925305064459763
0.837 0.0925768373459672
0.838 0.0926270482138727
0.839 0.0926811620116332
0.84 0.0927391914630395
0.841 0.0928011410042406
0.842 0.0928670084421263
0.843 0.0929367863326393
0.844 0.0930104631108657
0.845 0.0930880240096131
0.846 0.093169451801672
0.847 0.0932547273970605
0.848 0.093343830322036
0.849 0.0934367391022694
0.85 0.0935334315686839
0.851 0.0936338851010835
0.852 0.0937380768288292
0.853 0.0938459837579304
0.854 0.0939575828522771
0.855 0.0940728511256305
0.856 0.0941917657241284
0.857 0.094314303994148
0.858 0.0944404435373426
0.859 0.0945701622546885
0.86 0.0947034415734446
0.861 0.0948402844420746
0.862 0.0949807130981054
0.863 0.095124748476228
0.864 0.0952724054181794
0.865 0.0954236913900149
0.866 0.0955786068601658
0.867 0.0957371463567432
0.868 0.0958992997013295
0.869 0.0960650531791724
0.87 0.0962343905468508
0.871 0.0964072938515275
0.872 0.0965837440711484
0.873 0.0967637215996564
0.874 0.0969472066052799
0.875 0.0971341792886964
0.876 0.0973246200643964
0.877 0.0975185096844715
0.878 0.0977158293200818
0.879 0.0979165606123994
0.88 0.098120685701951
0.881 0.0983281872429855
0.882 0.0985390484077078
0.883 0.0987532528838717
0.884 0.0989707848681979
0.885 0.0991916290573322
0.886 0.0994157706375278
0.887 0.0996431952738306
0.888 0.0998738890992698
0.889 0.100107838704374
0.89 0.10034503112719
0.891 0.100585453843896
0.892 0.100829094760045
0.893 0.101075942202439
0.894 0.101325984911595
0.895 0.101579212034785
0.896 0.101835613119587
0.897 0.102095178107926
0.898 0.102357897330534
0.899 0.102623761501819
0.9 0.102892761715083
0.901 0.103164889438066
0.902 0.103440136508791
0.903 0.103718495131672
0.904 0.103999957873882
0.905 0.104284517661939
0.906 0.104572167778512
0.907 0.10486290185943
0.908 0.105156713890868
0.909 0.105453598206719
0.91 0.105753549486133
0.911 0.106056562751213
0.912 0.106362633364868
0.913 0.106671757028816
0.914 0.106983929781728
0.915 0.107299147997516
0.916 0.107617408383753
0.917 0.107938707980232
0.918 0.108263044157653
0.919 0.108590414616439
0.92 0.108920817385685
0.921 0.109254250822222
0.922 0.10959071360982
0.923 0.1099302047585
0.924 0.110272723603981
0.925 0.110618269807243
0.926 0.110966843354211
0.927 0.111318444555563
0.928 0.111673074046659
0.929 0.112030732787585
0.93 0.11239142206333
0.931 0.112755143484067
0.932 0.113121898985569
0.933 0.113491690829739
0.934 0.113864521605263
0.935 0.114240394228381
0.936 0.114619311943789
0.937 0.115001278325654
0.938 0.115386297278752
0.939 0.115774373039742
0.94 0.116165510178546
0.941 0.116559713599868
0.942 0.116956988544832
0.943 0.11735734059275
0.944 0.117760775663012
0.945 0.118167300017114
0.946 0.11857675587851
0.947 0.118988711072517
0.948 0.119402566057838
0.949 0.119817001058485
0.95 0.120230204123579
0.951 0.120640797905451
0.952 0.121047831255889
0.953 0.121450685663767
0.954 0.121849003066113
0.955 0.122242565316758
0.956 0.122631238839346
0.957 0.123014947724953
0.958 0.123393654058824
0.959 0.123767350930582
0.96 0.124136055405117
0.961 0.124499798391603
0.962 0.124858620145418
0.963 0.125212567090293
0.964 0.125561689578269
0.965 0.125906040316058
0.966 0.126245673264785
0.967 0.1265806428757
0.968 0.126910999237637
0.969 0.127236696553319
0.97 0.127557611504756
0.971 0.127873594983432
0.972 0.128184421949142
0.973 0.12848987548323
0.974 0.128789817287826
0.975 0.129084169350909
0.976 0.129372899160415
0.977 0.129656008127693
0.978 0.129933522684683
0.979 0.130205487515576
0.98 0.130471960451029
0.981 0.130733008637949
0.982 0.130988705678479
0.983 0.131239129500722
0.984 0.131484360779497
0.985 0.13172448176927
0.986 0.131959575445246
0.987 0.132189724874457
0.988 0.132415012758217
0.989 0.132635521102109
0.99 0.132851330980708
0.991 0.133062522372594
0.992 0.133269174047389
0.993 0.133471363491223
0.994 0.133669166860499
0.995 0.133862658961794
0.996 0.13405191327068
0.997 0.134237001884938
0.998 0.13441799550439
0.999 0.134594963488168
1 0.13476797387357
1.001 0.134937093396908
1.002 0.135102387515833
1.003 0.135263920432656
1.004 0.135421755118266
1.005 0.135575953336335
1.006 0.13572657566756
1.007 0.135873681533777
1.008 0.136017329221802
1.009 0.136157575882071
1.01 0.136294477587189
1.011 0.136428089376514
1.012 0.136558428228693
1.013 0.136685482756994
1.014 0.136809342834146
1.015 0.136930242873274
1.016 0.137048443237051
1.017 0.137164155511585
1.018 0.137277550990914
1.019 0.137388768716269
1.02 0.137497922371922
1.021 0.137605105908994
1.022 0.137710398002721
1.023 0.137813865525479
1.024 0.137915566225092
1.025 0.138015550777455
1.026 0.138113864354032
1.027 0.138210547816752
1.028 0.138305638628315
1.029 0.138399171545898
1.03 0.138491179150305
1.031 0.138581692250196
1.032 0.138670740191515
1.033 0.138758351094958
1.034 0.138844552038768
1.035 0.138929369199993
1.036 0.13901282796412
1.037 0.139094953010642
1.038 0.139175768380263
1.039 0.139255297528077
1.04 0.139333563366038
1.041 0.139410588297204
1.042 0.139486394243684
1.043 0.139561002669727
1.044 0.139634434601072
1.045 0.139706710641395
1.046 0.139777850986502
1.047 0.139847875436765
1.048 0.139916803408172
1.049 0.13998465394229
1.05 0.140051445715352
1.051 0.140117197046648
1.052 0.140181925906346
1.053 0.140245649922853
1.054 0.140308386389787
1.055 0.140370152272616
1.056 0.140430964215038
1.057 0.140490838545099
1.058 0.140549791281122
1.059 0.140607838137436
1.06 0.140664994529938
1.061 0.140721275581514
1.062 0.140776696127305
1.063 0.14083127071985
1.064 0.14088501363411
1.065 0.140937938872368
1.066 0.140990060169033
1.067 0.141041390995323
1.068 0.141091944563868
1.069 0.141141733833201
1.07 0.141190771512166
1.071 0.141239070064237
1.072 0.141286641711744
1.073 0.141333498440025
1.074 0.141379652001489
1.075 0.141425113919605
1.076 0.141469895492812
1.077 0.141514007798356
1.078 0.141557461696051
1.079 0.141600267831972
1.08 0.141642436642079
1.081 0.141683978355769
1.082 0.141724902999366
1.083 0.141765220399545
1.084 0.14180494018669
1.085 0.141844071798196
1.086 0.141882624481706
1.087 0.141920607298287
1.088 0.141958029125553
1.089 0.141994898660728
1.09 0.142031224423657
1.091 0.142067014759755
1.092 0.142102277842912
1.093 0.142137021678336
1.094 0.142171254105356
1.095 0.142204982800166
1.096 0.142238215278523
1.097 0.142270958898394
1.098 0.142303220862563
1.099 0.142335008221652
1.1 0.142366327879353
1.101 0.142397186599483
1.102 0.142427591012593
1.103 0.142457547621645
1.104 0.142487062806869
1.105 0.142516142829943
1.106 0.142544793837632
1.107 0.142573021864992
1.108 0.142600832838238
1.109 0.14262823257734
1.11 0.142655226798403
1.111 0.142681821115884
1.112 0.142708021044664
1.113 0.142733832002011
1.114 0.142759259309447
1.115 0.142784308194542
1.116 0.142808983792638
1.117 0.14283329114852
1.118 0.142857235218027
1.119 0.142880820869633
1.12 0.142904052885977
1.121 0.14292693596536
1.122 0.14294947472321
1.123 0.14297167369351
1.124 0.142993537330207
1.125 0.143015070008581
1.126 0.143036276026597
1.127 0.143057159606224
1.128 0.143077724894735
1.129 0.143097975965985
1.13 0.143117916821655
1.131 0.143137551392488
1.132 0.143156883539494
1.133 0.143175917055137
1.134 0.1431946556645
1.135 0.143213103026434
1.136 0.14323126273468
1.137 0.143249138318981
1.138 0.143266733246164
1.139 0.143284050921216
1.14 0.143301094688331
1.141 0.143317867831946
1.142 0.143334373577754
1.143 0.143350615093709
1.144 0.143366595491004
1.145 0.143382317825035
1.146 0.143397785096358
1.147 0.143413000251615
1.148 0.143427966184456
1.149 0.143442685736442
1.15 0.143457161697931
1.151 0.143471396808951
1.152 0.14348539376006
1.153 0.14349915519319
1.154 0.143512683702474
1.155 0.143525981835066
1.156 0.14353905209194
1.157 0.143551896928683
1.158 0.143564518756269
1.159 0.143576919941821
1.16 0.143589102809364
1.161 0.143601069640565
1.162 0.143612822675452
1.163 0.143624364113136
1.164 0.143635696112507
1.165 0.14364682079293
1.166 0.143657740234918
1.167 0.143668456480804
1.168 0.143678971535398
1.169 0.143689287366631
1.17 0.143699405906189
1.171 0.143709329050143
1.172 0.14371905865956
1.173 0.143728596561106
1.174 0.143737944547643
1.175 0.143747104378813
1.176 0.143756077781613
1.177 0.14376486645096
1.178 0.143773472050248
1.179 0.143781896211892
1.18 0.143790140537872
1.181 0.143798206600256
1.182 0.143806095941725
1.183 0.14381381007608
1.184 0.143821350488751
1.185 0.143828718637288
1.186 0.143835915951852
1.187 0.143842943835687
1.188 0.143849803665601
1.189 0.143856496792419
1.19 0.143863024541447
1.191 0.143869388212918
1.192 0.143875589082428
1.193 0.143881628401376
1.194 0.14388750739739
1.195 0.143893227274741
1.196 0.143898789214762
1.197 0.14390419437625
1.198 0.143909443895866
1.199 0.143914538888529
1.2 0.1439194804478
1.201 0.143924269646265
1.202 0.143928907535904
1.203 0.143933395148462
1.204 0.143937733495809
1.205 0.143941923570297
1.206 0.143945966345107
1.207 0.143949862774595
1.208 0.143953613794629
1.209 0.143957220322923
1.21 0.143960683259362
1.211 0.143964003486326
1.212 0.143967181869007
1.213 0.143970219255716
1.214 0.143973116478195
1.215 0.143975874351913
1.216 0.143978493676367
1.217 0.143980975235368
1.218 0.143983319797334
1.219 0.143985528115565
1.22 0.143987600928525
1.221 0.143989538960113
1.222 0.14399134291993
1.223 0.143993013503546
1.224 0.143994551392755
1.225 0.143995957255834
1.226 0.143997231747792
1.227 0.143998375510616
1.228 0.143999389173515
1.229 0.144000273353159
1.23 0.144001028653913
1.231 0.144001655668067
1.232 0.144002154976065
1.233 0.144002527146727
1.234 0.144002772737469
1.235 0.144002892294519
1.236 0.144002886353129
1.237 0.144002755437784
1.238 0.144002500062409
1.239 0.144002120730569
1.24 0.144001617935668
1.241 0.144000992161145
1.242 0.144000243880667
1.243 0.143999373558316
1.244 0.143998381648776
1.245 0.143997268597516
1.246 0.14399603484097
1.247 0.143994680806711
1.248 0.143993206913631
1.249 0.143991613555807
1.25 0.143989901066895
1.251 0.143988069698724
1.252 0.14398611962319
1.253 0.143984050942109
1.254 0.143981863699281
1.255 0.143979557892174
1.256 0.143977133482217
1.257 0.143974590403406
1.258 0.143971928569292
1.259 0.143969147878551
1.26 0.143966248219359
1.261 0.143963229472799
1.262 0.143960091515492
1.263 0.143956834221614
1.264 0.143953457464429
1.265 0.143949961117451
1.266 0.143946345055309
1.267 0.143942609154397
1.268 0.143938753293341
1.269 0.143934777353337
1.27 0.143930681218395
1.271 0.143926464775491
1.272 0.143922127914678
1.273 0.14391767052914
1.274 0.143913092515223
1.275 0.143908393772433
1.276 0.143903574203426
1.277 0.143898633713978
1.278 0.143893572212948
1.279 0.143888389612238
1.28 0.143883085826742
1.281 0.143877660774301
1.282 0.143872114375649
1.283 0.143866446554362
1.284 0.143860657236809
1.285 0.143854746352099
1.286 0.143848713832029
1.287 0.143842559611039
1.288 0.143836283626159
1.289 0.143829885816967
1.29 0.143823366125535
1.291 0.143816724496392
1.292 0.143809960876476
1.293 0.14380307521509
1.294 0.143796067463865
1.295 0.143788937576712
1.296 0.143781685509789
1.297 0.143774311221458
1.298 0.143766814672248
1.299 0.143759195824817
1.3 0.143751454643919
1.301 0.143743591096361
1.302 0.143735605150978
1.303 0.14372749677859
1.304 0.143719265951973
1.305 0.143710912645825
1.306 0.143702436836735
1.307 0.143693838503149
1.308 0.143685117625341
1.309 0.143676274185382
1.31 0.143667308167108
1.311 0.143658219556094
1.312 0.143649008339624
1.313 0.14363967450666
1.314 0.143630287141674
1.315 0.143621026118034
1.316 0.143612049055979
1.317 0.143603364708418
1.318 0.143594877036657
1.319 0.14358648349823
1.32 0.143578105883266
1.321 0.143569685665734
1.322 0.143561179844679
1.323 0.14355255747553
1.324 0.143543796882308
1.325 0.143534883464154
1.326 0.143525807991283
1.327 0.143516565291455
1.328 0.143507153242468
1.329 0.1434975720019
1.33 0.143487823419619
1.331 0.143477910590552
1.332 0.143467837514845
1.333 0.143457608840128
1.334 0.143447229666503
1.335 0.14343670539939
1.336 0.143426041638871
1.337 0.14341524409684
1.338 0.143404318535297
1.339 0.143393270720723
1.34 0.14338210639062
1.341 0.143370831229282
1.342 0.143359450850506
1.343 0.143347970785522
1.344 0.143336396474839
1.345 0.143324733262993
1.346 0.143312986395439
1.347 0.143301161017031
1.348 0.143289262171637
1.349 0.143277294802574
1.35 0.143265263753621
1.351 0.143253173770426
1.352 0.143241029502172
1.353 0.143228835503409
1.354 0.143216596235973
1.355 0.143204316070957
1.356 0.143191999290668
1.357 0.143179650090586
1.358 0.143167272581266
1.359 0.143154870790209
1.36 0.143142448663672
1.361 0.14313001006842
1.362 0.143117558793429
1.363 0.143105098551523
1.364 0.143092632980966
1.365 0.143080165646993
1.366 0.143067700043297
1.367 0.143055239593466
1.368 0.143042787652378
1.369 0.143030347507552
1.37 0.143017922380461
1.371 0.143005515427811
1.372 0.142993129742782
1.373 0.142980768356238
1.374 0.142968434237913
1.375 0.142956130297556
1.376 0.142943859386063
1.377 0.142931624296574
1.378 0.142919427765552
1.379 0.142907272473837
1.38 0.142895161047677
1.381 0.14288309605974
1.382 0.142871080030107
1.383 0.142859115427243
1.384 0.142847204668954
1.385 0.142835350123322
1.386 0.142823554109625
1.387 0.142811818899242
1.388 0.142800146716538
1.389 0.142788539739735
1.39 0.142777000101773
1.391 0.142765529891147
1.392 0.142754131152735
1.393 0.142742805888615
1.394 0.142731556058857
1.395 0.142720383582319
1.396 0.14270929033741
1.397 0.142698278162856
1.398 0.142687348858444
1.399 0.14267650418576
1.4 0.142665745868909
1.401 0.142655075595225
1.402 0.142644495015974
1.403 0.142634005747037
1.404 0.142623609369586
1.405 0.142613307430755
1.406 0.142603101444286
1.407 0.142592992891177
1.408 0.142582983220314
1.409 0.142573073849091
1.41 0.142563266164025
1.411 0.142553561521356
1.412 0.142543961247638
1.413 0.142534466640326
1.414 0.142525078968341
1.415 0.142515799472642
1.416 0.14250662936677
1.417 0.142497569837404
1.418 0.142488622044885
1.419 0.142479787123754
1.42 0.142471066183261
1.421 0.14246246030788
1.422 0.142453970557809
1.423 0.142445597969463
1.424 0.142437343555957
1.425 0.142429208307584
1.426 0.142421193192283
1.427 0.142413299156103
1.428 0.14240552712365
1.429 0.142397877998539
1.43 0.142390352663829
1.431 0.142382951982452
1.432 0.142375676797642
1.433 0.142368527933347
1.434 0.142361506194641
1.435 0.142354612368125
1.436 0.142347847222324
1.437 0.142341211508077
1.438 0.142334705958917
1.439 0.14232833129145
1.44 0.142322088205726
1.441 0.142315977385597
1.442 0.142309999499081
1.443 0.14230415519871
1.444 0.142298445121874
1.445 0.142292869891165
1.446 0.142287430114709
1.447 0.142282126386493
1.448 0.142276959286686
1.449 0.142271929381962
1.45 0.142267037225807
1.451 0.142262283358825
1.452 0.142257668309042
1.453 0.142253192592199
1.454 0.142248856712046
1.455 0.142244661160624
1.456 0.142240606418549
1.457 0.142236692955288
1.458 0.142232921229428
1.459 0.142229291688944
1.46 0.142225804771462
1.461 0.142222460904515
1.462 0.142219260505797
1.463 0.14221620398341
1.464 0.142213291736111
1.465 0.142210524153549
1.466 0.142207901616506
1.467 0.14220542449712
1.468 0.142203093159122
1.469 0.142200907958055
1.47 0.142198869241494
1.471 0.142196977349262
1.472 0.142195232613645
1.473 0.142193635359596
1.474 0.142192185904944
1.475 0.142190884560592
1.476 0.142189731630716
1.477 0.14218872741296
1.478 0.142187872198626
1.479 0.142187166272861
1.48 0.142186609914841
1.481 0.142186203397953
1.482 0.14218594698997
1.483 0.142185816448945
1.484 0.14218571715001
1.485 0.142185538285796
1.486 0.142185223187843
1.487 0.142184754457317
1.488 0.142184138230367
1.489 0.142183396854934
1.49 0.142182561934453
1.491 0.142181668635109
1.492 0.142180753557485
1.493 0.142179854928361
1.494 0.142179007716183
1.495 0.142178237487816
1.496 0.142177562455178
1.497 0.142176995154726
1.498 0.142176543782563
1.499 0.142176213236414
1.5 0.142176005919942
1.501 0.142175922359516
1.502 0.142175961675275
1.503 0.142176121940056
1.504 0.142176400452465
1.505 0.142176793944442
1.506 0.142177298738891
1.507 0.142177910869314
1.508 0.142178626170496
1.509 0.142179440347177
1.51 0.142180349025957
1.511 0.142181347794428
1.512 0.142182432230602
1.513 0.142183597924931
1.514 0.142184840496707
1.515 0.142186155606172
1.516 0.142187538963386
1.517 0.142188986334614
1.518 0.142190493546851
1.519 0.142192056490919
1.52 0.142193677938258
1.521 0.142195369524764
1.522 0.142197144183901
1.523 0.142199010591373
1.524 0.142200972187264
1.525 0.142203030032067
1.526 0.142205182548665
1.527 0.142207425029289
1.528 0.142209750933308
1.529 0.142212152742815
1.53 0.142214622517343
1.531 0.142217152252636
1.532 0.142219734110179
1.533 0.142222360560603
1.534 0.142225024469225
1.535 0.142227719142579
1.536 0.142230438348663
1.537 0.142233176319577
1.538 0.142235927742544
1.539 0.142238687743468
1.54 0.142241451865901
1.541 0.142244216047432
1.542 0.14224697659488
1.543 0.142249730159242
1.544 0.142252473711033
1.545 0.142255204516443
1.546 0.142257920114571
1.547 0.142260618295889
1.548 0.142263297082018
1.549 0.142265954706827
1.55 0.142268589598855
1.551 0.142271200365001
1.552 0.142273785775447
1.553 0.142276344749727
1.554 0.142278876343891
1.555 0.142281379738689
1.556 0.142283854228702
1.557 0.142286299212348
1.558 0.142288714182713
1.559 0.142291098719127
1.56 0.142293452479433
1.561 0.142295775192901
1.562 0.142298066653727
1.563 0.142300326715071
1.564 0.142302555283594
1.565 0.142304752314451
1.566 0.142306917806707
1.567 0.142309051799126
1.568 0.14231115436633
1.569 0.142313225615266
1.57 0.142315265681983
1.571 0.142317274728673
1.572 0.142319252940966
1.573 0.142321200525459
1.574 0.142323117707448
1.575 0.142325004728855
1.576 0.14232686184634
1.577 0.142328689329567
1.578 0.142330487459624
1.579 0.142332256527576
1.58 0.142333996833151
1.581 0.142335708683533
1.582 0.142337392392269
1.583 0.142339048278265
1.584 0.142340676664875
1.585 0.142342277879075
1.586 0.142343852250706
1.587 0.142345400111789
1.588 0.142346921795901
1.589 0.142348417637611
1.59 0.142349887971967
1.591 0.142351333134034
1.592 0.142352753458473
1.593 0.142354149279164
1.594 0.142355520928862
1.595 0.142356868738895
1.596 0.142358193038882
1.597 0.14235949415649
1.598 0.142360772417214
1.599 0.142362028144175
1.6 0.142363261657951
1.601 0.142364473276417
1.602 0.14236566331461
1.603 0.14236683208461
1.604 0.142367979895435
1.605 0.142369107052948
1.606 0.142370213859782
1.607 0.142371300615271
1.608 0.142372367615395
1.609 0.142373415152732
1.61 0.142374443516424
1.611 0.142375452992145
1.612 0.142376443862076
1.613 0.142377416404893
1.614 0.142378370895755
1.615 0.142379307606301
1.616 0.142380226804647
1.617 0.142381128755393
1.618 0.142382013719631
1.619 0.142382881954957
1.62 0.142383733715485
1.621 0.142384569251867
1.622 0.142385388811313
1.623 0.142386192637614
1.624 0.142386980971166
1.625 0.142387754048998
1.626 0.142388512104801
1.627 0.142389255368955
1.628 0.142389984068563
1.629 0.142390698427481
1.63 0.142391398666353
1.631 0.142392085002644
1.632 0.142392757650673
1.633 0.142393416821649
1.634 0.142394062723708
1.635 0.142394695561948
1.636 0.142395315538463
1.637 0.142395922852383
1.638 0.142396517699907
1.639 0.142397100274341
1.64 0.142397670766139
1.641 0.142398229362929
1.642 0.142398776249562
1.643 0.142399311608139
1.644 0.142399835618052
1.645 0.142400348456019
1.646 0.14240085029612
1.647 0.142401341309831
1.648 0.142401821666064
1.649 0.142402291531196
1.65 0.142402751069109
1.651 0.142403200441222
1.652 0.142403639806526
1.653 0.142404069321619
1.654 0.142404489140737
1.655 0.142404899415788
1.656 0.142405300296389
1.657 0.14240569192989
1.658 0.142406074461417
1.659 0.142406448033894
1.66 0.142406812788079
1.661 0.142407168862595
1.662 0.142407516393961
1.663 0.142407855516621
1.664 0.142408186362973
1.665 0.1424085090634
1.666 0.142408823746301
1.667 0.142409130538115
1.668 0.142409429563353
1.669 0.142409720944626
1.67 0.142410004802669
1.671 0.142410281256373
1.672 0.142410550422809
1.673 0.142410812417254
1.674 0.142411067353222
1.675 0.14241131534248
1.676 0.142411556495086
1.677 0.142411790919402
1.678 0.142412018722128
1.679 0.14241224000832
1.68 0.142412454881419
1.681 0.14241266344327
1.682 0.14241286579415
1.683 0.142413062032786
1.684 0.142413252256382
1.685 0.14241343656064
1.686 0.142413615039782
1.687 0.142413787786569
1.688 0.142413954892327
1.689 0.142414116446967
1.69 0.142414272539001
1.691 0.142414423255572
1.692 0.142414568682462
1.693 0.142414708904125
1.694 0.142414844003695
1.695 0.142414974063013
1.696 0.142415099162644
1.697 0.142415219381893
1.698 0.142415334798829
1.699 0.142415445490297
1.7 0.142415551531942
1.701 0.142415652998221
1.702 0.142415749962426
1.703 0.142415842496698
1.704 0.142415930672043
1.705 0.142416014558353
1.706 0.142416094224416
1.707 0.14241616973794
1.708 0.142416241165563
1.709 0.142416308572872
1.71 0.142416372024415
1.711 0.142416431583721
1.712 0.142416487313312
1.713 0.14241653927472
1.714 0.142416587528498
1.715 0.142416632134238
1.716 0.142416673150585
1.717 0.142416710635249
1.718 0.14241674464502
1.719 0.142416775235782
1.72 0.142416802462526
1.721 0.142416826379363
1.722 0.142416847039537
1.723 0.142416864495439
1.724 0.142416878798618
1.725 0.142416889999796
1.726 0.142416898148875
1.727 0.142416903294957
1.728 0.142416905486349
1.729 0.142416904770578
1.73 0.142416901194402
1.731 0.142416894803823
1.732 0.142416885644094
1.733 0.142416873759736
1.734 0.142416859194542
1.735 0.142416841991596
1.736 0.142416822193275
1.737 0.142416799841267
1.738 0.142416774976576
1.739 0.142416747639534
1.74 0.142416717869813
1.741 0.142416685706431
1.742 0.142416651187765
1.743 0.142416614351559
1.744 0.142416575234934
1.745 0.142416533874396
1.746 0.142416490305848
1.747 0.142416444564596
1.748 0.14241639668536
1.749 0.142416346702281
1.75 0.14241629464893
1.751 0.142416240558321
1.752 0.14241618446291
1.753 0.142416126394613
1.754 0.142416066384809
1.755 0.142416004464347
1.756 0.142415940663558
1.757 0.14241587501226
1.758 0.142415807539766
1.759 0.142415738274892
1.76 0.142415667245965
1.761 0.14241559448083
1.762 0.142415520006856
1.763 0.142415443850943
1.764 0.142415366039533
1.765 0.142415286598612
1.766 0.142415205553719
1.767 0.142415122929954
1.768 0.142415038751981
1.769 0.142414953044039
1.77 0.142414865829944
1.771 0.1424147771331
1.772 0.142414686976501
1.773 0.142414595382739
1.774 0.142414502374009
1.775 0.14241440797212
1.776 0.142414312198491
1.777 0.142414215074168
1.778 0.142414116619821
1.779 0.142414016855753
1.78 0.142413915801908
1.781 0.142413813477871
1.782 0.142413709902878
1.783 0.142413605095819
1.784 0.142413499075245
1.785 0.142413391859369
1.786 0.142413283466079
1.787 0.142413173912933
1.788 0.142413063217172
1.789 0.142412951395721
1.79 0.142412838465195
1.791 0.142412724441901
1.792 0.142412609341849
1.793 0.142412493180749
1.794 0.142412375974021
1.795 0.142412257736795
1.796 0.142412138483922
1.797 0.14241201822997
1.798 0.142411896989234
1.799 0.142411774775739
1.8 0.142411651603242
1.801 0.14241152748524
1.802 0.142411402434969
1.803 0.142411276465412
1.804 0.142411149589301
1.805 0.142411021819123
1.806 0.142410893167119
1.807 0.142410763647005
1.808 0.142410633276768
1.809 0.142410502078721
1.81 0.14241037007782
1.811 0.142410237300584
1.812 0.142410103774398
1.813 0.142409969527044
1.814 0.1424098345864
1.815 0.14240969898023
1.816 0.142409562736048
1.817 0.142409425881027
1.818 0.142409288441942
1.819 0.142409150445135
1.82 0.142409011916489
1.821 0.14240887288142
1.822 0.142408733364876
1.823 0.142408593391331
1.824 0.142408452984796
1.825 0.142408312168823
1.826 0.142408170966512
1.827 0.142408029400517
1.828 0.142407887493061
1.829 0.142407745265937
1.83 0.14240760274052
1.831 0.142407459937777
1.832 0.142407316878268
1.833 0.142407173582163
1.834 0.142407030069239
1.835 0.142406886358895
1.836 0.142406742470154
1.837 0.14240659842167
1.838 0.142406454231733
1.839 0.142406309918278
1.84 0.142406165498887
1.841 0.142406020990795
1.842 0.142405876410895
1.843 0.142405731775746
1.844 0.142405587101572
1.845 0.14240544240427
1.846 0.142405297699417
1.847 0.142405153002268
1.848 0.142405008327767
1.849 0.142404863690547
1.85 0.142404719104936
1.851 0.142404574584961
1.852 0.142404430144351
1.853 0.142404285796543
1.854 0.142404141554685
1.855 0.14240399743164
1.856 0.142403853439991
1.857 0.142403709592041
1.858 0.142403565899824
1.859 0.142403422375103
1.86 0.142403279029375
1.861 0.142403135873877
1.862 0.142402992919588
1.863 0.142402850177233
1.864 0.142402707657287
1.865 0.14240256536998
1.866 0.142402423325297
1.867 0.142402281532988
1.868 0.142402140002563
1.869 0.142401998743305
1.87 0.142401857764266
1.871 0.142401717074275
1.872 0.142401576681941
1.873 0.142401436595653
1.874 0.142401296823589
1.875 0.142401157373717
1.876 0.142401018253795
1.877 0.14240087947138
1.878 0.142400741033829
1.879 0.142400602948301
1.88 0.142400465221762
1.881 0.142400327860988
1.882 0.142400190872568
1.883 0.142400054262907
1.884 0.142399918038229
1.885 0.142399782204582
1.886 0.142399646767837
1.887 0.142399511733696
1.888 0.142399377107692
1.889 0.142399242895192
1.89 0.142399109101401
1.891 0.142398975731363
1.892 0.142398842789968
1.893 0.14239871028195
1.894 0.142398578211893
1.895 0.142398446584231
1.896 0.142398315403256
1.897 0.142398184673113
1.898 0.142398054397808
1.899 0.142397924581211
1.9 0.142397795227055
1.901 0.142397666338941
1.902 0.14239753792034
1.903 0.142397409974596
1.904 0.142397282504926
1.905 0.142397155514425
1.906 0.142397029006069
1.907 0.142396902982715
1.908 0.142396777447102
1.909 0.142396652401859
1.91 0.142396527849502
1.911 0.142396403792436
1.912 0.142396280232962
1.913 0.142396157173274
1.914 0.142396034615464
1.915 0.142395912561524
1.916 0.142395791013346
1.917 0.142395669972724
1.918 0.142395549441361
1.919 0.142395429420863
1.92 0.142395309912747
1.921 0.142395190918442
1.922 0.142395072439287
1.923 0.142394954476537
1.924 0.142394837031364
1.925 0.142394720104855
1.926 0.142394603698021
1.927 0.142394487811792
1.928 0.14239437244702
1.929 0.142394257604484
1.93 0.142394143284888
1.931 0.142394029488865
1.932 0.142393916216975
1.933 0.142393803469712
1.934 0.142393691247501
1.935 0.142393579550701
1.936 0.142393468379607
1.937 0.142393357734449
1.938 0.142393247615398
1.939 0.142393138022562
1.94 0.142393028955991
1.941 0.142392920415679
1.942 0.142392812401561
1.943 0.142392704913518
1.944 0.142392597951377
1.945 0.142392491514912
1.946 0.142392385603848
1.947 0.142392280217855
1.948 0.142392175356559
1.949 0.142392071019536
1.95 0.142391967206314
1.951 0.142391863916378
1.952 0.142391761149166
1.953 0.142391658904074
1.954 0.142391557180456
1.955 0.142391455977623
1.956 0.142391355294848
1.957 0.142391255131363
1.958 0.142391155486362
1.959 0.142391056359001
1.96 0.1423909577484
1.961 0.142390859653646
1.962 0.142390762073787
1.963 0.142390665007841
1.964 0.142390568454791
1.965 0.142390472413588
1.966 0.142390376883155
1.967 0.142390281862381
1.968 0.142390187350127
1.969 0.142390093345226
1.97 0.142389999846483
1.971 0.142389906852675
1.972 0.142389814362553
1.973 0.142389722374844
1.974 0.142389630888247
1.975 0.142389539901441
1.976 0.142389449413078
1.977 0.142389359421789
1.978 0.142389269926183
1.979 0.142389180924847
1.98 0.142389092416348
1.981 0.142389004399232
1.982 0.142388916872027
1.983 0.14238882983324
1.984 0.142388743281362
1.985 0.142388657214866
1.986 0.142388571632206
1.987 0.142388486531822
1.988 0.142388401912137
1.989 0.142388317771557
1.99 0.142388234108477
1.991 0.142388150921274
1.992 0.142388068208314
1.993 0.142387985967947
1.994 0.142387904198512
1.995 0.142387822898336
1.996 0.142387742065733
1.997 0.142387661699006
1.998 0.142387581796447
1.999 0.142387502356339
};
\addplot [\plotlinethickness, stancecolor]
table {%
0 0.248016765965198
0.001 0.247836277681366
0.002 0.247610260172328
0.003 0.247339290630929
0.004 0.247026301669849
0.005 0.246674010025576
0.006 0.246286239006744
0.007 0.245867532976876
0.008 0.245421719515466
0.009 0.244951921722081
0.01 0.244461247111121
0.011 0.243953111276394
0.012 0.243430767568161
0.013 0.242897102754021
0.014 0.242354604569027
0.015 0.24180539176958
0.016 0.241251262252866
0.017 0.240693742682001
0.018 0.24013413321084
0.019 0.239573545472785
0.02 0.239012933935969
0.021 0.238453121444637
0.022 0.237894819937332
0.023 0.237338647275939
0.024 0.236785140983825
0.025 0.23623476954208
0.026 0.235687941757093
0.027 0.235145014598864
0.028 0.234606299818299
0.029 0.234072069580624
0.03 0.233542561297495
0.031 0.233017981799056
0.032 0.232498510955979
0.033 0.231984304838133
0.034 0.23147549847888
0.035 0.23097220830076
0.036 0.230474534248229
0.037 0.229982561665415
0.038 0.229496362950884
0.039 0.229015999016684
0.04 0.228541520575195
0.041 0.228072969274225
0.042 0.227610378698257
0.043 0.227153775426481
0.044 0.226703180801712
0.045 0.226258613140644
0.046 0.225820089455147
0.047 0.225387626561694
0.048 0.224961241713798
0.049 0.224540952886467
0.05 0.224126778821052
0.051 0.223718738915302
0.052 0.223316853021837
0.053 0.222921141200282
0.054 0.22253162345417
0.055 0.222148319473096
0.056 0.221771248392757
0.057 0.221400428579967
0.058 0.221035877445863
0.059 0.220677611287967
0.06 0.220325645160112
0.061 0.219979992768269
0.062 0.219640666389783
0.063 0.219307676813352
0.064 0.218981033297059
0.065 0.218660743541898
0.066 0.218346813678474
0.067 0.218039248264734
0.068 0.217738050292897
0.069 0.217443221203949
0.07 0.217154760908309
0.071 0.216872667811486
0.072 0.21659693884373
0.073 0.216327569492818
0.074 0.216064553839287
0.075 0.215807884593521
0.076 0.215557553134214
0.077 0.215313549547801
0.078 0.215075862668534
0.079 0.214844480118934
0.08 0.214619388350389
0.081 0.214400572683718
0.082 0.214188017349567
0.083 0.213981705528491
0.084 0.213781619390645
0.085 0.213587740134991
0.086 0.213400048027961
0.087 0.213218522441521
0.088 0.213043141890598
0.089 0.212873884069833
0.09 0.212710725889631
0.091 0.212553643511496
0.092 0.212402612382629
0.093 0.212257607269779
0.094 0.212118602292339
0.095 0.211985570954689
0.096 0.211858486177774
0.097 0.211737320329925
0.098 0.211622045256921
0.099 0.2115126323113
0.1 0.211409052380922
0.101 0.211311275916787
0.102 0.21121927296013
0.103 0.211133013168778
0.104 0.211052465842804
0.105 0.21097759994947
0.106 0.210908384147479
0.107 0.210844786810549
0.108 0.210786776050308
0.109 0.210734319738542
0.11 0.210687385528794
0.111 0.210645940877329
0.112 0.210609953063487
0.113 0.210579389209432
0.114 0.210554216299302
0.115 0.210534401197796
0.116 0.210519910668186
0.117 0.210510711389789
0.118 0.210506769974905
0.119 0.210508052985226
0.12 0.210514526947755
0.121 0.210526158370219
0.122 0.210542913756014
0.123 0.210564759618682
0.124 0.210591662495943
0.125 0.210623588963288
0.126 0.210660505647156
0.127 0.210702379237696
0.128 0.210749176501144
0.129 0.210800864291811
0.13 0.21085740956371
0.131 0.21091877938183
0.132 0.21098494093306
0.133 0.211055861536799
0.134 0.211131508655236
0.135 0.211211849903342
0.136 0.211296853058558
0.137 0.21138648607021
0.138 0.211480717068664
0.139 0.211579514374215
0.14 0.211682846505738
0.141 0.211790682189113
0.142 0.211902990365413
0.143 0.212019740198903
0.144 0.212140901084821
0.145 0.212266442656982
0.146 0.2123963347952
0.147 0.21253054763254
0.148 0.212669051562411
0.149 0.212811817245515
0.15 0.21295881561665
0.151 0.213110017891385
0.152 0.21326539557262
0.153 0.213424920457017
0.154 0.213588564641346
0.155 0.213756300528722
0.156 0.21392810083476
0.157 0.214103938593649
0.158 0.214283787164154
0.159 0.214467620235554
0.16 0.21465541183352
0.161 0.214847136325952
0.162 0.215042768428761
0.163 0.215242283211626
0.164 0.21544565610371
0.165 0.215652862899367
0.166 0.215863879763817
0.167 0.216078683238824
0.168 0.21629725024836
0.169 0.216519558104269
0.17 0.216745584511948
0.171 0.216975307576027
0.172 0.217208705806073
0.173 0.217445758122317
0.174 0.217686443861401
0.175 0.217930742762447
0.176 0.218178634935814
0.177 0.218430100882545
0.178 0.218685121544427
0.179 0.218943678328925
0.18 0.219205753122791
0.181 0.219471328299931
0.182 0.219740386726517
0.183 0.220012911764965
0.184 0.220288887277584
0.185 0.220568297630346
0.186 0.220851127696942
0.187 0.221137362863223
0.188 0.221426989032013
0.189 0.221719992628302
0.19 0.222016360604773
0.191 0.222316080447631
0.192 0.222619140182711
0.193 0.222925528381826
0.194 0.223235234169341
0.195 0.22354824722894
0.196 0.22386455781058
0.197 0.224184156737616
0.198 0.224507035414087
0.199 0.224833185832147
0.2 0.225162600579656
0.201 0.225495272847899
0.202 0.225831196439457
0.203 0.22617036577621
0.204 0.226512775907479
0.205 0.226858422518306
0.206 0.22720730193787
0.207 0.227559411148048
0.208 0.227914747792109
0.209 0.228273310183552
0.21 0.228635097315096
0.211 0.2290001088678
0.212 0.229368345220346
0.213 0.229739807458468
0.214 0.230114497384526
0.215 0.230492417527251
0.216 0.230873571151634
0.217 0.231257962268985
0.218 0.231645595647154
0.219 0.232036476820921
0.22 0.232430612102549
0.221 0.232828008592528
0.222 0.233228674190476
0.223 0.233632617606237
0.224 0.23403984837116
0.225 0.23445037684956
0.226 0.234864214250381
0.227 0.235281372639057
0.228 0.235701864949564
0.229 0.236125704996689
0.23 0.23655290748851
0.231 0.236983488039084
0.232 0.237417463181368
0.233 0.237854850380354
0.234 0.238295668046455
0.235 0.238739935549108
0.236 0.239187673230643
0.237 0.239638902420391
0.238 0.240093645449056
0.239 0.240551925663353
0.24 0.241013767440917
0.241 0.241479196205498
0.242 0.241948238442442
0.243 0.242420921714477
0.244 0.242897274677796
0.245 0.24337732709847
0.246 0.243861109869179
0.247 0.244348655026288
0.248 0.244839995767264
0.249 0.245335166468465
0.25 0.245834202703288
0.251 0.246337141260713
0.252 0.24684402016424
0.253 0.247354878691239
0.254 0.247869757392728
0.255 0.248388698113595
0.256 0.248911744013267
0.257 0.249438939586869
0.258 0.249970330686863
0.259 0.250505964545204
0.26 0.251045889796017
0.261 0.251590156498834
0.262 0.252138816162388
0.263 0.252691921769014
0.264 0.253249527799647
0.265 0.253811690259475
0.266 0.254378466704246
0.267 0.254949916267264
0.268 0.25552609968711
0.269 0.2561070793361
0.27 0.256692919249529
0.271 0.257283685155708
0.272 0.257879444506857
0.273 0.258480266510864
0.274 0.259086222163953
0.275 0.259697384284307
0.276 0.260313827546676
0.277 0.26093562851801
0.278 0.261562865694174
0.279 0.26219561953777
0.28 0.262833952477262
0.281 0.263477895251764
0.282 0.264127466147236
0.283 0.264782683821475
0.284 0.265443567239974
0.285 0.266110133762528
0.286 0.266782395472401
0.287 0.26746035772618
0.288 0.268144019924006
0.289 0.268833376407525
0.29 0.269528417327022
0.291 0.270229129416417
0.292 0.270935496660335
0.293 0.271647500857412
0.294 0.272365122091654
0.295 0.273088339125512
0.296 0.273817129727656
0.297 0.274551470946814
0.298 0.275291339341193
0.299 0.27603671117128
0.3 0.276787562562353
0.301 0.277543869641781
0.302 0.278305608655185
0.303 0.279072756064784
0.304 0.279845288632556
0.305 0.280623183490409
0.306 0.281406418199137
0.307 0.282194970797616
0.308 0.282988819843492
0.309 0.283787944446371
0.31 0.284592324294398
0.311 0.285401939674962
0.312 0.286216771490174
0.313 0.287036801267665
0.314 0.287862011167185
0.315 0.288692383983424
0.316 0.289527903145423
0.317 0.290368552712884
0.318 0.291214317369673
0.319 0.292065182414758
0.32 0.292921133750795
0.321 0.293782157870564
0.322 0.294648241841415
0.323 0.295519363781695
0.324 0.296395472578913
0.325 0.297276499066312
0.326 0.298162377352102
0.327 0.299053044470067
0.328 0.299948441100569
0.329 0.300848512412141
0.33 0.301753208684526
0.331 0.302662485638957
0.332 0.303576304505407
0.333 0.304494631888027
0.334 0.305417439491239
0.335 0.30634470375913
0.336 0.30727640546858
0.337 0.308212529305278
0.338 0.309153063442537
0.339 0.310097999135752
0.34 0.311047330340156
0.341 0.312001053355847
0.342 0.31295916650151
0.343 0.313921669816651
0.344 0.314888564791035
0.345 0.315859854119492
0.346 0.31683554147988
0.347 0.31781563133194
0.348 0.318800128734776
0.349 0.319789039180821
0.35 0.320782368444298
0.351 0.321780122442354
0.352 0.322782307107252
0.353 0.323788928268163
0.354 0.324799991541278
0.355 0.325815502227123
0.356 0.326835465214085
0.357 0.327859884887309
0.358 0.328888765042198
0.359 0.329922108801896
0.36 0.330959918538167
0.361 0.332002195795202
0.362 0.333048941215913
0.363 0.334100154470354
0.364 0.335155834049573
0.365 0.336215974177675
0.366 0.337280564305427
0.367 0.33834959144755
0.368 0.339423040118435
0.369 0.340500892442723
0.37 0.341583128436958
0.371 0.342669726386603
0.372 0.343760663233827
0.373 0.344855914947785
0.374 0.345955456868371
0.375 0.347059264018996
0.376 0.34816731138688
0.377 0.349279574171157
0.378 0.350396028000216
0.379 0.351516649120323
0.38 0.352641414557891
0.381 0.353770302257849
0.382 0.35490329120055
0.383 0.35604036149954
0.384 0.357181494482338
0.385 0.358326672756217
0.386 0.359475880260769
0.387 0.360629102308865
0.388 0.36178632561742
0.389 0.362947538329242
0.39 0.364112730027064
0.391 0.36528189174073
0.392 0.366455015948397
0.393 0.367632096572496
0.394 0.368813128971094
0.395 0.369998109925234
0.396 0.37118703762274
0.397 0.372379911638931
0.398 0.373576732914601
0.399 0.374777503731615
0.4 0.375982227686393
0.401 0.377190909661544
0.402 0.378403555795865
0.403 0.379620173452902
0.404 0.380840771188241
0.405 0.382065358715688
0.406 0.383293946872461
0.407 0.384526547583519
0.408 0.385763173825128
0.409 0.387003839587767
0.41 0.388248559838446
0.411 0.389497350482526
0.412 0.390750228325086
0.413 0.392007211031929
0.414 0.393268317090253
0.415 0.394533565769055
0.416 0.395802977079313
0.417 0.397076571733975
0.418 0.398354371107816
0.419 0.399636397197173
0.42 0.400922672579611
0.421 0.402213220373547
0.422 0.40350806419785
0.423 0.404807228131452
0.424 0.406110736673008
0.425 0.407418614700593
0.426 0.408730887431501
0.427 0.410047580382138
0.428 0.411368719328039
0.429 0.412694330264029
0.43 0.414024439364544
0.431 0.415359072944133
0.432 0.416698257418157
0.433 0.418042019263692
0.434 0.419390384980669
0.435 0.420743381053254
0.436 0.422101033911481
0.437 0.423463369893163
0.438 0.42483041520608
0.439 0.426202195890478
0.44 0.427578737781864
0.441 0.428960066474133
0.442 0.430346207283032
0.443 0.431737185209961
0.444 0.433133024906147
0.445 0.434533750637175
0.446 0.435939386247904
0.447 0.43734995512777
0.448 0.438765480176498
0.449 0.440185983770213
0.45 0.441611487727977
0.451 0.443042013278755
0.452 0.444477581028812
0.453 0.445918210929566
0.454 0.447363922245886
0.455 0.448814733524861
0.456 0.450270662565029
0.457 0.451731726386096
0.458 0.453197941199128
0.459 0.454669322377245
0.46 0.456145884426806
0.461 0.457627640959106
0.462 0.459114604662577
0.463 0.460606787275516
0.464 0.462104199559324
0.465 0.463606851272288
0.466 0.465114751143884
0.467 0.466627906849628
0.468 0.468146324986467
0.469 0.469670011048719
0.47 0.471198969404566
0.471 0.472733203273104
0.472 0.474272714701956
0.473 0.475817504545448
0.474 0.477367572443351
0.475 0.478922916800197
0.476 0.480483534765174
0.477 0.482049422212587
0.478 0.483620573722912
0.479 0.485196982564425
0.48 0.48677864067542
0.481 0.488365538647009
0.482 0.489957665706519
0.483 0.491555009701475
0.484 0.493157557084175
0.485 0.494765292896864
0.486 0.496378200757499
0.487 0.497996262846116
0.488 0.499619459891784
0.489 0.501247771160174
0.49 0.502881174441711
0.491 0.504519646040338
0.492 0.506163160762874
0.493 0.507811691908976
0.494 0.509465211261698
0.495 0.511123689078656
0.496 0.512787094083792
0.497 0.514455393459737
0.498 0.516128552840779
0.499 0.517806536306429
0.5 0.519489306375583
0.501 0.521176824001295
0.502 0.522869048566137
0.503 0.524565937878161
0.504 0.526267448167465
0.505 0.527973534083348
0.506 0.529684148692061
0.507 0.53139924347516
0.508 0.533118768328448
0.509 0.53484267156151
0.51 0.53657089989784
0.511 0.538303398475563
0.512 0.540040110848744
0.513 0.54178097898928
0.514 0.543525943289392
0.515 0.545274942564692
0.516 0.547027914057839
0.517 0.548784793442783
0.518 0.55054551482958
0.519 0.552310010769802
0.52 0.55407821226252
0.521 0.555850048760858
0.522 0.557625448179144
0.523 0.559404336900615
0.524 0.561186639785712
0.525 0.562972280180942
0.526 0.564761179928314
0.527 0.566553259375341
0.528 0.568348437385625
0.529 0.57014663134999
0.53 0.571947757198204
0.531 0.573751729411248
0.532 0.575558461034165
0.533 0.577367863689463
0.534 0.579179847591082
0.535 0.58099432155893
0.536 0.582811193033968
0.537 0.584630368093865
0.538 0.586451751469202
0.539 0.588275246560245
0.54 0.59010075545426
0.541 0.591928178943396
0.542 0.593757416543117
0.543 0.595588366511191
0.544 0.597420925867223
0.545 0.599254990412758
0.546 0.601090454751913
0.547 0.602927212312578
0.548 0.604765155368159
0.549 0.606604175059868
0.55 0.608444161419568
0.551 0.610285003393158
0.552 0.612126588864514
0.553 0.613968804679968
0.554 0.615811536673336
0.555 0.617654669691495
0.556 0.619498087620495
0.557 0.621341673412226
0.558 0.623185309111618
0.559 0.625028875884392
0.56 0.626872254045347
0.561 0.628715323087189
0.562 0.630557961709903
0.563 0.632400047850664
0.564 0.634241458714286
0.565 0.636082070804209
0.566 0.637921759954025
0.567 0.63976040135954
0.568 0.641597869611375
0.569 0.643434038728097
0.57 0.645268782189884
0.571 0.647101972972732
0.572 0.648933483583186
0.573 0.650763186093601
0.574 0.652590952177942
0.575 0.654416653148105
0.576 0.656240159990768
0.577 0.65806134340477
0.578 0.659880073839013
0.579 0.661696221530889
0.58 0.66350965654523
0.581 0.665320248813774
0.582 0.667127868175156
0.583 0.668932384415411
0.584 0.670733666248088
0.585 0.672531581271415
0.586 0.674325997548551
0.587 0.676116784105707
0.588 0.67790381079412
0.589 0.679686948203409
0.59 0.681466067608437
0.591 0.683241040939073
0.592 0.685011740766215
0.593 0.686778040299782
0.594 0.688539813395732
0.595 0.690296934570062
0.596 0.692049279018338
0.597 0.693796722639678
0.598 0.695539142064404
0.599 0.697276414684757
0.6 0.699008418688227
0.601 0.700735033093148
0.602 0.702456137786269
0.603 0.704171613562092
0.604 0.705881342163795
0.605 0.707585206325586
0.606 0.709283089816381
0.607 0.710974877484681
0.608 0.712660455304579
0.609 0.714339710422807
0.61 0.716012531206759
0.611 0.717678807293437
0.612 0.719338429639248
0.613 0.720991290570633
0.614 0.722637283835457
0.615 0.724276304655133
0.616 0.725908249777452
0.617 0.727533017530076
0.618 0.729150507874662
0.619 0.730760619367622
0.62 0.732363233992549
0.621 0.733958202614782
0.622 0.73554532786656
0.623 0.737124398235431
0.624 0.738695232842695
0.625 0.740257673999319
0.626 0.741811581334931
0.627 0.743356827704387
0.628 0.744893296316087
0.629 0.746420878711425
0.63 0.747939473342721
0.631 0.749448984574372
0.632 0.750949321984142
0.633 0.752440399877403
0.634 0.753922136952322
0.635 0.755394456071801
0.636 0.756857284110715
0.637 0.758310551856146
0.638 0.759754193944865
0.639 0.761188148827024
0.64 0.762612358748395
0.641 0.764026769745847
0.642 0.765431331652478
0.643 0.766825998109949
0.644 0.768210726586398
0.645 0.769585478398839
0.646 0.770950218739347
0.647 0.772304916704528
0.648 0.773649545327953
0.649 0.774984081615314
0.65 0.776308506582127
0.651 0.77762280529382
0.652 0.778926966908072
0.653 0.780220984719285
0.654 0.781504856205046
0.655 0.782778583074472
0.656 0.784042171318308
0.657 0.785295631260652
0.658 0.786538977612209
0.659 0.787772229524935
0.66 0.788995410647988
0.661 0.790208549184859
0.662 0.791411677951606
0.663 0.792604834436087
0.664 0.793788060858113
0.665 0.794961404230443
0.666 0.796124916420548
0.667 0.797278654213085
0.668 0.798422679373012
0.669 0.799557058709297
0.67 0.800681864139177
0.671 0.801841316636842
0.672 0.803060882952716
0.673 0.804309366259992
0.674 0.805563091635865
0.675 0.806801950315963
0.676 0.808008676858315
0.677 0.809168702321123
0.678 0.810286285862017
0.679 0.811383626229068
0.68 0.812464751339711
0.681 0.813512654595349
0.682 0.814510603759176
0.683 0.815444702718451
0.684 0.816302754589955
0.685 0.817075994919337
0.686 0.817766997773259
0.687 0.818382935279327
0.688 0.818922074470924
0.689 0.819383055144082
0.69 0.819763320519003
0.691 0.820055501884179
0.692 0.820256220025467
0.693 0.820358434652223
0.694 0.820350889050403
0.695 0.82022702101395
0.696 0.819984676859829
0.697 0.819623883288372
0.698 0.819144935976909
0.699 0.818547977448666
0.7 0.817833497616332
0.701 0.817002215882189
0.702 0.816055024200355
0.703 0.814993102720218
0.704 0.813818186264286
0.705 0.812537495377
0.706 0.811170786626517
0.707 0.809743189168209
0.708 0.808274292001461
0.709 0.806771966197528
0.71 0.805235994857947
0.711 0.80366980160999
0.712 0.802081449004073
0.713 0.800478061688348
0.714 0.798863809360263
0.715 0.79724137998152
0.716 0.795612608596472
0.717 0.793978855906355
0.718 0.792341136354193
0.719 0.79070020822121
0.72 0.789056637808834
0.721 0.787410845788526
0.722 0.785763121551229
0.723 0.784113375491905
0.724 0.782460646297458
0.725 0.780804148741614
0.726 0.779143823166172
0.727 0.777480708866131
0.728 0.775816481398389
0.729 0.774153001376184
0.73 0.772492063583946
0.731 0.770834527138211
0.732 0.769180953770133
0.733 0.767531762257726
0.734 0.765887282279218
0.735 0.764247968290095
0.736 0.762615101126294
0.737 0.760990275630039
0.738 0.759374527945513
0.739 0.757768569693012
0.74 0.756172918645166
0.741 0.754587973213985
0.742 0.753014055916051
0.743 0.751451439377711
0.744 0.749900362301841
0.745 0.748361039530955
0.746 0.746833668557078
0.747 0.74531843384363
0.748 0.743815509770327
0.749 0.742325062693417
0.75 0.740847252426435
0.751 0.73938216706805
0.752 0.737929733986418
0.753 0.736489822185263
0.754 0.735062356929045
0.755 0.733647301518022
0.756 0.732244431651695
0.757 0.730853333152922
0.758 0.729473624072751
0.759 0.728104960092267
0.76 0.72674710680053
0.761 0.725399977180291
0.762 0.724063547837726
0.763 0.722737808529933
0.764 0.721422758533475
0.765 0.720118404012858
0.766 0.718824756127705
0.767 0.717541829676783
0.768 0.716269642128246
0.769 0.71500821292594
0.77 0.713757562992157
0.771 0.712517714369731
0.772 0.711288689962753
0.773 0.710070513346932
0.774 0.708863208629062
0.775 0.70766680034107
0.776 0.706481313358411
0.777 0.705306772835574
0.778 0.704143204153674
0.779 0.702990632876592
0.78 0.701849084713218
0.781 0.70071858548411
0.782 0.699599161091408
0.783 0.69849083749123
0.784 0.697393640668008
0.785 0.696307596610425
0.786 0.695232731288722
0.787 0.69416907063322
0.788 0.693116640513963
0.789 0.692075466721409
0.79 0.691045574948123
0.791 0.690026990771446
0.792 0.689019739637098
0.793 0.688023846843677
0.794 0.687039337528045
0.795 0.68606623665154
0.796 0.685104568987002
0.797 0.684154359106557
0.798 0.68321563137013
0.799 0.682288409914636
0.8 0.681372718643818
0.801 0.680468581218675
0.802 0.679576021048451
0.803 0.678695061282133
0.804 0.677825724800428
0.805 0.676968034208169
0.806 0.676122011827122
0.807 0.675287678312739
0.808 0.674465041076366
0.809 0.673654108409411
0.81 0.672854907341371
0.811 0.67206747356318
0.812 0.67129184583459
0.813 0.67052806296549
0.814 0.669776162280978
0.815 0.669036178936371
0.816 0.668308145709272
0.817 0.667592093048396
0.818 0.666888049249618
0.819 0.666196040684228
0.82 0.66551609203723
0.821 0.664848226533324
0.822 0.664192466139915
0.823 0.663548831743304
0.824 0.662917343298004
0.825 0.662298019951102
0.826 0.661690880144468
0.827 0.661095941697875
0.828 0.660513221876002
0.829 0.659942737442034
0.83 0.659384504700258
0.831 0.658838539529671
0.832 0.658304788954814
0.833 0.657783004374047
0.834 0.657272848001118
0.835 0.656774049045289
0.836 0.656286371980768
0.837 0.655809591722582
0.838 0.655343513750517
0.839 0.654887989575247
0.84 0.654442905713503
0.841 0.654008175499482
0.842 0.653583732935383
0.843 0.653169528036395
0.844 0.652765523285583
0.845 0.652371690920724
0.846 0.651988010848961
0.847 0.651614469037605
0.848 0.651251056267591
0.849 0.650897767164151
0.85 0.650554599440094
0.851 0.650221553302738
0.852 0.649898632140716
0.853 0.649585842529645
0.854 0.649283192901207
0.855 0.648990693015813
0.856 0.648708353716356
0.857 0.648436186736152
0.858 0.648174204548162
0.859 0.647922420245777
0.86 0.647680861952499
0.861 0.647449652754041
0.862 0.647228991527847
0.863 0.647019063293842
0.864 0.64682003260095
0.865 0.64663204206092
0.866 0.646455213444833
0.867 0.646289649915177
0.868 0.646135438621298
0.869 0.645992653257971
0.87 0.645861356396822
0.871 0.645741601516816
0.872 0.645633434722513
0.873 0.645536896170074
0.874 0.64545202123469
0.875 0.645378841456987
0.876 0.645317385304881
0.877 0.645267678783767
0.878 0.645229745923505
0.879 0.645203609166155
0.88 0.645189289674249
0.881 0.645186807575694
0.882 0.645196182158303
0.883 0.645217432024346
0.884 0.645250575213399
0.885 0.645295629300063
0.886 0.64535261147174
0.887 0.645421538590565
0.888 0.645502427242754
0.889 0.645595293777889
0.89 0.64570015434019
0.891 0.64581702489335
0.892 0.645945921240207
0.893 0.646086859038244
0.894 0.646239853811725
0.895 0.646404920961097
0.896 0.646582075770167
0.897 0.646771333411465
0.898 0.646972708950112
0.899 0.647186217346471
0.9 0.647411873457792
0.901 0.647649692039014
0.902 0.647899687742888
0.903 0.648161875119517
0.904 0.648436268615431
0.905 0.648722882572251
0.906 0.649021731225031
0.907 0.649332828700319
0.908 0.649656189013985
0.909 0.649991826068862
0.91 0.650339753652213
0.911 0.650699985433076
0.912 0.651072534959487
0.913 0.651457415655612
0.914 0.651854640818803
0.915 0.652264223616587
0.916 0.652686177083602
0.917 0.653120514118497
0.918 0.653567247480789
0.919 0.6540263897877
0.92 0.654497953510973
0.921 0.654981950973669
0.922 0.655478394346957
0.923 0.655987295646901
0.924 0.656508666731239
0.925 0.657042519296167
0.926 0.657588864873129
0.927 0.658147714825609
0.928 0.658719080345939
0.929 0.659302972452109
0.93 0.659899401984602
0.931 0.660508379603236
0.932 0.661129915784027
0.933 0.661764020816073
0.934 0.662410704798452
0.935 0.663069977637149
0.936 0.663741849042006
0.937 0.664426328523691
0.938 0.665123425390702
0.939 0.665833148746394
0.94 0.666555507486032
0.941 0.667290510293886
0.942 0.668038165640342
0.943 0.668798481779062
0.944 0.669571466744162
0.945 0.670357128347443
0.946 0.67115518855251
0.947 0.671964816280955
0.948 0.672784586070224
0.949 0.673610564067369
0.95 0.674437461731181
0.951 0.675261829152094
0.952 0.676081655194363
0.953 0.676895598506514
0.954 0.677702714956045
0.955 0.678502316654384
0.956 0.679293892867721
0.957 0.680077065643213
0.958 0.680851559387041
0.959 0.681617169819659
0.96 0.682373742279366
0.961 0.683121162446103
0.962 0.683859346507337
0.963 0.684588233842739
0.964 0.685307781555322
0.965 0.686017960362544
0.966 0.686718751493435
0.967 0.687410144333102
0.968 0.688092131702456
0.969 0.688764646753596
0.97 0.689427573150964
0.971 0.690080605357879
0.972 0.690723062060126
0.973 0.691354231070872
0.974 0.691973643793703
0.975 0.692580996855464
0.976 0.693176101270949
0.977 0.693758848627915
0.978 0.694329188063038
0.979 0.694887110258017
0.98 0.695432636117897
0.981 0.695965808644437
0.982 0.696486687033846
0.983 0.696995342349556
0.984 0.697491854325884
0.985 0.697976308992831
0.986 0.698448796902451
0.987 0.698909411799099
0.988 0.699358249619071
0.989 0.699795407735845
0.99 0.700220984389145
0.991 0.700635078252098
0.992 0.701037788102432
0.993 0.701429212572298
0.994 0.701809449957679
0.995 0.702178598098165
0.996 0.702536754400727
0.997 0.702884015524481
0.998 0.703220477197222
0.999 0.703546234382229
1 0.703861381232764
1.001 0.70416601105955
1.002 0.704460216307634
1.003 0.704744088540166
1.004 0.705017718427386
1.005 0.7052811957396
1.006 0.705534609343243
1.007 0.70577804719936
1.008 0.706011596364005
1.009 0.706235342846483
1.01 0.706449371820745
1.011 0.706653767753499
1.012 0.706848871420236
1.013 0.707035362202212
1.014 0.707214002431295
1.015 0.707385495924074
1.016 0.707550411817628
1.017 0.707709189623797
1.018 0.707862174211039
1.019 0.708009640753626
1.02 0.708151812735123
1.021 0.708288875067797
1.022 0.708420983729272
1.023 0.708548272885682
1.024 0.708670860182753
1.025 0.708788850690872
1.026 0.708902339855013
1.027 0.709011415705407
1.028 0.709116160517011
1.029 0.709216652056863
1.03 0.709312964522673
1.031 0.709405169249737
1.032 0.709493335243824
1.033 0.709577529583252
1.034 0.709657817722569
1.035 0.70973426372223
1.036 0.709806930422591
1.037 0.70987587957602
1.038 0.709941171947503
1.039 0.710002867391579
1.04 0.710061024911474
1.041 0.710115702704882
1.042 0.710166958199722
1.043 0.710214848082379
1.044 0.710259428320329
1.045 0.710300754180545
1.046 0.710338880244767
1.047 0.710373860422429
1.048 0.71040574796183
1.049 0.710434595460009
1.05 0.710460454871651
1.051 0.710483377517268
1.052 0.710503414090851
1.053 0.710520614667105
1.054 0.7105350287084
1.055 0.710546705071482
1.056 0.710555692014009
1.057 0.710562037200958
1.058 0.710565787710913
1.059 0.710566990042273
1.06 0.710565690119379
1.061 0.710561933298572
1.062 0.710555764374198
1.063 0.710547227584554
1.064 0.710536366617779
1.065 0.710523224617693
1.066 0.71050784418959
1.067 0.710490267405975
1.068 0.710470535812248
1.069 0.710448690432345
1.07 0.710424771774321
1.071 0.710398819835883
1.072 0.710370874109869
1.073 0.710340973589678
1.074 0.710309156774647
1.075 0.710275461675369
1.076 0.710239925818968
1.077 0.710202586254312
1.078 0.710163479557179
1.079 0.710122641835366
1.08 0.71008010873375
1.081 0.710035915439294
1.082 0.709990096685995
1.083 0.709942686759794
1.084 0.709893719503422
1.085 0.709843228321198
1.086 0.709791246183778
1.087 0.709737805632854
1.088 0.709682938785799
1.089 0.709626677340266
1.09 0.709569052578738
1.091 0.709510095373024
1.092 0.709449836188713
1.093 0.709388305089578
1.094 0.70932553174193
1.095 0.709261545418928
1.096 0.709196375004844
1.097 0.709130048999275
1.098 0.709062595521321
1.099 0.708994042315381
1.1 0.708924416764856
1.101 0.708853745911507
1.102 0.708782056472183
1.103 0.708709374851932
1.104 0.708635727154493
1.105 0.708561139190856
1.106 0.708485636486393
1.107 0.708409244286932
1.108 0.708331987564038
1.109 0.708253891019693
1.11 0.708174979090526
1.111 0.708095275951701
1.112 0.708014805520545
1.113 0.707933591459965
1.114 0.707851657181713
1.115 0.707769025849527
1.116 0.70768572038217
1.117 0.707601763456385
1.118 0.707517177509788
1.119 0.707431984743703
1.12 0.707346207125947
1.121 0.707259866393569
1.122 0.707172984055558
1.123 0.707085581395507
1.124 0.706997679474254
1.125 0.706909299132477
1.126 0.706820460993278
1.127 0.706731185464723
1.128 0.70664149274236
1.129 0.706551402811713
1.13 0.706460935450747
1.131 0.706370110232302
1.132 0.706278946526511
1.133 0.706187463503182
1.134 0.706095680134167
1.135 0.706003615195694
1.136 0.705911287270683
1.137 0.705818714751034
1.138 0.705725915839891
1.139 0.705632908553884
1.14 0.705539710725347
1.141 0.705446340004509
1.142 0.705352813861667
1.143 0.705259149589336
1.144 0.705165364304369
1.145 0.705071474950062
1.146 0.704977498298238
1.147 0.704883450951301
1.148 0.704789349344274
1.149 0.704695209746814
1.15 0.704601048265209
1.151 0.704506880844346
1.152 0.704412723269666
1.153 0.704318591169096
1.154 0.704224500014957
1.155 0.704130465125857
1.156 0.704036501668562
1.157 0.703942624659845
1.158 0.70384884896832
1.159 0.703755189316252
1.16 0.703661660281352
1.161 0.70356827629855
1.162 0.703475051661753
1.163 0.703382000525576
1.164 0.70328913690707
1.165 0.703196474687414
1.166 0.703104027613604
1.167 0.703011809300115
1.168 0.702919833230552
1.169 0.702828112759275
1.17 0.702736661113021
1.171 0.702645491392492
1.172 0.702554616573942
1.173 0.702464049510737
1.174 0.702373802934903
1.175 0.702283889458657
1.176 0.702194321575922
1.177 0.702105111663829
1.178 0.702016271984199
1.179 0.70192781468501
1.18 0.701839751801855
1.181 0.701752095259374
1.182 0.701664856872685
1.183 0.701578048348788
1.184 0.701491681287958
1.185 0.701405767185131
1.186 0.701320317431264
1.187 0.701235343314689
1.188 0.701150856022454
1.189 0.701066866641639
1.19 0.700983386160677
1.191 0.700900425470643
1.192 0.700817995366542
1.193 0.700736106548581
1.194 0.700654769623421
1.195 0.700573995105432
1.196 0.700493793417917
1.197 0.700414174894335
1.198 0.700335149779512
1.199 0.70025672823083
1.2 0.700178920319418
1.201 0.700101736031319
1.202 0.700025185268649
1.203 0.69994927785075
1.204 0.699874023515322
1.205 0.699799431919552
1.206 0.699725512641224
1.207 0.699652275179827
1.208 0.699579728957643
1.209 0.69950788332083
1.21 0.699436747540491
1.211 0.699366330813738
1.212 0.699296642264734
1.213 0.69922769094574
1.214 0.699159485838139
1.215 0.699092035853455
1.216 0.699025349834363
1.217 0.698959436555689
1.218 0.698894304725395
1.219 0.698829962985562
1.22 0.698766419913359
1.221 0.698703684022003
1.222 0.69864176376171
1.223 0.698580667520638
1.224 0.698520403625818
1.225 0.698460980344081
1.226 0.698402405882969
1.227 0.698344688391645
1.228 0.698287835961788
1.229 0.698231856628483
1.23 0.698176758371102
1.231 0.698122549114175
1.232 0.698069236728256
1.233 0.698016829030775
1.234 0.697965333786889
1.235 0.697914758710322
1.236 0.697865111464195
1.237 0.697816399661849
1.238 0.697768630867664
1.239 0.697721812597868
1.24 0.697675952321336
1.241 0.697631057460384
1.242 0.697587135391558
1.243 0.69754419344641
1.244 0.697502238912274
1.245 0.697461279033027
1.246 0.69742132100985
1.247 0.697382372001978
1.248 0.697344439127444
1.249 0.697307529172227
1.25 0.697271648085956
1.251 0.697236800904077
1.252 0.697202991981831
1.253 0.697170225165861
1.254 0.697138503921299
1.255 0.697107831426634
1.256 0.697078210644968
1.257 0.697049644377821
1.258 0.697022135305934
1.259 0.696995686020318
1.26 0.696970299045971
1.261 0.69694597686004
1.262 0.696922721905771
1.263 0.696900536603266
1.264 0.696879423357783
1.265 0.696859384566179
1.266 0.696840422621921
1.267 0.696822539918993
1.268 0.696805738854963
1.269 0.6967900218334
1.27 0.696775391265778
1.271 0.696761849573002
1.272 0.696749399186621
1.273 0.696738042549812
1.274 0.696727782118177
1.275 0.696718620360395
1.276 0.696710559758765
1.277 0.696703602809655
1.278 0.696697752023886
1.279 0.696693009927055
1.28 0.696689379059821
1.281 0.696686861978151
1.282 0.696685461253536
1.283 0.696685179473191
1.284 0.696686019240234
1.285 0.696687983173848
1.286 0.696691073909437
1.287 0.696695294098766
1.288 0.696700646410103
1.289 0.696707133528343
1.29 0.696714758155137
1.291 0.696723523009012
1.292 0.696733430825493
1.293 0.696744484357213
1.294 0.696756686374032
1.295 0.69677003966315
1.296 0.696784547029214
1.297 0.696800211294434
1.298 0.69681703529869
1.299 0.696835021899646
1.3 0.696854173972854
1.301 0.696874494411871
1.302 0.69689598612836
1.303 0.696918652052211
1.304 0.696942495131643
1.305 0.696967518333318
1.306 0.696993724642452
1.307 0.697021117062929
1.308 0.69704969861741
1.309 0.697079472347446
1.31 0.697110441313596
1.311 0.697142608595536
1.312 0.697175977292176
1.313 0.697210550521776
1.314 0.697246306113739
1.315 0.697283117153865
1.316 0.697320701942515
1.317 0.697358669354967
1.318 0.697396617259278
1.319 0.697434211307734
1.32 0.697471196350094
1.321 0.697507378371733
1.322 0.69754261061401
1.323 0.697576782892415
1.324 0.697609813362106
1.325 0.697641642160012
1.326 0.697672226488599
1.327 0.69770153680917
1.328 0.697729553890331
1.329 0.697756266516458
1.33 0.69778166970612
1.331 0.697805763324951
1.332 0.697828551003978
1.333 0.697850039294748
1.334 0.697870237008269
1.335 0.69788915469682
1.336 0.69790680424696
1.337 0.697923198559264
1.338 0.697938351295761
1.339 0.69795227668038
1.34 0.697964989340946
1.341 0.697976504183835
1.342 0.697986836294355
1.343 0.697996000857436
1.344 0.698004013094416
1.345 0.698010888212583
1.346 0.698016641364895
1.347 0.698021287617808
1.348 0.698024841925615
1.349 0.698027319109997
1.35 0.698028733843795
1.351 0.698029100638166
1.352 0.698028433832513
1.353 0.698026747586645
1.354 0.698024055874766
1.355 0.69802037248096
1.356 0.698015710995897
1.357 0.698010084814547
1.358 0.698003507134718
1.359 0.697995990956277
1.36 0.697987549080937
1.361 0.697978194112501
1.362 0.697967938457497
1.363 0.697956794326131
1.364 0.697944773733499
1.365 0.697931888501012
1.366 0.697918150258008
1.367 0.697903570443506
1.368 0.697888160308072
1.369 0.697871930915791
1.37 0.697854893146313
1.371 0.69783705769696
1.372 0.697818435084879
1.373 0.697799035649234
1.374 0.697778869553427
1.375 0.69775794678733
1.376 0.697736277169538
1.377 0.697713870349623
1.378 0.697690735810385
1.379 0.697666882870109
1.38 0.69764232068481
1.381 0.697617058250463
1.382 0.697591104405233
1.383 0.697564467831677
1.384 0.697537157058942
1.385 0.697509180464932
1.386 0.697480546278469
1.387 0.697451262581428
1.388 0.697421337310846
1.389 0.697390778261018
1.39 0.697359593085567
1.391 0.697327789299493
1.392 0.697295374281194
1.393 0.697262355274471
1.394 0.697228739390505
1.395 0.697194533609813
1.396 0.697159744784179
1.397 0.697124379638562
1.398 0.697088444772984
1.399 0.697051946664385
1.4 0.697014891668469
1.401 0.696977286021515
1.402 0.696939135842172
1.403 0.696900447133228
1.404 0.696861225783355
1.405 0.696821477568842
1.406 0.69678120815529
1.407 0.696740423099299
1.408 0.696699127850123
1.409 0.696657327751316
1.41 0.696615028042341
1.411 0.696572233860173
1.412 0.696528950240872
1.413 0.696485182121138
1.414 0.696440934339849
1.415 0.696396211639576
1.416 0.696351018668077
1.417 0.696305359979776
1.418 0.696259240037218
1.419 0.69621266321251
1.42 0.69616563378874
1.421 0.696118155961379
1.422 0.696070233839663
1.423 0.696021871447959
1.424 0.695973072727115
1.425 0.695923841535785
1.426 0.695874181651748
1.427 0.695824096773201
1.428 0.695773590520037
1.429 0.695722666435112
1.43 0.695671327985487
1.431 0.695619578563659
1.432 0.695567421488777
1.433 0.695514860007841
1.434 0.695461897296882
1.435 0.695408536462132
1.436 0.695354780541177
1.437 0.695300632504094
1.438 0.695246095254575
1.439 0.695191171631035
1.44 0.695135864407706
1.441 0.695080176295718
1.442 0.695024109944167
1.443 0.694967667941164
1.444 0.694910852814877
1.445 0.694853667034557
1.446 0.694796113011549
1.447 0.694738193100292
1.448 0.694679909599306
1.449 0.694621264752167
1.45 0.694562260748469
1.451 0.69450289972477
1.452 0.694443183765534
1.453 0.694383114904053
1.454 0.694322695123361
1.455 0.694261926357136
1.456 0.694200810490593
1.457 0.694139349361358
1.458 0.69407754476034
1.459 0.694015398432584
1.46 0.693952912078121
1.461 0.6938900873528
1.462 0.693826925869115
1.463 0.693763429197016
1.464 0.693699598864716
1.465 0.693635436359483
1.466 0.693570943128423
1.467 0.693506120579258
1.468 0.693440970081082
1.469 0.693375492965124
1.47 0.693309690525488
1.471 0.693243564019889
1.472 0.693177114670381
1.473 0.693110343664075
1.474 0.693043252153842
1.475 0.69297584125902
1.476 0.6929081120661
1.477 0.692840065629408
1.478 0.692771702971783
1.479 0.692703025085236
1.48 0.692634032931614
1.481 0.692564727443243
1.482 0.692495109523574
1.483 0.692425171584576
1.484 0.692354909663764
1.485 0.692284385188421
1.486 0.692213744122611
1.487 0.69214317731414
1.488 0.69207289229746
1.489 0.69200309531324
1.49 0.691933979109358
1.491 0.691865713986024
1.492 0.691798443826068
1.493 0.691732287355852
1.494 0.691667337118003
1.495 0.691603660900913
1.496 0.69154130789539
1.497 0.691480313279338
1.498 0.691420701649597
1.499 0.691362489602074
1.5 0.691305687678545
1.501 0.691250301839932
1.502 0.691196334583921
1.503 0.691143785794504
1.504 0.691092653388815
1.505 0.691042933810354
1.506 0.690994622405549
1.507 0.690947713711567
1.508 0.690902201676506
1.509 0.690858079828008
1.51 0.690815341402457
1.511 0.690773979444043
1.512 0.690733986880749
1.513 0.690695356582644
1.514 0.690658081406595
1.515 0.690622154230546
1.516 0.690587567979762
1.517 0.690554315646886
1.518 0.690522390307226
1.519 0.690491785130349
1.52 0.690462492940823
1.521 0.690434498839295
1.522 0.690407771361451
1.523 0.690382264053151
1.524 0.690357921427696
1.525 0.69033468203846
1.526 0.690312480192435
1.527 0.690291248491281
1.528 0.69027092011159
1.529 0.690251430173384
1.53 0.69023271654861
1.531 0.690214720313367
1.532 0.690197385969464
1.533 0.690180661515094
1.534 0.690164498416711
1.535 0.690148851516879
1.536 0.690133678901679
1.537 0.690118941743872
1.538 0.690104604132978
1.539 0.690090632899976
1.54 0.690076997441897
1.541 0.690063669549866
1.542 0.690050623242951
1.543 0.690037834609277
1.544 0.690025281655296
1.545 0.690012944163629
1.546 0.690000803559614
1.547 0.689988842786472
1.548 0.689977046188874
1.549 0.689965399404589
1.55 0.689953889263829
1.551 0.689942503695893
1.552 0.68993123164268
1.553 0.689920062978647
1.554 0.689908988436794
1.555 0.689897999540274
1.556 0.689887088539221
1.557 0.689876248352457
1.558 0.689865472513694
1.559 0.689854755121924
1.56 0.689844090795673
1.561 0.689833474630843
1.562 0.68982290216186
1.563 0.689812369325885
1.564 0.689801872429847
1.565 0.689791408120092
1.566 0.689780973354432
1.567 0.689770565376427
1.568 0.689760181691706
1.569 0.689749820046182
1.57 0.689739478406018
1.571 0.689729154939182
1.572 0.689718847998502
1.573 0.689708556106071
1.574 0.689698277938911
1.575 0.689688012315804
1.576 0.689677758185176
1.577 0.68966751461397
1.578 0.689657280777424
1.579 0.689647055949677
1.58 0.68963683949514
1.581 0.689626630860579
1.582 0.689616429567838
1.583 0.689606235207164
1.584 0.689596047431079
1.585 0.689585865948759
1.586 0.689575690520871
1.587 0.689565520954849
1.588 0.689555357100551
1.589 0.68954519884628
1.59 0.689535046115144
1.591 0.68952489886171
1.592 0.689514757068947
1.593 0.689504620745422
1.594 0.689494489922732
1.595 0.689484364653161
1.596 0.689474245007522
1.597 0.689464131073202
1.598 0.689454022952353
1.599 0.689443920760258
1.6 0.689433824623826
1.601 0.689423734680221
1.602 0.68941365107561
1.603 0.689403573964025
1.604 0.689393503506316
1.605 0.689383439869205
1.606 0.689373383224423
1.607 0.689363333747916
1.608 0.689353291619139
1.609 0.689343257020395
1.61 0.689333230136251
1.611 0.689323211152996
1.612 0.689313200258159
1.613 0.689303197640063
1.614 0.689293203487431
1.615 0.68928321798902
1.616 0.689273241333301
1.617 0.689263273708162
1.618 0.689253315300644
1.619 0.689243366296706
1.62 0.689233426881008
1.621 0.689223497236727
1.622 0.689213577545379
1.623 0.689203667986677
1.624 0.689193768738388
1.625 0.689183879976219
1.626 0.689174001873712
1.627 0.689164134602151
1.628 0.689154278330485
1.629 0.689144433225253
1.63 0.689134599450531
1.631 0.689124777167877
1.632 0.689114966536289
1.633 0.689105167712171
1.634 0.689095380849304
1.635 0.689085606098821
1.636 0.689075843609191
1.637 0.689066093526208
1.638 0.689056355992982
1.639 0.689046631149934
1.64 0.689036919134794
1.641 0.689027220082609
1.642 0.689017534125745
1.643 0.689007861393895
1.644 0.688998202014092
1.645 0.688988556110721
1.646 0.68897892380553
1.647 0.688969305217653
1.648 0.688959700463625
1.649 0.688950109657397
1.65 0.688940532910362
1.651 0.688930970331375
1.652 0.688921422026773
1.653 0.688911888100399
1.654 0.688902368653627
1.655 0.688892863785384
1.656 0.688883373592175
1.657 0.688873898168111
1.658 0.68886443760493
1.659 0.688854991992025
1.66 0.68884556141647
1.661 0.688836145963045
1.662 0.688826745714262
1.663 0.688817360750393
1.664 0.688807991149493
1.665 0.688798636987428
1.666 0.688789298337904
1.667 0.688779975272486
1.668 0.68877066786063
1.669 0.688761376169708
1.67 0.688752100265029
1.671 0.68874284020987
1.672 0.688733596065502
1.673 0.688724367891207
1.674 0.688715155744314
1.675 0.688705959680215
1.676 0.688696779752394
1.677 0.68868761601245
1.678 0.688678468510122
1.679 0.688669337293312
1.68 0.68866022240811
1.681 0.688651123898815
1.682 0.68864204180796
1.683 0.688632976176335
1.684 0.68862392704301
1.685 0.688614894445356
1.686 0.688605878419068
1.687 0.688596878998187
1.688 0.68858789621512
1.689 0.688578930100668
1.69 0.688569980684036
1.691 0.688561047992865
1.692 0.688552132053246
1.693 0.688543232889743
1.694 0.688534350525412
1.695 0.688525484981823
1.696 0.688516636279077
1.697 0.688507804435828
1.698 0.688498989469302
1.699 0.688490191395312
1.7 0.688481410228284
1.701 0.68847264598127
1.702 0.688463898665966
1.703 0.688455168292737
1.704 0.688446454870624
1.705 0.688437758407374
1.706 0.688429078909446
1.707 0.688420416382037
1.708 0.688411770829094
1.709 0.688403142253332
1.71 0.688394530656252
1.711 0.688385936038155
1.712 0.688377358398162
1.713 0.688368797734226
1.714 0.688360254043148
1.715 0.688351727320598
1.716 0.688343217561122
1.717 0.688334724758166
1.718 0.688326248904083
1.719 0.688317789990155
1.72 0.688309348006601
1.721 0.688300922942599
1.722 0.688292514786291
1.723 0.688284123524808
1.724 0.688275749144272
1.725 0.688267391629823
1.726 0.688259050965619
1.727 0.688250727134861
1.728 0.688242420119799
1.729 0.688234129901748
1.73 0.688225856461101
1.731 0.68821759977734
1.732 0.688209359829052
1.733 0.688201136593937
1.734 0.688192930048824
1.735 0.688184740169683
1.736 0.688176566931633
1.737 0.688168410308959
1.738 0.688160270275122
1.739 0.688152146802767
1.74 0.68814403986374
1.741 0.688135949429096
1.742 0.688127875469112
1.743 0.688119817953296
1.744 0.688111776850397
1.745 0.688103752128421
1.746 0.688095743754636
1.747 0.688087751695585
1.748 0.688079775917095
1.749 0.68807181638429
1.75 0.688063873061599
1.751 0.688055945912763
1.752 0.688048034900852
1.753 0.688040139988269
1.754 0.68803226113676
1.755 0.688024398307426
1.756 0.688016551460732
1.757 0.688008720556514
1.758 0.688000905553989
1.759 0.687993106411765
1.76 0.687985323087848
1.761 0.687977555539654
1.762 0.687969803724015
1.763 0.687962067597187
1.764 0.68795434711486
1.765 0.687946642232168
1.766 0.68793895290369
1.767 0.68793127908347
1.768 0.687923620725013
1.769 0.687915977781299
1.77 0.687908350204793
1.771 0.687900737947446
1.772 0.687893140960708
1.773 0.687885559195533
1.774 0.687877992602388
1.775 0.687870441131258
1.776 0.687862904731657
1.777 0.687855383352631
1.778 0.687847876942767
1.779 0.6878403854502
1.78 0.687832908822619
1.781 0.687825447007275
1.782 0.687817999950988
1.783 0.687810567600151
1.784 0.687803149900739
1.785 0.687795746798313
1.786 0.68778835823803
1.787 0.687780984164646
1.788 0.687773624522522
1.789 0.687766279255635
1.79 0.687758948307576
1.791 0.687751631621563
1.792 0.687744329140443
1.793 0.687737040806699
1.794 0.687729766562456
1.795 0.687722506349486
1.796 0.687715260109212
1.797 0.687708027782717
1.798 0.687700809310748
1.799 0.687693604633718
1.8 0.687686413691717
1.801 0.687679236424513
1.802 0.687672072771559
1.803 0.687664922671994
1.804 0.687657786064657
1.805 0.687650662888081
1.806 0.687643553080506
1.807 0.687636456590914
1.808 0.687629373397378
1.809 0.687622303508284
1.81 0.687615246952313
1.811 0.6876082037719
1.812 0.687601174018857
1.813 0.687594157751374
1.814 0.687587155031922
1.815 0.687580165925777
1.816 0.687573190499967
1.817 0.687566228822515
1.818 0.687559280961895
1.819 0.687552346986638
1.82 0.687545426965045
1.821 0.687538520964983
1.822 0.687531629053736
1.823 0.687524751297892
1.824 0.687517887763271
1.825 0.68751103851486
1.826 0.687504203616779
1.827 0.687497383132246
1.828 0.687490577123554
1.829 0.68748378565206
1.83 0.687477008778166
1.831 0.687470246561313
1.832 0.687463499059976
1.833 0.687456766331654
1.834 0.687450048432866
1.835 0.68744334541915
1.836 0.68743665734506
1.837 0.68742998426416
1.838 0.687423326229024
1.839 0.687416683291235
1.84 0.687410055501382
1.841 0.687403442909062
1.842 0.687396845562874
1.843 0.687390263510426
1.844 0.687383696798326
1.845 0.687377145472193
1.846 0.687370609576648
1.847 0.687364089155321
1.848 0.687357584250849
1.849 0.687351094904883
1.85 0.687344621158083
1.851 0.687338163050126
1.852 0.687331720619707
1.853 0.687325293904542
1.854 0.687318882941373
1.855 0.68731248776597
1.856 0.687306108413137
1.857 0.687299744916715
1.858 0.687293397309587
1.859 0.687287065623685
1.86 0.687280749889994
1.861 0.687274450138559
1.862 0.687268166398488
1.863 0.68726189869796
1.864 0.687255647064234
1.865 0.687249411523651
1.866 0.687243192101644
1.867 0.687236988822744
1.868 0.687230801710588
1.869 0.687224630787925
1.87 0.687218476076624
1.871 0.687212337597683
1.872 0.687206215371236
1.873 0.68720010941656
1.874 0.687194019752085
1.875 0.687187946395398
1.876 0.687181889363259
1.877 0.687175848671601
1.878 0.687169824335543
1.879 0.687163816369398
1.88 0.68715782478668
1.881 0.687151849600114
1.882 0.687145890821644
1.883 0.687139948462441
1.884 0.687134022532915
1.885 0.687128113042717
1.886 0.687122220000755
1.887 0.687116343415197
1.888 0.687110483293483
1.889 0.687104639642333
1.89 0.687098812467755
1.891 0.687093001775053
1.892 0.687087207568838
1.893 0.687081429853033
1.894 0.687075668630887
1.895 0.687069923904977
1.896 0.68706419567722
1.897 0.687058483948884
1.898 0.687052788720589
1.899 0.687047109992324
1.9 0.687041447763449
1.901 0.687035802032706
1.902 0.687030172798226
1.903 0.687024560057539
1.904 0.687018963807579
1.905 0.687013384044696
1.906 0.68700782076466
1.907 0.687002273962673
1.908 0.686996743633373
1.909 0.686991229770844
1.91 0.686985732368623
1.911 0.686980251419708
1.912 0.686974786916565
1.913 0.686969338851137
1.914 0.68696390721485
1.915 0.686958491998621
1.916 0.686953093192865
1.917 0.686947710787501
1.918 0.686942344771964
1.919 0.686936995135206
1.92 0.686931661865707
1.921 0.68692634495148
1.922 0.68692104438008
1.923 0.686915760138608
1.924 0.686910492213721
1.925 0.686905240591636
1.926 0.686900005258138
1.927 0.686894786198585
1.928 0.686889583397919
1.929 0.686884396840665
1.93 0.686879226510946
1.931 0.686874072392481
1.932 0.686868934468597
1.933 0.686863812722234
1.934 0.686858707135947
1.935 0.686853617691919
1.936 0.686848544371962
1.937 0.686843487157524
1.938 0.686838446029695
1.939 0.686833420969213
1.94 0.686828411956468
1.941 0.686823418971513
1.942 0.686818441994062
1.943 0.6868134810035
1.944 0.686808535978888
1.945 0.686803606898969
1.946 0.686798693742171
1.947 0.686793796486613
1.948 0.686788915110114
1.949 0.68678404959019
1.95 0.686779199904069
1.951 0.686774366028688
1.952 0.6867695479407
1.953 0.686764745616484
1.954 0.686759959032142
1.955 0.686755188163509
1.956 0.686750432986156
1.957 0.686745693475395
1.958 0.686740969606284
1.959 0.686736261353629
1.96 0.686731568691993
1.961 0.686726891595698
1.962 0.686722230038827
1.963 0.686717583995233
1.964 0.686712953438541
1.965 0.686708338342151
1.966 0.686703738679245
1.967 0.686699154422789
1.968 0.686694585545537
1.969 0.686690032020038
1.97 0.686685493818636
1.971 0.686680970913475
1.972 0.686676463276507
1.973 0.686671970879488
1.974 0.68666749369399
1.975 0.686663031691399
1.976 0.686658584842922
1.977 0.686654153119589
1.978 0.686649736492256
1.979 0.686645334931612
1.98 0.686640948408178
1.981 0.686636576892313
1.982 0.686632220354218
1.983 0.686627878763938
1.984 0.686623552091366
1.985 0.686619240306245
1.986 0.686614943378175
1.987 0.686610661276611
1.988 0.686606393970871
1.989 0.686602141430135
1.99 0.686597903623453
1.991 0.686593680519741
1.992 0.686589472087793
1.993 0.686585278296275
1.994 0.686581099113736
1.995 0.686576934508605
1.996 0.686572784449196
1.997 0.686568648903712
1.998 0.686564527840246
1.999 0.686560421226784
};
\addplot [\swingstartlinethickness,\swingstartcolor,\swingstartlinestyle]
table {%
0.0416886409261851 -0.1
0.0416886409261851 0.9
};
\addplot [\swingendlinethickness,\swingendcolor,\swingendlinestyle]
table {%
0.671 -0.1
0.671 0.9
};
\end{axis}
% \node[rotate=90] at (-0.87,1.4) {\scriptsize{Knee}};
\end{tikzpicture}

==> figs/trajectory_plots/joints_traj_plot_4.tex <==
\begin{tikzpicture}

\begin{axis}[
axis on top,
xlabel={Time [s]},
xmin=0, xmax=2,
axis background/.style={fill=white},
xtick style={color=black},
ymin=-1.1, ymax=0.65,
ytick style={color=black},
xtick pos=bottom,
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
height=\jointheight,
width=\columnwidth,
font=\scriptsize,
ytick={-1,-0.5,0,0.5},yticklabels={-1,-0.5,0,0.5},
xtick={0.01,0.5,1,1.5,2},xticklabels={0,0.5,1,1.5,2},
]
\addplot [\plotlinethickness, swingcolor]
table {%
0 -0.0680816767658288
0.001 -0.0685040652927407
0.002 -0.0689332857589831
0.003 -0.0693674586668129
0.004 -0.0698046844857224
0.005 -0.0702422348045646
0.006 -0.0706734674923385
0.007 -0.0710910131191934
0.008 -0.0714915614266445
0.009 -0.0718741954513641
0.01 -0.0722395908202237
0.011 -0.0725895217891313
0.012 -0.0729262098338661
0.013 -0.0732519199190925
0.014 -0.0735687548492215
0.015 -0.0738785657706351
0.016 -0.0741829251711252
0.017 -0.0744831335043941
0.018 -0.0747802426206843
0.019 -0.0750750863056135
0.02 -0.07536831245018
0.021 -0.0756604138818507
0.022 -0.0759517563731067
0.023 -0.0762426032175693
0.024 -0.0765331362668878
0.025 -0.0768234735992477
0.026 -0.0771136841310446
0.027 -0.0774037995413678
0.028 -0.0776938238882918
0.029 -0.0779837412777345
0.03 -0.0782735219130572
0.031 -0.0785631268148384
0.032 -0.0788525114603314
0.033 -0.0791416285539089
0.034 -0.0794304301048642
0.035 -0.0797188689579771
0.036 -0.0800068998954585
0.037 -0.0802944804061002
0.038 -0.0805815711983763
0.039 -0.0808681365184586
0.04 -0.0811541443211968
0.041 -0.0814395663316513
0.042 -0.0817243780263702
0.043 -0.0820085577677168
0.044 -0.0822920824105607
0.045 -0.0825749214534115
0.046 -0.0828570340359362
0.047 -0.0831383683791335
0.048 -0.08341886250562
0.049 -0.0836984455599268
0.05 -0.0839770393373727
0.051 -0.0842545598035392
0.052 -0.0845309184905621
0.053 -0.0848060237185548
0.054 -0.0850797816268209
0.055 -0.0853520970199936
0.056 -0.0856228740449941
0.057 -0.085892016719516
0.058 -0.0861594293340358
0.059 -0.0864250167485999
0.06 -0.086688684603824
0.061 -0.0869503394632261
0.062 -0.0872098889015782
0.063 -0.0874672415516029
0.064 -0.0877223071191788
0.065 -0.0879749963753007
0.066 -0.0882252211313947
0.067 -0.0884728942031904
0.068 -0.0887179293671936
0.069 -0.0889602413128602
0.07 -0.0891997455928007
0.071 -0.0894363585727395
0.072 -0.0896699973824691
0.073 -0.089900579868668
0.074 -0.0901280245501583
0.075 -0.0903522505759672
0.076 -0.0905731776863858
0.077 -0.0907907261771047
0.078 -0.0910048168664146
0.079 -0.0912153710654025
0.08 -0.0914223105510316
0.081 -0.0916255575419667
0.082 -0.0918250346769921
0.083 -0.0920206649958619
0.084 -0.0922123719224182
0.085 -0.0924000792498194
0.086 -0.0925837111277211
0.087 -0.0927631920512617
0.088 -0.0929384468517097
0.089 -0.0931094006886415
0.09 -0.0932759790435221
0.091 -0.0934381077145727
0.092 -0.093595712812815
0.093 -0.0937487207591909
0.094 -0.0938970582826629
0.095 -0.0940406524192057
0.096 -0.0941794305116082
0.097 -0.0943133202100108
0.098 -0.0944422494731052
0.099 -0.0945661465699323
0.1 -0.0946849400822182
0.101 -0.0947985589071908
0.102 -0.0949069322608255
0.103 -0.095009989681471
0.104 -0.0951076610338106
0.105 -0.0951998765131183
0.106 -0.0952865666497703
0.107 -0.0953676623139767
0.108 -0.0954430947207006
0.109 -0.0955127954347354
0.11 -0.0955766963759119
0.111 -0.0956347298244094
0.112 -0.0956868284261471
0.113 -0.0957329251982366
0.114 -0.095772953534474
0.115 -0.095806847210854
0.116 -0.0958345403910906
0.117 -0.0958559676321296
0.118 -0.0958710638896393
0.119 -0.0958797645234694
0.12 -0.0958820053030644
0.121 -0.0958777224128257
0.122 -0.0958668524574123
0.123 -0.0958493324669727
0.124 -0.0958250999023031
0.125 -0.095794092659926
0.126 -0.0957562490770852
0.127 -0.0957115079366526
0.128 -0.0956598084719455
0.129 -0.0956010903714515
0.13 -0.095535293783459
0.131 -0.0954623593205931
0.132 -0.095382228064257
0.133 -0.0952948415689778
0.134 -0.0952001418666589
0.135 -0.0950980714707386
0.136 -0.0949885733802574
0.137 -0.0948715910838357
0.138 -0.0947470685635639
0.139 -0.0946149502988082
0.14 -0.0944751812699331
0.141 -0.0943277069619465
0.142 -0.0941724733680678
0.143 -0.0940094269932249
0.144 -0.093838514857482
0.145 -0.0936596844994034
0.146 -0.0934728839793566
0.147 -0.0932780618827594
0.148 -0.0930751673232744
0.149 -0.0928641499459566
0.15 -0.0926449599303568
0.151 -0.0924175479935875
0.152 -0.0921818653933534
0.153 -0.091937863930954
0.154 -0.0916854959542591
0.155 -0.0914247143606659
0.156 -0.091155472600039
0.157 -0.0908777246776408
0.158 -0.0905914251570541
0.159 -0.0902965291631035
0.16 -0.0899929923847792
0.161 -0.0896807710781686
0.162 -0.0893598220693985
0.163 -0.0890301027575941
0.164 -0.0886915711178572
0.165 -0.0883441857042702
0.166 -0.0879879056529282
0.167 -0.0876226906850033
0.168 -0.0872485011098465
0.169 -0.0868652978281294
0.17 -0.0864730423350305
0.171 -0.08607169672347
0.172 -0.0856612236873958
0.173 -0.0852415865251247
0.174 -0.0848127491427416
0.175 -0.0843746760926651
0.176 -0.0839273325936873
0.177 -0.0834706844067219
0.178 -0.0830046977651656
0.179 -0.0825293394360105
0.18 -0.0820445767579563
0.181 -0.08155037766596
0.182 -0.0810467107076755
0.183 -0.0805335450549794
0.184 -0.0800108505124909
0.185 -0.0794785975242402
0.186 -0.0789367571792063
0.187 -0.0783853012161763
0.188 -0.0778242020282205
0.189 -0.0772534326669729
0.19 -0.0766729668468445
0.191 -0.0760827789492518
0.192 -0.0754828440269149
0.193 -0.0748731378082598
0.194 -0.074253636701947
0.195 -0.0736243178015381
0.196 -0.0729851588903067
0.197 -0.0723361384461956
0.198 -0.0716772356469208
0.199 -0.0710084303752175
0.2 -0.0703297032242271
0.201 -0.0696410355030194
0.202 -0.0689424092422473
0.203 -0.0682338071999277
0.204 -0.0675152128673469
0.205 -0.0667866104750851
0.206 -0.066047984999156
0.207 -0.0652993221672585
0.208 -0.0645406084651371
0.209 -0.0637718311430471
0.21 -0.0629929782223228
0.211 -0.0622040385020433
0.212 -0.0614050015657951
0.213 -0.0605958577885284
0.214 -0.0597765983435021
0.215 -0.0589472152093172
0.216 -0.0581077011770336
0.217 -0.0572580498573689
0.218 -0.056398255687974
0.219 -0.0555283139407854
0.22 -0.0546482207294477
0.221 -0.0537579730168053
0.222 -0.0528575686224587
0.223 -0.0519470062303824
0.224 -0.0510262853966007
0.225 -0.0500954065569169
0.226 -0.049154371034694
0.227 -0.0482031810486798
0.228 -0.0472418397208755
0.229 -0.0462703510844419
0.23 -0.0452887200916386
0.231 -0.0442969526217934
0.232 -0.0432950554892949
0.233 -0.0422830364516066
0.234 -0.0412609042172948
0.235 -0.0402286684540669
0.236 -0.0391863397968162
0.237 -0.0381339298556649
0.238 -0.0370714512240037
0.239 -0.0359989174865199
0.24 -0.0349163432272097
0.241 -0.0338237440373696
0.242 -0.0327211365235604
0.243 -0.0316085383155384
0.244 -0.030485968074148
0.245 -0.0293534454991701
0.246 -0.028210991337119
0.247 -0.0270586273889837
0.248 -0.0258963765179058
0.249 -0.0247242626567882
0.25 -0.0235423108158285
0.251 -0.0223505470899703
0.252 -0.0211489986662667
0.253 -0.0199376938311476
0.254 -0.0187166619775864
0.255 -0.017485933612158
0.256 -0.0162455403619815
0.257 -0.0149955149815413
0.258 -0.0137358913593793
0.259 -0.0124667045246508
0.26 -0.0111879906535384
0.261 -0.009899787075516
0.262 -0.00860213227945558
0.263 -0.00729506591957052
0.264 -0.00597862882118772
0.265 -0.0046528629863416
0.266 -0.0033178115991829
0.267 -0.00197351903119484
0.268 -0.000620030846209658
0.269 0.000742606194781667
0.27 0.00211434412903373
0.271 0.00349513378767232
0.272 0.00488492479154847
0.273 0.00628366554732799
0.274 0.0076913032438238
0.275 0.00910778384857797
0.276 0.0105330521047008
0.277 0.0119670515279738
0.278 0.0134097244042234
0.279 0.0148610117869728
0.28 0.016320853481358
0.281 0.0177891883068733
0.282 0.0192659545322645
0.283 0.0207510899741337
0.284 0.0222445318808364
0.285 0.0237462156377784
0.286 0.0252560732637979
0.287 0.0267740345534223
0.288 0.0283000291497531
0.289 0.0298339874591222
0.29 0.0313758409294922
0.291 0.0329255219937536
0.292 0.0344829638507055
0.293 0.0360481001815937
0.294 0.0376208648562559
0.295 0.0392011916572725
0.296 0.0407890140355818
0.297 0.0423842649024301
0.298 0.0439868764577255
0.299 0.0455967800523195
0.3 0.0472139060805429
0.301 0.0488381838989151
0.302 0.0504695417669819
0.303 0.0521079068065256
0.304 0.0537532049757874
0.305 0.0554053610557841
0.306 0.0570642986462344
0.307 0.0587299401690174
0.308 0.0604022068774547
0.309 0.0620810188700232
0.31 0.0637662951073795
0.311 0.0654579534318084
0.312 0.0671559105884003
0.313 0.0688600822474184
0.314 0.0705703830274474
0.315 0.0722867265190154
0.316 0.0740090253084658
0.317 0.0757371910019182
0.318 0.0774711342492101
0.319 0.0792107647677491
0.32 0.0809559913662364
0.321 0.0827067219682442
0.322 0.0844628636356471
0.323 0.0862243162375143
0.324 0.0879909562787351
0.325 0.0897626310400135
0.326 0.0915391734828624
0.327 0.0933204181832795
0.328 0.0951062082254627
0.329 0.0968963974287391
0.33 0.0986908502680709
0.331 0.100489440752226
0.332 0.102292050925427
0.333 0.104098569331695
0.334 0.105908889603446
0.335 0.107722909240173
0.336 0.109540528592708
0.337 0.111361650043227
0.338 0.11318617735966
0.339 0.115014015199248
0.34 0.116845068735946
0.341 0.118679243388406
0.342 0.120516444628073
0.343 0.122356577850038
0.344 0.124199548292207
0.345 0.126045260991068
0.346 0.127893620764675
0.347 0.129744532215467
0.348 0.131597899747204
0.349 0.133453627591663
0.35 0.135311619841812
0.351 0.137171780489083
0.352 0.139034013463004
0.353 0.140898222671982
0.354 0.142764312044454
0.355 0.144632185569862
0.356 0.146501747339183
0.357 0.14837290158485
0.358 0.150245552720043
0.359 0.152119605377375
0.36 0.15399496444706
0.361 0.155871535114664
0.362 0.15774922289855
0.363 0.159627933687143
0.364 0.161507573698029
0.365 0.163388047719321
0.366 0.165269257249708
0.367 0.167151101104204
0.368 0.169033476651371
0.369 0.170916280448068
0.37 0.172799408369689
0.371 0.174682755548136
0.372 0.176566216348002
0.373 0.178449684390956
0.374 0.180333052601786
0.375 0.182216213260736
0.376 0.184099058053709
0.377 0.18598147811614
0.378 0.187863364068908
0.379 0.189744606046134
0.38 0.191625093715544
0.381 0.193504716292451
0.382 0.19538336254858
0.383 0.197260920816924
0.384 0.199137278993738
0.385 0.201012324538654
0.386 0.20288594447372
0.387 0.204758025382065
0.388 0.206628453406703
0.389 0.208497114249926
0.39 0.210363893173575
0.391 0.212228675000441
0.392 0.214091344116939
0.393 0.215951784477169
0.394 0.217809879608406
0.395 0.219665512618056
0.396 0.221518566202064
0.397 0.223368922654746
0.398 0.225216463880019
0.399 0.227061071403972
0.4 0.228902626388727
0.401 0.230741009647533
0.402 0.232576101661035
0.403 0.234407782594663
0.404 0.236235932317076
0.405 0.238060430419607
0.406 0.239881156236661
0.407 0.241697988867009
0.408 0.243510807195923
0.409 0.24531948991812
0.41 0.24712391556145
0.411 0.2489239625113
0.412 0.25071950903567
0.413 0.252510433310877
0.414 0.25429661344785
0.415 0.256077927518985
0.416 0.257854253585523
0.417 0.259625469725416
0.418 0.26139145406165
0.419 0.263152084790991
0.42 0.264907240213138
0.421 0.266656798760222
0.422 0.268400639026668
0.423 0.270138639799342
0.424 0.271870680088
0.425 0.273596639155984
0.426 0.275316396551144
0.427 0.277029832136977
0.428 0.278736826123929
0.429 0.280437259100863
0.43 0.282131012066651
0.431 0.283817966461872
0.432 0.28549800420059
0.433 0.287171007702194
0.434 0.288836859923271
0.435 0.290495444389487
0.436 0.292146645227465
0.437 0.293790347196624
0.438 0.295426435720964
0.439 0.297054796920777
0.44 0.298675317644261
0.441 0.300287885499005
0.442 0.301892388883348
0.443 0.303488717017565
0.444 0.305076759974876
0.445 0.306656408712255
0.446 0.308227555101017
0.447 0.309790091957157
0.448 0.311343913071441
0.449 0.312888913239205
0.45 0.314424988289864
0.451 0.315952035116099
0.452 0.317469951702715
0.453 0.318978637155137
0.454 0.320477991727546
0.455 0.32196791685062
0.456 0.323448315158874
0.457 0.324919090517578
0.458 0.326380148049237
0.459 0.327831394159621
0.46 0.329272736563323
0.461 0.330704084308835
0.462 0.332125347803128
0.463 0.333536438835716
0.464 0.334937270602195
0.465 0.336327757727243
0.466 0.337707816287064
0.467 0.339077363831271
0.468 0.340436319404188
0.469 0.341784603565562
0.47 0.343122138410675
0.471 0.344448847589844
0.472 0.345764656327301
0.473 0.347069491439434
0.474 0.348363281352393
0.475 0.349645956119043
0.476 0.350917447435254
0.477 0.352177688655533
0.478 0.353426614807968
0.479 0.354664162608501
0.48 0.35589027047451
0.481 0.35710487853769
0.482 0.358307928656242
0.483 0.359499364426357
0.484 0.360679131192983
0.485 0.361847176059885
0.486 0.363003447898988
0.487 0.364147897358997
0.488 0.3652804768733
0.489 0.366401140667141
0.49 0.367509844764074
0.491 0.368606546991687
0.492 0.369691206986601
0.493 0.370763786198747
0.494 0.37182424789491
0.495 0.372872557161558
0.496 0.373908680906945
0.497 0.374932587862494
0.498 0.375944248583467
0.499 0.376943635448919
0.5 0.377930722660945
0.501 0.378905486243221
0.502 0.379867904038847
0.503 0.380817955707496
0.504 0.38175562272187
0.505 0.382680888363483
0.506 0.383593737717762
0.507 0.384494157668479
0.508 0.385382136891533
0.509 0.38625766584807
0.51 0.387120736776964
0.511 0.387971343686665
0.512 0.388809482346422
0.513 0.389635150276891
0.514 0.390448346740139
0.515 0.391249072729055
0.516 0.392037330956179
0.517 0.392813125841959
0.518 0.393576463502451
0.519 0.394327351736469
0.52 0.395065800012203
0.521 0.395791819453313
0.522 0.396505422824519
0.523 0.397206624516691
0.524 0.397895440531458
0.525 0.398571888465353
0.526 0.3992359874935
0.527 0.399887758352862
0.528 0.400527223325073
0.529 0.401154406218846
0.53 0.401769332351999
0.531 0.402372028533094
0.532 0.402962523042717
0.533 0.403540845614404
0.534 0.40410702741524
0.535 0.404661101026136
0.536 0.405203100421805
0.537 0.405733060950459
0.538 0.406251019313229
0.539 0.406757013543333
0.54 0.407251082985015
0.541 0.407733268272251
0.542 0.408203611307259
0.543 0.408662155238822
0.544 0.409108944440428
0.545 0.409544024488269
0.546 0.409967442139089
0.547 0.410379245307913
0.548 0.410779483045669
0.549 0.411168205516714
0.55 0.411545463976297
0.551 0.411911310747943
0.552 0.412265799200811
0.553 0.412608983727015
0.554 0.412940919718932
0.555 0.413261663546516
0.556 0.413571272534629
0.557 0.413869804940401
0.558 0.414157319930646
0.559 0.414433877559329
0.56 0.414699538745122
0.561 0.414954365249042
0.562 0.415198419652197
0.563 0.415431765333657
0.564 0.415654466448444
0.565 0.415866587905687
0.566 0.416068195346918
0.567 0.416259355124553
0.568 0.416440134280551
0.569 0.416610600525276
0.57 0.416770822216562
0.571 0.416920868339005
0.572 0.417060808483483
0.573 0.417190712826926
0.574 0.417310652112337
0.575 0.417420697629077
0.576 0.417520921193433
0.577 0.417611395129464
0.578 0.417692192250154
0.579 0.417763385838856
0.58 0.417825049631064
0.581 0.417877257796504
0.582 0.417920084921552
0.583 0.417953605992002
0.584 0.417977898061518
0.585 0.417993040861657
0.586 0.417999114962937
0.587 0.417996201049221
0.588 0.417984379989518
0.589 0.417963732875591
0.59 0.41793434103791
0.591 0.417896286048156
0.592 0.417849649713568
0.593 0.417794514066514
0.594 0.417730961351435
0.595 0.417659074010511
0.596 0.417578934668872
0.597 0.417490626119871
0.598 0.417394231310714
0.599 0.417289833328608
0.6 0.417177515387514
0.601 0.417057360815537
0.602 0.416929453042965
0.603 0.416793875590928
0.604 0.416650712060684
0.605 0.416500046123484
0.606 0.416341961511015
0.607 0.416176542006385
0.608 0.416003871435653
0.609 0.41582403365986
0.61 0.415637112567586
0.611 0.415443192067995
0.612 0.415242356084368
0.613 0.415034688548135
0.614 0.414820273393375
0.615 0.414599194551803
0.616 0.414371535948234
0.617 0.414137381496518
0.618 0.413896815095948
0.619 0.413649884983306
0.62 0.413396585560042
0.621 0.413136949241741
0.622 0.412871128274607
0.623 0.412599324055727
0.624 0.412321711071866
0.625 0.412038441643731
0.626 0.411749650666374
0.627 0.411455459276241
0.628 0.411155977748399
0.629 0.41085130781641
0.63 0.410541544542866
0.631 0.410226777830669
0.632 0.409907093642106
0.633 0.409582574978122
0.634 0.409253302660218
0.635 0.40891935595011
0.636 0.408580813036568
0.637 0.408237751414171
0.638 0.407890248174755
0.639 0.407538380228875
0.64 0.407182224471689
0.641 0.406821857905107
0.642 0.406457357725886
0.643 0.406088801387515
0.644 0.405716266642158
0.645 0.405339831567687
0.646 0.404959574583713
0.647 0.404575574459716
0.648 0.404187910317631
0.649 0.403796661630716
0.65 0.40340190822006
0.651 0.403003730249756
0.652 0.40260220822148
0.653 0.402197422969015
0.654 0.4017894556531
0.655 0.401378387756842
0.656 0.400964301081877
0.657 0.400547277745362
0.658 0.400127400177853
0.659 0.399704751122096
0.66 0.3992794136327
0.661 0.3988514710767
0.662 0.398421007134954
0.663 0.397988105804348
0.664 0.397552851400766
0.665 0.39711532856278
0.666 0.39667562225602
0.667 0.396233817778186
0.668 0.395790000764661
0.669 0.395344257194686
0.67 0.394896673398061
0.671 0.394361819872649
0.672 0.393683610770756
0.673 0.392914794864403
0.674 0.39207973501918
0.675 0.39121936961735
0.676 0.390410569623587
0.677 0.389692900328412
0.678 0.389053928617738
0.679 0.388471822955566
0.68 0.387951773414955
0.681 0.387525806624244
0.682 0.387231565707069
0.683 0.387101006648406
0.684 0.387160282698535
0.685 0.387419775253004
0.686 0.387863694997534
0.687 0.388460486014141
0.688 0.389175931435135
0.689 0.389983554326552
0.69 0.390863493874799
0.691 0.391796205991168
0.692 0.392767796612139
0.693 0.393763473098185
0.694 0.394765085049501
0.695 0.395757542298728
0.696 0.396728598261777
0.697 0.397669061095356
0.698 0.398572142412321
0.699 0.399432817879787
0.7 0.400247445923612
0.701 0.4010134699051
0.702 0.401729413564505
0.703 0.402394456772882
0.704 0.403008510142364
0.705 0.403572346914394
0.706 0.404088223661453
0.707 0.404560531387435
0.708 0.404993990906642
0.709 0.405391098186395
0.71 0.405752668101054
0.711 0.406081013791859
0.712 0.406380964401926
0.713 0.406657892844734
0.714 0.406916073633248
0.715 0.407158721714449
0.716 0.407388277645146
0.717 0.407606625615618
0.718 0.407815219287185
0.719 0.408015178964021
0.72 0.408207366313368
0.721 0.408392441693112
0.722 0.408570941812803
0.723 0.408743348151047
0.724 0.408910024596787
0.725 0.409071187888243
0.726 0.409226979444011
0.727 0.40937771126965
0.728 0.409523284045774
0.729 0.409662877592464
0.73 0.409795637844697
0.731 0.409920893108032
0.732 0.410038169464586
0.733 0.410147159420788
0.734 0.410247676647873
0.735 0.410339742668657
0.736 0.41042403716734
0.737 0.410501579341033
0.738 0.410573122245733
0.739 0.41063923990395
0.74 0.410700381716947
0.741 0.41075690789966
0.742 0.410809113449317
0.743 0.410857244886372
0.744 0.410901512248607
0.745 0.41094209785103
0.746 0.410979162773723
0.747 0.411012851714743
0.748 0.411043296645111
0.749 0.411070619574466
0.75 0.411094934650245
0.751 0.411116334054062
0.752 0.411134866638817
0.753 0.41115056029771
0.754 0.411163449967045
0.755 0.411173576212783
0.756 0.411180977367262
0.757 0.411185688076257
0.758 0.411187744919307
0.759 0.411187186118009
0.76 0.411184054438593
0.761 0.411178398646106
0.762 0.411170269715177
0.763 0.41115971863249
0.764 0.411146796291921
0.765 0.411131553391952
0.766 0.411114040337716
0.767 0.411094307150628
0.768 0.411072403387786
0.769 0.411048378072109
0.77 0.411022279633376
0.771 0.410994155859634
0.772 0.410964053858155
0.773 0.410932020024895
0.774 0.410898100021394
0.775 0.410862338758073
0.776 0.410824780382959
0.777 0.410785468274956
0.778 0.410744445040916
0.779 0.410701752515813
0.78 0.410657431765462
0.781 0.410611523091277
0.782 0.410564066036676
0.783 0.410515099394761
0.784 0.41046466121699
0.785 0.410412788822613
0.786 0.410359518808649
0.787 0.410304887060265
0.788 0.410248928761403
0.789 0.410191678405562
0.79 0.410133169806648
0.791 0.410073436109814
0.792 0.410012509802258
0.793 0.409950422723913
0.794 0.409887206078023
0.795 0.409822890441567
0.796 0.40975750577553
0.797 0.409691081435009
0.798 0.409623646179139
0.799 0.409555228180854
0.8 0.409485855036477
0.801 0.409415553775145
0.802 0.40934435086807
0.803 0.40927227223765
0.804 0.409199343266434
0.805 0.409125588805939
0.806 0.409051033185346
0.807 0.408975705952115
0.808 0.408899693277779
0.809 0.408823122863257
0.81 0.408746104084272
0.811 0.408668729953156
0.812 0.408591079248464
0.813 0.408513218616558
0.814 0.408435204522653
0.815 0.408357084988193
0.816 0.408278901092612
0.817 0.408200688243224
0.818 0.408122477231347
0.819 0.408044295099414
0.82 0.407966165845816
0.821 0.40788811099331
0.822 0.407810150044555
0.823 0.407732300845425
0.824 0.40765457987369
0.825 0.407577002467781
0.826 0.407499583007749
0.827 0.407422335058287
0.828 0.407345271481777
0.829 0.407268404527708
0.83 0.407191745903573
0.831 0.407115306831214
0.832 0.407039051965474
0.833 0.40696281407052
0.834 0.406886366168739
0.835 0.406809527602609
0.836 0.40673216083414
0.837 0.406654170698667
0.838 0.406575490734737
0.839 0.40649607050623
0.84 0.406415872274261
0.841 0.4063348683609
0.842 0.406253039057854
0.843 0.406170370966362
0.844 0.406086855679021
0.845 0.406002488732904
0.846 0.405917268777991
0.847 0.405831196916412
0.848 0.405744276177214
0.849 0.405656511098633
0.85 0.405567907395654
0.851 0.405478471695262
0.852 0.405388211626816
0.853 0.405297135778254
0.854 0.40520525331896
0.855 0.40511257381279
0.856 0.405019107107948
0.857 0.404924863249653
0.858 0.404829852411007
0.859 0.404734084838342
0.86 0.404637564740032
0.861 0.404540258800819
0.862 0.404442116457809
0.863 0.404343111060597
0.864 0.404243232184609
0.865 0.404142480239171
0.866 0.4040408627052
0.867 0.40393839153082
0.868 0.403835081347695
0.869 0.403730948266335
0.87 0.403626009077167
0.871 0.403520280733644
0.872 0.4034137800294
0.873 0.403306523407235
0.874 0.403198526856241
0.875 0.403089805866643
0.876 0.402980375421354
0.877 0.402870250009949
0.878 0.402759443655426
0.879 0.402647969947409
0.88 0.40253584207772
0.881 0.402423072875768
0.882 0.402309674842262
0.883 0.402195660180455
0.884 0.402081040824539
0.885 0.401965828465145
0.886 0.40185003457202
0.887 0.401733670414095
0.888 0.401616747077161
0.889 0.401499275479424
0.89 0.401381266385179
0.891 0.401262730416839
0.892 0.401143678065538
0.893 0.401024119700486
0.894 0.400904065577265
0.895 0.400783525845198
0.896 0.400662510553916
0.897 0.400541029659244
0.898 0.400419093028489
0.899 0.400296710445211
0.9 0.400173891613544
0.901 0.400050646162128
0.902 0.399926983647692
0.903 0.399802913558331
0.904 0.39967844531652
0.905 0.399553588281874
0.906 0.399428351753707
0.907 0.399302744973376
0.908 0.399176777126458
0.909 0.399050457344759
0.91 0.398923794708165
0.911 0.398796798246359
0.912 0.398669476940395
0.913 0.398541839724157
0.914 0.398413895485687
0.915 0.398285653068408
0.916 0.39815712127223
0.917 0.398028308854553
0.918 0.397899224531166
0.919 0.397769876977049
0.92 0.397640274827072
0.921 0.3975104266766
0.922 0.397380341082002
0.923 0.397250026561069
0.924 0.397119491593339
0.925 0.396988744620328
0.926 0.396857794045668
0.927 0.396726648235166
0.928 0.396595315516755
0.929 0.39646380418037
0.93 0.396332122477727
0.931 0.39620027862201
0.932 0.396068280787476
0.933 0.395936137108958
0.934 0.395803855681291
0.935 0.395671444558633
0.936 0.395538911753708
0.937 0.395406265236945
0.938 0.395273512935533
0.939 0.395140662732384
0.94 0.395007722464994
0.941 0.39487469992422
0.942 0.394741602852956
0.943 0.394608438944719
0.944 0.39447521584213
0.945 0.394341941135313
0.946 0.394208620902057
0.947 0.394075254548995
0.948 0.393941893127006
0.949 0.393809132114349
0.95 0.393677880056073
0.951 0.393548718377415
0.952 0.393422004824926
0.953 0.393297918032305
0.954 0.393176491502945
0.955 0.393057712611515
0.956 0.392941554118636
0.957 0.392827982399934
0.958 0.392716964178189
0.959 0.392608461682176
0.96 0.392502431491159
0.961 0.392398830582243
0.962 0.392297617015744
0.963 0.392198750330032
0.964 0.392102191742357
0.965 0.392007904222657
0.966 0.391915852486495
0.967 0.391826002938634
0.968 0.391738327098015
0.969 0.391652875360478
0.97 0.391569759434558
0.971 0.391489059668976
0.972 0.391410820520422
0.973 0.391335061054157
0.974 0.391261786278575
0.975 0.391190989566479
0.976 0.391122655203389
0.977 0.391056760680974
0.978 0.390993278608507
0.979 0.390932178235529
0.98 0.390873426629053
0.981 0.390816989564072
0.982 0.390762832185447
0.983 0.390710919492184
0.984 0.390661216686132
0.985 0.39061368941859
0.986 0.390568303960827
0.987 0.39052502731843
0.988 0.390483827304529
0.989 0.390444672583188
0.99 0.39040753269138
0.991 0.390372378045756
0.992 0.390339179938793
0.993 0.390307910527667
0.994 0.390278542818286
0.995 0.390251050644612
0.996 0.390225408639212
0.997 0.390201592227218
0.998 0.390179577611531
0.999 0.390159341735672
1 0.390140862262648
1.001 0.390124117554301
1.002 0.390109086651275
1.003 0.390095749253617
1.004 0.390084085702079
1.005 0.390074076960113
1.006 0.390065704596564
1.007 0.390058950769034
1.008 0.39005379820791
1.009 0.390050230145185
1.01 0.390048230362168
1.011 0.390047783229197
1.012 0.390048695021425
1.013 0.390050558756981
1.014 0.390053028123626
1.015 0.390055933911745
1.016 0.390059198250364
1.017 0.39006276003473
1.018 0.390066570237734
1.019 0.39007058882295
1.02 0.390074782606487
1.021 0.39007912371399
1.022 0.39008358843288
1.023 0.390088156340577
1.024 0.390092809633341
1.025 0.390097532605141
1.026 0.390102311240902
1.027 0.390107132897968
1.028 0.39011198605608
1.029 0.390116860120751
1.03 0.390121745268332
1.031 0.39012663232366
1.032 0.390131512663162
1.033 0.390136378137864
1.034 0.39014122101197
1.035 0.390146033913606
1.036 0.390150809795104
1.037 0.39015554190076
1.038 0.390160223740462
1.039 0.390164849067936
1.04 0.390169411862641
1.041 0.390173906314547
1.042 0.390178326811213
1.043 0.390182667926689
1.044 0.39018692441189
1.045 0.390191091186156
1.046 0.390195163329768
1.047 0.390199136077253
1.048 0.390203004811331
1.049 0.390206765057404
1.05 0.390210412478482
1.051 0.390213942870496
1.052 0.390217352157928
1.053 0.39022063638971
1.054 0.390223791735374
1.055 0.390226814481397
1.056 0.390229701027737
1.057 0.390232447884527
1.058 0.390235051668921
1.059 0.390237509102062
1.06 0.390239817006178
1.061 0.390241972301781
1.062 0.390243972004973
1.063 0.390245813224835
1.064 0.390247493160914
1.065 0.390249009100785
1.066 0.390250358417687
1.067 0.390251538568234
1.068 0.390252547090194
1.069 0.390253381600331
1.07 0.390254039792309
1.071 0.390254519434653
1.072 0.390254818368765
1.073 0.390254934507
1.074 0.390254865830787
1.075 0.390254610388797
1.076 0.390254166295169
1.077 0.390253531727775
1.078 0.390252704926526
1.079 0.39025168419173
1.08 0.390250467882486
1.081 0.390249054415119
1.082 0.390247442261655
1.083 0.390245629948332
1.084 0.390243616054151
1.085 0.390241399209463
1.086 0.390238978094583
1.087 0.390236351438452
1.088 0.390233518017318
1.089 0.390230476653458
1.09 0.390227226213927
1.091 0.390223765609339
1.092 0.390220093792681
1.093 0.390216209758147
1.094 0.390212112540009
1.095 0.390207801211514
1.096 0.390203274883804
1.097 0.390198532704862
1.098 0.390193573858492
1.099 0.390188397563261
1.1 0.390183003071229
1.101 0.390177389666512
1.102 0.390171556663941
1.103 0.390165503407804
1.104 0.390159229270655
1.105 0.390152733652186
1.106 0.390146015978154
1.107 0.390139075699367
1.108 0.390131912290726
1.109 0.390124525250318
1.11 0.390116914098561
1.111 0.390109078377399
1.112 0.390101017649527
1.113 0.39009273149767
1.114 0.390084219523888
1.115 0.390075481348912
1.116 0.390066516611515
1.117 0.390057324967907
1.118 0.390047906091148
1.119 0.390038259670595
1.12 0.390028385411361
1.121 0.390018283033796
1.122 0.390007952272983
1.123 0.389997392878255
1.124 0.389986604612727
1.125 0.389975587252836
1.126 0.389964340587906
1.127 0.389952864419718
1.128 0.389941158562095
1.129 0.389929222840498
1.13 0.389917057091637
1.131 0.389904661163092
1.132 0.389892034912938
1.133 0.389879178209394
1.134 0.389866090930465
1.135 0.389852772963611
1.136 0.38983922420541
1.137 0.389825444561242
1.138 0.389811433944974
1.139 0.389797192278655
1.14 0.389782719492225
1.141 0.389768015523223
1.142 0.389753080316509
1.143 0.389737913823994
1.144 0.38972251600437
1.145 0.389706886822859
1.146 0.389691026250961
1.147 0.389674934266205
1.148 0.389658610851922
1.149 0.389642055997006
1.15 0.389625269695696
1.151 0.389608251947355
1.152 0.389591002756262
1.153 0.389573522131402
1.154 0.389555810086271
1.155 0.38953786663868
1.156 0.389519691810565
1.157 0.389501285627805
1.158 0.389482648120046
1.159 0.389463779320526
1.16 0.38944467926591
1.161 0.389425347996122
1.162 0.389405785554194
1.163 0.389385991986108
1.164 0.38936596734065
1.165 0.389345711669262
1.166 0.389325225025909
1.167 0.389304507466936
1.168 0.389283559050942
1.169 0.389262379838651
1.17 0.389240969892788
1.171 0.389219329277962
1.172 0.389197458060547
1.173 0.389175356308574
1.174 0.389153024091619
1.175 0.389130461480703
1.176 0.389107668548186
1.177 0.389084645367673
1.178 0.389061392013916
1.179 0.389037908562728
1.18 0.38901419509089
1.181 0.388990251676067
1.182 0.388966078396729
1.183 0.38894167533207
1.184 0.38891704256193
1.185 0.388892180166726
1.186 0.388867088227377
1.187 0.388841766825239
1.188 0.388816216042042
1.189 0.388790435959819
1.19 0.388764426660857
1.191 0.388738188227631
1.192 0.38871172074275
1.193 0.388685024288908
1.194 0.388658098948831
1.195 0.388630944805227
1.196 0.388603561940742
1.197 0.388575950437914
1.198 0.388548110379134
1.199 0.388520041846603
1.2 0.388491744922295
1.201 0.38846321968792
1.202 0.388434466224894
1.203 0.388405484614301
1.204 0.388376274936866
1.205 0.388346837272926
1.206 0.3883171717024
1.207 0.388287278304769
1.208 0.388257157159048
1.209 0.388226808343765
1.21 0.388196231936943
1.211 0.388165428016077
1.212 0.38813439665812
1.213 0.388103137939464
1.214 0.38807165193593
1.215 0.38803993872275
1.216 0.388007998374557
1.217 0.387975830965377
1.218 0.387943436568617
1.219 0.387910815257057
1.22 0.387877967102848
1.221 0.387844892177499
1.222 0.387811590551881
1.223 0.387778062296218
1.224 0.387744307480088
1.225 0.387710326172423
1.226 0.387676118441506
1.227 0.387641684354976
1.228 0.38760702397983
1.229 0.387572137382425
1.23 0.387537024628482
1.231 0.387501685783096
1.232 0.387466120910735
1.233 0.387430330075256
1.234 0.387394313339906
1.235 0.387358070767335
1.236 0.387321602419607
1.237 0.387284908358207
1.238 0.387247988644055
1.239 0.387210843337521
1.24 0.387173472498433
1.241 0.387135876186097
1.242 0.387098054459307
1.243 0.387060007376364
1.244 0.387021734995091
1.245 0.38698323737285
1.246 0.38694451456656
1.247 0.386905566632718
1.248 0.386866393627412
1.249 0.386826995592041
1.25 0.38678737252613
1.251 0.386747524377912
1.252 0.386707451051839
1.253 0.386667152416398
1.254 0.386626628311066
1.255 0.386585878552073
1.256 0.38654490293702
1.257 0.386503701248515
1.258 0.386462273257018
1.259 0.38642061872307
1.26 0.38637873739905
1.261 0.386336629030575
1.262 0.386294293357621
1.263 0.386251730115445
1.264 0.386208939035342
1.265 0.386165919845275
1.266 0.386122672270418
1.267 0.386079196033611
1.268 0.386035490855758
1.269 0.385991556456172
1.27 0.38594739255288
1.271 0.385902998862891
1.272 0.385858375102432
1.273 0.385813520987164
1.274 0.38576843623237
1.275 0.385723120553129
1.276 0.385677573664472
1.277 0.385631795281523
1.278 0.38558578511963
1.279 0.385539542894479
1.28 0.385493068322208
1.281 0.385446361119508
1.282 0.385399421003713
1.283 0.385352247692889
1.284 0.385304840905917
1.285 0.385257200362571
1.286 0.385209325783586
1.287 0.385161216890733
1.288 0.385112873406879
1.289 0.385064295056054
1.29 0.385015481563512
1.291 0.384966432655784
1.292 0.384917148060738
1.293 0.384867627507635
1.294 0.384817870727178
1.295 0.384767877451565
1.296 0.384717647414542
1.297 0.384667180351447
1.298 0.384616475999267
1.299 0.384565534096677
1.3 0.384514354384092
1.301 0.384462936603713
1.302 0.384411280499571
1.303 0.384359385817575
1.304 0.384307252305556
1.305 0.384254879713309
1.306 0.384202267792644
1.307 0.384149416297422
1.308 0.384096324983605
1.309 0.384042993609297
1.31 0.383989421934786
1.311 0.383935609722592
1.312 0.383881556737504
1.313 0.383827262746628
1.314 0.383772802308271
1.315 0.383718392521601
1.316 0.383664282001136
1.317 0.383610604390411
1.318 0.383557384510819
1.319 0.383504616381481
1.32 0.383452293088448
1.321 0.383400407510514
1.322 0.38334895265241
1.323 0.383297921800742
1.324 0.38324730859917
1.325 0.383197107085136
1.326 0.383147311706372
1.327 0.383097917325129
1.328 0.383048919213865
1.329 0.383000313044508
1.33 0.382952094872838
1.331 0.382904261119247
1.332 0.382856808547033
1.333 0.382809734239202
1.334 0.382763035574621
1.335 0.382716710204194
1.336 0.382670756027592
1.337 0.382625171170925
1.338 0.38257995396562
1.339 0.38253510292869
1.34 0.38249061674446
1.341 0.382446494247807
1.342 0.382402734408876
1.343 0.382359336319232
1.344 0.382316299179376
1.345 0.382273622287535
1.346 0.382231305029628
1.347 0.382189346870317
1.348 0.382147747345049
1.349 0.382106506052981
1.35 0.382065622650711
1.351 0.382025096846726
1.352 0.381984928396489
1.353 0.381945117098099
1.354 0.381905662788453
1.355 0.381866565339851
1.356 0.381827824656997
1.357 0.38178944067435
1.358 0.381751413353772
1.359 0.381713742682451
1.36 0.381676428671054
1.361 0.381639471352082
1.362 0.38160287077842
1.363 0.381566627022024
1.364 0.381530740172763
1.365 0.381495210337375
1.366 0.381460037638525
1.367 0.381425222213967
1.368 0.381390764215772
1.369 0.381356663809642
1.37 0.381322921174276
1.371 0.381289536500795
1.372 0.381256509992213
1.373 0.381223841862959
1.374 0.381191532338418
1.375 0.381159581654528
1.376 0.381127990057388
1.377 0.3810967578029
1.378 0.381065885156436
1.379 0.38103537239252
1.38 0.381005219794534
1.381 0.380975427654432
1.382 0.380945996272484
1.383 0.380916925957017
1.384 0.380888217024179
1.385 0.38085986979771
1.386 0.380831884608725
1.387 0.380804261795505
1.388 0.380777001703297
1.389 0.380750104684124
1.39 0.380723571096597
1.391 0.380697401305741
1.392 0.380671595682824
1.393 0.380646154605191
1.394 0.380621078456104
1.395 0.380596367624591
1.396 0.380572022505295
1.397 0.380548043498334
1.398 0.380524431009156
1.399 0.380501185448413
1.4 0.380478307231823
1.401 0.38045579678005
1.402 0.380433654518575
1.403 0.380411880877588
1.404 0.380390476291863
1.405 0.380369441200653
1.406 0.380348776047582
1.407 0.380328481280539
1.408 0.380308557351578
1.409 0.380289004716821
1.41 0.380269823836362
1.411 0.380251015174176
1.412 0.380232579198031
1.413 0.380214516379399
1.414 0.380196827193378
1.415 0.380179512118607
1.416 0.380162571637189
1.417 0.380146006234619
1.418 0.380129816399707
1.419 0.380114002624511
1.42 0.380098565404265
1.421 0.380083505237321
1.422 0.380068822625076
1.423 0.38005451807192
1.424 0.380040592085172
1.425 0.380027045175025
1.426 0.380013877854491
1.427 0.380001090639351
1.428 0.379988684048101
1.429 0.379976658601906
1.43 0.379965014824553
1.431 0.379953753242407
1.432 0.379942874384365
1.433 0.379932378781823
1.434 0.379922266968628
1.435 0.379912539481045
1.436 0.379903196857722
1.437 0.379894239639656
1.438 0.379885668370159
1.439 0.379877483594826
1.44 0.379869685861512
1.441 0.379862275720298
1.442 0.379855253723468
1.443 0.379848620425484
1.444 0.379842376382964
1.445 0.379836522154658
1.446 0.37983105830143
1.447 0.379825985386237
1.448 0.379821303974112
1.449 0.379817014632149
1.45 0.379813117929489
1.451 0.3798096144373
1.452 0.379806504728772
1.453 0.379803789379102
1.454 0.379801468965484
1.455 0.3797995440671
1.456 0.379798015265113
1.457 0.379796883142659
1.458 0.379796148284841
1.459 0.379795811278728
1.46 0.379795872713346
1.461 0.379796333179679
1.462 0.379797193270666
1.463 0.379798453581201
1.464 0.379800114708131
1.465 0.379802177250263
1.466 0.379804641808358
1.467 0.37980750898514
1.468 0.379810779385299
1.469 0.379814453615492
1.47 0.379818532284355
1.471 0.379823016002501
1.472 0.379827905382535
1.473 0.379833201039057
1.474 0.379838903588674
1.475 0.379845013650004
1.476 0.379851531843693
1.477 0.379858458792421
1.478 0.379865795120915
1.479 0.379873541455962
1.48 0.379881698426419
1.481 0.379890266663232
1.482 0.379899246799443
1.483 0.379908612949537
1.484 0.379918254050337
1.485 0.379928012250885
1.486 0.379937756219762
1.487 0.379947380360644
1.488 0.379956798927181
1.489 0.37996594518693
1.49 0.379974768884
1.491 0.379983233761932
1.492 0.379991316779147
1.493 0.379999007348611
1.494 0.380006302613822
1.495 0.380013200957067
1.496 0.380019701670678
1.497 0.380025804732028
1.498 0.380031510638411
1.499 0.380036820280391
1.5 0.380041734842443
1.501 0.3800462557244
1.502 0.380050384479434
1.503 0.380054122765384
1.504 0.380057472306909
1.505 0.380060434866376
1.506 0.380063012221745
1.507 0.38006520614999
1.508 0.380067018414895
1.509 0.380068450758236
1.51 0.380069504893573
1.511 0.380070182502042
1.512 0.380070485229651
1.513 0.380070414685695
1.514 0.380069972441998
1.515 0.380069160032753
1.516 0.380067978954787
1.517 0.380066430668121
1.518 0.380064516596722
1.519 0.380062238129377
1.52 0.380059603148173
1.521 0.380056630473134
1.522 0.380053345973142
1.523 0.380049776824328
1.524 0.3800459485043
1.525 0.380041886446544
1.526 0.380037615041861
1.527 0.380033156146921
1.528 0.380028529488578
1.529 0.38002375295951
1.53 0.380018842834193
1.531 0.380013813937349
1.532 0.380008679782725
1.533 0.380003452692208
1.534 0.379998143900897
1.535 0.379992763651421
1.536 0.379987321279454
1.537 0.379981825291674
1.538 0.379976283437026
1.539 0.379970702771945
1.54 0.379965089720053
1.541 0.379959450126798
1.542 0.379953789309436
1.543 0.379948112102739
1.544 0.379942422900771
1.545 0.37993672569506
1.546 0.379931024109476
1.547 0.379925321432073
1.548 0.37991962064418
1.549 0.379913924446955
1.55 0.379908235285649
1.551 0.379902555371747
1.552 0.379896886703204
1.553 0.379891231082926
1.554 0.379885590135647
1.555 0.379879965323357
1.556 0.379874357959402
1.557 0.379868769221362
1.558 0.379863200162837
1.559 0.37985765172421
1.56 0.379852124742497
1.561 0.379846619960357
1.562 0.379841138034324
1.563 0.379835679542352
1.564 0.379830244990705
1.565 0.379824834820268
1.566 0.379819449412324
1.567 0.379814089093834
1.568 0.379808754142278
1.569 0.379803444790077
1.57 0.379798161228647
1.571 0.379792903612107
1.572 0.379787672060671
1.573 0.379782466663758
1.574 0.379777287482828
1.575 0.379772134553994
1.576 0.379767007890391
1.577 0.379761907484363
1.578 0.379756833309452
1.579 0.37975178532222
1.58 0.37974676346392
1.581 0.379741767662015
1.582 0.379736797831577
1.583 0.37973185387656
1.584 0.379726935690959
1.585 0.379722043159883
1.586 0.379717176160517
1.587 0.379712334563015
1.588 0.379707518231307
1.589 0.37970272702384
1.59 0.379697960794246
1.591 0.379693219391963
1.592 0.37968850266279
1.593 0.379683810449397
1.594 0.37967914259179
1.595 0.379674498927732
1.596 0.379669879293125
1.597 0.37966528352236
1.598 0.379660711448631
1.599 0.379656162904226
1.6 0.379651637720779
1.601 0.379647135729512
1.602 0.379642656761444
1.603 0.37963820064758
1.604 0.37963376721909
1.605 0.379629356307461
1.606 0.379624967744635
1.607 0.379620601363137
1.608 0.379616256996188
1.609 0.379611934477802
1.61 0.379607633642877
1.611 0.379603354327275
1.612 0.37959909636789
1.613 0.379594859602713
1.614 0.379590643870882
1.615 0.379586449012734
1.616 0.379582274869842
1.617 0.379578121285051
1.618 0.379573988102514
1.619 0.379569875167708
1.62 0.379565782327462
1.621 0.379561709429972
1.622 0.379557656324816
1.623 0.379553622862963
1.624 0.379549608896782
1.625 0.379545614280047
1.626 0.37954163886794
1.627 0.379537682517049
1.628 0.379533745085373
1.629 0.379529826432313
1.63 0.379525926418671
1.631 0.379522044906642
1.632 0.379518181759811
1.633 0.37951433684314
1.634 0.379510510022961
1.635 0.379506701166968
1.636 0.379502910144205
1.637 0.379499136825053
1.638 0.379495381081221
1.639 0.379491642785731
1.64 0.379487921812907
1.641 0.379484218038364
1.642 0.379480531338987
1.643 0.379476861592927
1.644 0.37947320867958
1.645 0.379469572479576
1.646 0.379465952874763
1.647 0.379462349748194
1.648 0.379458762984114
1.649 0.379455192467941
1.65 0.379451638086258
1.651 0.37944809972679
1.652 0.3794445772784
1.653 0.379441070631065
1.654 0.379437579675868
1.655 0.37943410430498
1.656 0.37943064441165
1.657 0.379427199890185
1.658 0.379423770635941
1.659 0.379420356545309
1.66 0.379416957515698
1.661 0.379413573445524
1.662 0.379410204234195
1.663 0.3794068497821
1.664 0.379403509990593
1.665 0.379400184761983
1.666 0.379396873999519
1.667 0.379393577607376
1.668 0.379390295490648
1.669 0.379387027555328
1.67 0.379383773708302
1.671 0.379380533857334
1.672 0.379377307911056
1.673 0.379374095778954
1.674 0.379370897371356
1.675 0.379367712599424
1.676 0.37936454137514
1.677 0.379361383611296
1.678 0.379358239221482
1.679 0.379355108120077
1.68 0.379351990222235
1.681 0.37934888544388
1.682 0.379345793701689
1.683 0.379342714913087
1.684 0.379339648996235
1.685 0.379336595870021
1.686 0.379333555454047
1.687 0.379330527668624
1.688 0.37932751243476
1.689 0.379324509674151
1.69 0.379321519309172
1.691 0.379318541262867
1.692 0.379315575458943
1.693 0.379312621821756
1.694 0.379309680276308
1.695 0.379306750748236
1.696 0.379303833163802
1.697 0.379300927449886
1.698 0.379298033533981
1.699 0.37929515134418
1.7 0.379292280809169
1.701 0.379289421858223
1.702 0.379286574421194
1.703 0.379283738428506
1.704 0.379280913811147
1.705 0.379278100500659
1.706 0.379275298429136
1.707 0.379272507529213
1.708 0.37926972773406
1.709 0.379266958977375
1.71 0.379264201193376
1.711 0.379261454316797
1.712 0.379258718282881
1.713 0.37925599302737
1.714 0.379253278486503
1.715 0.379250574597006
1.716 0.379247881296089
1.717 0.379245198521437
1.718 0.379242526211206
1.719 0.379239864304017
1.72 0.379237212738949
1.721 0.379234571455533
1.722 0.379231940393747
1.723 0.379229319494011
1.724 0.379226708697181
1.725 0.379224107944544
1.726 0.379221517177809
1.727 0.379218936339109
1.728 0.379216365370989
1.729 0.379213804216403
1.73 0.379211252818711
1.731 0.379208711121671
1.732 0.379206179069436
1.733 0.379203656606549
1.734 0.379201143677937
1.735 0.379198640228908
1.736 0.379196146205145
1.737 0.379193661552701
1.738 0.379191186217997
1.739 0.379188720147815
1.74 0.379186263289296
1.741 0.379183815589932
1.742 0.379181376997565
1.743 0.379178947460384
1.744 0.379176526926915
1.745 0.379174115346023
1.746 0.379171712666906
1.747 0.379169318839089
1.748 0.379166933812424
1.749 0.379164557537082
1.75 0.379162189963552
1.751 0.379159831042636
1.752 0.379157480725448
1.753 0.379155138963405
1.754 0.379152805708229
1.755 0.379150480911939
1.756 0.379148164526853
1.757 0.379145856505577
1.758 0.379143556801009
1.759 0.379141265366332
1.76 0.379138982155009
1.761 0.379136707120786
1.762 0.37913444021768
1.763 0.379132181399985
1.764 0.379129930622263
1.765 0.379127687839341
1.766 0.379125453006312
1.767 0.379123226078529
1.768 0.379121007011601
1.769 0.379118795761393
1.77 0.379116592284022
1.771 0.379114396535855
1.772 0.379112208473503
1.773 0.379110028053823
1.774 0.379107855233911
1.775 0.379105689971102
1.776 0.379103532222968
1.777 0.379101381947312
1.778 0.379099239102169
1.779 0.379097103645801
1.78 0.379094975536697
1.781 0.379092854733568
1.782 0.379090741195345
1.783 0.37908863488118
1.784 0.379086535750438
1.785 0.379084443762699
1.786 0.379082358877756
1.787 0.379080281055609
1.788 0.379078210256465
1.789 0.379076146440738
1.79 0.379074089569041
1.791 0.379072039602191
1.792 0.379069996501203
1.793 0.379067960227286
1.794 0.379065930741844
1.795 0.379063908006476
1.796 0.379061891982969
1.797 0.379059882633297
1.798 0.379057879919624
1.799 0.379055883804296
1.8 0.379053894249842
1.801 0.379051911218971
1.802 0.379049934674574
1.803 0.379047964579716
1.804 0.379046000897638
1.805 0.379044043591756
1.806 0.379042092625655
1.807 0.379040147964805
1.808 0.379038209579425
1.809 0.379036277444739
1.81 0.379034351539472
1.811 0.379032431844846
1.812 0.379030518343893
1.813 0.379028611020975
1.814 0.379026709861435
1.815 0.379024814851342
1.816 0.379022925977306
1.817 0.379021043226335
1.818 0.379019166585724
1.819 0.379017296042975
1.82 0.379015431585731
1.821 0.379013573201728
1.822 0.379011720878756
1.823 0.379009874604625
1.824 0.379008034367148
1.825 0.379006200154118
1.826 0.379004371953297
1.827 0.379002549752404
1.828 0.379000733539107
1.829 0.37899892330102
1.83 0.378997119025696
1.831 0.378995320700627
1.832 0.378993528313241
1.833 0.378991741850904
1.834 0.378989961300919
1.835 0.378988186650526
1.836 0.378986417886907
1.837 0.378984654997186
1.838 0.378982897968429
1.839 0.37898114678765
1.84 0.378979401441814
1.841 0.378977661917834
1.842 0.378975928202582
1.843 0.378974200282884
1.844 0.378972478145529
1.845 0.378970761777268
1.846 0.378969051164818
1.847 0.378967346294865
1.848 0.378965647154064
1.849 0.378963953729046
1.85 0.378962266006418
1.851 0.378960583972764
1.852 0.378958907614651
1.853 0.378957236918626
1.854 0.378955571871222
1.855 0.378953912458961
1.856 0.37895225866835
1.857 0.37895061048589
1.858 0.378948967898072
1.859 0.378947330891382
1.86 0.3789456994523
1.861 0.378944073567303
1.862 0.378942453222868
1.863 0.378940838405469
1.864 0.378939229101581
1.865 0.37893762529768
1.866 0.378936026980246
1.867 0.378934434135761
1.868 0.378932846750711
1.869 0.378931264811589
1.87 0.378929688304893
1.871 0.378928117217127
1.872 0.378926551534803
1.873 0.378924991244441
1.874 0.378923436332568
1.875 0.378921886785722
1.876 0.37892034259045
1.877 0.378918803733307
1.878 0.378917270200861
1.879 0.378915741979689
1.88 0.378914219056379
1.881 0.37891270141753
1.882 0.378911189049755
1.883 0.378909681939676
1.884 0.378908180073927
1.885 0.378906683439158
1.886 0.378905192022026
1.887 0.378903705809205
1.888 0.378902224787379
1.889 0.378900748943247
1.89 0.37889927826352
1.891 0.378897812734921
1.892 0.378896352344189
1.893 0.378894897078074
1.894 0.37889344692334
1.895 0.378892001866765
1.896 0.378890561895139
1.897 0.378889126995268
1.898 0.378887697153968
1.899 0.378886272358073
1.9 0.378884852594428
1.901 0.378883437849891
1.902 0.378882028111336
1.903 0.378880623365649
1.904 0.37887922359973
1.905 0.378877828800493
1.906 0.378876438954867
1.907 0.378875054049792
1.908 0.378873674072224
1.909 0.378872299009133
1.91 0.3788709288475
1.911 0.378869563574322
1.912 0.378868203176611
1.913 0.378866847641389
1.914 0.378865496955696
1.915 0.378864151106584
1.916 0.378862810081117
1.917 0.378861473866375
1.918 0.378860142449452
1.919 0.378858815817455
1.92 0.378857493957504
1.921 0.378856176856736
1.922 0.378854864502298
1.923 0.378853556881353
1.924 0.378852253981078
1.925 0.378850955788664
1.926 0.378849662291314
1.927 0.378848373476248
1.928 0.378847089330698
1.929 0.37884580984191
1.93 0.378844534997144
1.931 0.378843264783677
1.932 0.378841999188795
1.933 0.378840738199803
1.934 0.378839481804017
1.935 0.378838229988769
1.936 0.378836982741405
1.937 0.378835740049283
1.938 0.378834501899779
1.939 0.378833268280282
1.94 0.378832039178193
1.941 0.378830814580932
1.942 0.37882959447593
1.943 0.378828378850633
1.944 0.378827167692505
1.945 0.378825960989019
1.946 0.378824758727668
1.947 0.378823560895957
1.948 0.378822367481407
1.949 0.378821178471554
1.95 0.378819993853947
1.951 0.378818813616153
1.952 0.378817637745752
1.953 0.378816466230341
1.954 0.378815299057531
1.955 0.378814136214948
1.956 0.378812977690234
1.957 0.378811823471048
1.958 0.378810673545062
1.959 0.378809527899966
1.96 0.378808386523463
1.961 0.378807249403273
1.962 0.378806116527135
1.963 0.378804987882798
1.964 0.378803863458032
1.965 0.378802743240621
1.966 0.378801627218365
1.967 0.378800515379081
1.968 0.378799407710603
1.969 0.378798304200779
1.97 0.378797204837477
1.971 0.378796109608578
1.972 0.378795018501982
1.973 0.378793931505606
1.974 0.378792848607383
1.975 0.378791769795261
1.976 0.37879069505721
1.977 0.378789624381211
1.978 0.378788557755269
1.979 0.3787874951674
1.98 0.378786436605641
1.981 0.378785382058045
1.982 0.378784331512684
1.983 0.378783284957647
1.984 0.378782242381039
1.985 0.378781203770986
1.986 0.37878016911563
1.987 0.37877913840313
1.988 0.378778111621666
1.989 0.378777088759433
1.99 0.378776069804648
1.991 0.378775054745541
1.992 0.378774043570367
1.993 0.378773036267393
1.994 0.378772032824911
1.995 0.378771033231225
1.996 0.378770037474664
1.997 0.378769045543572
1.998 0.378768057426314
1.999 0.378767073111271
};
\addplot [\plotlinethickness, stancecolor]
table {%
0 -0.0687786807777515
0.001 -0.0691249907329781
0.002 -0.0694315986522834
0.003 -0.0696991349917354
0.004 -0.0699292099189286
0.005 -0.070123585828862
0.006 -0.070286474610649
0.007 -0.0704230346723871
0.008 -0.0705365863172075
0.009 -0.0706293913538189
0.01 -0.0707048742148744
0.011 -0.0707674880133443
0.012 -0.0708205185215155
0.013 -0.0708662480761671
0.014 -0.0709063646696553
0.015 -0.0709421837550641
0.016 -0.0709747730432227
0.017 -0.0710050251764727
0.018 -0.071033701823918
0.019 -0.0710614617513791
0.02 -0.0710888796723877
0.021 -0.0711164596353401
0.022 -0.0711446450564397
0.023 -0.0711738266065588
0.024 -0.0712043486584059
0.025 -0.0712365147167614
0.026 -0.0712705920917587
0.027 -0.0713068159803798
0.028 -0.0713453930653149
0.029 -0.0713865047067486
0.03 -0.0714303097821624
0.031 -0.0714769472165215
0.032 -0.0715265382370878
0.033 -0.0715791883817224
0.034 -0.0716349892857965
0.035 -0.0716940202700672
0.036 -0.0717563497496951
0.037 -0.0718220364827567
0.038 -0.0718911306750033
0.039 -0.0719636749561599
0.04 -0.0720397052417052
0.041 -0.0721192514928106
0.042 -0.0722023383859241
0.043 -0.0722889861977986
0.044 -0.0723792129196885
0.045 -0.0724730368186791
0.046 -0.0725704778558035
0.047 -0.0726715581555798
0.048 -0.0727763019789108
0.049 -0.0728847354525808
0.05 -0.0729968861964843
0.051 -0.0731127829259401
0.052 -0.0732324550699486
0.053 -0.0733559324253313
0.054 -0.073483244854783
0.055 -0.0736144220302108
0.056 -0.0737494932191665
0.057 -0.0738884871104262
0.058 -0.0740314316740802
0.059 -0.0741783540514096
0.06 -0.0743292804700695
0.061 -0.074484236180514
0.062 -0.074643245410068
0.063 -0.0748063313315422
0.064 -0.0749735160437414
0.065 -0.0751448205616378
0.066 -0.0753202648143481
0.067 -0.075499867649374
0.068 -0.0756836468418373
0.069 -0.0758716191076719
0.07 -0.0760638001199241
0.071 -0.0762602045274735
0.072 -0.0764608459756149
0.073 -0.0766657371280479
0.074 -0.0768748896899099
0.075 -0.077088314431554
0.076 -0.0773060212128346
0.077 -0.077528019007706
0.078 -0.0777543159289768
0.079 -0.0779849192530937
0.08 -0.0782198354448521
0.081 -0.0784590701819486
0.082 -0.0787026283793082
0.083 -0.0789505142131298
0.084 -0.0792027311446068
0.085 -0.0794592819432841
0.086 -0.0797201687100233
0.087 -0.0799853928995521
0.088 -0.0802549553425786
0.089 -0.0805288562674551
0.09 -0.0808070953213809
0.091 -0.0810896715911344
0.092 -0.0813765836233286
0.093 -0.0816678294441855
0.094 -0.0819634065788279
0.095 -0.0822633120700859
0.096 -0.0825675424968219
0.097 -0.0828760939917718
0.098 -0.0831889622589093
0.099 -0.083506142590334
0.1 -0.0838276298826897
0.101 -0.0841534186531174
0.102 -0.0844835030547487
0.103 -0.084817876891748
0.104 -0.0851565336339073
0.105 -0.0854994664308043
0.106 -0.0858466681255295
0.107 -0.0861981312679919
0.108 -0.0865538481278103
0.109 -0.0869138107068
0.11 -0.0872780107510634
0.111 -0.0876464397626942
0.112 -0.0880190890111038
0.113 -0.0883959495439795
0.114 -0.0887770121978845
0.115 -0.0891622676085081
0.116 -0.089551706220578
0.117 -0.0899453182974415
0.118 -0.0903430939303283
0.119 -0.0907450230473021
0.12 -0.0911510954219129
0.121 -0.0915613006815582
0.122 -0.091975628315564
0.123 -0.0923940676829941
0.124 -0.0928166080201982
0.125 -0.0932432384481086
0.126 -0.0936739479792941
0.127 -0.0941087255247812
0.128 -0.0945475599006519
0.129 -0.0949904398344267
0.13 -0.0954373539712433
0.131 -0.0958882908798394
0.132 -0.0963432390583478
0.133 -0.0968021869399136
0.134 -0.0972651228981426
0.135 -0.0977320352523881
0.136 -0.0982029122728859
0.137 -0.0986777421857456
0.138 -0.0991565131778056
0.139 -0.0996392134013613
0.14 -0.100125830978773
0.141 -0.100616354006964
0.142 -0.101110770561811
0.143 -0.101609068702442
0.144 -0.102111236475442
0.145 -0.10261726191898
0.146 -0.103127133066861
0.147 -0.103640837952506
0.148 -0.104158364612875
0.149 -0.10467970109234
0.15 -0.1052048354465
0.151 -0.105733755745965
0.152 -0.1062664500801
0.153 -0.106802906560743
0.154 -0.107343113325896
0.155 -0.107887058543404
0.156 -0.108434730414622
0.157 -0.108986117178072
0.158 -0.109541207113108
0.159 -0.110099988543579
0.16 -0.110662449841503
0.161 -0.111228579430762
0.162 -0.11179836579081
0.163 -0.11237179746041
0.164 -0.112948863041401
0.165 -0.113529551202497
0.166 -0.114113850683123
0.167 -0.114701750297297
0.168 -0.115293238937557
0.169 -0.115888305578941
0.17 -0.116486939283014
0.171 -0.11708912920196
0.172 -0.117694864582736
0.173 -0.118304134771286
0.174 -0.11891692921683
0.175 -0.119533237470798
0.176 -0.120153049211368
0.177 -0.120776354319012
0.178 -0.121403142902974
0.179 -0.122033405269216
0.18 -0.122667131904701
0.181 -0.123304313470584
0.182 -0.123944940800308
0.183 -0.124589004900488
0.184 -0.12523649695342
0.185 -0.125887408320581
0.186 -0.126541730546768
0.187 -0.127199455364689
0.188 -0.127860574699861
0.189 -0.128525080675784
0.19 -0.12919296561931
0.191 -0.129864222066203
0.192 -0.130538842766861
0.193 -0.131216820692187
0.194 -0.1318981490396
0.195 -0.132582821239188
0.196 -0.133270830959978
0.197 -0.133962172116347
0.198 -0.134656838874546
0.199 -0.135354825659356
0.2 -0.136056127160865
0.201 -0.136760738341361
0.202 -0.137468654442363
0.203 -0.138179870991759
0.204 -0.138894383811079
0.205 -0.139612189022891
0.206 -0.140333283058319
0.207 -0.14105766266469
0.208 -0.141785324913309
0.209 -0.142516267207363
0.21 -0.143250487289951
0.211 -0.143987983252249
0.212 -0.144728753541799
0.213 -0.145472796970942
0.214 -0.14622011272537
0.215 -0.146970700372822
0.216 -0.147724559871914
0.217 -0.148481691581101
0.218 -0.149242096267778
0.219 -0.150005775117521
0.22 -0.150772729743462
0.221 -0.151542962195815
0.222 -0.152316474971526
0.223 -0.153093271024083
0.224 -0.153873353773459
0.225 -0.154656727116202
0.226 -0.155443395435675
0.227 -0.156233363612436
0.228 -0.157026637034777
0.229 -0.157823221609405
0.23 -0.158623123772279
0.231 -0.1594263504996
0.232 -0.16023290931896
0.233 -0.161042808320643
0.234 -0.161856056169094
0.235 -0.16267266211454
0.236 -0.163492636004783
0.237 -0.16431598829716
0.238 -0.16514273007067
0.239 -0.165972873038274
0.24 -0.166806429559371
0.241 -0.167643412652456
0.242 -0.168483836007955
0.243 -0.169327714001253
0.244 -0.170175061705906
0.245 -0.171025894907048
0.246 -0.171880230115003
0.247 -0.172738084579096
0.248 -0.173599476301667
0.249 -0.174464424052313
0.25 -0.175332947382333
0.251 -0.176205066639416
0.252 -0.17708080298254
0.253 -0.177960178397133
0.254 -0.178843215710459
0.255 -0.179729938607272
0.256 -0.18062037164572
0.257 -0.181514540273527
0.258 -0.182412470844451
0.259 -0.183314190635028
0.26 -0.184219727861611
0.261 -0.185129111697729
0.262 -0.186042372291751
0.263 -0.186959540784888
0.264 -0.18788064932954
0.265 -0.188805731107997
0.266 -0.189734820351503
0.267 -0.19066795235972
0.268 -0.191605163520572
0.269 -0.192546491330523
0.27 -0.193491974415272
0.271 -0.194441652550905
0.272 -0.195395566685513
0.273 -0.196353758961303
0.274 -0.197316272737206
0.275 -0.198283152612029
0.276 -0.199254444448146
0.277 -0.200230195395776
0.278 -0.201210453917858
0.279 -0.202195269815557
0.28 -0.203184682511854
0.281 -0.20417871278306
0.282 -0.205177373696549
0.283 -0.206180678194884
0.284 -0.207188639264429
0.285 -0.208201266868288
0.286 -0.209218562798408
0.287 -0.210240520450497
0.288 -0.211267127686715
0.289 -0.212298368566535
0.29 -0.213334224440041
0.291 -0.214374674673352
0.292 -0.215419697155358
0.293 -0.216469268669748
0.294 -0.217523365180465
0.295 -0.218581962058866
0.296 -0.219645034269664
0.297 -0.220712556526298
0.298 -0.221784503422641
0.299 -0.222860849545712
0.3 -0.223941569572673
0.301 -0.225026638354553
0.302 -0.226116030988527
0.303 -0.227209722880252
0.304 -0.228307689797442
0.305 -0.229409907915697
0.306 -0.23051635385744
0.307 -0.23162700472471
0.308 -0.232741838126439
0.309 -0.233860832200805
0.31 -0.23498396563314
0.311 -0.236111217669846
0.312 -0.237242568128709
0.313 -0.238377997405963
0.314 -0.239517486480406
0.315 -0.240661016914851
0.316 -0.241808570855151
0.317 -0.242960131027013
0.318 -0.244115680730795
0.319 -0.245275203834452
0.32 -0.246438684764777
0.321 -0.247606108497079
0.322 -0.248777460543401
0.323 -0.24995273245513
0.324 -0.251131935784275
0.325 -0.252315074391956
0.326 -0.253502120129271
0.327 -0.254693030839597
0.328 -0.255887759719857
0.329 -0.257086260095019
0.33 -0.25828848775041
0.331 -0.259494401963806
0.332 -0.260703965849352
0.333 -0.261917146343349
0.334 -0.263133914010739
0.335 -0.264354242769283
0.336 -0.265578109583862
0.337 -0.266805494158758
0.338 -0.268036378642229
0.339 -0.269270747350122
0.34 -0.270508586511098
0.341 -0.271749884033747
0.342 -0.272994629294676
0.343 -0.274242812946046
0.344 -0.275494426740786
0.345 -0.27674946337368
0.346 -0.278007916336578
0.347 -0.279269779786099
0.348 -0.280535048422333
0.349 -0.281803717377215
0.35 -0.283075782111368
0.351 -0.284351238318361
0.352 -0.285630081835456
0.353 -0.286912308560017
0.354 -0.288197914370868
0.355 -0.289486895053961
0.356 -0.290779246231811
0.357 -0.292074963296197
0.358 -0.293374041343711
0.359 -0.294676475113776
0.36 -0.295982258928804
0.361 -0.297291386636189
0.362 -0.298603851551899
0.363 -0.299919646405415
0.364 -0.301238763385971
0.365 -0.302561196214722
0.366 -0.303886938432036
0.367 -0.305215980166184
0.368 -0.306548308908524
0.369 -0.30788391002319
0.37 -0.309222767154861
0.371 -0.310564862600149
0.372 -0.311910177647385
0.373 -0.31325869288277
0.374 -0.314610388462873
0.375 -0.315965244354715
0.376 -0.317323240545408
0.377 -0.318684357223801
0.378 -0.320048574936749
0.379 -0.321415874722664
0.38 -0.322786238224877
0.381 -0.324159647787189
0.382 -0.325536086533776
0.383 -0.326915538435402
0.384 -0.328297988363667
0.385 -0.329683422134822
0.386 -0.331071826544493
0.387 -0.332463189394477
0.388 -0.33385749951264
0.389 -0.335254746766769
0.39 -0.336654922073184
0.391 -0.338058017400724
0.392 -0.339464025770724
0.393 -0.340872941253437
0.394 -0.342284758961364
0.395 -0.343699475039846
0.396 -0.345117086655243
0.397 -0.346537591980991
0.398 -0.347960990181772
0.399 -0.349387281396022
0.4 -0.350816466716953
0.401 -0.35224854817227
0.402 -0.353683528702713
0.403 -0.355121412139564
0.404 -0.356562203181225
0.405 -0.358005907368976
0.406 -0.359452531061993
0.407 -0.360902081411714
0.408 -0.362354566335622
0.409 -0.363809994490515
0.41 -0.365268375245303
0.411 -0.366729718653415
0.412 -0.368194035424835
0.413 -0.369661336897829
0.414 -0.371131635010389
0.415 -0.37260494227145
0.416 -0.374081271731892
0.417 -0.375560636955369
0.418 -0.377043051988999
0.419 -0.378528531333932
0.42 -0.38001708991582
0.421 -0.381508743055231
0.422 -0.383003506437999
0.423 -0.384501396085566
0.424 -0.386002428325301
0.425 -0.387506619760843
0.426 -0.389013987242469
0.427 -0.390524547837517
0.428 -0.392038318800858
0.429 -0.393555317545469
0.43 -0.395075561613082
0.431 -0.396599068644956
0.432 -0.398125856352766
0.433 -0.399655942489631
0.434 -0.401189344821295
0.435 -0.402726081097469
0.436 -0.404266169023348
0.437 -0.40580962623132
0.438 -0.407356470252871
0.439 -0.408906718490703
0.44 -0.41046038819107
0.441 -0.412017496416353
0.442 -0.413578060017871
0.443 -0.415142095608953
0.444 -0.416709619538264
0.445 -0.418280647863412
0.446 -0.41985519632483
0.447 -0.421433280319955
0.448 -0.4230149148777
0.449 -0.424600114633242
0.45 -0.42618889380312
0.451 -0.42778126616066
0.452 -0.429377245011731
0.453 -0.430976843170847
0.454 -0.432580072937604
0.455 -0.434186946073483
0.456 -0.435797473779008
0.457 -0.437411666671272
0.458 -0.439029534761837
0.459 -0.440651087435017
0.46 -0.442276333426541
0.461 -0.443905280802611
0.462 -0.445537936939358
0.463 -0.447174308502696
0.464 -0.448814401428586
0.465 -0.450458220903712
0.466 -0.452105771346568
0.467 -0.453757056388972
0.468 -0.455412078858002
0.469 -0.457070840758356
0.47 -0.458733343255149
0.471 -0.460399586657146
0.472 -0.462069570400427
0.473 -0.463743293032499
0.474 -0.465420752196852
0.475 -0.467101944617958
0.476 -0.468786866086724
0.477 -0.470475511446389
0.478 -0.472167874578888
0.479 -0.473863948391653
0.48 -0.475563724804887
0.481 -0.477267194739287
0.482 -0.478974348104231
0.483 -0.480685173786423
0.484 -0.482399659639
0.485 -0.484117792471107
0.486 -0.485839558037926
0.487 -0.487564941031176
0.488 -0.489293925070076
0.489 -0.491026492692767
0.49 -0.492762625348207
0.491 -0.494502303388525
0.492 -0.496245506061838
0.493 -0.497992211505534
0.494 -0.499742396740024
0.495 -0.501496037662944
0.496 -0.503253109043833
0.497 -0.505013584519264
0.498 -0.506777436588439
0.499 -0.508544636609244
0.5 -0.510315154794764
0.501 -0.51208896021025
0.502 -0.513866020770554
0.503 -0.515646303238007
0.504 -0.517429773220761
0.505 -0.519216395171579
0.506 -0.52100613238708
0.507 -0.522798947007427
0.508 -0.524594800016477
0.509 -0.526393651242363
0.51 -0.528195459358534
0.511 -0.530000181885233
0.512 -0.531807775191418
0.513 -0.533618194497126
0.514 -0.535431393876276
0.515 -0.537247326259908
0.516 -0.539065943439864
0.517 -0.54088719607289
0.518 -0.542711033685193
0.519 -0.544537404677405
0.52 -0.546366256329996
0.521 -0.548197534809105
0.522 -0.550031185172803
0.523 -0.551867151377776
0.524 -0.553705376286435
0.525 -0.555545801674451
0.526 -0.557388368238706
0.527 -0.559233015605663
0.528 -0.561079682340161
0.529 -0.56292830595462
0.53 -0.564778822918664
0.531 -0.566631168669157
0.532 -0.568485277620657
0.533 -0.570341083176277
0.534 -0.572198517738958
0.535 -0.574057512723154
0.536 -0.575917998566923
0.537 -0.577779904744434
0.538 -0.579643159778866
0.539 -0.581507691255735
0.54 -0.583373425836603
0.541 -0.585240289273217
0.542 -0.587108206422028
0.543 -0.588977101259138
0.544 -0.590846896895628
0.545 -0.592717515593311
0.546 -0.594588878780867
0.547 -0.596460907070397
0.548 -0.598333520274374
0.549 -0.60020663742299
0.55 -0.602080176781911
0.551 -0.603954055870438
0.552 -0.605828191480059
0.553 -0.60770249969341
0.554 -0.609576895903638
0.555 -0.611451294834162
0.556 -0.613325610558838
0.557 -0.615199756522529
0.558 -0.61707364556207
0.559 -0.618947189927643
0.56 -0.62082030130455
0.561 -0.622692890835392
0.562 -0.624564869142651
0.563 -0.626436146351668
0.564 -0.628306632114039
0.565 -0.630176235631402
0.566 -0.632044865679637
0.567 -0.633912430633462
0.568 -0.635778838491445
0.569 -0.637643996901413
0.57 -0.639507813186267
0.571 -0.641370194370208
0.572 -0.643231047205362
0.573 -0.645090278198817
0.574 -0.646947793640064
0.575 -0.648803499628844
0.576 -0.650657302103401
0.577 -0.652509106869142
0.578 -0.654358819627706
0.579 -0.656206346006433
0.58 -0.658051591588248
0.581 -0.659894461941944
0.582 -0.661734862652872
0.583 -0.663572699354038
0.584 -0.665407879454639
0.585 -0.667240312997548
0.586 -0.669069911096793
0.587 -0.670896585247342
0.588 -0.6727202473508
0.589 -0.674540809729879
0.59 -0.676358185139046
0.591 -0.67817228677495
0.592 -0.679983028288268
0.593 -0.68179032379764
0.594 -0.68359408790586
0.595 -0.685394235718286
0.596 -0.687190682863319
0.597 -0.688983345514776
0.598 -0.690772140415989
0.599 -0.692556984905468
0.6 -0.694337796943995
0.601 -0.696114495143023
0.602 -0.697886998794282
0.603 -0.699655227900501
0.604 -0.701419103207172
0.605 -0.703178546235287
0.606 -0.704933479314995
0.607 -0.706683825620115
0.608 -0.708429509203484
0.609 -0.710170455033068
0.61 -0.711906589028823
0.611 -0.713637838100264
0.612 -0.71536413018471
0.613 -0.717085394286175
0.614 -0.718801560514885
0.615 -0.720512560127395
0.616 -0.722218325567281
0.617 -0.723918790506384
0.618 -0.725613889886598
0.619 -0.727303563110624
0.62 -0.728987763456046
0.621 -0.730666464310235
0.622 -0.732339609643491
0.623 -0.734007106944159
0.624 -0.73566886991371
0.625 -0.737324818190261
0.626 -0.738974876413743
0.627 -0.740618973496934
0.628 -0.742257042086888
0.629 -0.743889018183534
0.63 -0.745514840879916
0.631 -0.74713445219244
0.632 -0.748747796955458
0.633 -0.750354822760496
0.634 -0.751955479925589
0.635 -0.753549721484394
0.636 -0.755137503187976
0.637 -0.756718783514499
0.638 -0.758293523683837
0.639 -0.759861687675221
0.64 -0.761423242246917
0.641 -0.762978156957387
0.642 -0.764526404187733
0.643 -0.766067959165408
0.644 -0.767602799989239
0.645 -0.769130907655879
0.646 -0.770652266087769
0.647 -0.772166862162696
0.648 -0.77367468574499
0.649 -0.775175729718372
0.65 -0.776669990020447
0.651 -0.778157465678807
0.652 -0.77963815884868
0.653 -0.78111207485206
0.654 -0.782579222218231
0.655 -0.784039612725608
0.656 -0.78549326144479
0.657 -0.786940186782744
0.658 -0.788380410528023
0.659 -0.789813957896939
0.66 -0.791240857580609
0.661 -0.792661141792786
0.662 -0.794074846318413
0.663 -0.795482010562839
0.664 -0.796882677601619
0.665 -0.798276894230863
0.666 -0.799664711018068
0.667 -0.801046182353395
0.668 -0.802421366501357
0.669 -0.803790325652868
0.67 -0.805153125977634
0.671 -0.806507913376552
0.672 -0.807850456774129
0.673 -0.809177683769307
0.674 -0.810480701042366
0.675 -0.811746479336524
0.676 -0.812965334844445
0.677 -0.814132228159557
0.678 -0.815238206868199
0.679 -0.816271770947971
0.68 -0.817233693141505
0.681 -0.818128022943764
0.682 -0.818955759974749
0.683 -0.819717704509782
0.684 -0.820414347107545
0.685 -0.821048321223952
0.686 -0.821623598252627
0.687 -0.822142093194073
0.688 -0.822602853905782
0.689 -0.823004442592185
0.69 -0.823345825569158
0.691 -0.82362527217479
0.692 -0.823841166937717
0.693 -0.823991411339804
0.694 -0.824074069529954
0.695 -0.824088846669153
0.696 -0.824036825405619
0.697 -0.823919442128911
0.698 -0.823737834317546
0.699 -0.823492762473122
0.7 -0.823184868513722
0.701 -0.822814682725424
0.702 -0.822382532454608
0.703 -0.821888960190026
0.704 -0.821334926921338
0.705 -0.820724105770809
0.706 -0.820066334292078
0.707 -0.819373635886972
0.708 -0.818655246067734
0.709 -0.817915382465774
0.71 -0.817154657071374
0.711 -0.816375050168612
0.712 -0.815580167993296
0.713 -0.814772827680818
0.714 -0.813954572221327
0.715 -0.813126486615888
0.716 -0.812289382202664
0.717 -0.811443907126094
0.718 -0.810590584994895
0.719 -0.809729842015426
0.72 -0.808862026523953
0.721 -0.807987423440647
0.722 -0.8071062229136
0.723 -0.806218378160969
0.724 -0.805323472375514
0.725 -0.804421210107468
0.726 -0.803511611644046
0.727 -0.80259499870502
0.728 -0.801672292266851
0.729 -0.800745381070281
0.73 -0.799816217993709
0.731 -0.798885947255849
0.732 -0.797955419267091
0.733 -0.797025316823529
0.734 -0.796096198108649
0.735 -0.79516859059127
0.736 -0.794243257000918
0.737 -0.793321046490885
0.738 -0.792402602111669
0.739 -0.791488434571201
0.74 -0.790578964056444
0.741 -0.789674545097992
0.742 -0.788775482217694
0.743 -0.787882040398017
0.744 -0.786994452512529
0.745 -0.786112924876055
0.746 -0.785237641561575
0.747 -0.784368767860262
0.748 -0.78350645311473
0.749 -0.782650833074043
0.75 -0.781802031871829
0.751 -0.780960139902748
0.752 -0.780125182791647
0.753 -0.779297158692932
0.754 -0.778476080163195
0.755 -0.777661968558843
0.756 -0.776854661556497
0.757 -0.776053821736667
0.758 -0.775259140187314
0.759 -0.774470340164968
0.76 -0.773687240031292
0.761 -0.772909783959665
0.762 -0.772137965607166
0.763 -0.771371784212944
0.764 -0.770611243121493
0.765 -0.76985634871541
0.766 -0.769107109647194
0.767 -0.768363536286787
0.768 -0.767625640323525
0.769 -0.766893434478063
0.77 -0.766166932292324
0.771 -0.765446147974677
0.772 -0.764731096284121
0.773 -0.764021792441985
0.774 -0.763318252063046
0.775 -0.762620491100336
0.776 -0.761928525799639
0.777 -0.76124237266088
0.778 -0.760562048404462
0.779 -0.759887569941216
0.78 -0.759218954345034
0.781 -0.758556218827582
0.782 -0.757899380714664
0.783 -0.757248457423964
0.784 -0.756603466443985
0.785 -0.755964425314076
0.786 -0.755331351605459
0.787 -0.754704262903211
0.788 -0.754083176789177
0.789 -0.753468110825754
0.79 -0.752859082540561
0.791 -0.752256109411939
0.792 -0.751659208855272
0.793 -0.75106839821009
0.794 -0.75048369472793
0.795 -0.749905115560916
0.796 -0.749332677751027
0.797 -0.748766398220005
0.798 -0.748206293759878
0.799 -0.747652381024045
0.8 -0.747104676518897
0.801 -0.746563196595924
0.802 -0.746027957444266
0.803 -0.745498975083693
0.804 -0.744976265357953
0.805 -0.744459843928471
0.806 -0.743949726268362
0.807 -0.743445919562386
0.808 -0.74294835123097
0.809 -0.742456903197927
0.81 -0.741971501006805
0.811 -0.741492099586948
0.812 -0.741018673704689
0.813 -0.740551211511747
0.814 -0.740089710165953
0.815 -0.739634172850578
0.816 -0.739184606743193
0.817 -0.73874102163178
0.818 -0.738303428973104
0.819 -0.737871841253648
0.82 -0.737446271557558
0.821 -0.737026733276119
0.822 -0.736613239913798
0.823 -0.736205804959999
0.824 -0.735804441805342
0.825 -0.735409163687926
0.826 -0.73501998365965
0.827 -0.734636914565792
0.828 -0.734259969033248
0.829 -0.733889159464307
0.83 -0.733524498033868
0.831 -0.733165996688708
0.832 -0.732813627485121
0.833 -0.732467246797953
0.834 -0.732126651038831
0.835 -0.731791666414857
0.836 -0.731462144868878
0.837 -0.731137962534768
0.838 -0.730819020400382
0.839 -0.730505241621785
0.84 -0.730196566436585
0.841 -0.729892948370557
0.842 -0.729594351369862
0.843 -0.729300747610433
0.844 -0.729012115810703
0.845 -0.728728439922911
0.846 -0.728449708111715
0.847 -0.728175911952447
0.848 -0.727907045798329
0.849 -0.727643106278406
0.85 -0.727384091897145
0.851 -0.727130002713506
0.852 -0.726880841687744
0.853 -0.726636614831624
0.854 -0.726397329445523
0.855 -0.726162993628675
0.856 -0.72593361615844
0.857 -0.725709206391483
0.858 -0.725489774182545
0.859 -0.725275329817371
0.86 -0.725065897740364
0.861 -0.724861590550678
0.862 -0.724662578756551
0.863 -0.724469002870002
0.864 -0.724280978412178
0.865 -0.72409860046172
0.866 -0.723921947560065
0.867 -0.723751084961858
0.868 -0.723586067290468
0.869 -0.723426940682277
0.87 -0.723273744505088
0.871 -0.723126512728475
0.872 -0.722985275013142
0.873 -0.722850057575328
0.874 -0.722720883872114
0.875 -0.722597775144682
0.876 -0.722480750849188
0.877 -0.722369828998841
0.878 -0.722265026435859
0.879 -0.722166359048047
0.88 -0.72207384194161
0.881 -0.721987489579319
0.882 -0.721907315891228
0.883 -0.721833334363568
0.884 -0.721765558110276
0.885 -0.721703999930646
0.886 -0.721648672355876
0.887 -0.721599587686677
0.888 -0.721556758023694
0.889 -0.721520195292095
0.89 -0.721489911261445
0.891 -0.721465917561716
0.892 -0.721448225696164
0.893 -0.72143684705162
0.894 -0.721431792906652
0.895 -0.721433074437989
0.896 -0.721440702725487
0.897 -0.721454688755891
0.898 -0.721475043425609
0.899 -0.721501777542636
0.9 -0.721534901827797
0.901 -0.721574426915406
0.902 -0.721620363353428
0.903 -0.721672721603249
0.904 -0.721731512039092
0.905 -0.721796744947149
0.906 -0.72186843052448
0.907 -0.721946578877701
0.908 -0.722031200021512
0.909 -0.722122303877078
0.91 -0.7222199002703
0.911 -0.722323998929985
0.912 -0.722434609485936
0.913 -0.722551741466983
0.914 -0.722675404298955
0.915 -0.722805607302616
0.916 -0.722942359691561
0.917 -0.723085670570095
0.918 -0.723235548931088
0.919 -0.723392003653826
0.92 -0.723555043501846
0.921 -0.723724677120774
0.922 -0.723900913036163
0.923 -0.724083759651341
0.924 -0.724273225245259
0.925 -0.724469317970354
0.926 -0.724672045850432
0.927 -0.724881416778558
0.928 -0.725097438514967
0.929 -0.725320118684999
0.93 -0.725549464777049
0.931 -0.72578548414055
0.932 -0.726028183983971
0.933 -0.726277571372848
0.934 -0.726533653227846
0.935 -0.72679643632284
0.936 -0.727065927283039
0.937 -0.727342132583138
0.938 -0.727625058545497
0.939 -0.727914711338367
0.94 -0.728211096974144
0.941 -0.728514221307661
0.942 -0.728824090034521
0.943 -0.72914070868947
0.944 -0.72946408264481
0.945 -0.729794217108852
0.946 -0.730130797287603
0.947 -0.730472966896771
0.948 -0.730819565783596
0.949 -0.731168416221072
0.95 -0.731516888736594
0.951 -0.731863410255349
0.952 -0.732207188001085
0.953 -0.732547692702958
0.954 -0.732884503635115
0.955 -0.733217296057209
0.956 -0.733545821521336
0.957 -0.733869892302211
0.958 -0.734189371780387
0.959 -0.73450415445449
0.96 -0.734814153845321
0.961 -0.735119303135637
0.962 -0.735419550824639
0.963 -0.735714857414303
0.964 -0.736005192866767
0.965 -0.736290534641114
0.966 -0.736570866167968
0.967 -0.736846175656779
0.968 -0.737116456831342
0.969 -0.737381743206908
0.97 -0.737642096680689
0.971 -0.737897459007452
0.972 -0.738147559077592
0.973 -0.738392087621056
0.974 -0.738630839355205
0.975 -0.738863678539591
0.976 -0.739090517154168
0.977 -0.739311300662728
0.978 -0.739525998462577
0.979 -0.73973459731438
0.98 -0.739937096722139
0.981 -0.74013350562401
0.982 -0.740323839985691
0.983 -0.740508121028328
0.984 -0.740686373910312
0.985 -0.740858626738412
0.986 -0.741024909820676
0.987 -0.741185255098471
0.988 -0.741339695712326
0.989 -0.741488265668355
0.99 -0.741630999580732
0.991 -0.741767932471966
0.992 -0.741899099617331
0.993 -0.742024536423167
0.994 -0.742144278331296
0.995 -0.742258360760162
0.996 -0.742366819134114
0.997 -0.742469688686618
0.998 -0.742567004342719
0.999 -0.742658800827668
1 -0.742745112637687
1.001 -0.742825974017762
1.002 -0.742901418944577
1.003 -0.742971481113312
1.004 -0.743036193927438
1.005 -0.743095590490843
1.006 -0.743149703601838
1.007 -0.743198565748687
1.008 -0.743242209106359
1.009 -0.743280665506413
1.01 -0.743313966489504
1.011 -0.743342143324816
1.012 -0.743365551507807
1.013 -0.743384948123762
1.014 -0.743401032340844
1.015 -0.743414229700569
1.016 -0.743424789789916
1.017 -0.743432899444581
1.018 -0.743438702639368
1.019 -0.743442313359317
1.02 -0.743443824178775
1.021 -0.743443312134214
1.022 -0.743440842837146
1.023 -0.743436473408409
1.024 -0.743430254602134
1.025 -0.74342223236002
1.026 -0.743412448957817
1.027 -0.743400943855796
1.028 -0.743387754332063
1.029 -0.743372915955369
1.03 -0.743356462938643
1.031 -0.743338428403575
1.032 -0.743318844578713
1.033 -0.743297742947797
1.034 -0.743275154360842
1.035 -0.743251109117337
1.036 -0.743225637028572
1.037 -0.743198767464381
1.038 -0.743170529388248
1.039 -0.743140951383759
1.04 -0.743110061674609
1.041 -0.743077888139855
1.042 -0.743044458325643
1.043 -0.743009799454353
1.044 -0.742973938431851
1.045 -0.742936901853368
1.046 -0.742898716008389
1.047 -0.742859406884819
1.048 -0.742819000172661
1.049 -0.742777521267333
1.05 -0.742734995272738
1.051 -0.742691447004181
1.052 -0.742646900991172
1.053 -0.742601381480159
1.054 -0.742554912437221
1.055 -0.742507517550741
1.056 -0.742459220234063
1.057 -0.742410043628143
1.058 -0.742360010604205
1.059 -0.742309143766392
1.06 -0.742257465454419
1.061 -0.742204997746227
1.062 -0.742151762460636
1.063 -0.74209778115999
1.064 -0.7420430751528
1.065 -0.74198766549638
1.066 -0.741931572999468
1.067 -0.741874818224843
1.068 -0.741817421491923
1.069 -0.741759402879348
1.07 -0.741700782227551
1.071 -0.741641579141311
1.072 -0.741581812992279
1.073 -0.7415215029215
1.074 -0.741460667841899
1.075 -0.741399326440757
1.076 -0.741337497182161
1.077 -0.741275198309433
1.078 -0.741212447847537
1.079 -0.741149263605462
1.08 -0.741085663178584
1.081 -0.741021663951008
1.082 -0.74095728309788
1.083 -0.740892537587679
1.084 -0.740827444184492
1.085 -0.740762019450255
1.086 -0.740696279746983
1.087 -0.740630241238966
1.088 -0.740563919894948
1.089 -0.740497331490287
1.09 -0.740430491609083
1.091 -0.740363415646293
1.092 -0.740296118809818
1.093 -0.740228616122571
1.094 -0.740160922424519
1.095 -0.740093052374713
1.096 -0.740025020453283
1.097 -0.739956840963423
1.098 -0.739888528033351
1.099 -0.739820095618963
1.1 -0.739751557509825
1.101 -0.739682927337359
1.102 -0.73961421858164
1.103 -0.739545444576566
1.104 -0.73947661851394
1.105 -0.739407753446817
1.106 -0.739338862292312
1.107 -0.739269957834044
1.108 -0.739201052724299
1.109 -0.739132159485988
1.11 -0.739063290514463
1.111 -0.738994458079209
1.112 -0.738925674325456
1.113 -0.738856951275725
1.114 -0.738788300831317
1.115 -0.738719734773768
1.116 -0.738651264766271
1.117 -0.738582902355064
1.118 -0.738514658970804
1.119 -0.73844654592992
1.12 -0.738378574435943
1.121 -0.738310755580831
1.122 -0.738243100346269
1.123 -0.738175619604964
1.124 -0.738108324121922
1.125 -0.738041224555715
1.126 -0.737974331459733
1.127 -0.73790765528343
1.128 -0.73784120637355
1.129 -0.737774994975345
1.13 -0.737709031233785
1.131 -0.737643325194751
1.132 -0.737577886806214
1.133 -0.737512725919413
1.134 -0.73744785229001
1.135 -0.73738327557924
1.136 -0.737319005355043
1.137 -0.737255051093199
1.138 -0.73719142217843
1.139 -0.737128127905512
1.14 -0.737065177480359
1.141 -0.737002580021108
1.142 -0.736940344559184
1.143 -0.736878480040361
1.144 -0.736816995325807
1.145 -0.736755899193121
1.146 -0.736695200337357
1.147 -0.736634907372042
1.148 -0.736575028830175
1.149 -0.736515573165226
1.15 -0.736456548752116
1.151 -0.736397963888193
1.152 -0.736339826794194
1.153 -0.736282145615195
1.154 -0.73622492842156
1.155 -0.736168183209871
1.156 -0.736111917903852
1.157 -0.736056140355283
1.158 -0.736000858344907
1.159 -0.73594607958332
1.16 -0.735891811711864
1.161 -0.7358380623035
1.162 -0.735784838863673
1.163 -0.735732148831176
1.164 -0.735679999578998
1.165 -0.735628398415165
1.166 -0.735577352583569
1.167 -0.7355268692648
1.168 -0.735476955576952
1.169 -0.735427618576436
1.17 -0.735378865258777
1.171 -0.735330702559406
1.172 -0.735283137354437
1.173 -0.735236176461449
1.174 -0.735189826640246
1.175 -0.735144094593618
1.176 -0.735098986968095
1.177 -0.735054510354682
1.178 -0.735010671289604
1.179 -0.734967476255028
1.18 -0.734924931679784
1.181 -0.734883043940082
1.182 -0.734841819360215
1.183 -0.734801264213258
1.184 -0.734761384721761
1.185 -0.734722187058436
1.186 -0.734683677346829
1.187 -0.734645861661998
1.188 -0.734608746031172
1.189 -0.734572336434414
1.19 -0.734536638805266
1.191 -0.7345016590314
1.192 -0.73446740295525
1.193 -0.73443387637465
1.194 -0.734401085043456
1.195 -0.734369034672165
1.196 -0.734337730928529
1.197 -0.734307179438163
1.198 -0.734277385785146
1.199 -0.734248355512613
1.2 -0.734220094123349
1.201 -0.73419260708037
1.202 -0.7341658998075
1.203 -0.734139977689944
1.204 -0.734114846074856
1.205 -0.734090510271897
1.206 -0.734066975553791
1.207 -0.734044247156879
1.208 -0.734022330281658
1.209 -0.734001230093325
1.21 -0.733980951722306
1.211 -0.733961500264791
1.212 -0.733942880783255
1.213 -0.733925098306976
1.214 -0.733908157832552
1.215 -0.733892064324404
1.216 -0.733876822715288
1.217 -0.733862437906788
1.218 -0.733848914769815
1.219 -0.733836258145092
1.22 -0.733824472843644
1.221 -0.733813563647276
1.222 -0.73380353530905
1.223 -0.733794392553755
1.224 -0.733786140078376
1.225 -0.733778782552558
1.226 -0.733772324619061
1.227 -0.733766770894215
1.228 -0.733762125968374
1.229 -0.733758394406356
1.23 -0.733755580747888
1.231 -0.733753689508045
1.232 -0.733752725177678
1.233 -0.733752692223852
1.234 -0.733753595090263
1.235 -0.733755438197667
1.236 -0.733758225944292
1.237 -0.733761962706256
1.238 -0.733766652837979
1.239 -0.733772300672583
1.24 -0.733778910522303
1.241 -0.73378648667888
1.242 -0.733795033413962
1.243 -0.733804554979494
1.244 -0.733815055608105
1.245 -0.733826539513498
1.246 -0.733839010890829
1.247 -0.733852473917085
1.248 -0.733866932751464
1.249 -0.733882391393297
1.25 -0.733898853440239
1.251 -0.733916322060285
1.252 -0.733934800112042
1.253 -0.733954290227489
1.254 -0.733974794870456
1.255 -0.733996316378897
1.256 -0.734018856996018
1.257 -0.734042418893544
1.258 -0.734067004189321
1.259 -0.734092614960762
1.26 -0.734119253255202
1.261 -0.734146921097922
1.262 -0.734175620498405
1.263 -0.734205353455247
1.264 -0.73423612196002
1.265 -0.734267928000336
1.266 -0.734300773562291
1.267 -0.734334660632416
1.268 -0.734369591199254
1.269 -0.734405567254635
1.27 -0.734442590794717
1.271 -0.734480663820843
1.272 -0.734519788340247
1.273 -0.734559966366648
1.274 -0.734601199920743
1.275 -0.734643491030631
1.276 -0.73468684173217
1.277 -0.734731254069295
1.278 -0.734776730094282
1.279 -0.734823271867996
1.28 -0.734870881460095
1.281 -0.734919560949228
1.282 -0.734969312423205
1.283 -0.735020137979155
1.284 -0.735072039723676
1.285 -0.735125019772965
1.286 -0.735179080252951
1.287 -0.735234223299414
1.288 -0.735290451058098
1.289 -0.735347765684822
1.29 -0.735406169345586
1.291 -0.735465664216673
1.292 -0.73552625248475
1.293 -0.735587936346959
1.294 -0.735650718011018
1.295 -0.735714599695314
1.296 -0.73577958362899
1.297 -0.735845672052038
1.298 -0.735912867215392
1.299 -0.73598117138101
1.3 -0.736050586821968
1.301 -0.736121115822546
1.302 -0.736192760678312
1.303 -0.736265523696213
1.304 -0.73633940719466
1.305 -0.736414413503614
1.306 -0.736490544964673
1.307 -0.736567803931158
1.308 -0.736646192768198
1.309 -0.736725713852817
1.31 -0.736806369574022
1.311 -0.736888162332888
1.312 -0.736971094542642
1.313 -0.737055168628753
1.314 -0.737140258507467
1.315 -0.737225970682024
1.316 -0.737311797268274
1.317 -0.737397355754253
1.318 -0.737482417666583
1.319 -0.737566828461823
1.32 -0.737650469865692
1.321 -0.737733250945392
1.322 -0.737815101729797
1.323 -0.737895968508542
1.324 -0.737975810288279
1.325 -0.738054596077484
1.326 -0.73813230278248
1.327 -0.738208913564329
1.328 -0.73828441654857
1.329 -0.738358803807938
1.33 -0.738432070557747
1.331 -0.738504214517748
1.332 -0.738575235404746
1.333 -0.738645134528192
1.334 -0.738713914467065
1.335 -0.738781578811035
1.336 -0.738848131952596
1.337 -0.738913578919679
1.338 -0.738977925240504
1.339 -0.739041176834161
1.34 -0.739103339921795
1.341 -0.739164420954322
1.342 -0.73922442655346
1.343 -0.739283363463506
1.344 -0.739341238511828
1.345 -0.739398058576427
1.346 -0.739453830559277
1.347 -0.739508561364385
1.348 -0.73956225787972
1.349 -0.739614926962334
1.35 -0.739666575426116
1.351 -0.739717210031725
1.352 -0.739766837478326
1.353 -0.73981546439685
1.354 -0.73986309734449
1.355 -0.739909742800261
1.356 -0.739955407161442
1.357 -0.740000096740752
1.358 -0.740043817764147
1.359 -0.74008657636915
1.36 -0.740128378603613
1.361 -0.740169230424854
1.362 -0.740209137699112
1.363 -0.740248106201263
1.364 -0.740286141614759
1.365 -0.740323249531766
1.366 -0.740359435453442
1.367 -0.740394704790373
1.368 -0.740429062863101
1.369 -0.740462514902757
1.37 -0.740495066051773
1.371 -0.740526721364651
1.372 -0.740557485808801
1.373 -0.740587364265407
1.374 -0.740616361530341
1.375 -0.740644482315101
1.376 -0.740671731247773
1.377 -0.740698112874014
1.378 -0.740723631658041
1.379 -0.74074829198364
1.38 -0.740772098155169
1.381 -0.74079505439858
1.382 -0.740817164862426
1.383 -0.740838433618879
1.384 -0.740858864664743
1.385 -0.740878461922459
1.386 -0.740897229241107
1.387 -0.740915170397408
1.388 -0.740932289096706
1.389 -0.740948588973956
1.39 -0.740964073594695
1.391 -0.740978746456004
1.392 -0.740992610987467
1.393 -0.741005670552114
1.394 -0.741017928447357
1.395 -0.741029387905915
1.396 -0.741040052096729
1.397 -0.741049924125866
1.398 -0.741059007037414
1.399 -0.741067303814362
1.4 -0.741074817379478
1.401 -0.741081550596165
1.402 -0.741087506269318
1.403 -0.741092687146158
1.404 -0.741097095917069
1.405 -0.741100735216414
1.406 -0.741103607623342
1.407 -0.741105715662594
1.408 -0.741107061805285
1.409 -0.741107648469683
1.41 -0.741107478021981
1.411 -0.741106552777055
1.412 -0.741104874999207
1.413 -0.741102446902911
1.414 -0.741099270653538
1.415 -0.741095348368077
1.416 -0.741090682115844
1.417 -0.741085273919184
1.418 -0.741079125754162
1.419 -0.741072239551248
1.42 -0.741064617195986
1.421 -0.741056260529662
1.422 -0.74104717134996
1.423 -0.741037351411609
1.424 -0.741026802427022
1.425 -0.741015526066923
1.426 -0.741003523960976
1.427 -0.740990797698394
1.428 -0.740977348828546
1.429 -0.740963178861555
1.43 -0.740948289268888
1.431 -0.740932681483937
1.432 -0.740916356902598
1.433 -0.740899316883833
1.434 -0.740881562750232
1.435 -0.740863095788563
1.436 -0.740843917250321
1.437 -0.740824028352262
1.438 -0.740803430276937
1.439 -0.740782124173211
1.44 -0.740760111156784
1.441 -0.740737392310701
1.442 -0.740713968685852
1.443 -0.740689841301472
1.444 -0.740665011145631
1.445 -0.740639479175715
1.446 -0.740613246318907
1.447 -0.740586313472655
1.448 -0.74055868150514
1.449 -0.740530351255733
1.45 -0.740501323535449
1.451 -0.740471599127393
1.452 -0.740441178787203
1.453 -0.740410063243483
1.454 -0.740378253198233
1.455 -0.740345749327278
1.456 -0.740312552280678
1.457 -0.740278662683149
1.458 -0.740244081134468
1.459 -0.740208808209873
1.46 -0.740172844460463
1.461 -0.740136190413592
1.462 -0.740098846573251
1.463 -0.740060813420453
1.464 -0.74002209141361
1.465 -0.739982680988906
1.466 -0.739942582560662
1.467 -0.7399017965217
1.468 -0.739860323243701
1.469 -0.739818163077558
1.47 -0.739775316353726
1.471 -0.739731783382563
1.472 -0.739687564454675
1.473 -0.739642659841246
1.474 -0.739597069794375
1.475 -0.739550794547397
1.476 -0.73950383431521
1.477 -0.739456189294593
1.478 -0.73940785966452
1.479 -0.73935884558647
1.48 -0.739309147204734
1.481 -0.739258764646721
1.482 -0.739207698023251
1.483 -0.739155980175097
1.484 -0.739103764824555
1.485 -0.739051298890574
1.486 -0.738998826302217
1.487 -0.73894657286201
1.488 -0.738894743316394
1.489 -0.738843515059191
1.49 -0.738793036855449
1.491 -0.738743429206823
1.492 -0.738694783682331
1.493 -0.738647163186629
1.494 -0.738600608630747
1.495 -0.738555150123049
1.496 -0.738510809841543
1.497 -0.738467604059303
1.498 -0.738425544607697
1.499 -0.738384639953462
1.5 -0.738344896002736
1.501 -0.738306316707448
1.502 -0.738268904526061
1.503 -0.738232660775537
1.504 -0.738197585901275
1.505 -0.738163679684775
1.506 -0.738130941403762
1.507 -0.738099369955921
1.508 -0.738068963954669
1.509 -0.738039721803419
1.51 -0.738011641753245
1.511 -0.737984721947736
1.512 -0.737958960457931
1.513 -0.737934355309569
1.514 -0.737910904504371
1.515 -0.737888606036682
1.516 -0.737867457906494
1.517 -0.73784745812964
1.518 -0.737828604745784
1.519 -0.737810895824667
1.52 -0.737794318452225
1.521 -0.737778838910754
1.522 -0.737764406130938
1.523 -0.737750961124643
1.524 -0.737738443734829
1.525 -0.737726791319668
1.526 -0.737715940947435
1.527 -0.737705832701412
1.528 -0.737696409977444
1.529 -0.737687619575109
1.53 -0.737679411690012
1.531 -0.737671739842459
1.532 -0.737664560764942
1.533 -0.737657834263476
1.534 -0.73765152306332
1.535 -0.737645592646561
1.536 -0.737640011086928
1.537 -0.73763474888567
1.538 -0.737629778811153
1.539 -0.737625075744018
1.54 -0.737620616529064
1.541 -0.737616379834583
1.542 -0.737612346019507
1.543 -0.737608497008485
1.544 -0.737604816174829
1.545 -0.737601288231143
1.546 -0.737597899127358
1.547 -0.73759463595586
1.548 -0.737591486863345
1.549 -0.737588440969029
1.55 -0.737585488288844
1.551 -0.73758261966523
1.552 -0.737579826702175
1.553 -0.737577101705144
1.554 -0.737574437625552
1.555 -0.737571828009478
1.556 -0.737569266950307
1.557 -0.737566749045017
1.558 -0.737564269353842
1.559 -0.737561823363077
1.56 -0.737559406950761
1.561 -0.737557016355057
1.562 -0.737554648145099
1.563 -0.737552299194133
1.564 -0.737549966654768
1.565 -0.73754764793619
1.566 -0.737545340683164
1.567 -0.737543042756718
1.568 -0.737540752216346
1.569 -0.737538467303639
1.57 -0.737536186427215
1.571 -0.73753390814886
1.572 -0.73753163117077
1.573 -0.737529354323829
1.574 -0.737527076556816
1.575 -0.73752479692649
1.576 -0.737522514588477
1.577 -0.737520228788881
1.578 -0.737517938856595
1.579 -0.737515644196213
1.58 -0.737513344281537
1.581 -0.737511038649605
1.582 -0.737508726895203
1.583 -0.737506408665838
1.584 -0.737504083657106
1.585 -0.737501751608457
1.586 -0.7374994122993
1.587 -0.737497065545428
1.588 -0.737494711195744
1.589 -0.737492349129254
1.59 -0.737489979252315
1.591 -0.737487601496101
1.592 -0.737485215814298
1.593 -0.737482822180975
1.594 -0.737480420588642
1.595 -0.737478011046472
1.596 -0.737475593578671
1.597 -0.737473168222984
1.598 -0.737470735029336
1.599 -0.737468294058573
1.6 -0.737465845381333
1.601 -0.737463389076992
1.602 -0.737460925232714
1.603 -0.73745845394258
1.604 -0.737455975306794
1.605 -0.737453489430952
1.606 -0.737450996425382
1.607 -0.737448496404543
1.608 -0.737445989486469
1.609 -0.737443475792271
1.61 -0.737440955445677
1.611 -0.737438428572623
1.612 -0.737435895300866
1.613 -0.737433355759651
1.614 -0.73743081007939
1.615 -0.737428258391387
1.616 -0.737425700827575
1.617 -0.737423137520291
1.618 -0.737420568602062
1.619 -0.737417994205415
1.62 -0.737415414462708
1.621 -0.737412829505978
1.622 -0.737410239466796
1.623 -0.73740764447615
1.624 -0.737405044664328
1.625 -0.73740244016082
1.626 -0.737399831094232
1.627 -0.7373972175922
1.628 -0.737394599781327
1.629 -0.737391977787116
1.63 -0.737389351733918
1.631 -0.737386721744881
1.632 -0.737384087941912
1.633 -0.737381450445637
1.634 -0.737378809375371
1.635 -0.737376164849095
1.636 -0.737373516983425
1.637 -0.737370865893604
1.638 -0.737368211693477
1.639 -0.737365554495485
1.64 -0.737362894410654
1.641 -0.737360231548589
1.642 -0.737357566017465
1.643 -0.737354897924032
1.644 -0.737352227373608
1.645 -0.737349554470084
1.646 -0.737346879315924
1.647 -0.737344202012172
1.648 -0.737341522658453
1.649 -0.737338841352984
1.65 -0.737336158192576
1.651 -0.737333473272647
1.652 -0.737330786687227
1.653 -0.737328098528969
1.654 -0.737325408889162
1.655 -0.737322717857734
1.656 -0.737320025523271
1.657 -0.737317331973024
1.658 -0.73731463729292
1.659 -0.737311941567578
1.66 -0.737309244880318
1.661 -0.737306547313174
1.662 -0.737303848946908
1.663 -0.73730114986102
1.664 -0.737298450133764
1.665 -0.737295749842159
1.666 -0.737293049062002
1.667 -0.737290347867882
1.668 -0.737287646333192
1.669 -0.737284944530142
1.67 -0.737282242529773
1.671 -0.737279540401969
1.672 -0.737276838215471
1.673 -0.737274136037887
1.674 -0.737271433935708
1.675 -0.73726873197432
1.676 -0.737266030218015
1.677 -0.737263328730005
1.678 -0.737260627572433
1.679 -0.737257926806388
1.68 -0.737255226491914
1.681 -0.737252526688025
1.682 -0.737249827452713
1.683 -0.737247128842965
1.684 -0.737244430914772
1.685 -0.737241733723139
1.686 -0.7372390373221
1.687 -0.737236341764727
1.688 -0.737233647103141
1.689 -0.737230953388527
1.69 -0.73722826067114
1.691 -0.737225569000318
1.692 -0.737222878424495
1.693 -0.737220188991206
1.694 -0.737217500747105
1.695 -0.737214813737969
1.696 -0.737212128008712
1.697 -0.737209443603393
1.698 -0.737206760565228
1.699 -0.7372040789366
1.7 -0.737201398759066
1.701 -0.737198720073369
1.702 -0.737196042919448
1.703 -0.737193367336447
1.704 -0.737190693362722
1.705 -0.737188021035856
1.706 -0.737185350392661
1.707 -0.737182681469192
1.708 -0.737180014300756
1.709 -0.737177348921917
1.71 -0.737174685366508
1.711 -0.737172023667639
1.712 -0.737169363857706
1.713 -0.737166705968397
1.714 -0.737164050030703
1.715 -0.737161396074927
1.716 -0.737158744130686
1.717 -0.737156094226928
1.718 -0.737153446391934
1.719 -0.737150800653325
1.72 -0.737148157038074
1.721 -0.737145515572513
1.722 -0.737142876282337
1.723 -0.737140239192614
1.724 -0.737137604327794
1.725 -0.737134971711711
1.726 -0.737132341367597
1.727 -0.737129713318084
1.728 -0.737127087585214
1.729 -0.737124464190444
1.73 -0.737121843154654
1.731 -0.737119224498152
1.732 -0.737116608240686
1.733 -0.737113994401444
1.734 -0.737111382999064
1.735 -0.737108774051639
1.736 -0.737106167576727
1.737 -0.737103563591352
1.738 -0.737100962112015
1.739 -0.737098363154698
1.74 -0.737095766734869
1.741 -0.73709317286749
1.742 -0.737090581567023
1.743 -0.737087992847436
1.744 -0.737085406722205
1.745 -0.737082823204325
1.746 -0.737080242306315
1.747 -0.73707766404022
1.748 -0.73707508841762
1.749 -0.737072515449633
1.75 -0.737069945146923
1.751 -0.737067377519704
1.752 -0.737064812577745
1.753 -0.737062250330377
1.754 -0.737059690786495
1.755 -0.737057133954566
1.756 -0.737054579842634
1.757 -0.737052028458324
1.758 -0.737049479808844
1.759 -0.737046933900998
1.76 -0.737044390741182
1.761 -0.737041850335395
1.762 -0.737039312689239
1.763 -0.737036777807928
1.764 -0.737034245696291
1.765 -0.737031716358774
1.766 -0.737029189799449
1.767 -0.737026666022015
1.768 -0.737024145029804
1.769 -0.737021626825784
1.77 -0.737019111412565
1.771 -0.737016598792404
1.772 -0.737014088967205
1.773 -0.737011581938528
1.774 -0.73700907770759
1.775 -0.737006576275269
1.776 -0.737004077642112
1.777 -0.737001581808334
1.778 -0.736999088773823
1.779 -0.736996598538147
1.78 -0.736994111100553
1.781 -0.736991626459977
1.782 -0.736989144615041
1.783 -0.736986665564061
1.784 -0.736984189305048
1.785 -0.736981715835717
1.786 -0.736979245153482
1.787 -0.736976777255467
1.788 -0.736974312138505
1.789 -0.736971849799145
1.79 -0.736969390233651
1.791 -0.736966933438009
1.792 -0.73696447940793
1.793 -0.73696202813885
1.794 -0.736959579625938
1.795 -0.736957133864097
1.796 -0.736954690847963
1.797 -0.736952250571918
1.798 -0.736949813030082
1.799 -0.736947378216323
1.8 -0.73694494612426
1.801 -0.736942516747262
1.802 -0.736940090078454
1.803 -0.736937666110718
1.804 -0.736935244836698
1.805 -0.736932826248802
1.806 -0.736930410339204
1.807 -0.736927997103501
1.808 -0.736925586546834
1.809 -0.736923178684387
1.81 -0.736920773538176
1.811 -0.736918371134956
1.812 -0.736915971504809
1.813 -0.736913574680171
1.814 -0.736911180695141
1.815 -0.736908789584989
1.816 -0.736906401385803
1.817 -0.736904016134224
1.818 -0.736901633867257
1.819 -0.736899254622127
1.82 -0.736896878436172
1.821 -0.736894505346766
1.822 -0.736892135391254
1.823 -0.736889768606907
1.824 -0.736887405030881
1.825 -0.736885044700193
1.826 -0.736882687651691
1.827 -0.736880333922033
1.828 -0.736877983547673
1.829 -0.736875636564845
1.83 -0.736873293009542
1.831 -0.736870952917513
1.832 -0.736868616324243
1.833 -0.736866283264944
1.834 -0.736863953774548
1.835 -0.73686162788769
1.836 -0.736859305638704
1.837 -0.736856987061611
1.838 -0.736854672190111
1.839 -0.736852361057573
1.84 -0.736850053697031
1.841 -0.736847750141171
1.842 -0.736845450422327
1.843 -0.736843154572474
1.844 -0.736840862623221
1.845 -0.736838574605804
1.846 -0.736836290551085
1.847 -0.736834010489538
1.848 -0.736831734451253
1.849 -0.736829462465928
1.85 -0.736827194562864
1.851 -0.736824930770961
1.852 -0.736822671118719
1.853 -0.736820415634231
1.854 -0.73681816434518
1.855 -0.736815917278841
1.856 -0.736813674462076
1.857 -0.736811435921331
1.858 -0.736809201682639
1.859 -0.736806971771617
1.86 -0.736804746213464
1.861 -0.736802525032963
1.862 -0.73680030825448
1.863 -0.736798095901961
1.864 -0.736795887998941
1.865 -0.736793684568534
1.866 -0.736791485633442
1.867 -0.736789291215951
1.868 -0.736787101337937
1.869 -0.736784916020863
1.87 -0.736782735285782
1.871 -0.73678055915334
1.872 -0.736778387643777
1.873 -0.736776220776929
1.874 -0.736774058572232
1.875 -0.73677190104872
1.876 -0.736769748225033
1.877 -0.736767600119416
1.878 -0.736765456749722
1.879 -0.736763318133416
1.88 -0.736761184287577
1.881 -0.736759055228903
1.882 -0.736756930973709
1.883 -0.736754811537936
1.884 -0.736752696937151
1.885 -0.736750587186549
1.886 -0.73674848230096
1.887 -0.73674638229485
1.888 -0.736744287182324
1.889 -0.73674219697713
1.89 -0.736740111692664
1.891 -0.736738031341969
1.892 -0.736735955937745
1.893 -0.736733885492346
1.894 -0.736731820017786
1.895 -0.736729759525746
1.896 -0.736727704027572
1.897 -0.736725653534282
1.898 -0.736723608056566
1.899 -0.736721567604795
1.9 -0.736719532189021
1.901 -0.736717501818979
1.902 -0.736715476504095
1.903 -0.736713456253486
1.904 -0.736711441075964
1.905 -0.736709430980042
1.906 -0.736707425973933
1.907 -0.736705426065559
1.908 -0.736703431262548
1.909 -0.736701441572244
1.91 -0.736699457001707
1.911 -0.736697477557714
1.912 -0.736695503246769
1.913 -0.7366935340751
1.914 -0.736691570048666
1.915 -0.736689611173159
1.916 -0.736687657454006
1.917 -0.736685708896377
1.918 -0.736683765505181
1.919 -0.736681827285076
1.92 -0.73667989424047
1.921 -0.736677966375521
1.922 -0.736676043694144
1.923 -0.736674126200014
1.924 -0.736672213896566
1.925 -0.736670306787001
1.926 -0.736668404874288
1.927 -0.736666508161169
1.928 -0.736664616650155
1.929 -0.73666273034354
1.93 -0.736660849243394
1.931 -0.736658973351572
1.932 -0.736657102669713
1.933 -0.736655237199245
1.934 -0.736653376941389
1.935 -0.736651521897159
1.936 -0.736649672067366
1.937 -0.73664782745262
1.938 -0.736645988053334
1.939 -0.736644153869728
1.94 -0.736642324901827
1.941 -0.736640501149468
1.942 -0.7366386826123
1.943 -0.736636869289788
1.944 -0.736635061181214
1.945 -0.736633258285684
1.946 -0.736631460602124
1.947 -0.736629668129286
1.948 -0.73662788086575
1.949 -0.736626098809928
1.95 -0.736624321960063
1.951 -0.736622550314234
1.952 -0.736620783870357
1.953 -0.73661902262619
1.954 -0.736617266579329
1.955 -0.736615515727218
1.956 -0.736613770067146
1.957 -0.736612029596252
1.958 -0.736610294311524
1.959 -0.736608564209805
1.96 -0.736606839287793
1.961 -0.736605119542042
1.962 -0.736603404968967
1.963 -0.736601695564844
1.964 -0.736599991325814
1.965 -0.736598292247881
1.966 -0.736596598326918
1.967 -0.736594909558669
1.968 -0.736593225938747
1.969 -0.736591547462641
1.97 -0.736589874125713
1.971 -0.736588205923204
1.972 -0.736586542850233
1.973 -0.736584884901802
1.974 -0.736583232072794
1.975 -0.736581584357976
1.976 -0.736579941752003
1.977 -0.736578304249419
1.978 -0.736576671844655
1.979 -0.736575044532037
1.98 -0.736573422305781
1.981 -0.73657180516
1.982 -0.736570193088705
1.983 -0.736568586085801
1.984 -0.736566984145098
1.985 -0.736565387260303
1.986 -0.736563795425031
1.987 -0.736562208632797
1.988 -0.736560626877025
1.989 -0.736559050151047
1.99 -0.736557478448102
1.991 -0.736555911761342
1.992 -0.736554350083831
1.993 -0.736552793408546
1.994 -0.736551241728379
1.995 -0.73654969503614
1.996 -0.736548153324556
1.997 -0.736546616586274
1.998 -0.736545084813861
1.999 -0.736543557999807
};
\addplot [\swingstartlinethickness,\swingstartcolor,\swingstartlinestyle]
table {%
0.0416886409261851 -1.1
0.0416886409261851 0.65
};
\addplot [\swingendlinethickness,\swingendcolor,\swingendlinestyle]
table {%
0.671 -1.1
0.671 0.65
};
\end{axis}
% \node[rotate=90] at (-0.87,1.4) {\scriptsize{Ankle-Pitch}};
\end{tikzpicture}

==> figs/trajectory_plots/swing_time_2d_projection.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.52156862745098,0}
\definecolor{color1}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}

\begin{axis}[
view={0}{0},
legend cell align={left},
tick pos=both,
xlabel={Initial CoM Velocity [m/s]},
ylabel={Step Position [m]},
zlabel={Swing Time [s]},
xmin=0.07, xmax=0.41,
ymin=0, ymax=0.8,
zmin=0.55, zmax=0.81,
ztick pos=left,
xtick pos = bottom,
% x label style={rotate=-25,anchor=center},
y label style={rotate=25,anchor=center},
% z label style={at={(0.0,0.5)}},
legend style={at={(0.5,0.85)},anchor=center},
xtick style={color=black},
legend columns=2,
xtick={0.1,0.15,0.2,0.25,0.3,0.35,0.4},xticklabels={0.1,0.15,0.2,0.25,0.3,0.35,0.4},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
                                        scaled y ticks = false,
                                        height=0.4\columnwidth,
                                        width=\columnwidth,
                                        font=\scriptsize
]
\addplot3[only marks,  draw=color0, fill=color0, mark size=1, opacity=1, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table{%
x                      y                 f(x)
0.09487179485000001 0.2639880952295918 0.7954303992038328
0.10006491396772153 0.2639880952295918 0.7825802937122509
0.10525803308544304 0.2639880952295918 0.7765041880390732
0.11045115220316457 0.2639880952295918 0.7705323400948918
0.11564427132088609 0.2639880952295918 0.7646620937042053
0.12083739043860761 0.2639880952295918 0.7588908821602703
0.1260305095563291 0.2639880952295918 0.7532162244895534
0.13122362867405063 0.2639880952295918 0.747635721901796
0.13641674779177215 0.2639880952295918 0.7389525046751182
0.14160986690949368 0.2639880952295918 0.7160997874247913
0.1468029860272152 0.2639880952295918 0.6943555210632252
0.15199610514493672 0.2639880952295918 0.6736274241650699
0.15718922426265824 0.2639880952295918 0.6538331822718733
0.16238234338037977 0.2639880952295918 0.634899137652692
0.1675754624981013 0.2639880952295918 0.6167591804597317
0.17276858161582279 0.2639880952295918 0.6102494536126484
0.1779617007335443 0.29374999999285717 0.6516582996251181
0.18315481985126583 0.29374999999285717 0.627479371447189
0.18834793896898733 0.29374999999285717 0.603923969055651
0.19354105808670885 0.29374999999285717 0.5938880468958415
0.19873417720443037 0.32351190475612246 0.6182857034974448
0.2039272963221519 0.32351190475612246 0.5953913527415499
0.20912041543987342 0.32351190475612246 0.5926657590962208
0.21431353455759494 0.32351190475612246 0.5812353535110152
0.21950665367531647 0.35327380951938775 0.6049688388719562
0.224699772793038 0.35327380951938775 0.6049688388719562
0.2298928919107595 0.35327380951938775 0.6049688388719561
0.23508601102848103 0.35327380951938775 0.6049688388719562
0.24027913014620256 0.35327380951938775 0.6049688388719562
0.24547224926392402 0.35327380951938775 0.6049658670220384
0.25066536838164555 0.35327380951938775 0.6040954126731553
0.25585848749936707 0.35327380951938775 0.6032275191621499
0.2610516066170886 0.38303571428265304 0.6213199887636013
0.2662447257348101 0.38303571428265304 0.6213208922265373
0.27143784485253164 0.38303571428265304 0.6213217956922822
0.27663096397025316 0.38303571428265304 0.6213226991608362
0.2818240830879747 0.38303571428265304 0.6213136270077618
0.2870172022056962 0.38303571428265304 0.6127438666306202
0.29221032132341773 0.38303571428265304 0.6045743225007382
0.29740344044113926 0.38303571428265304 0.5967835847196795
0.3025965595588608 0.4127976190459184 0.612067592629064
0.3077896786765823 0.4127976190459184 0.6052850206674939
0.31298279779430377 0.4425595238091837 0.6382782141882615
0.3181759169120253 0.4425595238091837 0.6314519892695112
0.3233690360297468 0.5020833333357143 0.6840066293308026
0.32856215514746834 0.5020833333357143 0.6730723537589969
0.33375527426518986 0.5020833333357143 0.6624695284772479
0.3389483933829114 0.5020833333357143 0.6521824303164429
0.3441415125006329 0.5616071428622449 0.7036121742715967
0.34933463161835443 0.5616071428622449 0.7036121695387905
0.35452775073607595 0.5616071428622449 0.703612164805984
0.3597208698537975 0.5616071428622449 0.6908784889476242
0.364913988971519 0.5913690476255102 0.7090770936522112
0.3701071080892405 0.5913690476255102 0.6994208419136522
0.37530022720696204 0.6211309523887755 0.708390101298933
0.38049334632468357 0.6211309523887755 0.7072584573391736
0.3856864654424051 0.6508928571520408 0.7173981159797788
0.3908795845601266 0.6508928571520408 0.699366928990257
0.3960727036778481 0.6508928571520408 0.6986852853510809
0.4012658227955696 0.6508928571520408 0.6982580960679323
};
\addlegendentry{Optimal Step Positions}
\end{axis}

\end{tikzpicture}

==> figs/trajectory_plots/swing_time_3d_transparent_16-9.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.52156862745098,0}
\definecolor{color1}{rgb}{0.290196078431373,0.525490196078431,0.909803921568627}

\begin{axis}[
view={45}{55},
legend cell align={left},
tick pos=both,
xlabel={Initial CoM Velocity [m/s]},
ylabel={Step Position [m]},
zlabel={Swing Time [s]},
xmin=0.07, xmax=0.45,
ymin=0, ymax=0.8,
zmin=0.3, zmax=0.97,
ztick pos=right,
x label style={rotate=-25,anchor=center},
y label style={rotate=25,anchor=center},
z label style={at={(1.057,0.5)}},
legend style={at={(0.15,0.9)}, anchor=south west},
xtick style={color=black},
legend columns=2,
xtick={0.1,0.15,0.2,0.25,0.3,0.35,0.4},xticklabels={0.1,0.15,0.2,0.25,0.3,0.35,0.4},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
                                        scaled y ticks = false,
                                        height=0.7\columnwidth,
                                        width=\columnwidth,
                                        font=\scriptsize
]
\addplot3 [only marks, draw=color1, mark size=1, fill=color1, opacity=0.25, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table{%
x                      y                f(x)
0.09487179485000001 0.08541666665000001 0.49508556222920874
0.09487179485000001 0.10029761903163267 0.569490324137372
0.09487179485000001 0.11517857141326532 0.6438950860455352
0.09487179485000001 0.13005952379489796 0.7182998479536985
0.09487179485000001 0.1449404761765306 0.45990356768309043
0.09487179485000001 0.15982142855816328 0.5004469877178844
0.09487179485000001 0.17470238093979593 0.5409904077526783
0.09487179485000001 0.18958333332142857 0.5815338277874723
0.09487179485000001 0.20446428570306124 0.6220772478222663
0.09487179485000001 0.21934523808469386 0.6741148252686004
0.09487179485000001 0.23422619046632653 0.7145533499136779
0.09487179485000001 0.2491071428479592 0.7549918745587554
0.09487179485000001 0.2639880952295918 0.7954303992038328
0.09487179485000001 0.2788690476112245 0.8358689238489103
0.09487179485000001 0.29374999999285717 0.8763074484939878
0.09487179485000001 0.3086309523744898 0.796629522396795
0.09487179485000001 0.32351190475612246 0.831262898359578
0.09487179485000001 0.33839285713775513 0.865896274322361
0.09487179485000001 0.35327380951938775 0.900529650285144
0.09487179485000001 0.3681547619010204 0.935163026247927
0.09487179485000001 0.38303571428265304 0.7578819181381449
0.09487179485000001 0.3979166666642857 0.7842830529995722
0.09487179485000001 0.4127976190459184 0.8106841878609995
0.09487179485000001 0.427678571427551 0.8370853227224268
0.09487179485000001 0.4425595238091837 0.8634864575838541
0.09487179485000001 0.45744047619081635 0.8395653062717219
0.09487179485000001 0.47232142857244896 0.8655819062923034
0.09487179485000001 0.48720238095408164 0.8915985063128848
0.09487179485000001 0.5020833333357143 0.9176151063334663
0.09487179485000001 0.5169642857173469 0.9436317063540477
0.09487179485000001 0.5318452380989795 0.8331329820972582
0.09487179485000001 0.5467261904806122 0.8558794412719076
0.09487179485000001 0.5616071428622449 0.8786259004465571
0.09487179485000001 0.5764880952438776 0.9013723596212067
0.09487179485000001 0.5913690476255102 0.9241188187958561
0.10006491396772153 0.08541666665000001 0.49508556222920874
0.10006491396772153 0.10029761903163267 0.5678787781505509
0.10006491396772153 0.11517857141326532 0.5625991720214717
0.10006491396772153 0.13005952379489796 0.5584568440316378
0.10006491396772153 0.1449404761765306 0.5550840634760588
0.10006491396772153 0.15982142855816328 0.552256212274612
0.10006491396772153 0.17470238093979593 0.5498283377179495
0.10006491396772153 0.18958333332142857 0.5832526098287605
0.10006491396772153 0.20446428570306124 0.6259944756524422
0.10006491396772153 0.21934523808469386 0.6686964528635919
0.10006491396772153 0.23422619046632653 0.7113586007330993
0.10006491396772153 0.2491071428479592 0.7539809784144832
0.10006491396772153 0.2639880952295918 0.7825802937122509
0.10006491396772153 0.2788690476112245 0.7996243352783933
0.10006491396772153 0.29374999999285717 0.8156616289816082
0.10006491396772153 0.3086309523744898 0.8307790825749606
0.10006491396772153 0.32351190475612246 0.8450538804904254
0.10006491396772153 0.33839285713775513 0.850533600038071
0.10006491396772153 0.35327380951938775 0.8399382036570696
0.10006491396772153 0.3681547619010204 0.8304521970183333
0.10006491396772153 0.38303571428265304 0.8219099631504495
0.10006491396772153 0.3979166666642857 0.8141772882414022
0.10006491396772153 0.4127976190459184 0.8098325760602729
0.10006491396772153 0.427678571427551 0.8267271674802764
0.10006491396772153 0.4425595238091837 0.8434853195180586
0.10006491396772153 0.45744047619081635 0.8601081799118038
0.10006491396772153 0.47232142857244896 0.8765968835625474
0.10006491396772153 0.48720238095408164 0.8929525527131508
0.10006491396772153 0.5020833333357143 0.8933421278742854
0.10006491396772153 0.5169642857173469 0.8919129472846151
0.10006491396772153 0.5318452380989795 0.8903651051296881
0.10006491396772153 0.5467261904806122 0.8887074463679788
0.10006491396772153 0.5616071428622449 0.8869479582065208
0.10006491396772153 0.5764880952438776 0.8532486941288535
0.10006491396772153 0.5913690476255102 0.8089647646413068
0.10006491396772153 0.6062500000071428 0.7702449677863452
0.10525803308544304 0.08541666665000001 0.49508556222920874
0.10525803308544304 0.10029761903163267 0.5676776485734221
0.10525803308544304 0.11517857141326532 0.562398042444343
0.10525803308544304 0.13005952379489796 0.5582557144545089
0.10525803308544304 0.1449404761765306 0.5548829338989301
0.10525803308544304 0.15982142855816328 0.5520550826974833
0.10525803308544304 0.17470238093979593 0.5497751639683407
0.10525803308544304 0.18958333332142857 0.5787124626932036
0.10525803308544304 0.20446428570306124 0.6211020092611852
0.10525803308544304 0.21934523808469386 0.6634523645511474
0.10525803308544304 0.23422619046632653 0.705763586285288
0.10525803308544304 0.2491071428479592 0.7480357320725067
0.10525803308544304 0.2639880952295918 0.7765041880390732
0.10525803308544304 0.2788690476112245 0.7935901643053492
0.10525803308544304 0.29374999999285717 0.8096751142541421
0.10525803308544304 0.3086309523744898 0.8248447691253314
0.10525803308544304 0.32351190475612246 0.8386286702872016
0.10525803308544304 0.33839285713775513 0.8555072229167049
0.10525803308544304 0.35327380951938775 0.8626379236992302
0.10525803308544304 0.3681547619010204 0.8516605586420519
0.10525803308544304 0.38303571428265304 0.8418046513766844
0.10525803308544304 0.3979166666642857 0.8329066548956083
0.10525803308544304 0.4127976190459184 0.8276954283778726
0.10525803308544304 0.427678571427551 0.8451292192436964
0.10525803308544304 0.4425595238091837 0.8624201513597921
0.10525803308544304 0.45744047619081635 0.8795694555643935
0.10525803308544304 0.47232142857244896 0.8965783485967322
0.10525803308544304 0.48720238095408164 0.8926991230001788
0.10525803308544304 0.5020833333357143 0.8900418377497564
0.10525803308544304 0.5169642857173469 0.8888179235715652
0.10525803308544304 0.5318452380989795 0.887466151800081
0.10525803308544304 0.5467261904806122 0.8859959618492372
0.10525803308544304 0.5616071428622449 0.8912354023616638
0.10525803308544304 0.5764880952438776 0.844816069686383
0.10525803308544304 0.5913690476255102 0.7999665815278206
0.10525803308544304 0.6062500000071428 0.7628926446162406
0.11045115220316457 0.08541666665000001 0.49508556222920874
0.11045115220316457 0.10029761903163267 0.5674765189962935
0.11045115220316457 0.11517857141326532 0.5621969128672144
0.11045115220316457 0.13005952379489796 0.5580545848773805
0.11045115220316457 0.1449404761765306 0.5546818043218015
0.11045115220316457 0.15982142855816328 0.5519335810978685
0.11045115220316457 0.17470238093979593 0.5497751639683407
0.11045115220316457 0.18958333332142857 0.5784860089253923
0.11045115220316457 0.20446428570306124 0.6162951670535292
0.11045115220316457 0.21934523808469386 0.6582999968724458
0.11045115220316457 0.23422619046632653 0.7002663708473724
0.11045115220316457 0.2491071428479592 0.7421943450959017
0.11045115220316457 0.2639880952295918 0.7705323400948918
0.11045115220316457 0.2788690476112245 0.7876564239543457
0.11045115220316457 0.29374999999285717 0.8037853338626932
0.11045115220316457 0.3086309523744898 0.8190036318718283
0.11045115220316457 0.32351190475612246 0.8286765387729519
0.11045115220316457 0.33839285713775513 0.8455627124848049
0.11045115220316457 0.35327380951938775 0.8791423371918214
0.11045115220316457 0.3681547619010204 0.8741026314928589
0.11045115220316457 0.38303571428265304 0.8627959585347839
0.11045115220316457 0.3979166666642857 0.8526169849425417
0.11045115220316457 0.4127976190459184 0.8464539888119469
0.11045115220316457 0.427678571427551 0.8644512469636364
0.11045115220316457 0.4425595238091837 0.8822987641838016
0.11045115220316457 0.45744047619081635 0.8999978626215532
0.11045115220316457 0.47232142857244896 0.9044452075213647
0.11045115220316457 0.48720238095408164 0.889331519157429
0.11045115220316457 0.5020833333357143 0.8869218601687275
0.11045115220316457 0.5169642857173469 0.8858945094414361
0.11045115220316457 0.5318452380989795 0.8847307183079516
0.11045115220316457 0.5467261904806122 0.8860971069414407
0.11045115220316457 0.5616071428622449 0.9009948370674901
0.11045115220316457 0.5764880952438776 0.8542315103616583
0.11045115220316457 0.5913690476255102 0.7915389022569019
0.11045115220316457 0.6062500000071428 0.7560156662606176
0.11045115220316457 0.6211309523887755 0.7244523876294959
0.11564427132088609 0.08541666665000001 0.49508556222920874
0.11564427132088609 0.10029761903163267 0.5672753894191649
0.11564427132088609 0.11517857141326532 0.5619957832900857
0.11564427132088609 0.13005952379489796 0.5578534553002519
0.11564427132088609 0.1449404761765306 0.5544919748721806
0.11564427132088609 0.15982142855816328 0.5519335810978685
0.11564427132088609 0.17470238093979593 0.5497751639683407
0.11564427132088609 0.18958333332142857 0.5784860089253923
0.11564427132088609 0.20446428570306124 0.6144429142347116
0.11564427132088609 0.21934523808469386 0.6532369689065958
0.11564427132088609 0.23422619046632653 0.6948644169383461
0.11564427132088609 0.2491071428479592 0.7364541240618764
0.11564427132088609 0.2639880952295918 0.7646620937042053
0.11564427132088609 0.2788690476112245 0.7818206317440174
0.11564427132088609 0.29374999999285717 0.7979899658346244
0.11564427132088609 0.3086309523744898 0.809978125379634
0.11564427132088609 0.32351190475612246 0.8189801606540397
0.11564427132088609 0.33839285713775513 0.8358680902542492
0.11564427132088609 0.35327380951938775 0.8690266651827265
0.11564427132088609 0.3681547619010204 0.8978891552448666
0.11564427132088609 0.38303571428265304 0.8849770044642309
0.11564427132088609 0.3979166666642857 0.8733873105169032
0.11564427132088609 0.4127976190459184 0.8661772619329134
0.11564427132088609 0.427678571427551 0.884763909580264
0.11564427132088609 0.4425595238091837 0.9031934258447684
0.11564427132088609 0.45744047619081635 0.9167043583240858
0.11564427132088609 0.47232142857244896 0.9006640879354867
0.11564427132088609 0.48720238095408164 0.8861490029970468
0.11564427132088609 0.5020833333357143 0.8839767303745694
0.11564427132088609 0.5169642857173469 0.8831376358664177
0.11564427132088609 0.5318452380989795 0.8821540941042489
0.11564427132088609 0.5467261904806122 0.8958402535334126
0.11564427132088609 0.5616071428622449 0.9107732158126961
0.11564427132088609 0.5764880952438776 0.8636623679299618
0.11564427132088609 0.5913690476255102 0.7969325792200548
0.11564427132088609 0.6062500000071428 0.7495894501894056
0.11564427132088609 0.6211309523887755 0.719247410502569
0.12083739043860761 0.08541666665000001 0.49367719807678256
0.12083739043860761 0.10029761903163267 0.5670742598420363
0.12083739043860761 0.11517857141326532 0.5617946537129571
0.12083739043860761 0.13005952379489796 0.5576523257231231
0.12083739043860761 0.1449404761765306 0.5544919748721808
0.12083739043860761 0.15982142855816328 0.5519335810978686
0.12083739043860761 0.17470238093979593 0.5497751639683407
0.12083739043860761 0.18958333332142857 0.5784860089253924
0.12083739043860761 0.20446428570306124 0.6144429142347116
0.12083739043860761 0.21934523808469386 0.6495971081142587
0.12083739043860761 0.23422619046632653 0.6895552741074034
0.12083739043860761 0.2491071428479592 0.7308124678821468
0.12083739043860761 0.2639880952295918 0.7588908821602703
0.12083739043860761 0.2788690476112245 0.776080386341573
0.12083739043860761 0.29374999999285717 0.7904344036794125
0.12083739043860761 0.3086309523744898 0.8003162776568875
0.12083739043860761 0.32351190475612246 0.8095297756480871
0.12083739043860761 0.33839285713775513 0.8264140286820904
0.12083739043860761 0.35327380951938775 0.8591619818876991
0.12083739043860761 0.3681547619010204 0.8918969998246874
0.12083739043860761 0.38303571428265304 0.9084517591990964
0.12083739043860761 0.3979166666642857 0.8953053877588723
0.12083739043860761 0.4127976190459184 0.8869415271971989
0.12083739043860761 0.427678571427551 0.9061452921201011
0.12083739043860761 0.4425595238091837 0.9251839757822644
0.12083739043860761 0.45744047619081635 0.9124705680294988
0.12083739043860761 0.47232142857244896 0.8970840766683846
0.12083739043860761 0.48720238095408164 0.8831458611117703
0.12083739043860761 0.5020833333357143 0.8812012022302317
0.12083739043860761 0.5169642857173469 0.8805424315117388
0.12083739043860761 0.5318452380989795 0.8903849565717732
0.12083739043860761 0.5467261904806122 0.9056024371803874
0.12083739043860761 0.5616071428622449 0.920570727773847
0.12083739043860761 0.5764880952438776 0.8731087848094683
0.12083739043860761 0.5913690476255102 0.8059537758348272
0.12083739043860761 0.6062500000071428 0.7501384170106141
0.12083739043860761 0.6211309523887755 0.7144058591430801
0.12083739043860761 0.6360119047704081 0.6881258694754351
0.1260305095563291 0.08541666665000001 0.49367719807678256
0.1260305095563291 0.10029761903163267 0.5668731302649075
0.1260305095563291 0.11517857141326532 0.5615935241358284
0.1260305095563291 0.13005952379489796 0.557595298000625
0.1260305095563291 0.1449404761765306 0.5544919748721806
0.1260305095563291 0.15982142855816328 0.5519335810978686
0.1260305095563291 0.17470238093979593 0.5497751639683407
0.1260305095563291 0.18958333332142857 0.5784860089253923
0.1260305095563291 0.20446428570306124 0.6144429142347116
0.1260305095563291 0.21934523808469386 0.6495971081142587
0.1260305095563291 0.23422619046632653 0.6843365752344691
0.1260305095563291 0.2491071428479592 0.725266863879851
0.1260305095563291 0.2639880952295918 0.7532162244895534
0.1260305095563291 0.2788690476112245 0.7699866266160147
0.1260305095563291 0.29374999999285717 0.7808200071890181
0.1260305095563291 0.3086309523744898 0.7909048303507362
0.1260305095563291 0.32351190475612246 0.8003161138747893
0.1260305095563291 0.33839285713775513 0.8171916587442607
0.1260305095563291 0.35327380951938775 0.8495390356251094
0.1260305095563291 0.3681547619010204 0.8818737924247868
0.1260305095563291 0.38303571428265304 0.9141959365273531
0.1260305095563291 0.3979166666642857 0.918468934731303
0.1260305095563291 0.4127976190459184 0.9088313236033725
0.1260305095563291 0.427678571427551 0.928681907600459
0.1260305095563291 0.4425595238091837 0.9248106631544601
0.1260305095563291 0.45744047619081635 0.9084560625340113
0.1260305095563291 0.47232142857244896 0.8936987304188693
0.1260305095563291 0.48720238095408164 0.8803166128529314
0.1260305095563291 0.5020833333357143 0.8785902373940552
0.1260305095563291 0.5169642857173469 0.8846191384367643
0.1260305095563291 0.5318452380989795 0.9001295763993142
0.1260305095563291 0.5467261904806122 0.9153838500241789
0.1260305095563291 0.5616071428622449 0.9303875646547629
0.1260305095563291 0.5764880952438776 0.882570905177946
0.1260305095563291 0.5913690476255102 0.8149867488972211
0.1260305095563291 0.6062500000071428 0.7588485557167616
0.1260305095563291 0.6211309523887755 0.7113084280639219
0.1260305095563291 0.6360119047704081 0.684562750702312
0.13122362867405063 0.08541666665000001 0.49367719807678256
0.13122362867405063 0.10029761903163267 0.5666720006877789
0.13122362867405063 0.11517857141326532 0.5614681685633243
0.13122362867405063 0.13005952379489796 0.557595298000625
0.13122362867405063 0.1449404761765306 0.5544919748721806
0.13122362867405063 0.15982142855816328 0.5519335810978686
0.13122362867405063 0.17470238093979593 0.5497751639683407
0.13122362867405063 0.18958333332142857 0.5784860089253923
0.13122362867405063 0.20446428570306124 0.6144429142347116
0.13122362867405063 0.21934523808469386 0.6495971081142586
0.13122362867405063 0.23422619046632653 0.6839771437466442
0.13122362867405063 0.2491071428479592 0.7198148840648048
0.13122362867405063 0.2639880952295918 0.747635721901796
0.13122362867405063 0.2788690476112245 0.7604342966301012
0.13122362867405063 0.29374999999285717 0.7714602694714829
0.13122362867405063 0.3086309523744898 0.7817341466249577
0.13122362867405063 0.32351190475612246 0.7913303654378934
0.13122362867405063 0.33839285713775513 0.8081925421030548
0.13122362867405063 0.35327380951938775 0.8401490238952296
0.13122362867405063 0.3681547619010204 0.8720931894125106
0.13122362867405063 0.38303571428265304 0.9040250457737645
0.13122362867405063 0.3979166666642857 0.9359446000923738
0.13122362867405063 0.4127976190459184 0.931940598725879
0.13122362867405063 0.427678571427551 0.9377545453204108
0.13122362867405063 0.4425595238091837 0.9203193596298949
0.13122362867405063 0.45744047619081635 0.9046535393245771
0.13122362867405063 0.47232142857244896 0.8905018782261345
0.13122362867405063 0.48720238095408164 0.8776559985970114
0.13122362867405063 0.5020833333357143 0.8785325601896137
0.13122362867405063 0.5169642857173469 0.894344747326454
0.13122362867405063 0.5318452380989795 0.9098935141736505
0.13122362867405063 0.5467261904806122 0.9251846868010566
0.13122362867405063 0.5616071428622449 0.9402239207288613
0.13122362867405063 0.5764880952438776 0.8920488750000146
0.13122362867405063 0.5913690476255102 0.8240315969555544
0.13122362867405063 0.6062500000071428 0.7675678549975113
0.13122362867405063 0.6211309523887755 0.719776300606583
0.13122362867405063 0.6360119047704081 0.6812846573942009
0.13641674779177215 0.08541666665000001 0.49367719807678256
0.13641674779177215 0.10029761903163267 0.5663376489271851
0.13641674779177215 0.11517857141326532 0.5613476978524974
0.13641674779177215 0.13005952379489796 0.5574899066129853
0.13641674779177215 0.1449404761765306 0.5543982682681595
0.13641674779177215 0.15982142855816328 0.5518491934861078
0.13641674779177215 0.17470238093979593 0.5496983811784857
0.13641674779177215 0.18958333332142857 0.5782802729037698
0.13641674779177215 0.20446428570306124 0.614228228559678
0.13641674779177215 0.21934523808469386 0.6493739488067557
0.13641674779177215 0.23422619046632653 0.6837459607156041
0.13641674779177215 0.2491071428479592 0.7173714546573663
0.13641674779177215 0.2639880952295918 0.7389525046751182
0.13641674779177215 0.2788690476112245 0.7509984556285134
0.13641674779177215 0.29374999999285717 0.762204971042372
0.13641674779177215 0.3086309523744898 0.7726568661958853
0.13641674779177215 0.32351190475612246 0.7824279025154213
0.13641674779177215 0.33839285713775513 0.7994583080073228
0.13641674779177215 0.35327380951938775 0.8310353827392569
0.13641674779177215 0.3681547619010204 0.8626004325192377
0.13641674779177215 0.38303571428265304 0.894153464214896
0.13641674779177215 0.3979166666642857 0.9256944846886344
0.13641674779177215 0.4127976190459184 0.9514438457931426
0.13641674779177215 0.427678571427551 0.9327876534503788
0.13641674779177215 0.4425595238091837 0.9161020422677008
0.13641674779177215 0.45744047619081635 0.9010916729052777
0.13641674779177215 0.47232142857244896 0.887517416212948
0.13641674779177215 0.48720238095408164 0.8751835879253059
0.13641674779177215 0.5020833333357143 0.8875299218539878
0.13641674779177215 0.5169642857173469 0.9033742860938959
0.13641674779177215 0.5318452380989795 0.9189540268417179
0.13641674779177215 0.5467261904806122 0.934275012743824
0.13641674779177215 0.5616071428622449 0.9493429401853585
0.13641674779177215 0.5764880952438776 0.9016815824391331
0.13641674779177215 0.5913690476255102 0.8331817670942901
0.13641674779177215 0.6062500000071428 0.7763556583505867
0.13641674779177215 0.6211309523887755 0.7282844488338015
0.13641674779177215 0.6360119047704081 0.6869475338940279
0.13641674779177215 0.6508928571520408 0.678203131516045
0.14160986690949368 0.08541666665000001 0.49367719807678256
0.14160986690949368 0.10029761903163267 0.5660938711182106
0.14160986690949368 0.11517857141326532 0.5498365324943201
0.14160986690949368 0.13005952379489796 0.5473913691874748
0.14160986690949368 0.1449404761765306 0.5453995762956839
0.14160986690949368 0.15982142855816328 0.5437310039379774
0.14160986690949368 0.17470238093979593 0.5423009680681157
0.14160986690949368 0.18958333332142857 0.5586960731133224
0.14160986690949368 0.20446428570306124 0.5937902828990211
0.14160986690949368 0.21934523808469386 0.6281268550850336
0.14160986690949368 0.23422619046632653 0.6617319093244728
0.14160986690949368 0.2491071428479592 0.6946303782732378
0.14160986690949368 0.2639880952295918 0.7160997874247913
0.14160986690949368 0.2788690476112245 0.7284856435131866
0.14160986690949368 0.29374999999285717 0.7400320111745448
0.14160986690949368 0.3086309523744898 0.7508214640001213
0.14160986690949368 0.32351190475612246 0.7631254822532285
0.14160986690949368 0.33839285713775513 0.7956546226965043
0.14160986690949368 0.35327380951938775 0.8270660991954062
0.14160986690949368 0.3681547619010204 0.85846567679727
0.14160986690949368 0.38303571428265304 0.889853362261955
0.14160986690949368 0.3979166666642857 0.9212291623442012
0.14160986690949368 0.4127976190459184 0.9197991349066623
0.14160986690949368 0.427678571427551 0.9327739367773084
0.14160986690949368 0.4425595238091837 0.9160893001009274
0.14160986690949368 0.45744047619081635 0.9010797837175732
0.14160986690949368 0.47232142857244896 0.8875062791085588
0.14160986690949368 0.48720238095408164 0.8751731183220526
0.14160986690949368 0.5020833333357143 0.8310356172404242
0.14160986690949368 0.5169642857173469 0.8461820764304533
0.14160986690949368 0.5318452380989795 0.8610889946274239
0.14160986690949368 0.5467261904806122 0.8757613794476251
0.14160986690949368 0.5616071428622449 0.8902040998939647
0.14160986690949368 0.5764880952438776 0.9152870365337543
0.14160986690949368 0.5913690476255102 0.8521480937706658
0.14160986690949368 0.6062500000071428 0.791480551350217
0.14160986690949368 0.6211309523887755 0.7404578845026709
0.14160986690949368 0.6360119047704081 0.6967995962049927
0.14160986690949368 0.6508928571520408 0.6874818012517588
0.1468029860272152 0.08541666665000001 0.49367719807678256
0.1468029860272152 0.10029761903163267 0.5660775274490213
0.1468029860272152 0.11517857141326532 0.5458490337765706
0.1468029860272152 0.13005952379489796 0.5376852078641623
0.1468029860272152 0.1449404761765306 0.5367134886280434
0.1468029860272152 0.15982142855816328 0.535867711915057
0.1468029860272152 0.17470238093979593 0.5351153648743807
0.1468029860272152 0.18958333332142857 0.5509563958719857
0.1468029860272152 0.20446428570306124 0.5743815511158887
0.1468029860272152 0.21934523808469386 0.6079457963305078
0.1468029860272152 0.23422619046632653 0.6408173957991838
0.1468029860272152 0.2491071428479592 0.6730192663932135
0.1468029860272152 0.2639880952295918 0.6943555210632252
0.1468029860272152 0.2788690476112245 0.7070247193218179
0.1468029860272152 0.29374999999285717 0.7188581116749659
0.1468029860272152 0.3086309523744898 0.729935787793234
0.1468029860272152 0.32351190475612246 0.7595054029845645
0.1468029860272152 0.33839285713775513 0.7918907647717505
0.1468029860272152 0.35327380951938775 0.8231383708356416
0.1468029860272152 0.3681547619010204 0.8543742020856507
0.1468029860272152 0.38303571428265304 0.8855982651761081
0.1468029860272152 0.3979166666642857 0.8911431449728531
0.1468029860272152 0.4127976190459184 0.8857199694846428
0.1468029860272152 0.427678571427551 0.9148193791858187
0.1468029860272152 0.4425595238091837 0.9160765583202547
0.1468029860272152 0.45744047619081635 0.9010678948720788
0.1468029860272152 0.47232142857244896 0.8874951423094373
0.1468029860272152 0.48720238095408164 0.8751626489926985
0.1468029860272152 0.5020833333357143 0.8215677995212909
0.1468029860272152 0.5169642857173469 0.7942904584173403
0.1468029860272152 0.5318452380989795 0.8085628843150439
0.1468029860272152 0.5467261904806122 0.8226218647474955
0.1468029860272152 0.5616071428622449 0.8364715920766393
0.1468029860272152 0.5764880952438776 0.8599755721082109
0.1468029860272152 0.5913690476255102 0.872753493317406
0.1468029860272152 0.6062500000071428 0.8078566336644653
0.1468029860272152 0.6211309523887755 0.7536114003314157
0.1468029860272152 0.6360119047704081 0.7074360575954078
0.1468029860272152 0.6508928571520408 0.6974927603044918
0.1468029860272152 0.6657738095336735 0.7299339772182445
0.15199610514493672 0.08541666665000001 0.49367719807678256
0.15199610514493672 0.10029761903163267 0.5660611837798321
0.15199610514493672 0.11517857141326532 0.5458326901073814
0.15199610514493672 0.13005952379489796 0.5311440763811817
0.15199610514493672 0.1449404761765306 0.5283236726872585
0.15199610514493672 0.15982142855816328 0.5282472339277394
0.15199610514493672 0.17470238093979593 0.5281323822337356
0.15199610514493672 0.18958333332142857 0.5440314439288672
0.15199610514493672 0.20446428570306124 0.5628088341641194
0.15199610514493672 0.21934523808469386 0.5887378491263848
0.15199610514493672 0.23422619046632653 0.6209076144623452
0.15199610514493672 0.2491071428479592 0.6524417338193694
0.15199610514493672 0.2639880952295918 0.6736274241650699
0.15199610514493672 0.2788690476112245 0.6865310185174093
0.15199610514493672 0.29374999999285717 0.6986054443150246
0.15199610514493672 0.3086309523744898 0.7228804034410915
0.15199610514493672 0.32351190475612246 0.7559231412305568
0.15199610514493672 0.33839285713775513 0.7881661113526556
0.15199610514493672 0.35327380951938775 0.8192515478794956
0.15199610514493672 0.3681547619010204 0.8503253317447589
0.15199610514493672 0.38303571428265304 0.8668477963120729
0.15199610514493672 0.3979166666642857 0.8581595205411444
0.15199610514493672 0.4127976190459184 0.8543025816482842
0.15199610514493672 0.427678571427551 0.8822679060846067
0.15199610514493672 0.4425595238091837 0.9102326783877377
0.15199610514493672 0.45744047619081635 0.9010560063687798
0.15199610514493672 0.47232142857244896 0.8874840058155707
0.15199610514493672 0.48720238095408164 0.8751521799372326
0.15199610514493672 0.5020833333357143 0.821558661804656
0.15199610514493672 0.5169642857173469 0.7692396006410405
0.15199610514493672 0.5318452380989795 0.7605462203422815
0.15199610514493672 0.5467261904806122 0.7740267441110891
0.15199610514493672 0.5616071428622449 0.7873159039883783
0.15199610514493672 0.5764880952438776 0.8094211112775844
0.15199610514493672 0.5913690476255102 0.8365440665358111
0.15199610514493672 0.6062500000071428 0.8255997091425218
0.15199610514493672 0.6211309523887755 0.7678275108813266
0.15199610514493672 0.6360119047704081 0.7189174850184976
0.15199610514493672 0.6508928571520408 0.7082907623781863
0.15199610514493672 0.6657738095336735 0.7422323473314527
0.15718922426265824 0.08541666665000001 0.49356275524776727
0.15718922426265824 0.10029761903163267 0.5660448401106427
0.15718922426265824 0.11517857141326532 0.545816346438192
0.15718922426265824 0.13005952379489796 0.5311277327119923
0.15718922426265824 0.1449404761765306 0.5202149141864518
0.15718922426265824 0.15982142855816328 0.5208582383670562
0.15718922426265824 0.17470238093979593 0.521343354778282
0.15718922426265824 0.18958333332142857 0.5372904763978712
0.15718922426265824 0.20446428570306124 0.5560094027519284
0.15718922426265824 0.21934523808469386 0.5734302201807132
0.15718922426265824 0.23422619046632653 0.6019183543974683
0.15718922426265824 0.2491071428479592 0.6328120544056256
0.15718922426265824 0.2639880952295918 0.6538331822718733
0.15718922426265824 0.2788690476112245 0.6669287251525408
0.15718922426265824 0.29374999999285717 0.6863081830328508
0.15718922426265824 0.3086309523744898 0.7194683631182724
0.15718922426265824 0.32351190475612246 0.7523781068714297
0.15718922426265824 0.33839285713775513 0.784480052480171
0.15718922426265824 0.35327380951938775 0.8154049940233714
0.15718922426265824 0.3681547619010204 0.8421690550428994
0.15718922426265824 0.38303571428265304 0.8346097135262968
0.15718922426265824 0.3979166666642857 0.8277572302899714
0.15718922426265824 0.4127976190459184 0.8252473529753448
0.15718922426265824 0.427678571427551 0.8521636731343112
0.15718922426265824 0.4425595238091837 0.8790794818102328
0.15718922426265824 0.45744047619081635 0.901044118207661
0.15718922426265824 0.47232142857244896 0.8874728696269466
0.15718922426265824 0.48720238095408164 0.8751417111556442
0.15718922426265824 0.5020833333357143 0.8215495243079062
0.15718922426265824 0.5169642857173469 0.769231601447713
0.15718922426265824 0.5318452380989795 0.7224705860288783
0.15718922426265824 0.5467261904806122 0.7293087374462842
0.15718922426265824 0.5616071428622449 0.7420689660571873
0.15718922426265824 0.5764880952438776 0.7629266804859902
0.15718922426265824 0.5913690476255102 0.7883826659102952
0.15718922426265824 0.6062500000071428 0.8142913534565756
0.15718922426265824 0.6211309523887755 0.7831982608828144
0.15718922426265824 0.6360119047704081 0.7313108456845999
0.15718922426265824 0.6508928571520408 0.7199361593246881
0.15718922426265824 0.6657738095336735 0.7554860699450743
0.16238234338037977 0.08541666665000001 0.49356275524776727
0.16238234338037977 0.10029761903163267 0.5660284964414535
0.16238234338037977 0.11517857141326532 0.5458000027690029
0.16238234338037977 0.13005952379489796 0.5311113890428032
0.16238234338037977 0.1449404761765306 0.5199144576024882
0.16238234338037977 0.15982142855816328 0.5136900879193843
0.16238234338037977 0.17470238093979593 0.5147401043116325
0.16238234338037977 0.18958333332142857 0.5307260664837026
0.16238234338037977 0.20446428570306124 0.5493823745560502
0.16238234338037977 0.21934523808469386 0.5667608535823254
0.16238234338037977 0.23422619046632653 0.5837745596859112
0.16238234338037977 0.2491071428479592 0.6140537272436236
0.16238234338037977 0.2639880952295918 0.634899137652692
0.16238234338037977 0.2788690476112245 0.6497886113726429
0.16238234338037977 0.29374999999285717 0.683065809516072
0.16238234338037977 0.3086309523744898 0.7160917504458242
0.16238234338037977 0.32351190475612246 0.7488697220018303
0.16238234338037977 0.33839285713775513 0.7808319907832733
0.16238234338037977 0.35327380951938775 0.811598086092948
0.16238234338037977 0.3681547619010204 0.8107036250896748
0.16238234338037977 0.38303571428265304 0.8049129416140051
0.16238234338037977 0.3979166666642857 0.7996451709617284
0.16238234338037977 0.4127976190459184 0.7982980068555039
0.16238234338037977 0.427678571427551 0.8242411755049809
0.16238234338037977 0.4425595238091837 0.8501838689921757
0.16238234338037977 0.45744047619081635 0.8761260873301419
0.16238234338037977 0.47232142857244896 0.8874617337435526
0.16238234338037977 0.48720238095408164 0.8751312426479225
0.16238234338037977 0.5020833333357143 0.8215403870310338
0.16238234338037977 0.5169642857173469 0.7692236024317706
0.16238234338037977 0.5318452380989795 0.7224635030344726
0.16238234338037977 0.5467261904806122 0.6879251096476937
0.16238234338037977 0.5616071428622449 0.7001866983104242
0.16238234338037977 0.5764880952438776 0.7199251224912296
0.16238234338037977 0.5913690476255102 0.7439000203605705
0.16238234338037977 0.6062500000071428 0.7682810941101413
0.16238234338037977 0.6211309523887755 0.7930787527412202
0.16238234338037977 0.6360119047704081 0.7446903754148274
0.16238234338037977 0.6508928571520408 0.7324956353708405
0.16238234338037977 0.6657738095336735 0.7697729367554476
0.16238234338037977 0.680654761915306 0.7841137559084529
0.1675754624981013 0.08541666665000001 0.49356275524776727
0.1675754624981013 0.10029761903163267 0.5660121527722644
0.1675754624981013 0.11517857141326532 0.5457836590998136
0.1675754624981013 0.13005952379489796 0.531095045373614
0.1675754624981013 0.1449404761765306 0.519898113933299
0.1675754624981013 0.15982142855816328 0.511043563663135
0.1675754624981013 0.17470238093979593 0.5083149060471407
0.1675754624981013 0.18958333332142857 0.5243311818083514
0.1675754624981013 0.20446428570306124 0.5429211006340755
0.1675754624981013 0.21934523808469386 0.5602531969467195
0.1675754624981013 0.23422619046632653 0.5764400954054677
0.1675754624981013 0.2491071428479592 0.5960982682304138
0.1675754624981013 0.2639880952295918 0.6167591804597317
0.1675754624981013 0.2788690476112245 0.6467153520798483
0.1675754624981013 0.29374999999285717 0.6798570726012014
0.1675754624981013 0.3086309523744898 0.7127500159036085
0.1675754624981013 0.32351190475612246 0.7453974206164355
0.1675754624981013 0.33839285713775513 0.7772213411559
0.1675754624981013 0.35327380951938775 0.7864330994317076
0.1675754624981013 0.3681547619010204 0.7817367518745346
0.1675754624981013 0.38303571428265304 0.7774688999570497
0.1675754624981013 0.3979166666642857 0.773574424732931
0.1675754624981013 0.4127976190459184 0.7732340449164685
0.1675754624981013 0.427678571427551 0.7982719746094056
0.1675754624981013 0.4425595238091837 0.8233094617250957
0.1675754624981013 0.45744047619081635 0.8483465062752735
0.1675754624981013 0.47232142857244896 0.8733831082716733
0.1675754624981013 0.48720238095408164 0.8751207744140567
0.1675754624981013 0.5020833333357143 0.8215312499740307
0.1675754624981013 0.5169642857173469 0.7692156035932071
0.1675754624981013 0.5318452380989795 0.7224564201856972
0.1675754624981013 0.5467261904806122 0.6801277301724153
0.1675754624981013 0.5616071428622449 0.661221521197496
0.1675754624981013 0.5764880952438776 0.6799502170858414
0.1675754624981013 0.5913690476255102 0.702601159456658
0.1675754624981013 0.6062500000071428 0.7256185000166202
0.1675754624981013 0.6211309523887755 0.7490112004045506
0.1675754624981013 0.6360119047704081 0.759138592314434
0.1675754624981013 0.6508928571520408 0.7460430600158048
0.1675754624981013 0.6657738095336735 0.7668675177264088
0.1675754624981013 0.680654761915306 0.7799232820709613
0.17276858161582279 0.08541666665000001 0.49356275524776727
0.17276858161582279 0.10029761903163267 0.5659713684061412
0.17276858161582279 0.11517857141326532 0.5457477243817044
0.17276858161582279 0.13005952379489796 0.531062400272519
0.17276858161582279 0.1449404761765306 0.5198678389418626
0.17276858161582279 0.15982142855816328 0.5110150737817271
0.17276858161582279 0.17470238093979593 0.5038095208726266
0.17276858161582279 0.18958333332142857 0.5183699846849293
0.17276858161582279 0.20446428570306124 0.5368932742540821
0.17276858161582279 0.21934523808469386 0.5541775906345816
0.17276858161582279 0.23422619046632653 0.5703326040986598
0.17276858161582279 0.2491071428479592 0.5854554122947557
0.17276858161582279 0.2639880952295918 0.6102494536126484
0.17276858161582279 0.2788690476112245 0.6435025390791331
0.17276858161582279 0.29374999999285717 0.6765061171274916
0.17276858161582279 0.3086309523744898 0.7092634327783182
0.17276858161582279 0.32351190475612246 0.7417776750233854
0.17276858161582279 0.33839285713775513 0.7618063184210232
0.17276858161582279 0.35327380951938775 0.7582327365482118
0.17276858161582279 0.3681547619010204 0.7549893909119856
0.17276858161582279 0.38303571428265304 0.752033512265766
0.17276858161582279 0.3979166666642857 0.7493294111790136
0.17276858161582279 0.4127976190459184 0.7500098864714522
0.17276858161582279 0.427678571427551 0.7742118641687282
0.17276858161582279 0.4425595238091837 0.7984134283516615
0.17276858161582279 0.45744047619081635 0.8226145790308493
0.17276858161582279 0.47232142857244896 0.8468153162168894
0.17276858161582279 0.48720238095408164 0.871015639920379
0.17276858161582279 0.5020833333357143 0.8214896661360287
0.17276858161582279 0.5169642857173469 0.7691688257568496
0.17276858161582279 0.5318452380989795 0.7224054624602618
0.17276858161582279 0.5467261904806122 0.6800733517342173
0.17276858161582279 0.5616071428622449 0.6413313201780894
0.17276858161582279 0.5764880952438776 0.6429033985319166
0.17276858161582279 0.5913690476255102 0.6643733350017582
0.17276858161582279 0.6062500000071428 0.686175660076351
0.17276858161582279 0.6211309523887755 0.7083181518610479
0.17276858161582279 0.6360119047704081 0.7308088330525682
0.17276858161582279 0.6508928571520408 0.7494989318331661
0.17276858161582279 0.6657738095336735 0.7627878425445326
0.17276858161582279 0.680654761915306 0.7759339592105937
0.1779617007335443 0.08541666665000001 0.49356275524776727
0.1779617007335443 0.10029761903163267 0.5629017750766486
0.1779617007335443 0.11517857141326532 0.5432814863475962
0.1779617007335443 0.13005952379489796 0.529006045164279
0.1779617007335443 0.1449404761765306 0.5181071265663405
0.1779617007335443 0.15982142855816328 0.5094772247109493
0.1779617007335443 0.17470238093979593 0.5249862696400217
0.1779617007335443 0.18958333332142857 0.5480429196086033
0.1779617007335443 0.20446428570306124 0.5668556692303504
0.1779617007335443 0.21934523808469386 0.5843363740891308
0.1779617007335443 0.23422619046632653 0.6006098034604962
0.1779617007335443 0.2491071428479592 0.6024396648979081
0.1779617007335443 0.2639880952295918 0.5924357664096528
0.1779617007335443 0.2788690476112245 0.6192683424270342
0.1779617007335443 0.29374999999285717 0.6516582996251181
0.1779617007335443 0.3086309523744898 0.6838129954192542
0.1779617007335443 0.32351190475612246 0.7157354048187311
0.1779617007335443 0.33839285713775513 0.735674052603306
0.1779617007335443 0.35327380951938775 0.7329084230206881
0.1779617007335443 0.3681547619010204 0.7303947211622017
0.1779617007335443 0.38303571428265304 0.7281009755501222
0.1779617007335443 0.3979166666642857 0.7260004050303258
0.1779617007335443 0.4127976190459184 0.7428815988872355
0.1779617007335443 0.427678571427551 0.7701560242968487
0.1779617007335443 0.4425595238091837 0.7945800296138092
0.1779617007335443 0.45744047619081635 0.8190036137900043
0.1779617007335443 0.47232142857244896 0.8434267768363263
0.1779617007335443 0.48720238095408164 0.8678495187636677
0.1779617007335443 0.5020833333357143 0.8174559790532367
0.1779617007335443 0.5169642857173469 0.7643296697375315
0.1779617007335443 0.5318452380989795 0.7169187159686762
0.1779617007335443 0.5467261904806122 0.6740570657856668
0.1779617007335443 0.5616071428622449 0.6384895898641957
0.1779617007335443 0.5764880952438776 0.6429994999404516
0.1779617007335443 0.5913690476255102 0.6644734389584388
0.1779617007335443 0.6062500000071428 0.686279879466197
0.1779617007335443 0.6211309523887755 0.7084266034118628
0.1779617007335443 0.6360119047704081 0.735407739136382
0.1779617007335443 0.6508928571520408 0.7562186532643057
0.1779617007335443 0.6657738095336735 0.7607213167317252
0.1779617007335443 0.680654761915306 0.7738180171893863
0.1779617007335443 0.6955357142969387 0.7867795762302506
0.18315481985126583 0.08541666665000001 0.49356275524776727
0.18315481985126583 0.10029761903163267 0.5598699978386423
0.18315481985126583 0.11517857141326532 0.5408407398676341
0.18315481985126583 0.13005952379489796 0.5269680031174764
0.18315481985126583 0.1449404761765306 0.5163601916385208
0.18315481985126583 0.15982142855816328 0.5211526354313326
0.18315481985126583 0.17470238093979593 0.5580208774722896
0.18315481985126583 0.18958333332142857 0.5817332964864429
0.18315481985126583 0.20446428570306124 0.6007311702930497
0.18315481985126583 0.21934523808469386 0.6182991884421112
0.18315481985126583 0.23422619046632653 0.6314663533923243
0.18315481985126583 0.2491071428479592 0.6024973535700995
0.18315481985126583 0.2639880952295918 0.5923677298842904
0.18315481985126583 0.2788690476112245 0.5956773208070054
0.18315481985126583 0.29374999999285717 0.627479371447189
0.18315481985126583 0.3086309523744898 0.6590564422075259
0.18315481985126583 0.32351190475612246 0.6904113128211907
0.18315481985126583 0.33839285713775513 0.7102505361890588
0.18315481985126583 0.35327380951938775 0.7082260834499898
0.18315481985126583 0.3681547619010204 0.7063842478583093
0.18315481985126583 0.38303571428265304 0.7047023107000818
0.18315481985126583 0.3979166666642857 0.7155919492889209
0.18315481985126583 0.4127976190459184 0.7353049669214959
0.18315481985126583 0.427678571427551 0.7644016014177805
0.18315481985126583 0.4425595238091837 0.7908694568386054
0.18315481985126583 0.45744047619081635 0.8155196012200411
0.18315481985126583 0.47232142857244896 0.8401693166213463
0.18315481985126583 0.48720238095408164 0.8648186030537195
0.18315481985126583 0.5020833333357143 0.8135322976472109
0.18315481985126583 0.5169642857173469 0.759579082336816
0.18315481985126583 0.5318452380989795 0.71150456052789
0.18315481985126583 0.5467261904806122 0.6693864423447529
0.18315481985126583 0.5616071428622449 0.6385868803780632
0.18315481985126583 0.5764880952438776 0.6430956303592024
0.18315481985126583 0.5913690476255102 0.6645735733652486
0.18315481985126583 0.6062500000071428 0.6863841308029723
0.18315481985126583 0.6211309523887755 0.7085350884658118
0.18315481985126583 0.6360119047704081 0.7537545394172155
0.18315481985126583 0.6508928571520408 0.7748959035470976
0.18315481985126583 0.6657738095336735 0.760502899467661
0.18315481985126583 0.680654761915306 0.7717572212166014
0.18315481985126583 0.6955357142969387 0.7846686717577036
0.18834793896898733 0.08541666665000001 0.49356275524776727
0.18834793896898733 0.10029761903163267 0.5568753450828642
0.18834793896898733 0.11517857141326532 0.5384250938092043
0.18834793896898733 0.13005952379489796 0.5249480321166284
0.18834793896898733 0.1449404761765306 0.5165508995881213
0.18834793896898733 0.15982142855816328 0.5567802284339802
0.18834793896898733 0.17470238093979593 0.5960321681270246
0.18834793896898733 0.18958333332142857 0.6203288434948367
0.18834793896898733 0.20446428570306124 0.6393515746637243
0.18834793896898733 0.21934523808469386 0.6568450267879138
0.18834793896898733 0.23422619046632653 0.6318236311207673
0.18834793896898733 0.2491071428479592 0.6025667529606322
0.18834793896898733 0.2639880952295918 0.5923098878675501
0.18834793896898733 0.2788690476112245 0.5934723653739139
0.18834793896898733 0.29374999999285717 0.603923969055651
0.18834793896898733 0.3086309523744898 0.6349469047067497
0.18834793896898733 0.32351190475612246 0.6657570849564104
0.18834793896898733 0.33839285713775513 0.6854889646497705
0.18834793896898733 0.35327380951938775 0.6841451997607931
0.18834793896898733 0.3681547619010204 0.6829226625683795
0.18834793896898733 0.38303571428265304 0.6890613593705106
0.18834793896898733 0.3979166666642857 0.7079760295616183
0.18834793896898733 0.4127976190459184 0.7277529045956831
0.18834793896898733 0.427678571427551 0.7569941405480441
0.18834793896898733 0.4425595238091837 0.7866285484679834
0.18834793896898733 0.45744047619081635 0.8121661082759356
0.18834793896898733 0.47232142857244896 0.8370466184355886
0.18834793896898733 0.48720238095408164 0.8619266915548017
0.18834793896898733 0.5020833333357143 0.8097214744731537
0.18834793896898733 0.5169642857173469 0.7549191765727143
0.18834793896898733 0.5318452380989795 0.7061645997404812
0.18834793896898733 0.5467261904806122 0.6694963957704523
0.18834793896898733 0.5616071428622449 0.6386842008310882
0.18834793896898733 0.5764880952438776 0.6431917898013015
0.18834793896898733 0.5913690476255102 0.6646737382360782
0.18834793896898733 0.6062500000071428 0.6864884141013631
0.18834793896898733 0.6211309523887755 0.7247590785103458
0.18834793896898733 0.6360119047704081 0.7724352047616307
0.18834793896898733 0.6508928571520408 0.7939182708355247
0.18834793896898733 0.6657738095336735 0.7791272558614878
0.18834793896898733 0.680654761915306 0.7697525844564339
0.18834793896898733 0.6955357142969387 0.7826124061588038
0.19354105808670885 0.08541666665000001 0.47578963451171663
0.19354105808670885 0.10029761903163267 0.5539171419627639
0.19354105808670885 0.11517857141326532 0.5360341650008268
0.19354105808670885 0.13005952379489796 0.5229458943920091
0.19354105808670885 0.1449404761765306 0.5552159069378574
0.19354105808670885 0.15982142855816328 0.5983006119976501
0.19354105808670885 0.17470238093979593 0.6402522002724714
0.19354105808670885 0.18958333332142857 0.6649996317435465
0.19354105808670885 0.20446428570306124 0.683802407836503
0.19354105808670885 0.21934523808469386 0.6679678319319193
0.19354105808670885 0.23422619046632653 0.6321961526215228
0.19354105808670885 0.2491071428479592 0.6026479784659113
0.19354105808670885 0.2639880952295918 0.592262334401556
0.19354105808670885 0.2788690476112245 0.5933826482606172
0.19354105808670885 0.29374999999285717 0.5938880468958415
0.19354105808670885 0.3086309523744898 0.6114416425120799
0.19354105808670885 0.32351190475612246 0.6417286457521435
0.19354105808670885 0.33839285713775513 0.6613465658742748
0.19354105808670885 0.35327380951938775 0.6606285933429455
0.19354105808670885 0.3681547619010204 0.6620918125499007
0.19354105808670885 0.38303571428265304 0.681413593626552
0.19354105808670885 0.3979166666642857 0.7003846249620717
0.19354105808670885 0.4127976190459184 0.7202257284202151
0.19354105808670885 0.427678571427551 0.7496129829019422
0.19354105808670885 0.4425595238091837 0.7793970921265745
0.19354105808670885 0.45744047619081635 0.8089468368023467
0.19354105808670885 0.47232142857244896 0.8340625044143974
0.19354105808670885 0.48720238095408164 0.8591777266845277
0.19354105808670885 0.5020833333357143 0.8060264615722659
0.19354105808670885 0.5169642857173469 0.7503521332169012
0.19354105808670885 0.5318452380989795 0.7056015800812422
0.19354105808670885 0.5467261904806122 0.6696063856510348
0.19354105808670885 0.5616071428622449 0.6387815512370872
0.19354105808670885 0.5764880952438776 0.6432879782798896
0.19354105808670885 0.5913690476255102 0.6647739335848265
0.19354105808670885 0.6062500000071428 0.696429829920751
0.19354105808670885 0.6211309523887755 0.7428951206725032
0.19354105808670885 0.6360119047704081 0.7914652541684657
0.19354105808670885 0.6508928571520408 0.8133018524747094
0.19354105808670885 0.6657738095336735 0.7980903460714096
0.19354105808670885 0.680654761915306 0.7831768208236893
0.19354105808670885 0.6955357142969387 0.7806117728799365
0.19873417720443037 0.08541666665000001 0.47578963451171663
0.19873417720443037 0.10029761903163267 0.5509947298897043
0.19873417720443037 0.11517857141326532 0.533667578030629
0.19873417720443037 0.13005952379489796 0.5532221149541005
0.19873417720443037 0.1449404761765306 0.6009688049868396
0.19873417720443037 0.15982142855816328 0.6473269719377268
0.19873417720443037 0.17470238093979593 0.6923563001173687
0.19873417720443037 0.18958333332142857 0.7173200208628919
0.19873417720443037 0.20446428570306124 0.7139680520552227
0.19873417720443037 0.21934523808469386 0.6687503199669091
0.19873417720443037 0.23422619046632653 0.632584085432931
0.19873417720443037 0.2491071428479592 0.6027411470034806
0.19873417720443037 0.2639880952295918 0.5922251646886907
0.19873417720443037 0.2788690476112245 0.5933026550762619
0.19873417720443037 0.29374999999285717 0.5937667309216043
0.19873417720443037 0.3086309523744898 0.5936847347936983
0.19873417720443037 0.32351190475612246 0.6182857034974448
0.19873417720443037 0.33839285713775513 0.6377841750617058
0.19873417720443037 0.35327380951938775 0.6376420879524846
0.19873417720443037 0.3681547619010204 0.65440938515071
0.19873417720443037 0.38303571428265304 0.6737903968283406
0.19873417720443037 0.3979166666642857 0.692818054982236
0.19873417720443037 0.4127976190459184 0.7127237603654132
0.19873417720443037 0.427678571427551 0.7422584710755565
0.19873417720443037 0.4425595238091837 0.7721937709971997
0.19873417720443037 0.45744047619081635 0.802537864911381
0.19873417720443037 0.47232142857244896 0.8312209426110564
0.19873417720443037 0.48720238095408164 0.8565758013691286
0.19873417720443037 0.5020833333357143 0.802450314847
0.19873417720443037 0.5169642857173469 0.7483306938997578
0.19873417720443037 0.5318452380989795 0.7057272999978113
0.19873417720443037 0.5467261904806122 0.669716412004627
0.19873417720443037 0.5616071428622449 0.638878931609885
0.19873417720443037 0.5764880952438776 0.643384195808115
0.19873417720443037 0.5913690476255102 0.6687419659704544
0.19873417720443037 0.6062500000071428 0.7140450592231866
0.19873417720443037 0.6211309523887755 0.7613593045316535
0.19873417720443037 0.6360119047704081 0.8108611835968659
0.19873417720443037 0.6508928571520408 0.8330637627284345
0.19873417720443037 0.6657738095336735 0.8174077472432463
0.19873417720443037 0.680654761915306 0.8020795486007984
0.19873417720443037 0.6955357142969387 0.7870518508528451
0.19873417720443037 0.7104166666785714 0.7912946347529859
0.2039272963221519 0.08541666665000001 0.47578963451171663
0.2039272963221519 0.10029761903163267 0.5481074660463011
0.2039272963221519 0.11517857141326532 0.55064130700551
0.2039272963221519 0.13005952379489796 0.6041809664769708
0.2039272963221519 0.1449404761765306 0.6559794952281974
0.2039272963221519 0.15982142855816328 0.7061204463550886
0.2039272963221519 0.17470238093979593 0.7546821110791526
0.2039272963221519 0.18958333332142857 0.7749823233570311
0.2039272963221519 0.20446428570306124 0.7153295865713442
0.2039272963221519 0.21934523808469386 0.6695536244417765
0.2039272963221519 0.23422619046632653 0.6329875995574905
0.2039272963221519 0.2491071428479592 0.6028463770371681
0.2039272963221519 0.2639880952295918 0.5921984751095447
0.2039272963221519 0.2788690476112245 0.5932324725027593
0.2039272963221519 0.29374999999285717 0.5936546156221827
0.2039272963221519 0.3086309523744898 0.5935322606920549
0.2039272963221519 0.32351190475612246 0.5953913527415499
0.2039272963221519 0.33839285713775513 0.6147658622829235
0.2039272963221519 0.35327380951938775 0.6269449791162839
0.2039272963221519 0.3681547619010204 0.6467515569694782
0.2039272963221519 0.38303571428265304 0.6661920935383682
0.2039272963221519 0.3979166666642857 0.6852766446899683
0.2039272963221519 0.4127976190459184 0.7052473279797414
0.2039272963221519 0.427678571427551 0.7349309536406056
0.2039272963221519 0.4425595238091837 0.7650189556420385
0.2039272963221519 0.45744047619081635 0.7955196529431923
0.2039272963221519 0.47232142857244896 0.826441594265845
0.2039272963221519 0.48720238095408164 0.8541251662950703
0.2039272963221519 0.5020833333357143 0.7996882997807986
0.2039272963221519 0.5169642857173469 0.7484763260377911
0.2039272963221519 0.5318452380989795 0.7058530651021376
0.2039272963221519 0.5467261904806122 0.6698264748493671
0.2039272963221519 0.5616071428622449 0.6389763419633145
0.2039272963221519 0.5764880952438776 0.6434804423991342
0.2039272963221519 0.5913690476255102 0.6858589278785795
0.2039272963221519 0.6062500000071428 0.7319684571102194
0.2039272963221519 0.6211309523887755 0.7801669165449457
0.2039272963221519 0.6360119047704081 0.8306405440731998
0.2039272963221519 0.6508928571520408 0.8532222143700717
0.2039272963221519 0.6657738095336735 0.8370960065071407
0.2039272963221519 0.680654761915306 0.8213298428462987
0.2039272963221519 0.6955357142969387 0.8058932813167526
0.2039272963221519 0.7104166666785714 0.7907592176499968
0.20912041543987342 0.08541666665000001 0.47578963451171663
0.20912041543987342 0.10029761903163267 0.5468838519338488
0.20912041543987342 0.11517857141326532 0.6077797434885859
0.20912041543987342 0.13005952379489796 0.6664311683285529
0.20912041543987342 0.1449404761765306 0.7229599416940811
0.20912041543987342 0.15982142855816328 0.7774792203359027
0.20912041543987342 0.17470238093979593 0.8300942583782449
0.20912041543987342 0.18958333332142857 0.7771969189402681
0.20912041543987342 0.20446428570306124 0.716712586720277
0.20912041543987342 0.21934523808469386 0.6703732610420687
0.20912041543987342 0.23422619046632653 0.6334044404754416
0.20912041543987342 0.2491071428479592 0.6029630868541551
0.20912041543987342 0.2639880952295918 0.5920988476356419
0.20912041543987342 0.2788690476112245 0.5930910869130207
0.20912041543987342 0.29374999999285717 0.5934730034977166
0.20912041543987342 0.3086309523744898 0.5933119604203168
0.20912041543987342 0.32351190475612246 0.5926657590962208
0.20912041543987342 0.33839285713775513 0.5989986906391545
0.20912041543987342 0.35327380951938775 0.619245145693616
0.20912041543987342 0.3681547619010204 0.6391123069151965
0.20912041543987342 0.38303571428265304 0.6586107355551757
0.20912041543987342 0.3979166666642857 0.6777506043734488
0.20912041543987342 0.4127976190459184 0.6977845367562807
0.20912041543987342 0.427678571427551 0.7276136987072734
0.20912041543987342 0.4425595238091837 0.7578509534429613
0.20912041543987342 0.45744047619081635 0.7885047324502515
0.20912041543987342 0.47232142857244896 0.8195837010940935
0.20912041543987342 0.48720238095408164 0.8510967667834345
0.20912041543987342 0.5020833333357143 0.8001080990341848
0.20912041543987342 0.5169642857173469 0.7488330817871194
0.20912041543987342 0.5318452380989795 0.7061611266448858
0.20912041543987342 0.5467261904806122 0.6700960531329909
0.20912041543987342 0.5616071428622449 0.6392149134937744
0.20912041543987342 0.5764880952438776 0.658360197912897
0.20912041543987342 0.5913690476255102 0.7033210789919314
0.20912041543987342 0.6062500000071428 0.750278273065335
0.20912041543987342 0.6211309523887755 0.7994073772024426
0.20912041543987342 0.6360119047704081 0.8509052047239065
0.20912041543987342 0.6508928571520408 0.8736784938100671
0.20912041543987342 0.6657738095336735 0.8570575122811794
0.20912041543987342 0.680654761915306 0.8408312047902122
0.20912041543987342 0.6955357142969387 0.8249657066380848
0.20912041543987342 0.7104166666785714 0.8094309197083962
0.21431353455759494 0.08541666665000001 0.47578963451171663
0.21431353455759494 0.10029761903163267 0.5444151777211081
0.21431353455759494 0.11517857141326532 0.6050500443520315
0.21431353455759494 0.13005952379489796 0.6634611245669131
0.21431353455759494 0.1449404761765306 0.7197685245762622
0.21431353455759494 0.15982142855816328 0.7740838543378182
0.21431353455759494 0.17470238093979593 0.8291191583435291
0.21431353455759494 0.18958333332142857 0.7771969189402682
0.21431353455759494 0.20446428570306124 0.716712586720277
0.21431353455759494 0.21934523808469386 0.6703732610420687
0.21431353455759494 0.23422619046632653 0.6334044404754415
0.21431353455759494 0.2491071428479592 0.5963006504358481
0.21431353455759494 0.2639880952295918 0.5777713847123912
0.21431353455759494 0.2788690476112245 0.5791197196443303
0.21431353455759494 0.29374999999285717 0.5798457759779714
0.21431353455759494 0.3086309523744898 0.5800166527726959
0.21431353455759494 0.32351190475612246 0.5812353535110152
0.21431353455759494 0.33839285713775513 0.5953913765426616
0.21431353455759494 0.35327380951938775 0.6110659119176038
0.21431353455759494 0.3681547619010204 0.6306442383535177
0.21431353455759494 0.38303571428265304 0.6498665291015258
0.21431353455759494 0.3979166666642857 0.6687424101378201
0.21431353455759494 0.4127976190459184 0.6884751219121097
0.21431353455759494 0.427678571427551 0.7176162919669583
0.21431353455759494 0.4425595238091837 0.7471481189913195
0.21431353455759494 0.45744047619081635 0.7770785106874789
0.21431353455759494 0.47232142857244896 0.8074155896318106
0.21431353455759494 0.48720238095408164 0.849964389514132
0.21431353455759494 0.5020833333357143 0.846576490307719
0.21431353455759494 0.5169642857173469 0.7881102980479116
0.21431353455759494 0.5318452380989795 0.7399257648294101
0.21431353455759494 0.5467261904806122 0.6995314805967864
0.21431353455759494 0.5616071428622449 0.6651808219484139
0.21431353455759494 0.5764880952438776 0.6846639358150814
0.21431353455759494 0.5913690476255102 0.7318530866344162
0.21431353455759494 0.6062500000071428 0.7812571273150346
0.21431353455759494 0.6211309523887755 0.8330795464529009
0.21431353455759494 0.6360119047704081 0.8715078589212792
0.21431353455759494 0.6508928571520408 0.862464369771031
0.21431353455759494 0.6657738095336735 0.8570572803889919
0.21431353455759494 0.680654761915306 0.8408309814753241
0.21431353455759494 0.6955357142969387 0.8249654913128655
0.21431353455759494 0.7104166666785714 0.8094307118420995
0.21950665367531647 0.08541666665000001 0.47578963451171663
0.21950665367531647 0.10029761903163267 0.5419717342359082
0.21950665367531647 0.11517857141326532 0.602347726137259
0.21950665367531647 0.13005952379489796 0.6605203297558022
0.21950665367531647 0.1449404761765306 0.7166079739715615
0.21950665367531647 0.15982142855816328 0.772025480843328
0.21950665367531647 0.17470238093979593 0.8291191583435289
0.21950665367531647 0.18958333332142857 0.7771969189402682
0.21950665367531647 0.20446428570306124 0.716712586720277
0.21950665367531647 0.21934523808469386 0.6703732610420687
0.21950665367531647 0.23422619046632653 0.6318322394290214
0.21950665367531647 0.2491071428479592 0.5812378501019014
0.21950665367531647 0.2639880952295918 0.5641654265164533
0.21950665367531647 0.2788690476112245 0.5658253294563106
0.21950665367531647 0.29374999999285717 0.5668547990816302
0.21950665367531647 0.3086309523744898 0.5673202817413511
0.21950665367531647 0.32351190475612246 0.5812353535110152
0.21950665367531647 0.33839285713775513 0.5953913765426616
0.21950665367531647 0.35327380951938775 0.6049688388719562
0.21950665367531647 0.3681547619010204 0.6226916633823121
0.21950665367531647 0.38303571428265304 0.6416441490411214
0.21950665367531647 0.3979166666642857 0.6602617866062621
0.21950665367531647 0.4127976190459184 0.6797012936771465
0.21950665367531647 0.427678571427551 0.7081849387835142
0.21950665367531647 0.4425595238091837 0.7370428933960967
0.21950665367531647 0.45744047619081635 0.7662825838308883
0.21950665367531647 0.47232142857244896 0.8021828548396287
0.21950665367531647 0.48720238095408164 0.8509062770496905
0.21950665367531647 0.5020833333357143 0.8563938620093059
0.21950665367531647 0.5169642857173469 0.8317743185898686
0.21950665367531647 0.5318452380989795 0.7771136613253773
0.21950665367531647 0.5467261904806122 0.7316992632887004
0.21950665367531647 0.5616071428622449 0.6933693988101305
0.21950665367531647 0.5764880952438776 0.7132034457082731
0.21950665367531647 0.5913690476255102 0.7628831546656112
0.21950665367531647 0.6062500000071428 0.8150323377408477
0.21950665367531647 0.6211309523887755 0.8698884337636477
0.21950665367531647 0.6360119047704081 0.8449056303148466
0.21950665367531647 0.6508928571520408 0.8366981045120414
0.21950665367531647 0.6657738095336735 0.8548535917972988
0.21950665367531647 0.680654761915306 0.8408307581605597
0.21950665367531647 0.6955357142969387 0.8249652759877618
0.21950665367531647 0.7104166666785714 0.8094305039759114
0.21950665367531647 0.7252976190602041 0.7995782094124962
0.224699772793038 0.08541666665000001 0.47578963451171663
0.224699772793038 0.10029761903163267 0.5395531365219193
0.224699772793038 0.11517857141326532 0.5996723788056004
0.224699772793038 0.13005952379489796 0.657608353833701
0.224699772793038 0.1449404761765306 0.7136316563357377
0.224699772793038 0.15982142855816328 0.7720254808433281
0.224699772793038 0.17470238093979593 0.829119158343529
0.224699772793038 0.18958333332142857 0.7771969189402681
0.224699772793038 0.20446428570306124 0.716712586720277
0.224699772793038 0.21934523808469386 0.6703732610420687
0.224699772793038 0.23422619046632653 0.614035006324379
0.224699772793038 0.2491071428479592 0.5669740459851991
0.224699772793038 0.2639880952295918 0.551227784488081
0.224699772793038 0.2788690476112245 0.5531598515281265
0.224699772793038 0.29374999999285717 0.5544565068345305
0.224699772793038 0.3086309523744898 0.5646249084782743
0.224699772793038 0.32351190475612246 0.5812353535110152
0.224699772793038 0.33839285713775513 0.5953913765426616
0.224699772793038 0.35327380951938775 0.6049688388719562
0.224699772793038 0.3681547619010204 0.6152243105618886
0.224699772793038 0.38303571428265304 0.6339132199120221
0.224699772793038 0.3979166666642857 0.6522782900566023
0.224699772793038 0.4127976190459184 0.6714323593118212
0.224699772793038 0.427678571427551 0.6992869927973946
0.224699772793038 0.4425595238091837 0.7275005883306733
0.224699772793038 0.45744047619081635 0.7579526468267939
0.224699772793038 0.47232142857244896 0.8030346136091269
0.224699772793038 0.48720238095408164 0.851850268668072
0.224699772793038 0.5020833333357143 0.857323244537473
0.224699772793038 0.5169642857173469 0.8569899478770424
0.224699772793038 0.5318452380989795 0.8182728642459767
0.224699772793038 0.5467261904806122 0.7669980693206061
0.224699772793038 0.5616071428622449 0.7240785431952024
0.224699772793038 0.5764880952438776 0.7442761881358533
0.224699772793038 0.5913690476255102 0.7967541083135176
0.224699772793038 0.6062500000071428 0.8520001471340114
0.224699772793038 0.6211309523887755 0.8484882701633093
0.224699772793038 0.6360119047704081 0.819180215560451
0.224699772793038 0.6508928571520408 0.8117435110786877
0.224699772793038 0.6657738095336735 0.829497741205281
0.224699772793038 0.680654761915306 0.8408305348459189
0.224699772793038 0.6955357142969387 0.8249650606627741
0.224699772793038 0.7104166666785714 0.8094302961098321
0.224699772793038 0.7252976190602041 0.7995780078614216
0.2298928919107595 0.08541666665000001 0.4614959505380556
0.2298928919107595 0.10029761903163267 0.5371590074144489
0.2298928919107595 0.11517857141326532 0.5970236004650147
0.2298928919107595 0.13005952379489796 0.6547247751291733
0.2298928919107595 0.1449404761765306 0.7136316563357377
0.2298928919107595 0.15982142855816328 0.772025480843328
0.2298928919107595 0.17470238093979593 0.829119158343529
0.2298928919107595 0.18958333332142857 0.7771969189402682
0.2298928919107595 0.20446428570306124 0.716712586720277
0.2298928919107595 0.21934523808469386 0.6544334882985153
0.2298928919107595 0.23422619046632653 0.5972910487041344
0.2298928919107595 0.2491071428479592 0.553447277802438
0.2298928919107595 0.2639880952295918 0.5389103726862589
0.2298928919107595 0.2788690476112245 0.5410796659285574
0.2298928919107595 0.29374999999285717 0.5477813338907503
0.2298928919107595 0.3086309523744898 0.5646249084782742
0.2298928919107595 0.32351190475612246 0.5812353535110152
0.2298928919107595 0.33839285713775513 0.5953913765426616
0.2298928919107595 0.35327380951938775 0.6049688388719561
0.2298928919107595 0.3681547619010204 0.6142929911582865
0.2298928919107595 0.38303571428265304 0.6266456789157698
0.2298928919107595 0.3979166666642857 0.6447637749208831
0.2298928919107595 0.4127976190459184 0.6636399273200471
0.2298928919107595 0.427678571427551 0.6908922707423337
0.2298928919107595 0.4425595238091837 0.7184891491651652
0.2298928919107595 0.45744047619081635 0.7587239403340769
0.2298928919107595 0.47232142857244896 0.803888209924096
0.2298928919107595 0.48720238095408164 0.852796371428866
0.2298928919107595 0.5020833333357143 0.8582546585132944
0.2298928919107595 0.5169642857173469 0.8578937960093403
0.2298928919107595 0.5318452380989795 0.8575540373463811
0.2298928919107595 0.5467261904806122 0.8059080893284328
0.2298928919107595 0.5616071428622449 0.7576618794351658
0.2298928919107595 0.5764880952438776 0.7782348403466904
0.2298928919107595 0.5913690476255102 0.8338745109055786
0.2298928919107595 0.6062500000071428 0.8529414744478417
0.2298928919107595 0.6211309523887755 0.8218219785768475
0.2298928919107595 0.6360119047704081 0.7942728886804947
0.2298928919107595 0.6508928571520408 0.7875479365180491
0.2298928919107595 0.6657738095336735 0.8049182624551768
0.2298928919107595 0.680654761915306 0.8222885883923045
0.2298928919107595 0.6955357142969387 0.8249648453379024
0.2298928919107595 0.7104166666785714 0.8094300882438614
0.2298928919107595 0.7252976190602041 0.7995778063104501
0.23508601102848103 0.08541666665000001 0.4614959505380556
0.23508601102848103 0.10029761903163267 0.5347889773443039
0.23508601102848103 0.11517857141326532 0.5944009971687655
0.23508601102848103 0.13005952379489796 0.6538927727972287
0.23508601102848103 0.1449404761765306 0.7136316563357377
0.23508601102848103 0.15982142855816328 0.772025480843328
0.23508601102848103 0.17470238093979593 0.8291191583435291
0.23508601102848103 0.18958333332142857 0.7771969189402682
0.23508601102848103 0.20446428570306124 0.7060004922039136
0.23508601102848103 0.21934523808469386 0.6343064188771131
0.23508601102848103 0.23422619046632653 0.5815095149982129
0.23508601102848103 0.2491071428479592 0.5406018303397462
0.23508601102848103 0.2639880952295918 0.5271696102239036
0.23508601102848103 0.2788690476112245 0.5307011578449305
0.23508601102848103 0.29374999999285717 0.5477813338907505
0.23508601102848103 0.3086309523744898 0.5646249084782743
0.23508601102848103 0.32351190475612246 0.5812353535110153
0.23508601102848103 0.33839285713775513 0.5953913765426616
0.23508601102848103 0.35327380951938775 0.6049688388719562
0.23508601102848103 0.3681547619010204 0.6142929911582865
0.23508601102848103 0.38303571428265304 0.6233894989584006
0.23508601102848103 0.3979166666642857 0.6376921809465088
0.23508601102848103 0.4127976190459184 0.6562976957426421
0.23508601102848103 0.427678571427551 0.6829728244522811
0.23508601102848103 0.4425595238091837 0.7176321892375507
0.23508601102848103 0.45744047619081635 0.7594968426626851
0.23508601102848103 0.47232142857244896 0.804743649738467
0.23508601102848103 0.48720238095408164 0.8537445924232779
0.23508601102848103 0.5020833333357143 0.859188110605761
0.23508601102848103 0.5169642857173469 0.8587995640982417
0.23508601102848103 0.5318452380989795 0.8584337161644068
0.23508601102848103 0.5467261904806122 0.8490129970255291
0.23508601102848103 0.5616071428622449 0.7945424263180088
0.23508601102848103 0.5764880952438776 0.8155007319382259
0.23508601102848103 0.5913690476255102 0.8583726968914532
0.23508601102848103 0.6062500000071428 0.8252403607691384
0.23508601102848103 0.6211309523887755 0.7960469699307724
0.23508601102848103 0.6360119047704081 0.7701300535234727
0.23508601102848103 0.6508928571520408 0.7640631855990107
0.23508601102848103 0.6657738095336735 0.7810658584587353
0.23508601102848103 0.680654761915306 0.79806853131846
0.23508601102848103 0.6955357142969387 0.8150712041781848
0.23508601102848103 0.7104166666785714 0.8094298803779995
0.23508601102848103 0.7252976190602041 0.7995776047595811
0.24027913014620256 0.08541666665000001 0.4614959505380556
0.24027913014620256 0.10029761903163267 0.5324426841475456
0.24027913014620256 0.11517857141326532 0.5927618255317914
0.24027913014620256 0.13005952379489796 0.6538927727972286
0.24027913014620256 0.1449404761765306 0.7136316563357377
0.24027913014620256 0.15982142855816328 0.772025480843328
0.24027913014620256 0.17470238093979593 0.829119158343529
0.24027913014620256 0.18958333332142857 0.7749491638796179
0.24027913014620256 0.20446428570306124 0.6810425584150671
0.24027913014620256 0.21934523808469386 0.6154826798559304
0.24027913014620256 0.23422619046632653 0.5666097102964436
0.24027913014620256 0.2491071428479592 0.5283874659790507
0.24027913014620256 0.2639880952295918 0.5159659057577604
0.24027913014620256 0.2788690476112245 0.5307011578449305
0.24027913014620256 0.29374999999285717 0.5477813338907503
0.24027913014620256 0.3086309523744898 0.5646249084782743
0.24027913014620256 0.32351190475612246 0.5812353535110153
0.24027913014620256 0.33839285713775513 0.5953913765426616
0.24027913014620256 0.35327380951938775 0.6049688388719562
0.24027913014620256 0.3681547619010204 0.6142929911582866
0.24027913014620256 0.38303571428265304 0.6233894989584006
0.24027913014620256 0.3979166666642857 0.6322806738350496
0.24027913014620256 0.4127976190459184 0.6493812634000429
0.24027913014620256 0.427678571427551 0.6794597449762929
0.24027913014620256 0.4425595238091837 0.7183328206548482
0.24027913014620256 0.45744047619081635 0.7602713588526523
0.24027913014620256 0.47232142857244896 0.805600939031921
0.24027913014620256 0.48720238095408164 0.8546949387743082
0.24027913014620256 0.5020833333357143 0.8601236075130875
0.24027913014620256 0.5169642857173469 0.8597072582689358
0.24027913014620256 0.5318452380989795 0.8593152123796106
0.24027913014620256 0.5467261904806122 0.8589454537361391
0.24027913014620256 0.5616071428622449 0.8352304975428287
0.24027913014620256 0.5764880952438776 0.856581404267902
0.24027913014620256 0.5913690476255102 0.829528767980763
0.24027913014620256 0.6062500000071428 0.7985137426886201
0.24027913014620256 0.6211309523887755 0.7711027835946692
0.24027913014620256 0.6360119047704081 0.7467026956094464
0.24027913014620256 0.6508928571520408 0.7412450588387942
0.24027913014620256 0.6657738095336735 0.757895319228314
0.24027913014620256 0.680654761915306 0.7745455796178337
0.24027913014620256 0.6955357142969387 0.7911958400073534
0.24027913014620256 0.7104166666785714 0.8078461003968731
0.24027913014620256 0.7252976190602041 0.7995774032088149
0.24547224926392402 0.08541666665000001 0.4614959505380556
0.24547224926392402 0.10029761903163267 0.529891518800739
0.24547224926392402 0.11517857141326532 0.592428260695018
0.24547224926392402 0.13005952379489796 0.6535254201001802
0.24547224926392402 0.1449404761765306 0.7132321297358892
0.24547224926392402 0.15982142855816328 0.7715953116163513
0.24547224926392402 0.17470238093979593 0.8286598000044173
0.24547224926392402 0.18958333332142857 0.7427672057832659
0.24547224926392402 0.20446428570306124 0.6580108384738712
0.24547224926392402 0.21934523808469386 0.597897869023576
0.24547224926392402 0.23422619046632653 0.5525664487096573
0.24547224926392402 0.2491071428479592 0.516797463730766
0.24547224926392402 0.2639880952295918 0.513378270921013
0.24547224926392402 0.2788690476112245 0.5306984716274172
0.24547224926392402 0.29374999999285717 0.5477785321381169
0.24547224926392402 0.3086309523744898 0.5646219935864271
0.24547224926392402 0.32351190475612246 0.5812323278223027
0.24547224926392402 0.33839285713775513 0.5953883118356574
0.24547224926392402 0.35327380951938775 0.6049658670220384
0.24547224926392402 0.3681547619010204 0.614290106902742
0.24547224926392402 0.38303571428265304 0.6233866974474447
0.24547224926392402 0.3979166666642857 0.6322779505930711
0.24547224926392402 0.4127976190459184 0.6439082091175008
0.24547224926392402 0.427678571427551 0.6800554283375341
0.24547224926392402 0.4425595238091837 0.7189890848359873
0.24547224926392402 0.45744047619081635 0.7609952768819488
0.24547224926392402 0.47232142857244896 0.8064006577076099
0.24547224926392402 0.48720238095408164 0.8555798854459538
0.24547224926392402 0.5020833333357143 0.8609949219398345
0.24547224926392402 0.5169642857173469 0.8605530771351706
0.24547224926392402 0.5318452380989795 0.8601370101132185
0.24547224926392402 0.5467261904806122 0.8597445804886115
0.24547224926392402 0.5616071428622449 0.8593738784552851
0.24547224926392402 0.5764880952438776 0.8349493900139751
0.24547224926392402 0.5913690476255102 0.8018968103174194
0.24547224926392402 0.6062500000071428 0.7728263977312816
0.24547224926392402 0.6211309523887755 0.7470599405985348
0.24547224926392402 0.6360119047704081 0.7240649639778002
0.24547224926392402 0.6508928571520408 0.7191693844540149
0.24547224926392402 0.6657738095336735 0.7354831426737755
0.24547224926392402 0.680654761915306 0.751796900893536
0.24547224926392402 0.6955357142969387 0.7681106591132967
0.24547224926392402 0.7104166666785714 0.7844244173330571
0.24547224926392402 0.7252976190602041 0.7995554885754933
0.25066536838164555 0.08541666665000001 0.4614959505380556
0.25066536838164555 0.10029761903163267 0.4973136117410597
0.25066536838164555 0.11517857141326532 0.5094152411832626
0.25066536838164555 0.13005952379489796 0.5619746998483615
0.25066536838164555 0.1449404761765306 0.613518798369754
0.25066536838164555 0.15982142855816328 0.6640766707867931
0.25066536838164555 0.17470238093979593 0.7136763470958367
0.25066536838164555 0.18958333332142857 0.7427672057832658
0.25066536838164555 0.20446428570306124 0.6580108384738712
0.25066536838164555 0.21934523808469386 0.597897869023576
0.25066536838164555 0.23422619046632653 0.5525664487096573
0.25066536838164555 0.2491071428479592 0.5167974637307658
0.25066536838164555 0.2639880952295918 0.512809601135084
0.25066536838164555 0.2788690476112245 0.5299117605704199
0.25066536838164555 0.29374999999285717 0.5469579779259899
0.25066536838164555 0.3086309523744898 0.5637682974557269
0.25066536838164555 0.32351190475612246 0.5803461753466078
0.25066536838164555 0.33839285713775513 0.5944907094988824
0.25066536838164555 0.35327380951938775 0.6040954126731553
0.25066536838164555 0.3681547619010204 0.6134452653026781
0.25066536838164555 0.38303571428265304 0.6225660534569141
0.25066536838164555 0.3979166666642857 0.6314801979533574
0.25066536838164555 0.4127976190459184 0.6424846414310574
0.25066536838164555 0.427678571427551 0.6693161796423895
0.25066536838164555 0.4425595238091837 0.7066774294861645
0.25066536838164555 0.45744047619081635 0.7469297246387933
0.25066536838164555 0.47232142857244896 0.7903725024564338
0.25066536838164555 0.48720238095408164 0.8373480309414666
0.25066536838164555 0.5020833333357143 0.8431055188387625
0.25066536838164555 0.5169642857173469 0.8433129104601366
0.25066536838164555 0.5318452380989795 0.8435093942400886
0.25066536838164555 0.5467261904806122 0.8436958541550925
0.25066536838164555 0.5616071428622449 0.8367567067739333
0.25066536838164555 0.5764880952438776 0.8453476119606058
0.25066536838164555 0.5913690476255102 0.8164773290953287
0.25066536838164555 0.6062500000071428 0.7866144155044393
0.25066536838164555 0.6211309523887755 0.7601768841160583
0.25066536838164555 0.6360119047704081 0.7366078529581543
0.25066536838164555 0.6508928571520408 0.7314829329564412
0.25066536838164555 0.6657738095336735 0.7479353888911704
0.25066536838164555 0.680654761915306 0.7643878448258996
0.25066536838164555 0.6955357142969387 0.7808403007606288
0.25066536838164555 0.7104166666785714 0.7972927566953582
0.25066536838164555 0.7252976190602041 0.7934620556890369
0.25066536838164555 0.7401785714418367 0.804596932459241
0.25585848749936707 0.08541666665000001 0.4614959505380556
0.25585848749936707 0.10029761903163267 0.4699601885376671
0.25585848749936707 0.11517857141326532 0.4701908914797226
0.25585848749936707 0.13005952379489796 0.4941559313517537
0.25585848749936707 0.1449404761765306 0.5394821586484724
0.25585848749936707 0.15982142855816328 0.5840540446801431
0.25585848749936707 0.17470238093979593 0.6278902599687383
0.25585848749936707 0.18958333332142857 0.6602339278060568
0.25585848749936707 0.20446428570306124 0.6580108384738711
0.25585848749936707 0.21934523808469386 0.597897869023576
0.25585848749936707 0.23422619046632653 0.5525664487096572
0.25585848749936707 0.2491071428479592 0.5167974637307658
0.25585848749936707 0.2639880952295918 0.512809601135084
0.25585848749936707 0.2788690476112245 0.5291275258932883
0.25585848749936707 0.29374999999285717 0.5461399938327799
0.25585848749936707 0.3086309523744898 0.5629172620801405
0.25585848749936707 0.32351190475612246 0.5794627712533081
0.25585848749936707 0.33839285713775513 0.593595846755024
0.25585848749936707 0.35327380951938775 0.6032275191621499
0.25585848749936707 0.3681547619010204 0.6126028226028623
0.25585848749936707 0.38303571428265304 0.6217476612178152
0.25585848749936707 0.3979166666642857 0.6313339816900879
0.25585848749936707 0.4127976190459184 0.6424855074581486
0.25585848749936707 0.427678571427551 0.6643289747066694
0.25585848749936707 0.4425595238091837 0.6951545912321593
0.25585848749936707 0.45744047619081635 0.7337639332019553
0.25585848749936707 0.47232142857244896 0.7753730067426289
0.25585848749936707 0.48720238095408164 0.8202952500206212
0.25585848749936707 0.5020833333357143 0.8263523704445365
0.25585848749936707 0.5169642857173469 0.8271452422382728
0.25585848749936707 0.5318452380989795 0.827895740898443
0.25585848749936707 0.5467261904806122 0.8259488996345747
0.25585848749936707 0.5616071428622449 0.8105814530190085
0.25585848749936707 0.5764880952438776 0.8193922891745825
0.25585848749936707 0.5913690476255102 0.831234101032449
0.25585848749936707 0.6062500000071428 0.8005521352836457
0.25585848749936707 0.6211309523887755 0.7734223206210022
0.25585848749936707 0.6360119047704081 0.749262060328109
0.25585848749936707 0.6508928571520408 0.7439005217294037
0.25585848749936707 0.6657738095336735 0.7604940539861099
0.25585848749936707 0.680654761915306 0.777087586242816
0.25585848749936707 0.6955357142969387 0.7936811184995223
0.25585848749936707 0.7104166666785714 0.7922445126187186
0.25585848749936707 0.7252976190602041 0.7878986571504143
0.25585848749936707 0.7401785714418367 0.7992648100672898
0.2610516066170886 0.08541666665000001 0.4614959505380556
0.2610516066170886 0.10029761903163267 0.4458694504675451
0.2610516066170886 0.11517857141326532 0.448757776604253
0.2610516066170886 0.13005952379489796 0.45049902607596487
0.2610516066170886 0.1449404761765306 0.482180838559587
0.2610516066170886 0.15982142855816328 0.5220229948790293
0.2610516066170886 0.17470238093979593 0.5612827429561765
0.2610516066170886 0.18958333332142857 0.591139634873289
0.2610516066170886 0.20446428570306124 0.6173963640682256
0.2610516066170886 0.21934523808469386 0.597897869023576
0.2610516066170886 0.23422619046632653 0.5525664487096572
0.2610516066170886 0.2491071428479592 0.5167974637307658
0.2610516066170886 0.2639880952295918 0.512809601135084
0.2610516066170886 0.2788690476112245 0.5290527712139496
0.2610516066170886 0.29374999999285717 0.5453245678101639
0.2610516066170886 0.3086309523744898 0.5620688750474806
0.2610516066170886 0.32351190475612246 0.5785821027838632
0.2610516066170886 0.33839285713775513 0.5927037110883205
0.2610516066170886 0.35327380951938775 0.6023621752117749
0.2610516066170886 0.3681547619010204 0.6117627686068652
0.2610516066170886 0.38303571428265304 0.6213199887636013
0.2610516066170886 0.3979166666642857 0.6313348629771692
0.2610516066170886 0.4127976190459184 0.6424863734877815
0.2610516066170886 0.427678571427551 0.6643298723648687
0.2610516066170886 0.4425595238091837 0.6861732359536094
0.2610516066170886 0.45744047619081635 0.7214338519050143
0.2610516066170886 0.47232142857244896 0.7613265398680937
0.2610516066170886 0.48720238095408164 0.8043319101564081
0.2610516066170886 0.5020833333357143 0.810650913614606
0.2610516066170886 0.5169642857173469 0.8119724235376755
0.2610516066170886 0.5318452380989795 0.8132245815304325
0.2610516066170886 0.5467261904806122 0.8000715562985065
0.2610516066170886 0.5616071428622449 0.7868588906847374
0.2610516066170886 0.5764880952438776 0.7958354581776717
0.2610516066170886 0.5913690476255102 0.8157522051513242
0.2610516066170886 0.6062500000071428 0.8146440594640076
0.2610516066170886 0.6211309523887755 0.7867998890273189
0.2610516066170886 0.6360119047704081 0.7620305647294288
0.2610516066170886 0.6508928571520408 0.7564248502904883
0.2610516066170886 0.6657738095336735 0.7731618991935457
0.2610516066170886 0.680654761915306 0.789898948096603
0.2610516066170886 0.6955357142969387 0.7950515460902307
0.2610516066170886 0.7104166666785714 0.7865849006794947
0.2610516066170886 0.7252976190602041 0.782836982404739
0.2610516066170886 0.7401785714418367 0.7944174015455745
0.2662447257348101 0.08541666665000001 0.3278824120794521
0.2662447257348101 0.10029761903163267 0.42449021915963936
0.2662447257348101 0.11517857141326532 0.429469699979527
0.2662447257348101 0.13005952379489796 0.43293679641741234
0.2662447257348101 0.1449404761765306 0.43639321892971594
0.2662447257348101 0.15982142855816328 0.47240698433758854
0.2662447257348101 0.17470238093979593 0.5079483227272401
0.2662447257348101 0.18958333332142857 0.5355751976836894
0.2662447257348101 0.20446428570306124 0.560165388827292
0.2662447257348101 0.21934523808469386 0.5836540681114636
0.2662447257348101 0.23422619046632653 0.5525664487096573
0.2662447257348101 0.2491071428479592 0.516797463730766
0.2662447257348101 0.2639880952295918 0.512809601135084
0.2662447257348101 0.2788690476112245 0.5290527712139496
0.2662447257348101 0.29374999999285717 0.5449704845758695
0.2662447257348101 0.3086309523744898 0.5612231240226426
0.2662447257348101 0.32351190475612246 0.5777041572585813
0.2662447257348101 0.33839285713775513 0.5918142900591324
0.2662447257348101 0.35327380951938775 0.6014993696109016
0.2662447257348101 0.3681547619010204 0.6110390727509785
0.2662447257348101 0.38303571428265304 0.6213208922265373
0.2662447257348101 0.3979166666642857 0.6313357442669068
0.2662447257348101 0.4127976190459184 0.6424872395199556
0.2662447257348101 0.427678571427551 0.664330770025701
0.2662447257348101 0.4425595238091837 0.6861741652427076
0.2662447257348101 0.45744047619081635 0.709881368544619
0.2662447257348101 0.47232142857244896 0.7481647079586794
0.2662447257348101 0.48720238095408164 0.789377239384165
0.2662447257348101 0.5020833333357143 0.7959247733027994
0.2662447257348101 0.5169642857173469 0.7977241245069936
0.2662447257348101 0.5318452380989795 0.7893109861900726
0.2662447257348101 0.5467261904806122 0.776644660562622
0.2662447257348101 0.5616071428622449 0.7653210197143155
0.2662447257348101 0.5764880952438776 0.7744189383563181
0.2662447257348101 0.5913690476255102 0.7936210531908612
0.2662447257348101 0.6062500000071428 0.812823168025404
0.2662447257348101 0.6211309523887755 0.8003133669635336
0.2662447257348101 0.6360119047704081 0.7749164520296898
0.2662447257348101 0.6508928571520408 0.7690587123640514
0.2662447257348101 0.6657738095336735 0.7859417821089898
0.2662447257348101 0.680654761915306 0.7977615928172667
0.2662447257348101 0.6955357142969387 0.789193025719184
0.2662447257348101 0.7104166666785714 0.7814372513400788
0.2662447257348101 0.7252976190602041 0.7782507018184879
0.2662447257348101 0.7401785714418367 0.790029714425317
0.27143784485253164 0.08541666665000001 0.3278824120794521
0.27143784485253164 0.10029761903163267 0.40538884820065985
0.27143784485253164 0.11517857141326532 0.41201979196225624
0.27143784485253164 0.13005952379489796 0.41688846146383784
0.27143784485253164 0.1449404761765306 0.4204553345125689
0.27143784485253164 0.15982142855816328 0.4317182823465675
0.27143784485253164 0.17470238093979593 0.4641803887869335
0.27143784485253164 0.18958333332142857 0.4898254888450917
0.27143784485253164 0.20446428570306124 0.5128601051355695
0.27143784485253164 0.21934523808469386 0.5349487876403978
0.27143784485253164 0.23422619046632653 0.5525664487096573
0.27143784485253164 0.2491071428479592 0.516797463730766
0.27143784485253164 0.2639880952295918 0.512809601135084
0.27143784485253164 0.2788690476112245 0.5290527712139496
0.27143784485253164 0.29374999999285717 0.5449704845758695
0.27143784485253164 0.3086309523744898 0.5605695333066185
0.27143784485253164 0.32351190475612246 0.5768289220760102
0.27143784485253164 0.33839285713775513 0.5909275713033626
0.27143784485253164 0.35327380951938775 0.6006390912140356
0.27143784485253164 0.3681547619010204 0.6110399994242537
0.27143784485253164 0.38303571428265304 0.6213217956922822
0.27143784485253164 0.3979166666642857 0.6313366255593009
0.27143784485253164 0.4127976190459184 0.6424881055546713
0.27143784485253164 0.427678571427551 0.6643316676891662
0.27143784485253164 0.4425595238091837 0.6861750945345306
0.27143784485253164 0.45744047619081635 0.7080183860920216
0.27143784485253164 0.47232142857244896 0.7358255086051064
0.27143784485253164 0.48720238095408164 0.7753582578263611
0.27143784485253164 0.5020833333357143 0.7821047949344339
0.27143784485253164 0.5169642857173469 0.7782931038629115
0.27143784485253164 0.5318452380989795 0.7661943675138231
0.27143784485253164 0.5467261904806122 0.7553983053780216
0.27143784485253164 0.5616071428622449 0.7457375129229536
0.27143784485253164 0.5764880952438776 0.754920320658943
0.27143784485253164 0.5913690476255102 0.7734573103787449
0.27143784485253164 0.6062500000071428 0.7919943000985468
0.27143784485253164 0.6211309523887755 0.8105312898183488
0.27143784485253164 0.6360119047704081 0.7879229201910216
0.27143784485253164 0.6508928571520408 0.7818050000268791
0.27143784485253164 0.6657738095336735 0.798836660928954
0.27143784485253164 0.680654761915306 0.7916989098892345
0.27143784485253164 0.6955357142969387 0.7838625820223825
0.27143784485253164 0.7104166666785714 0.7767743417276434
0.27143784485253164 0.7252976190602041 0.7741152963990613
0.27143784485253164 0.7401785714418367 0.7860784453976447
0.27663096397025316 0.10029761903163267 0.3882194808846577
0.27663096397025316 0.11517857141326532 0.3961570530936252
0.27663096397025316 0.13005952379489796 0.4021662083359892
0.27663096397025316 0.1449404761765306 0.4067317457977222
0.27663096397025316 0.15982142855816328 0.41018852630864067
0.27663096397025316 0.17470238093979593 0.4275349316290624
0.27663096397025316 0.18958333332142857 0.4514214946476729
0.27663096397025316 0.20446428570306124 0.47302753388353075
0.27663096397025316 0.21934523808469386 0.49381363502759995
0.27663096397025316 0.23422619046632653 0.5138216213037267
0.27663096397025316 0.2491071428479592 0.5167974637307658
0.27663096397025316 0.2639880952295918 0.512809601135084
0.27663096397025316 0.2788690476112245 0.5290527712139496
0.27663096397025316 0.29374999999285717 0.5449704845758695
0.27663096397025316 0.3086309523744898 0.5605695333066185
0.27663096397025316 0.32351190475612246 0.5759563847123355
0.27663096397025316 0.33839285713775513 0.5900435425318858
0.27663096397025316 0.35327380951938775 0.6004649717946462
0.27663096397025316 0.3681547619010204 0.6110409261005038
0.27663096397025316 0.38303571428265304 0.6213226991608362
0.27663096397025316 0.3979166666642857 0.6313375068543514
0.27663096397025316 0.4127976190459184 0.6424889715919287
0.27663096397025316 0.427678571427551 0.6643325653552644
0.27663096397025316 0.4425595238091837 0.6861760238290785
0.27663096397025316 0.45744047619081635 0.7080193470146271
0.27663096397025316 0.47232142857244896 0.7298625349131673
0.27663096397025316 0.48720238095408164 0.7622088601903041
0.27663096397025316 0.5020833333357143 0.7670110339679654
0.27663096397025316 0.5169642857173469 0.7555020019840015
0.27663096397025316 0.5318452380989795 0.7452529897591059
0.27663096397025316 0.5467261904806122 0.7361008187971254
0.27663096397025316 0.5616071428622449 0.7279093211177691
0.27663096397025316 0.5764880952438776 0.7371469797072551
0.27663096397025316 0.5913690476255102 0.7550633790760164
0.27663096397025316 0.6062500000071428 0.7729797784447776
0.27663096397025316 0.6211309523887755 0.790896177813539
0.27663096397025316 0.6360119047704081 0.8010532844065639
0.27663096397025316 0.6508928571520408 0.7946667080747125
0.27663096397025316 0.6657738095336735 0.7940969795403698
0.27663096397025316 0.680654761915306 0.7861811784096874
0.27663096397025316 0.6955357142969387 0.7790316606728516
0.27663096397025316 0.7104166666785714 0.772570845405278
0.27663096397025316 0.7252976190602041 0.7704079047822819
0.27663096397025316 0.7401785714418367 0.7836270570347887
0.2818240830879747 0.11517857141326532 0.38170530770893285
0.2818240830879747 0.13005952379489796 0.3886411887088904
0.2818240830879747 0.1449404761765306 0.3940363695703228
0.2818240830879747 0.15982142855816328 0.39823618654528453
0.2818240830879747 0.17470238093979593 0.4014899447655862
0.2818240830879747 0.18958333332142857 0.4186966994341744
0.2818240830879747 0.20446428570306124 0.43900164274647946
0.2818240830879747 0.21934523808469386 0.4585896162897865
0.2818240830879747 0.23422619046632653 0.4774944989373331
0.2818240830879747 0.2491071428479592 0.49574806816312356
0.2818240830879747 0.2639880952295918 0.5128150621863428
0.2818240830879747 0.2788690476112245 0.5290586233485048
0.2818240830879747 0.29374999999285717 0.5449767159490163
0.2818240830879747 0.3086309523744898 0.5605761324527656
0.2818240830879747 0.32351190475612246 0.5758634776205483
0.2818240830879747 0.33839285713775513 0.5895537738978073
0.2818240830879747 0.35327380951938775 0.6004552844924135
0.2818240830879747 0.3681547619010204 0.6110315534614813
0.2818240830879747 0.38303571428265304 0.6213136270077618
0.2818240830879747 0.3979166666642857 0.6313287217972817
0.2818240830879747 0.4127976190459184 0.6424803840875157
0.2818240830879747 0.427678571427551 0.6643235683201621
0.2818240830879747 0.4425595238091837 0.6861666172683597
0.2818240830879747 0.45744047619081635 0.7080095309333647
0.2818240830879747 0.47232142857244896 0.7298523093164345
0.2818240830879747 0.48720238095408164 0.7516949524188256
0.2818240830879747 0.5020833333357143 0.7445855853041851
0.2818240830879747 0.5169642857173469 0.7349019129656855
0.2818240830879747 0.5318452380989795 0.7262745043419759
0.2818240830879747 0.5467261904806122 0.7185712419373004
0.2818240830879747 0.5616071428622449 0.7116811600472277
0.2818240830879747 0.5764880952438776 0.7209488499387345
0.2818240830879747 0.5913690476255102 0.7382855039301854
0.2818240830879747 0.6062500000071428 0.7556221579216362
0.2818240830879747 0.6211309523887755 0.7729588119130872
0.2818240830879747 0.6360119047704081 0.7902954659045381
0.2818240830879747 0.6508928571520408 0.7963882842005968
0.2818240830879747 0.6657738095336735 0.7883935135531268
0.2818240830879747 0.680654761915306 0.7811838283621202
0.2818240830879747 0.6955357142969387 0.7746784228137015
0.2818240830879747 0.7104166666785714 0.7688072126258196
0.2818240830879747 0.7252976190602041 0.7675374548034772
0.2818240830879747 0.7401785714418367 0.7819454857240127
0.2870172022056962 0.13005952379489796 0.401897275544513
0.2870172022056962 0.1449404761765306 0.4063817094547034
0.2870172022056962 0.15982142855816328 0.409766529375858
0.2870172022056962 0.17470238093979593 0.4122891762269325
0.2870172022056962 0.18958333332142857 0.4222589147300076
0.2870172022056962 0.20446428570306124 0.4428694577796461
0.2870172022056962 0.21934523808469386 0.46273977126340754
0.2870172022056962 0.23422619046632653 0.481905471464595
0.2870172022056962 0.2491071428479592 0.5003999258222335
0.2870172022056962 0.2639880952295918 0.5177682241041118
0.2870172022056962 0.2788690476112245 0.5343609574332328
0.2870172022056962 0.29374999999285717 0.5506175445611284
0.2870172022056962 0.3086309523744898 0.5665451227802512
0.2870172022056962 0.32351190475612246 0.5831136404132503
0.2870172022056962 0.33839285713775513 0.5930202351706259
0.2870172022056962 0.35327380951938775 0.591327794225894
0.2870172022056962 0.3681547619010204 0.6021891101779171
0.2870172022056962 0.38303571428265304 0.6127438666306202
0.2870172022056962 0.3979166666642857 0.6230199155341675
0.2870172022056962 0.4127976190459184 0.6343504182448024
0.2870172022056962 0.427678571427551 0.6558121993720505
0.2870172022056962 0.4425595238091837 0.6772738498981887
0.2870172022056962 0.45744047619081635 0.6987353698244096
0.2870172022056962 0.47232142857244896 0.720196759151905
0.2870172022056962 0.48720238095408164 0.7416593662793058
0.2870172022056962 0.5020833333357143 0.7445855853041851
0.2870172022056962 0.5169642857173469 0.7349019129656855
0.2870172022056962 0.5318452380989795 0.7262745043419759
0.2870172022056962 0.5467261904806122 0.7185712419373004
0.2870172022056962 0.5616071428622449 0.7116811600472276
0.2870172022056962 0.5764880952438776 0.7209488499387345
0.2870172022056962 0.5913690476255102 0.7382855039301854
0.2870172022056962 0.6062500000071428 0.7556221579216362
0.2870172022056962 0.6211309523887755 0.7729588119130872
0.2870172022056962 0.6360119047704081 0.7878274928880197
0.2870172022056962 0.6508928571520408 0.7921265067504427
0.2870172022056962 0.6657738095336735 0.7883935135531268
0.2870172022056962 0.680654761915306 0.7811838283621202
0.2870172022056962 0.6955357142969387 0.7746784228137015
0.2870172022056962 0.7104166666785714 0.7688072126258196
0.2870172022056962 0.7252976190602041 0.7675374548034772
0.2870172022056962 0.7401785714418367 0.7819454857240127
0.29221032132341773 0.1449404761765306 0.4199198500293575
0.29221032132341773 0.15982142855816328 0.42232896241074613
0.29221032132341773 0.17470238093979593 0.4239899167303315
0.29221032132341773 0.18958333332142857 0.43339205466100533
0.29221032132341773 0.20446428570306124 0.44701980576206324
0.29221032132341773 0.21934523808469386 0.4671784377280151
0.29221032132341773 0.23422619046632653 0.4866099385551842
0.29221032132341773 0.2491071428479592 0.5053493718105296
0.29221032132341773 0.2639880952295918 0.5230265825627672
0.29221032132341773 0.2788690476112245 0.5399787965069721
0.29221032132341773 0.29374999999285717 0.5565836563786646
0.29221032132341773 0.3086309523744898 0.5728486679597982
0.29221032132341773 0.32351190475612246 0.5981190143333881
0.29221032132341773 0.33839285713775513 0.6077674934928661
0.29221032132341773 0.35327380951938775 0.5871342986157874
0.29221032132341773 0.3681547619010204 0.593769757973127
0.29221032132341773 0.38303571428265304 0.6045743225007382
0.29221032132341773 0.3979166666642857 0.6150902250015352
0.29221032132341773 0.4127976190459184 0.6265836854699829
0.29221032132341773 0.427678571427551 0.6476771542545975
0.29221032132341773 0.4425595238091837 0.6687704968823905
0.29221032132341773 0.45744047619081635 0.6898637133544938
0.29221032132341773 0.47232142857244896 0.7109575610449576
0.29221032132341773 0.48720238095408164 0.7320526034595182
0.29221032132341773 0.5020833333357143 0.7369422836156081
0.29221032132341773 0.5169642857173469 0.7349019129656854
0.29221032132341773 0.5318452380989795 0.7262745043419759
0.29221032132341773 0.5467261904806122 0.7185712419373004
0.29221032132341773 0.5616071428622449 0.7116811600472277
0.29221032132341773 0.5764880952438776 0.7209488499387345
0.29221032132341773 0.5913690476255102 0.7382855039301854
0.29221032132341773 0.6062500000071428 0.7556221579216362
0.29221032132341773 0.6211309523887755 0.7729588119130872
0.29221032132341773 0.6360119047704081 0.7776834504816807
0.29221032132341773 0.6508928571520408 0.7820556609505894
0.29221032132341773 0.6657738095336735 0.787596576432615
0.29221032132341773 0.680654761915306 0.7811838283621202
0.29221032132341773 0.6955357142969387 0.7746784228137015
0.29221032132341773 0.7104166666785714 0.7688072126258196
0.29221032132341773 0.7252976190602041 0.7675374548034772
0.29221032132341773 0.7401785714418367 0.7819454857240127
0.29740344044113926 0.15982142855816328 0.4360511265364485
0.29740344044113926 0.17470238093979593 0.43669502267329974
0.29740344044113926 0.18958333332142857 0.44593641083949287
0.29740344044113926 0.20446428570306124 0.45639422454593204
0.29740344044113926 0.21934523808469386 0.4719222867964382
0.29740344044113926 0.23422619046632653 0.4916245769603137
0.29740344044113926 0.2491071428479592 0.5106130386287665
0.29740344044113926 0.2639880952295918 0.5286070031584541
0.29740344044113926 0.2788690476112245 0.5459294460772978
0.29740344044113926 0.29374999999285717 0.5628927614531275
0.29740344044113926 0.3086309523744898 0.5860056207144546
0.29740344044113926 0.32351190475612246 0.6137506285181896
0.29740344044113926 0.33839285713775513 0.6231086295452042
0.29740344044113926 0.35327380951938775 0.6007024729929287
0.29740344044113926 0.3681547619010204 0.5857501604308868
0.29740344044113926 0.38303571428265304 0.5967835847196795
0.29740344044113926 0.3979166666642857 0.6075199620281523
0.29740344044113926 0.4127976190459184 0.619161799044362
0.29740344044113926 0.427678571427551 0.6398993836557184
0.29740344044113926 0.4425595238091837 0.660636846331487
0.29740344044113926 0.45744047619081635 0.6813744233065877
0.29740344044113926 0.47232142857244896 0.7021135740324175
0.29740344044113926 0.48720238095408164 0.7228527247582476
0.29740344044113926 0.5020833333357143 0.7278985979131433
0.29740344044113926 0.5169642857173469 0.7307666957595598
0.29740344044113926 0.5318452380989795 0.7262745043419759
0.29740344044113926 0.5467261904806122 0.7185712419373004
0.29740344044113926 0.5616071428622449 0.7116811600472277
0.29740344044113926 0.5764880952438776 0.7209488499387345
0.29740344044113926 0.5913690476255102 0.7382855039301854
0.29740344044113926 0.6062500000071428 0.7556221579216362
0.29740344044113926 0.6211309523887755 0.7639045958738994
0.29740344044113926 0.6360119047704081 0.7676277477412551
0.29740344044113926 0.6508928571520408 0.7720704911102833
0.29740344044113926 0.6657738095336735 0.77778540615589
0.29740344044113926 0.680654761915306 0.7811838283621202
0.29740344044113926 0.6955357142969387 0.7746784228137015
0.29740344044113926 0.7104166666785714 0.7688072126258196
0.29740344044113926 0.7252976190602041 0.7675374548034772
0.29740344044113926 0.7401785714418367 0.7819454857240127
0.3025965595588608 0.17470238093979593 0.4505236160605172
0.3025965595588608 0.18958333332142857 0.45953817495817867
0.3025965595588608 0.20446428570306124 0.4699566502208497
0.3025965595588608 0.21934523808469386 0.47923614312032004
0.3025965595588608 0.23422619046632653 0.4969673512839261
0.3025965595588608 0.2491071428479592 0.5162088217833993
0.3025965595588608 0.2639880952295918 0.5345276174970153
0.3025965595588608 0.2788690476112245 0.5522315008362161
0.3025965595588608 0.29374999999285717 0.57322328833623
0.3025965595588608 0.3086309523744898 0.6016385793750909
0.3025965595588608 0.32351190475612246 0.6300538704139519
0.3025965595588608 0.33839285713775513 0.6390852373741721
0.3025965595588608 0.35327380951938775 0.6147735769116839
0.3025965595588608 0.3681547619010204 0.5956208709720471
0.3025965595588608 0.38303571428265304 0.5893517437548205
0.3025965595588608 0.3979166666642857 0.600290778502386
0.3025965595588608 0.4127976190459184 0.612067592629064
0.3025965595588608 0.427678571427551 0.6324611026177367
0.3025965595588608 0.4425595238091837 0.6528544946836806
0.3025965595588608 0.45744047619081635 0.6732493419555912
0.3025965595588608 0.47232142857244896 0.6936444101655216
0.3025965595588608 0.48720238095408164 0.7140394783754521
0.3025965595588608 0.5020833333357143 0.7192283403503843
0.3025965595588608 0.5169642857173469 0.7222954400356894
0.3025965595588608 0.5318452380989795 0.7251860695504663
0.3025965595588608 0.5467261904806122 0.7185712419373004
0.3025965595588608 0.5616071428622449 0.7116811600472277
0.3025965595588608 0.5764880952438776 0.7209488499387345
0.3025965595588608 0.5913690476255102 0.7382855039301854
0.3025965595588608 0.6062500000071428 0.7500447936953194
0.3025965595588608 0.6211309523887755 0.7539519865252551
0.3025965595588608 0.6360119047704081 0.7576583600514761
0.3025965595588608 0.6508928571520408 0.7621690680016763
0.3025965595588608 0.6657738095336735 0.7680532215669992
0.3025965595588608 0.680654761915306 0.7740959845555342
0.3025965595588608 0.6955357142969387 0.7746784228137015
0.3025965595588608 0.7104166666785714 0.7688072126258196
0.3025965595588608 0.7252976190602041 0.7675374548034772
0.3025965595588608 0.7401785714418367 0.7819454857240127
0.3077896786765823 0.18958333332142857 0.4743214032987557
0.3077896786765823 0.20446428570306124 0.48464976609835453
0.3077896786765823 0.21934523808469386 0.49380508099258186
0.3077896786765823 0.23422619046632653 0.5026576407471501
0.3077896786765823 0.2491071428479592 0.5221560019910261
0.3077896786765823 0.2639880952295918 0.5408079442565543
0.3077896786765823 0.2788690476112245 0.5597223348721722
0.3077896786765823 0.29374999999285717 0.5888410972669952
0.3077896786765823 0.3086309523744898 0.6179598596618181
0.3077896786765823 0.32351190475612246 0.647078622056641
0.3077896786765823 0.33839285713775513 0.6557428880970773
0.3077896786765823 0.35327380951938775 0.6293803590349497
0.3077896786765823 0.3681547619010204 0.6086248445336186
0.3077896786765823 0.38303571428265304 0.5921694838677591
0.3077896786765823 0.3979166666642857 0.5933855542671852
0.3077896786765823 0.4127976190459184 0.6052850206674939
0.3077896786765823 0.427678571427551 0.6253456873512873
0.3077896786765823 0.4425595238091837 0.6454072845161765
0.3077896786765823 0.45744047619081635 0.6654695011989643
0.3077896786765823 0.47232142857244896 0.6855317178817519
0.3077896786765823 0.48720238095408164 0.7055939345645398
0.3077896786765823 0.5020833333357143 0.7109136059938042
0.3077896786765823 0.5169642857173469 0.7141653836726916
0.3077896786765823 0.5318452380989795 0.7172351503691105
0.3077896786765823 0.5467261904806122 0.7185712419373004
0.3077896786765823 0.5616071428622449 0.7116811600472277
0.3077896786765823 0.5764880952438776 0.7209488499387345
0.3077896786765823 0.5913690476255102 0.7361033988167652
0.3077896786765823 0.6062500000071428 0.7401964462465612
0.3077896786765823 0.6211309523887755 0.7440843375588274
0.3077896786765823 0.6360119047704081 0.7477733241962907
0.3077896786765823 0.6508928571520408 0.7523495198878339
0.3077896786765823 0.6657738095336735 0.7583983037568055
0.3077896786765823 0.680654761915306 0.7645961399996157
0.3077896786765823 0.6955357142969387 0.7709318582343311
0.3077896786765823 0.7104166666785714 0.7688072126258196
0.3077896786765823 0.7252976190602041 0.7675374548034773
0.3077896786765823 0.7401785714418367 0.7819454857240127
0.31298279779430377 0.20446428570306124 0.5006058190794342
0.31298279779430377 0.21934523808469386 0.5095766950625052
0.31298279779430377 0.23422619046632653 0.5174831616367619
0.31298279779430377 0.2491071428479592 0.5284753818517629
0.31298279779430377 0.2639880952295918 0.5474690244128362
0.31298279779430377 0.2788690476112245 0.5753059825408849
0.31298279779430377 0.29374999999285717 0.6051639318783273
0.31298279779430377 0.3086309523744898 0.6350218812157695
0.31298279779430377 0.32351190475612246 0.6648798305532119
0.31298279779430377 0.33839285713775513 0.6731316168840875
0.31298279779430377 0.35327380951938775 0.6445584743830362
0.31298279779430377 0.3681547619010204 0.6220860382792068
0.31298279779430377 0.38303571428265304 0.6042658256282927
0.31298279779430377 0.3979166666642857 0.5900742727518415
0.31298279779430377 0.4127976190459184 0.5987990683851623
0.31298279779430377 0.427678571427551 0.6185381590897252
0.31298279779430377 0.4425595238091837 0.6382782141882615
0.31298279779430377 0.45744047619081635 0.658018269286798
0.31298279779430377 0.47232142857244896 0.677758324385334
0.31298279779430377 0.48720238095408164 0.6974983794838703
0.31298279779430377 0.5020833333357143 0.7029376165647472
0.31298279779430377 0.5169642857173469 0.7063607859510092
0.31298279779430377 0.5318452380989795 0.7095971537850704
0.31298279779430377 0.5467261904806122 0.7126587629106327
0.31298279779430377 0.5616071428622449 0.7116811600472277
0.31298279779430377 0.5764880952438776 0.7209488499387345
0.31298279779430377 0.5913690476255102 0.7263604960221027
0.31298279779430377 0.6062500000071428 0.7304316794965506
0.31298279779430377 0.6211309523887755 0.7342997115801912
0.31298279779430377 0.6360119047704081 0.7379707360488551
0.31298279779430377 0.6508928571520408 0.7426100303970361
0.31298279779430377 0.6657738095336735 0.7488189833334918
0.31298279779430377 0.680654761915306 0.7551677927466772
0.31298279779430377 0.6955357142969387 0.7616460491583504
0.31298279779430377 0.7104166666785714 0.7682443511140129
0.31298279779430377 0.7252976190602041 0.7675374548034772
0.31298279779430377 0.7401785714418367 0.7765866042011527
0.3181759169120253 0.21934523808469386 0.5266912216025658
0.3181759169120253 0.23422619046632653 0.5343205879238746
0.3181759169120253 0.2491071428479592 0.5409923341739846
0.3181759169120253 0.2639880952295918 0.5609755970829765
0.3181759169120253 0.2788690476112245 0.5916112397414763
0.3181759169120253 0.29374999999285717 0.6222468823999763
0.3181759169120253 0.3086309523744898 0.652882525058476
0.3181759169120253 0.32351190475612246 0.6835181677169759
0.3181759169120253 0.33839285713775513 0.691306483292314
0.3181759169120253 0.35327380951938775 0.6603468140637757
0.3181759169120253 0.3681547619010204 0.6360328452909364
0.3181759169120253 0.38303571428265304 0.6167566691411631
0.3181759169120253 0.3979166666642857 0.6013903715612213
0.3181759169120253 0.4127976190459184 0.592595836039921
0.3181759169120253 0.427678571427551 0.6120239126547162
0.3181759169120253 0.4425595238091837 0.6314519892695112
0.3181759169120253 0.45744047619081635 0.6508800658843064
0.3181759169120253 0.47232142857244896 0.6703081424991015
0.3181759169120253 0.48720238095408164 0.6897362191138965
0.3181759169120253 0.5020833333357143 0.6952846331944654
0.3181759169120253 0.5169642857173469 0.6988668597198406
0.3181759169120253 0.5318452380989795 0.702258169832994
0.3181759169120253 0.5467261904806122 0.7054706931467134
0.3181759169120253 0.5616071428622449 0.7085155530653611
0.3181759169120253 0.5764880952438776 0.7124434982992986
0.3181759169120253 0.5913690476255102 0.7166997688120117
0.3181759169120253 0.6062500000071428 0.720748582578099
0.3181759169120253 0.6211309523887755 0.7245962296563875
0.3181759169120253 0.6360119047704081 0.7282487483650406
0.3181759169120253 0.6508928571520408 0.7329488364907045
0.3181759169120253 0.6657738095336735 0.7393136386522282
0.3181759169120253 0.680654761915306 0.7458094478499743
0.3181759169120253 0.6955357142969387 0.7524265795528225
0.3181759169120253 0.7104166666785714 0.7591562808296473
0.3181759169120253 0.7252976190602041 0.765172535228425
0.3181759169120253 0.7401785714418367 0.7680206804988452
0.3233690360297468 0.23422619046632653 0.5357142403421036
0.3233690360297468 0.2491071428479592 0.5424475656618942
0.3233690360297468 0.2639880952295918 0.5596838707902273
0.3233690360297468 0.2788690476112245 0.5891669349784512
0.3233690360297468 0.29374999999285717 0.6194864602452085
0.3233690360297468 0.3086309523744898 0.6498059855119657
0.3233690360297468 0.32351190475612246 0.680125510778723
0.3233690360297468 0.33839285713775513 0.691764750312347
0.3233690360297468 0.35327380951938775 0.6643211488983511
0.3233690360297468 0.3681547619010204 0.6392439091806251
0.3233690360297468 0.38303571428265304 0.6193666138484357
0.3233690360297468 0.3979166666642857 0.6035169001456563
0.3233690360297468 0.4127976190459184 0.5925751465797515
0.3233690360297468 0.427678571427551 0.6019536862872303
0.3233690360297468 0.4425595238091837 0.6210528011724269
0.3233690360297468 0.45744047619081635 0.6401519160576237
0.3233690360297468 0.47232142857244896 0.6592510309428202
0.3233690360297468 0.48720238095408164 0.6783501458280168
0.3233690360297468 0.5020833333357143 0.6840066293308026
0.3233690360297468 0.5169642857173469 0.6877491769283853
0.3233690360297468 0.5318452380989795 0.6912970148810497
0.3233690360297468 0.5467261904806122 0.6946623213096033
0.3233690360297468 0.5616071428622449 0.7036121932028231
0.3233690360297468 0.5764880952438776 0.7093522688271986
0.3233690360297468 0.5913690476255102 0.7131836929595037
0.3233690360297468 0.6062500000071428 0.7172016060420925
0.3233690360297468 0.6211309523887755 0.721020995818063
0.3233690360297468 0.6360119047704081 0.7246477618681251
0.3233690360297468 0.6508928571520408 0.7294262938755384
0.3233690360297468 0.6657738095336735 0.7359945818818464
0.3233690360297468 0.680654761915306 0.7426824716137527
0.3233690360297468 0.6955357142969387 0.7494812019466144
0.3233690360297468 0.7104166666785714 0.7563828470587491
0.3233690360297468 0.7252976190602041 0.766489477502195
0.3233690360297468 0.7401785714418367 0.7526361526641927
0.32856215514746834 0.2491071428479592 0.54393452514928
0.32856215514746834 0.2639880952295918 0.5610999968987815
0.32856215514746834 0.2788690476112245 0.5868227688651376
0.32856215514746834 0.29374999999285717 0.6168314141742017
0.32856215514746834 0.3086309523744898 0.6468400594832658
0.32856215514746834 0.32351190475612246 0.67684870479233
0.32856215514746834 0.33839285713775513 0.6885524628020766
0.32856215514746834 0.35327380951938775 0.6670453743946491
0.32856215514746834 0.3681547619010204 0.6425244750385297
0.32856215514746834 0.38303571428265304 0.6220312473716353
0.32856215514746834 0.3979166666642857 0.6056871539405617
0.32856215514746834 0.4127976190459184 0.5943721216775506
0.32856215514746834 0.427678571427551 0.5979749322023187
0.32856215514746834 0.4425595238091837 0.610975042452241
0.32856215514746834 0.45744047619081635 0.6297561209464678
0.32856215514746834 0.47232142857244896 0.6485371994406947
0.32856215514746834 0.48720238095408164 0.6673182779349215
0.32856215514746834 0.5020833333357143 0.6730723537589969
0.32856215514746834 0.5169642857173469 0.676962658975246
0.32856215514746834 0.5318452380989795 0.6806551069182818
0.32856215514746834 0.5467261904806122 0.6862755403548175
0.32856215514746834 0.5616071428622449 0.7036121884700164
0.32856215514746834 0.5764880952438776 0.7093522641235777
0.32856215514746834 0.5913690476255102 0.7098160149975654
0.32856215514746834 0.6062500000071428 0.7138022249429747
0.32856215514746834 0.6211309523887755 0.7175925187439128
0.32856215514746834 0.6360119047704081 0.721192661030908
0.32856215514746834 0.6508928571520408 0.7260458053703758
0.32856215514746834 0.6657738095336735 0.732810351645929
0.32856215514746834 0.680654761915306 0.7396836628531035
0.32856215514746834 0.6955357142969387 0.7466578434052666
0.32856215514746834 0.7104166666785714 0.7638702535414864
0.32856215514746834 0.7252976190602041 0.7749600215391955
0.32856215514746834 0.7401785714418367 0.7459985543714878
0.33375527426518986 0.2639880952295918 0.5625648049128074
0.33375527426518986 0.2788690476112245 0.5877656844848763
0.33375527426518986 0.29374999999285717 0.6143009370664385
0.33375527426518986 0.3086309523744898 0.6440050129022701
0.33375527426518986 0.32351190475612246 0.6737090887381016
0.33375527426518986 0.33839285713775513 0.6854724529129864
0.33375527426518986 0.35327380951938775 0.6646363115010344
0.33375527426518986 0.3681547619010204 0.6458891471458396
0.33375527426518986 0.38303571428265304 0.6247636036452856
0.33375527426518986 0.3979166666642857 0.60791296613757
0.33375527426518986 0.4127976190459184 0.5962160131851838
0.33375527426518986 0.427678571427551 0.5997196433189478
0.33375527426518986 0.4425595238091837 0.6031027374183467
0.33375527426518986 0.45744047619081635 0.6196805853031504
0.33375527426518986 0.47232142857244896 0.6381540457365261
0.33375527426518986 0.48720238095408164 0.656627506169902
0.33375527426518986 0.5020833333357143 0.6624695284772479
0.33375527426518986 0.5169642857173469 0.6664959594126008
0.33375527426518986 0.5318452380989795 0.6703219624938841
0.33375527426518986 0.5467261904806122 0.6862755357487941
0.33375527426518986 0.5616071428622449 0.7036121837372098
0.33375527426518986 0.5764880952438776 0.7093522594199568
0.33375527426518986 0.5913690476255102 0.7090771120602973
0.33375527426518986 0.6062500000071428 0.7105393769172527
0.33375527426518986 0.6211309523887755 0.7142998101127176
0.33375527426518986 0.6360119047704081 0.7178725305272757
0.33375527426518986 0.6508928571520408 0.7227966109283707
0.33375527426518986 0.6657738095336735 0.7297504301291421
0.33375527426518986 0.680654761915306 0.7368027188429715
0.33375527426518986 0.6955357142969387 0.7503862552000778
0.33375527426518986 0.7104166666785714 0.7727683152428364
0.33375527426518986 0.7252976190602041 0.7841807354475476
0.33375527426518986 0.7401785714418367 0.7532641825146356
0.3389483933829114 0.2788690476112245 0.5891138385701108
0.3389483933829114 0.29374999999285717 0.6138979299507731
0.3389483933829114 0.3086309523744898 0.6412969007682848
0.3389483933829114 0.32351190475612246 0.6707025274031607
0.3389483933829114 0.33839285713775513 0.6825208381792716
0.3389483933829114 0.35327380951938775 0.6623342525391229
0.3389483933829114 0.3681547619010204 0.6448357145233746
0.3389483933829114 0.38303571428265304 0.6275652523289893
0.3389483933829114 0.3979166666642857 0.610195525608566
0.3389483933829114 0.4127976190459184 0.5981077576084426
0.3389483933829114 0.427678571427551 0.6015094219160997
0.3389483933829114 0.4425595238091837 0.6047960240313354
0.3389483933829114 0.45744047619081635 0.6099098259966701
0.3389483933829114 0.47232142857244896 0.62808558301906
0.3389483933829114 0.48720238095408164 0.6462613400414497
0.3389483933829114 0.5020833333357143 0.6521824303164429
0.3389483933829114 0.5169642857173469 0.6563342215875928
0.3389483933829114 0.5318452380989795 0.6689388829685569
0.3389483933829114 0.5467261904806122 0.6862755311427706
0.3389483933829114 0.5616071428622449 0.7036121790044033
0.3389483933829114 0.5764880952438776 0.7093522547163361
0.3389483933829114 0.5913690476255102 0.7090771074621945
0.3389483933829114 0.6062500000071428 0.7087553401473783
0.3389483933829114 0.6211309523887755 0.711138888802191
0.3389483933829114 0.6360119047704081 0.7146834507035568
0.3389483933829114 0.6508928571520408 0.7196749603865746
0.3389483933829114 0.6657738095336735 0.7268113553019673
0.3389483933829114 0.680654761915306 0.7367964416561181
0.3389483933829114 0.6955357142969387 0.759085312644358
0.3389483933829114 0.7104166666785714 0.7824554004050798
0.3389483933829114 0.7252976190602041 0.7942052907547277
0.3389483933829114 0.7401785714418367 0.7611895333730259
0.3441415125006329 0.29374999999285717 0.6151355318715263
0.3441415125006329 0.3086309523744898 0.6395145310502325
0.3441415125006329 0.32351190475612246 0.6678250501142449
0.3441415125006329 0.33839285713775513 0.6796938866014511
0.3441415125006329 0.35327380951938775 0.6601363082211197
0.3441415125006329 0.3681547619010204 0.643160749164474
0.3441415125006329 0.38303571428265304 0.6282854010047552
0.3441415125006329 0.3979166666642857 0.6125360553893765
0.3441415125006329 0.4127976190459184 0.600048316545058
0.3441415125006329 0.427678571427551 0.6033451449101594
0.3441415125006329 0.4425595238091837 0.606532630124129
0.3441415125006329 0.45744047619081635 0.6096205507930978
0.3441415125006329 0.47232142857244896 0.6183168386556576
0.3441415125006329 0.48720238095408164 0.6362043351893701
0.3441415125006329 0.5020833333357143 0.6421963151170754
0.3441415125006329 0.5169642857173469 0.6516022301293052
0.3441415125006329 0.5318452380989795 0.6689388784893165
0.3441415125006329 0.5467261904806122 0.6862755265367472
0.3441415125006329 0.5616071428622449 0.7036121742715967
0.3441415125006329 0.5764880952438776 0.7093522500127153
0.3441415125006329 0.5913690476255102 0.7090771028640918
0.3441415125006329 0.6062500000071428 0.7087553356502324
0.3441415125006329 0.6211309523887755 0.7083901101148586
0.3441415125006329 0.6360119047704081 0.7116216522244057
0.3441415125006329 0.6508928571520408 0.7166772450566659
0.3441415125006329 0.6657738095336735 0.7239897925102793
0.3441415125006329 0.680654761915306 0.7452921696687347
0.3441415125006329 0.6955357142969387 0.768567559775356
0.3441415125006329 0.7104166666785714 0.7929893825014094
0.3441415125006329 0.7252976190602041 0.805092604040871
0.3441415125006329 0.7401785714418367 0.7698194208264184
0.34933463161835443 0.3086309523744898 0.6406473649893626
0.34933463161835443 0.32351190475612246 0.6650728426345489
0.34933463161835443 0.33839285713775513 0.6769880094270975
0.34933463161835443 0.35327380951938775 0.6580396923522341
0.34933463161835443 0.3681547619010204 0.6415717309981998
0.34933463161835443 0.38303571428265304 0.6271249065606181
0.34933463161835443 0.3979166666642857 0.6143467720209328
0.34933463161835443 0.4127976190459184 0.602038677530732
0.34933463161835443 0.427678571427551 0.6052277121165808
0.34933463161835443 0.4425595238091837 0.6083133778703502
0.34933463161835443 0.45744047619081635 0.6113049758416773
0.34933463161835443 0.47232142857244896 0.6142107237053633
0.34933463161835443 0.48720238095408164 0.6264420117237005
0.34933463161835443 0.5020833333357143 0.6342655772310387
0.34933463161835443 0.5169642857173469 0.651602225776848
0.34933463161835443 0.5318452380989795 0.6689388740100763
0.34933463161835443 0.5467261904806122 0.6862755219307237
0.34933463161835443 0.5616071428622449 0.7036121695387905
0.34933463161835443 0.5764880952438776 0.7093522453090947
0.34933463161835443 0.5913690476255102 0.7090770982659892
0.34933463161835443 0.6062500000071428 0.7087553311530865
0.34933463161835443 0.6211309523887755 0.7083901057143965
0.34933463161835443 0.6360119047704081 0.708683508935367
0.34933463161835443 0.6508928571520408 0.7137999911158807
0.34933463161835443 0.6657738095336735 0.7313873551059105
0.34933463161835443 0.680654761915306 0.7545649900790771
0.34933463161835443 0.6955357142969387 0.7788907188940484
0.34933463161835443 0.7104166666785714 0.8044339367430777
0.34933463161835443 0.7252976190602041 0.8169074937005771
0.34933463161835443 0.7401785714418367 0.77920281163154
0.35452775073607595 0.32351190475612246 0.6656660539666709
0.35452775073607595 0.33839285713775513 0.674399754343262
0.35452775073607595 0.35327380951938775 0.6560417172732427
0.35452775073607595 0.3681547619010204 0.6400665290442655
0.35452775073607595 0.38303571428265304 0.6260364463323129
0.35452775073607595 0.3979166666642857 0.6136147602961428
0.35452775073607595 0.4127976190459184 0.6040798549196343
0.35452775073607595 0.427678571427551 0.6071580470022562
0.35452775073607595 0.4425595238091837 0.610139110381798
0.35452775073607595 0.45744047619081635 0.6130318385889248
0.35452775073607595 0.47232142857244896 0.6158439947555493
0.35452775073607595 0.48720238095408164 0.618582458243147
0.35452775073607595 0.5020833333357143 0.6342655730053647
0.35452775073607595 0.5169642857173469 0.6516022214243908
0.35452775073607595 0.5318452380989795 0.6689388695308364
0.35452775073607595 0.5467261904806122 0.6862755173247006
0.35452775073607595 0.5616071428622449 0.703612164805984
0.35452775073607595 0.5764880952438776 0.709352240605474
0.35452775073607595 0.5913690476255102 0.7090770936678864
0.35452775073607595 0.6062500000071428 0.7087553266559407
0.35452775073607595 0.6211309523887755 0.7083901013139344
0.35452775073607595 0.6360119047704081 0.7079842998031847
0.35452775073607595 0.6508928571520408 0.7173693092304617
0.35452775073607595 0.6657738095336735 0.7404460577044015
0.35452775073607595 0.680654761915306 0.7646724530369515
0.35452775073607595 0.6955357142969387 0.7901183274616393
0.35452775073607595 0.7104166666785714 0.8168592857890689
0.35452775073607595 0.7252976190602041 0.8297214379236478
0.35452775073607595 0.7401785714418367 0.7893933178871575
0.3597208698537975 0.35327380951938775 0.6271525356218124
0.3597208698537975 0.3681547619010204 0.6136911430634873
0.3597208698537975 0.38303571428265304 0.6017986898122861
0.3597208698537975 0.3979166666642857 0.5912142854721388
0.3597208698537975 0.4127976190459184 0.5831816018612962
0.3597208698537975 0.427678571427551 0.5868540648267355
0.3597208698537975 0.4425595238091837 0.5903971266290975
0.3597208698537975 0.45744047619081635 0.5938221029831025
0.3597208698537975 0.47232142857244896 0.5971390276085294
0.3597208698537975 0.48720238095408164 0.6108375917062079
0.3597208698537975 0.5020833333357143 0.622780365721741
0.3597208698537975 0.5169642857173469 0.6398048969803525
0.3597208698537975 0.5318452380989795 0.656829427937537
0.3597208698537975 0.5467261904806122 0.6738539585932942
0.3597208698537975 0.5616071428622449 0.6908784889476242
0.3597208698537975 0.5764880952438776 0.7079030228103781
0.3597208698537975 0.5913690476255102 0.7090770936522112
0.3597208698537975 0.6062500000071428 0.7087553266406095
0.3597208698537975 0.6211309523887755 0.708390101298933
0.3597208698537975 0.6360119047704081 0.707984299788499
0.3597208698537975 0.6508928571520408 0.7173981159797789
0.3597208698537975 0.6657738095336735 0.7404783217766107
0.3597208698537975 0.680654761915306 0.7647084084281837
0.3597208698537975 0.6955357142969387 0.7901582283791052
0.3597208698537975 0.7104166666785714 0.8169034088278508
0.3597208698537975 0.7252976190602041 0.7999847381083965
0.3597208698537975 0.7401785714418367 0.7907914398285006
0.364913988971519 0.3681547619010204 0.5894898656169583
0.364913988971519 0.38303571428265304 0.5794418427578865
0.364913988971519 0.3979166666642857 0.5704554513890596
0.364913988971519 0.4127976190459184 0.563729307791756
0.364913988971519 0.427678571427551 0.5679111215204858
0.364913988971519 0.4425595238091837 0.571938399628262
0.364913988971519 0.45744047619081635 0.5758242082917694
0.364913988971519 0.47232142857244896 0.5855008241754767
0.364913988971519 0.48720238095408164 0.6050998586051818
0.364913988971519 0.5020833333357143 0.6159642055896053
0.364913988971519 0.5169642857173469 0.6283526775647219
0.364913988971519 0.5318452380989795 0.6450751192753861
0.364913988971519 0.5467261904806122 0.6617975606952253
0.364913988971519 0.5616071428622449 0.6785200018242397
0.364913988971519 0.5764880952438776 0.6952424463367377
0.364913988971519 0.5913690476255102 0.7090770936522112
0.364913988971519 0.6062500000071428 0.7087553266406094
0.364913988971519 0.6211309523887755 0.708390101298933
0.364913988971519 0.6360119047704081 0.707984299788499
0.364913988971519 0.6508928571520408 0.7173981159797788
0.364913988971519 0.6657738095336735 0.7404783217766107
0.364913988971519 0.680654761915306 0.7647084084281837
0.364913988971519 0.6955357142969387 0.7901582283791052
0.364913988971519 0.7104166666785714 0.7791062887436961
0.364913988971519 0.7252976190602041 0.7624094588646992
0.364913988971519 0.7401785714418367 0.7776006664695748
0.3701071080892405 0.38303571428265304 0.5588214155673985
0.3701071080892405 0.3979166666642857 0.551226798195863
0.3701071080892405 0.4127976190459184 0.5456443909685189
0.3701071080892405 0.427678571427551 0.5502615656205149
0.3701071080892405 0.4425595238091837 0.554704876708777
0.3701071080892405 0.45744047619081635 0.5608173351483334
0.3701071080892405 0.47232142857244896 0.5799940399231936
0.3701071080892405 0.48720238095408164 0.5994212275402279
0.3701071080892405 0.5020833333357143 0.6102613676627628
0.3701071080892405 0.5169642857173469 0.6197524202456217
0.3701071080892405 0.5318452380989795 0.6336972903578306
0.3701071080892405 0.5467261904806122 0.6501281763801321
0.3701071080892405 0.5616071428622449 0.6665590621216613
0.3701071080892405 0.5764880952438776 0.6829899511282118
0.3701071080892405 0.5913690476255102 0.6994208419136522
0.3701071080892405 0.6062500000071428 0.7087553266406095
0.3701071080892405 0.6211309523887755 0.708390101298933
0.3701071080892405 0.6360119047704081 0.7079842997884992
0.3701071080892405 0.6508928571520408 0.7173981159797789
0.3701071080892405 0.6657738095336735 0.7404783217766107
0.3701071080892405 0.680654761915306 0.7647084084281837
0.3701071080892405 0.6955357142969387 0.7672221007909574
0.3701071080892405 0.7104166666785714 0.7433720043573029
0.3701071080892405 0.7252976190602041 0.7292411837069548
0.3701071080892405 0.7401785714418367 0.743647644074924
0.37530022720696204 0.4127976190459184 0.5287884852661777
0.37530022720696204 0.427678571427551 0.5337781707569474
0.37530022720696204 0.4425595238091837 0.5385793106868013
0.37530022720696204 0.45744047619081635 0.5555307748091463
0.37530022720696204 0.47232142857244896 0.5745422824622429
0.37530022720696204 0.48720238095408164 0.5938004278224627
0.37530022720696204 0.5020833333357143 0.6046160184781748
0.37530022720696204 0.5169642857173469 0.6141030522652348
0.37530022720696204 0.5318452380989795 0.6233542718444685
0.37530022720696204 0.5467261904806122 0.6388259098055706
0.37530022720696204 0.5616071428622449 0.6549752324673265
0.37530022720696204 0.5764880952438776 0.6711245582816792
0.37530022720696204 0.5913690476255102 0.6872738858137127
0.37530022720696204 0.6062500000071428 0.7034232133457462
0.37530022720696204 0.6211309523887755 0.708390101298933
0.37530022720696204 0.6360119047704081 0.707984299788499
0.37530022720696204 0.6508928571520408 0.7173981159797788
0.37530022720696204 0.6657738095336735 0.7404783217766105
0.37530022720696204 0.680654761915306 0.7553453456134708
0.37530022720696204 0.6955357142969387 0.7323607647939478
0.37530022720696204 0.7104166666785714 0.7118092883378846
0.37530022720696204 0.7252976190602041 0.6998304895829109
0.37530022720696204 0.7401785714418367 0.713529297101379
0.38049334632468357 0.427678571427551 0.5183498672652869
0.38049334632468357 0.4425595238091837 0.5316849355690785
0.38049334632468357 0.45744047619081635 0.5502954236793887
0.38049334632468357 0.47232142857244896 0.5691443843317439
0.38049334632468357 0.48720238095408164 0.5882362249300807
0.38049334632468357 0.5020833333357143 0.5990269452710165
0.38049334632468357 0.5169642857173469 0.6085092361746218
0.38049334632468357 0.5318452380989795 0.6177574554124662
0.38049334632468357 0.5467261904806122 0.6278722059108096
0.38049334632468357 0.5616071428622449 0.6437494527641139
0.38049334632468357 0.5764880952438776 0.6596267026632241
0.38049334632468357 0.5913690476255102 0.675503954221874
0.38049334632468357 0.6062500000071428 0.6913812057805238
0.38049334632468357 0.6211309523887755 0.7072584573391736
0.38049334632468357 0.6360119047704081 0.707984299788499
0.38049334632468357 0.6508928571520408 0.7173981159797788
0.38049334632468357 0.6657738095336735 0.7404783217766105
0.38049334632468357 0.680654761915306 0.7213561752915827
0.38049334632468357 0.6955357142969387 0.7015809259924949
0.38049334632468357 0.7104166666785714 0.6838096851131209
0.38049334632468357 0.7252976190602041 0.6736495791258448
0.3856864654424051 0.45744047619081635 0.5451102094420409
0.3856864654424051 0.47232142857244896 0.5637992108643832
0.3856864654424051 0.48720238095408164 0.5827274192306855
0.3856864654424051 0.5020833333357143 0.5934929691504166
0.3856864654424051 0.5169642857173469 0.6029698242661865
0.3856864654424051 0.5318452380989795 0.6122143453955469
0.3856864654424051 0.5467261904806122 0.6212358675446125
0.3856864654424051 0.5616071428622449 0.6328639260942611
0.3856864654424051 0.5764880952438776 0.6484781157888427
0.3856864654424051 0.5913690476255102 0.6640923070876891
0.3856864654424051 0.6062500000071428 0.6797064983865351
0.3856864654424051 0.6211309523887755 0.6953206896853813
0.3856864654424051 0.6360119047704081 0.7079842997884991
0.3856864654424051 0.6508928571520408 0.7173981159797788
0.3856864654424051 0.6657738095336735 0.7103582314793587
0.3856864654424051 0.680654761915306 0.6913585484192165
0.3856864654424051 0.6955357142969387 0.6742873841913105
0.3856864654424051 0.7104166666785714 0.6588775833233649
0.3856864654424051 0.7252976190602041 0.6502650811730131
0.3908795845601266 0.47232142857244896 0.5585056590429951
0.3908795845601266 0.48720238095408164 0.5772728447574045
0.3908795845601266 0.5020833333357143 0.5880129439249839
0.3908795845601266 0.5169642857173469 0.5974837002317662
0.3908795845601266 0.5318452380989795 0.6067238546613584
0.3908795845601266 0.5467261904806122 0.615742610939518
0.3908795845601266 0.5616071428622449 0.6245486894400075
0.3908795845601266 0.5764880952438776 0.637661720158251
0.3908795845601266 0.5913690476255102 0.6530214260874277
0.3908795845601266 0.6062500000071428 0.6683811320166044
0.3908795845601266 0.6211309523887755 0.6837408379457812
0.3908795845601266 0.6360119047704081 0.699100543874958
0.3908795845601266 0.6508928571520408 0.699366928990257
0.3908795845601266 0.6657738095336735 0.681142151885367
0.3908795845601266 0.680654761915306 0.6647704978127054
0.3908795845601266 0.6955357142969387 0.6499953042345435
0.3908795845601266 0.7104166666785714 0.6366052148717254
0.3908795845601266 0.7252976190602041 0.6293178380238851
0.3960727036778481 0.5020833333357143 0.59244632122635
0.3960727036778481 0.5169642857173469 0.601925056317512
0.3960727036778481 0.5318452380989795 0.6111708809941787
0.3960727036778481 0.5467261904806122 0.6201931742963099
0.3960727036778481 0.5616071428622449 0.6290008183560097
0.3960727036778481 0.5764880952438776 0.6421739715565317
0.3960727036778481 0.5913690476255102 0.6576678239925318
0.3960727036778481 0.6062500000071428 0.6731616764285315
0.3960727036778481 0.6211309523887755 0.6886555288645316
0.3960727036778481 0.6360119047704081 0.7028260901532252
0.3960727036778481 0.6508928571520408 0.6986852853510809
0.3960727036778481 0.6657738095336735 0.6804608493266174
0.3960727036778481 0.680654761915306 0.6641419124995336
0.3960727036778481 0.6955357142969387 0.6494129570562756
0.3960727036778481 0.7104166666785714 0.636063688220181
0.3960727036778481 0.7252976190602041 0.6288031026912473
0.4012658227955696 0.5169642857173469 0.6065198417919377
0.4012658227955696 0.5318452380989795 0.6157701716616436
0.4012658227955696 0.5467261904806122 0.6247948095887083
0.4012658227955696 0.5616071428622449 0.6336028042480211
0.4012658227955696 0.5764880952438776 0.6468672441766807
0.4012658227955696 0.5913690476255102 0.6624998755652278
0.4012658227955696 0.6062500000071428 0.6781325069537747
0.4012658227955696 0.6211309523887755 0.6937651383423218
0.4012658227955696 0.6360119047704081 0.7023823396017703
0.4012658227955696 0.6508928571520408 0.6982580960679323
0.4012658227955696 0.6657738095336735 0.6799432928807178
0.4012658227955696 0.680654761915306 0.6636535956064205
0.4012658227955696 0.6955357142969387 0.6489589550903544
0.4012658227955696 0.7104166666785714 0.6356399844109939
0.4064589419132911 0.5318452380989795 0.6204680419397858
0.4064589419132911 0.5467261904806122 0.6294937200627407
0.4064589419132911 0.5616071428622449 0.6383007598656472
0.4064589419132911 0.5764880952438776 0.6516576985933892
0.4064589419132911 0.5913690476255102 0.6674316174991853
0.4064589419132911 0.6062500000071428 0.6832055364049814
0.4064589419132911 0.6211309523887755 0.6939079150143291
0.4064589419132911 0.6360119047704081 0.7019391714920009
0.4064589419132911 0.6508928571520408 0.6978314502610072
0.4064589419132911 0.6657738095336735 0.6795499157281326
0.4064589419132911 0.680654761915306 0.6631660500345848
0.4064589419132911 0.6955357142969387 0.6485056372808129
0.4064589419132911 0.7104166666785714 0.6352168910471505
0.41165206103101265 0.5616071428622449 0.6430973232108594
0.41165206103101265 0.5764880952438776 0.6565479938222085
0.41165206103101265 0.5913690476255102 0.6724657774474252
0.41165206103101265 0.6062500000071428 0.6852462214880215
0.41165206103101265 0.6211309523887755 0.6934644695368246
0.41165206103101265 0.6360119047704081 0.7014965846650263
0.41165206103101265 0.6508928571520408 0.6974053468816908
0.41165206103101265 0.6657738095336735 0.6791570127299783
0.41165206103101265 0.680654761915306 0.6627693924323701
0.41165206103101265 0.6955357142969387 0.648053002084315
0.4168451801487342 0.5913690476255102 0.6763902144817985
0.4168451801487342 0.6062500000071428 0.6848026191400082
0.4168451801487342 0.6211309523887755 0.6930216128154186
0.4168451801487342 0.6360119047704081 0.7010545779650281
0.4168451801487342 0.6508928571520408 0.6969797848840643
0.4168451801487342 0.6657738095336735 0.6787645830185779
0.4168451801487342 0.680654761915306 0.662405801626375
0.4220382992664557 0.6211309523887755 0.692579343665142
0.4220382992664557 0.6360119047704081 0.7006131502392509
0.4220382992664557 0.6508928571520408 0.6965547632248963
0.4220382992664557 0.6657738095336735 0.6783726257283701
};
\addlegendentry{Sub-Optimal Step Positions}
\addplot3[only marks,  draw=color0, fill=color0, mark size=1, opacity=0.8, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table{%
x                      y                 f(x)
0.09487179485000001 0.2639880952295918 0.7954303992038328
0.10006491396772153 0.2639880952295918 0.7825802937122509
0.10525803308544304 0.2639880952295918 0.7765041880390732
0.11045115220316457 0.2639880952295918 0.7705323400948918
0.11564427132088609 0.2639880952295918 0.7646620937042053
0.12083739043860761 0.2639880952295918 0.7588908821602703
0.1260305095563291 0.2639880952295918 0.7532162244895534
0.13122362867405063 0.2639880952295918 0.747635721901796
0.13641674779177215 0.2639880952295918 0.7389525046751182
0.14160986690949368 0.2639880952295918 0.7160997874247913
0.1468029860272152 0.2639880952295918 0.6943555210632252
0.15199610514493672 0.2639880952295918 0.6736274241650699
0.15718922426265824 0.2639880952295918 0.6538331822718733
0.16238234338037977 0.2639880952295918 0.634899137652692
0.1675754624981013 0.2639880952295918 0.6167591804597317
0.17276858161582279 0.2639880952295918 0.6102494536126484
0.1779617007335443 0.29374999999285717 0.6516582996251181
0.18315481985126583 0.29374999999285717 0.627479371447189
0.18834793896898733 0.29374999999285717 0.603923969055651
0.19354105808670885 0.29374999999285717 0.5938880468958415
0.19873417720443037 0.32351190475612246 0.6182857034974448
0.2039272963221519 0.32351190475612246 0.5953913527415499
0.20912041543987342 0.32351190475612246 0.5926657590962208
0.21431353455759494 0.32351190475612246 0.5812353535110152
0.21950665367531647 0.35327380951938775 0.6049688388719562
0.224699772793038 0.35327380951938775 0.6049688388719562
0.2298928919107595 0.35327380951938775 0.6049688388719561
0.23508601102848103 0.35327380951938775 0.6049688388719562
0.24027913014620256 0.35327380951938775 0.6049688388719562
0.24547224926392402 0.35327380951938775 0.6049658670220384
0.25066536838164555 0.35327380951938775 0.6040954126731553
0.25585848749936707 0.35327380951938775 0.6032275191621499
0.2610516066170886 0.38303571428265304 0.6213199887636013
0.2662447257348101 0.38303571428265304 0.6213208922265373
0.27143784485253164 0.38303571428265304 0.6213217956922822
0.27663096397025316 0.38303571428265304 0.6213226991608362
0.2818240830879747 0.38303571428265304 0.6213136270077618
0.2870172022056962 0.38303571428265304 0.6127438666306202
0.29221032132341773 0.38303571428265304 0.6045743225007382
0.29740344044113926 0.38303571428265304 0.5967835847196795
0.3025965595588608 0.4127976190459184 0.612067592629064
0.3077896786765823 0.4127976190459184 0.6052850206674939
0.31298279779430377 0.4425595238091837 0.6382782141882615
0.3181759169120253 0.4425595238091837 0.6314519892695112
0.3233690360297468 0.5020833333357143 0.6840066293308026
0.32856215514746834 0.5020833333357143 0.6730723537589969
0.33375527426518986 0.5020833333357143 0.6624695284772479
0.3389483933829114 0.5020833333357143 0.6521824303164429
0.3441415125006329 0.5616071428622449 0.7036121742715967
0.34933463161835443 0.5616071428622449 0.7036121695387905
0.35452775073607595 0.5616071428622449 0.703612164805984
0.3597208698537975 0.5616071428622449 0.6908784889476242
0.364913988971519 0.5913690476255102 0.7090770936522112
0.3701071080892405 0.5913690476255102 0.6994208419136522
0.37530022720696204 0.6211309523887755 0.708390101298933
0.38049334632468357 0.6211309523887755 0.7072584573391736
0.3856864654424051 0.6508928571520408 0.7173981159797788
0.3908795845601266 0.6508928571520408 0.699366928990257
0.3960727036778481 0.6508928571520408 0.6986852853510809
0.4012658227955696 0.6508928571520408 0.6982580960679323
};
\addlegendentry{Optimal Step Positions}
\end{axis}

\end{tikzpicture}

==> figs/trajectory_plots/torque_traj_plot_1.tex <==
\begin{tikzpicture}
\begin{axis}[
axis on top,
axis background/.style={fill=white},
font=\scriptsize,
xtick pos=top,
xmin=0, xmax=2,
ymin=-180, ymax=180,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
height=\jointheight,
width=\columnwidth,
% xmajorticks=false,
ytick = {-150,-75,0,75,150},yticklabels={-150,-75,0,75,150},
xtick={0,0.5,1,1.5,2},xticklabels={ , , , , },
]
\addplot [\plotlinethickness, pelviscolor]
table {%
0 -43.2744764536559
0.001 -42.1414821276707
0.002 -33.7041314417314
0.003 -32.1300494272378
0.004 -13.4623701638034
0.005 -7.29676761289117
0.006 4.64302633687191
0.007 0.874512143078743
0.008 -1.11617028762594
0.009 -2.04622629422414
0.01 -4.4485916772806
0.011 -4.32620418329057
0.012 -5.40110254989214
0.013 -5.72145590997595
0.014 -5.63422627705754
0.015 -5.33997466213084
0.016 -4.95388830133053
0.017 -4.5410364941815
0.018 -4.13693933815943
0.019 -3.75969521211269
0.02 -3.4172047705021
0.021 -3.11151074093532
0.022 -2.84141825550551
0.023 -2.60407617621504
0.024 -2.39592292346225
0.025 -2.2132400896327
0.026 -2.05246283260134
0.027 -1.91033981915103
0.028 -1.78400111823202
0.029 -1.67097114228946
0.03 -1.56915032518875
0.031 -1.47678044289883
0.032 -1.39240304636584
0.033 -1.31481661952297
0.034 -1.24303580457958
0.035 -1.17625446583947
0.036 -1.11381328321976
0.037 -1.05517209233446
0.038 -0.999886679246341
0.039 -0.947589694632113
0.04 -0.897975102896388
0.041 -0.850785705116266
0.042 -0.805803213725231
0.043 -0.763970135013627
0.044 -0.730110648924952
0.045 -0.70723928530373
0.046 -0.69610777029278
0.047 -0.69625093160088
0.048 -0.706591035314057
0.049 -0.725787219092449
0.05 -0.752435673415829
0.051 -0.785181383642266
0.052 -0.822776899299781
0.053 -0.86410925050851
0.054 -0.908207856733555
0.055 -0.954241289399892
0.056 -1.00150783016704
0.057 -1.04942292500861
0.058 -1.09750546670768
0.059 -1.14536408919362
0.06 -1.19268418088205
0.061 -1.23921601091826
0.062 -1.28476412469906
0.063 -1.32917806241163
0.064 -1.37234436424892
0.065 -1.4141797603579
0.066 -1.45462544781809
0.067 -1.49364230178069
0.068 -1.53120693695382
0.069 -1.56730845282549
0.07 -1.60194579793399
0.071 -1.63512562509269
0.072 -1.66686057305051
0.073 -1.69716788391217
0.074 -1.72606830381469
0.075 -1.75358521568075
0.076 -1.77974394863074
0.077 -1.80457124543631
0.078 -1.82809483900254
0.079 -1.8503431344169
0.08 -1.87134495280376
0.081 -1.89112934190237
0.082 -1.90972542414566
0.083 -1.92716230360754
0.084 -1.94346896590296
0.085 -1.95867422751554
0.086 -1.97280669999596
0.087 -1.98589474462755
0.088 -1.99796646268713
0.089 -2.00904968777639
0.09 -2.01917196628768
0.091 -2.02836055812504
0.092 -2.03664244624745
0.093 -2.04404433549135
0.094 -2.05059264609441
0.095 -2.05631353531373
0.096 -2.06123289466206
0.097 -2.06537635682292
0.098 -2.06876929931688
0.099 -2.07143686522921
0.1 -2.07340394844006
0.101 -2.07469521981365
0.102 -2.0753351132605
0.103 -2.07534785665226
0.104 -2.07475744659717
0.105 -2.07358768179193
0.106 -2.07186214275948
0.107 -2.06960421200291
0.108 -2.06683706989163
0.109 -2.06358370231136
0.11 -2.05986689549442
0.111 -2.05570924443099
0.112 -2.05113315154934
0.113 -2.04616082898871
0.114 -2.04081429865119
0.115 -2.03511539006166
0.116 -2.0290857452619
0.117 -2.02274681661463
0.118 -2.01611986308113
0.119 -2.00922595392464
0.12 -2.00208596268346
0.121 -1.99472057436514
0.122 -1.9871502693724
0.123 -1.97939533923047
0.124 -1.97147586878797
0.125 -1.96341174388728
0.126 -1.95522264594708
0.127 -1.94692804925571
0.128 -1.93854721780335
0.129 -1.93009920587112
0.13 -1.92160284886706
0.131 -1.91307676742233
0.132 -1.9045393613184
0.133 -1.8960088021609
0.134 -1.8875030389006
0.135 -1.87903979158457
0.136 -1.87063653951974
0.137 -1.86231053280664
0.138 -1.85407877836868
0.139 -1.84595804006338
0.14 -1.83796483720997
0.141 -1.83011543542373
0.142 -1.82242585253573
0.143 -1.81491184679072
0.144 -1.80758892102459
0.145 -1.80047230852522
0.146 -1.79357698796632
0.147 -1.78691765810455
0.148 -1.78050875437523
0.149 -1.77436443157382
0.15 -1.76849857341956
0.151 -1.76292477540843
0.152 -1.75765635461396
0.153 -1.75270634266376
0.154 -1.74808747782482
0.155 -1.74381221037726
0.156 -1.73989269577967
0.157 -1.73634079009405
0.158 -1.73316805518741
0.159 -1.73038574302419
0.16 -1.7280048134068
0.161 -1.7260359051519
0.162 -1.72448935918176
0.163 -1.72337520280222
0.164 -1.722703148711
0.165 -1.72248259792769
0.166 -1.72272262978304
0.167 -1.72343200925538
0.168 -1.72461918018258
0.169 -1.7262922624921
0.17 -1.72845905303944
0.171 -1.73112702501576
0.172 -1.73430332301978
0.173 -1.73799476440802
0.174 -1.7422078355479
0.175 -1.7326204493975
0.176 -1.70020671595153
0.177 -1.6686131121646
0.178 -1.6376304746902
0.179 -1.60706812173567
0.18 -1.57676039231051
0.181 -1.54656719233868
0.182 -1.51637193628461
0.183 -1.48607856054046
0.184 -1.45560842214782
0.185 -1.424897430099
0.186 -1.39389354632459
0.187 -1.36255465470428
0.188 -1.33084680301935
0.189 -1.29874273135968
0.19 -1.26622068368143
0.191 -1.23326341446592
0.192 -1.19985738489532
0.193 -1.1659921040191
0.194 -1.13165957845833
0.195 -1.09685386677682
0.196 -1.06157070870599
0.197 -1.02580722098434
0.198 -0.989561641617841
0.199 -0.952833122547874
0.2 -0.915621550969149
0.201 -0.877927412996942
0.202 -0.839751665106368
0.203 -0.80109563580947
0.204 -0.761960946665152
0.205 -0.722349440683423
0.206 -0.682263124082176
0.207 -0.641704118743689
0.208 -0.600674627436442
0.209 -0.559176894899978
0.21 -0.517213186562093
0.211 -0.474785764806897
0.212 -0.431896876751426
0.213 -0.388548727209684
0.214 -0.344743484768975
0.215 -0.300483260407612
0.216 -0.255770108324269
0.217 -0.210606014746336
0.218 -0.164992903160022
0.219 -0.118932628055129
0.22 -0.0724269706315935
0.221 -0.0254776467118517
0.222 0.021913698704427
0.223 0.069745485446007
0.224 0.118016201726073
0.225 0.166724393671786
0.226 0.215868668879699
0.227 0.265447690606793
0.228 0.315460172692601
0.229 0.365904880092422
0.23 0.416780620441541
0.231 0.468086240831039
0.232 0.519820626892606
0.233 0.571982693503545
0.234 0.62457138397516
0.235 0.677585664629636
0.236 0.731024518948182
0.237 0.784886944882757
0.238 0.839171949408313
0.239 0.893878544250306
0.24 0.949005741306664
0.241 1.00455254888007
0.242 1.06051796411535
0.243 1.1169009751649
0.244 1.1737005493107
0.245 1.23091563408116
0.246 1.28854515071395
0.247 1.34658799141445
0.248 1.40504301327954
0.249 1.46390903758966
0.25 1.52318484257325
0.251 1.58286916235535
0.252 1.64296068214494
0.253 1.7034580356268
0.254 1.76435979971917
0.255 1.82566449436432
0.256 1.88737057691927
0.257 1.94947644082715
0.258 2.01198041285464
0.259 2.07488074811525
0.26 2.1381756316933
0.261 2.2018631731225
0.262 2.26594140515379
0.263 2.33040828311727
0.264 2.39526168067269
0.265 2.46049939175556
0.266 2.52611912595523
0.267 2.59211850967387
0.268 2.65849508346901
0.269 2.72524630320536
0.27 2.79236953759805
0.271 2.85986207120159
0.272 2.92772110054522
0.273 2.99594373750772
0.274 3.06452700780455
0.275 3.13346785367026
0.276 3.20276313397575
0.277 3.27240962597112
0.278 3.34240402706834
0.279 3.41274295656346
0.28 3.4838490432929
0.281 3.55410756693093
0.282 3.62260045900671
0.283 3.68975162146707
0.284 3.75582322390241
0.285 3.81512502037106
0.286 3.86404783813698
0.287 3.90592811246542
0.288 3.94248179499367
0.289 3.97463632271873
0.29 4.00294489584749
0.291 4.02778858404971
0.292 4.04947153482762
0.293 4.0682631777625
0.294 4.08441491317287
0.295 4.0981651431713
0.296 4.10973949044832
0.297 4.1193494630572
0.298 4.12719101237309
0.299 4.13344354208924
0.3 4.13826949629446
0.301 4.14181448293001
0.302 4.14420781724063
0.303 4.14556336308521
0.304 4.14598056066032
0.305 4.1455454082628
0.306 4.14433195578614
0.307 4.14240334725053
0.308 4.13981266576691
0.309 4.13660410487986
0.31 4.13281390602971
0.311 4.12847120933915
0.312 4.12359881977124
0.313 4.11821388855694
0.314 4.11232851711834
0.315 4.105950289782
0.316 4.09908273896313
0.317 4.09172575372404
0.318 4.08387593434198
0.319 4.07552690093525
0.32 4.0666695609968
0.321 4.05729234255531
0.322 4.04738139418285
0.323 3.11295314610144
0.324 -1.50980826611997
0.325 -4.8900840143332
0.326 -7.35485770914676
0.327 -9.13590037161463
0.328 -10.4007751502081
0.329 -11.2727126185621
0.33 -11.8436530559462
0.331 -12.1830090931185
0.332 -12.3436895476568
0.333 -12.3663308421971
0.334 -12.2823286243094
0.335 -12.1160483563259
0.336 -11.8864621439932
0.337 -11.6083767334823
0.338 -11.2933649758714
0.339 -10.9504788439569
0.34 -10.5867992752941
0.341 -10.207862714183
0.342 -9.81799353933074
0.343 -9.42056406837872
0.344 -9.01819845795814
0.345 -8.61293289456617
0.346 -8.206341603821
0.347 -7.79963602768338
0.348 -7.39374290299231
0.349 -6.98936571300965
0.35 -6.58703302717403
0.351 -6.18713649845982
0.352 -5.78996069940159
0.353 -5.39570652369187
0.354 -5.00450951839858
0.355 -4.61645422366074
0.356 -4.23158537536009
0.357 -3.84991672370711
0.358 -3.47143774568668
0.359 -3.09611871125041
0.36 -2.72391526648541
0.361 -2.35477141934085
0.362 -1.98862203113069
0.363 -1.62539474822958
0.364 -1.2848564950486
0.365 -1.38262508806992
0.366 -1.49603485553455
0.367 -1.61781498811886
0.368 -1.7439022135528
0.369 -1.87252334335296
0.37 -2.00315512550875
0.371 -2.13541778350471
0.372 -2.2689061221851
0.373 -2.40323749388209
0.374 -2.53807369820126
0.375 -2.67312803368862
0.376 -2.808164376948
0.377 -2.94299238293509
0.378 -3.07746116772133
0.379 -3.21145275848024
0.38 -3.34487599132838
0.381 -3.47766113071414
0.382 -3.60975531639845
0.383 -3.74111880031612
0.384 -3.87172190843243
0.385 -4.00154262351198
0.386 -4.13056469338416
0.387 -4.25877616813663
0.388 -4.38616828269545
0.389 -4.51273462414238
0.39 -4.63847050334205
0.391 -4.76337250943429
0.392 -4.88743818128443
0.393 -5.01066578598927
0.394 -5.13305416677746
0.395 -5.25460264331186
0.396 -5.37531095529122
0.397 -5.49517923200095
0.398 -5.61420797557985
0.399 -5.73239807044987
0.4 -5.84975078300304
0.401 -5.96626778005266
0.402 -6.08195114282404
0.403 -6.19680338006467
0.404 -6.31082744644978
0.405 -6.4240267516721
0.406 -6.53640517394219
0.407 -6.64796706550596
0.408 -6.75871726094731
0.409 -6.86866108474801
0.41 -6.97780434308209
0.411 -7.08615333399415
0.412 -7.19371484041064
0.413 -7.3004961243526
0.414 -7.40650492622186
0.415 -7.51174945220792
0.416 -7.61623837083472
0.417 -7.71998079997516
0.418 -7.82298629869094
0.419 -7.92526485378803
0.42 -8.02682686873308
0.421 -8.12768314850304
0.422 -8.22784488926064
0.423 -8.32732365932519
0.424 -8.42613138983861
0.425 -8.52428035433
0.426 -8.62178315310036
0.427 -8.71865270247259
0.428 -8.81490221159451
0.429 -8.91054516933698
0.43 -9.00559532723932
0.431 -9.10006667875774
0.432 -9.19397344689341
0.433 -9.28733006344237
0.434 -9.3801511508036
0.435 -9.47245150660253
0.436 -9.5642460839168
0.437 -9.65554997316953
0.438 -9.74637838614012
0.439 -9.83674663603335
0.44 -9.92667012080407
0.441 -10.0161643046359
0.442 -10.1052447005713
0.443 -10.1939268498558
0.444 -10.2822263113846
0.445 -10.3701586358971
0.446 -10.4577393539057
0.447 -10.5449839566031
0.448 -10.631907879162
0.449 -10.7185264822782
0.45 -10.8048550383836
0.451 -10.8909087128007
0.452 -10.9767025465825
0.453 -11.0622514414637
0.454 -11.1475701466982
0.455 -11.2326732369928
0.456 -11.3175751041218
0.457 -11.4022899341099
0.458 -11.4868317021564
0.459 -11.5712141480859
0.46 -11.6554507645577
0.461 -11.7395547886718
0.462 -11.823539182633
0.463 -11.9074166202239
0.464 -11.9911994773214
0.465 -12.0748998123769
0.466 -12.1585293639239
0.467 -12.2420995290011
0.468 -12.3256213564186
0.469 -12.409105533419
0.47 -12.4925623748442
0.471 -12.5760018123563
0.472 -12.6594333848149
0.473 -12.7428662282867
0.474 -12.8263090632658
0.475 -12.9097701896057
0.476 -12.9932574752771
0.477 -13.0767783480064
0.478 -13.1603397866245
0.479 -13.2439483147608
0.48 -13.327609995657
0.481 -13.4113304153978
0.482 -13.4951146909769
0.483 -13.5789674490659
0.484 -13.6628928317113
0.485 -13.7468944851582
0.486 -13.8309755578042
0.487 -13.9151386894862
0.488 -13.9993860181578
0.489 -14.0837191616298
0.49 -14.1681392313015
0.491 -14.2526468103538
0.492 -14.337241966871
0.493 -14.4219242435477
0.494 -14.5066926562866
0.495 -14.5915456931483
0.496 -14.6764813151096
0.497 -14.7614969548719
0.498 -14.8465895109304
0.499 -14.9317553576899
0.5 -15.0169903337753
0.501 -15.1022897550864
0.502 -15.1876484048807
0.503 -15.2730605413733
0.504 -15.3585198959481
0.505 -15.4440196825688
0.506 -15.5295525885315
0.507 -15.6151107859418
0.508 -15.700685930298
0.509 -15.7862691674392
0.51 -15.8718511315615
0.511 -15.9574219582277
0.512 -16.0429712792399
0.513 -16.1284882286383
0.514 -16.2139614549819
0.515 -16.2993791156792
0.516 -16.3847288918796
0.517 -16.469997987774
0.518 -16.5551731364086
0.519 -16.6402406105534
0.52 -16.72518622431
0.521 -16.8099953437529
0.522 -16.8946528860098
0.523 -16.9791433373635
0.524 -17.0634507484883
0.525 -17.1475587542347
0.526 -17.2314505653906
0.527 -17.3151089919746
0.528 -17.3985164455885
0.529 -17.4816549400053
0.53 -17.5645061111975
0.531 -17.6470512163815
0.532 -17.7292711463272
0.533 -17.8111464355529
0.534 -17.8926572705404
0.535 -17.9737834885819
0.536 -18.0545046052624
0.537 -18.1347998094488
0.538 -18.2146479698221
0.539 -18.2940276610932
0.54 -18.3729171545094
0.541 -18.4512944412192
0.542 -18.5291372294834
0.543 -18.6064229593929
0.544 -18.6831288237235
0.545 -18.7592317507621
0.546 -18.8347084445187
0.547 -18.9095353709015
0.548 -18.9836887754753
0.549 -19.0571446979645
0.55 -19.1298789754519
0.551 -19.2018672487401
0.552 -19.2730849819564
0.553 -19.3435074678831
0.554 -19.4131098323216
0.555 -19.4818670504713
0.556 -19.5497539487945
0.557 -19.6167452280449
0.558 -19.6828154515031
0.559 -19.7479390721849
0.56 -19.8120904452041
0.561 -19.87524381216
0.562 -19.9373733342811
0.563 -19.9984530926161
0.564 -20.0584570986159
0.565 -20.1173592987917
0.566 -20.1751335867019
0.567 -20.2317538107402
0.568 -20.2871937883303
0.569 -20.3414273016317
0.57 -20.3944281212743
0.571 -20.4461700016466
0.572 -20.4966266975251
0.573 -20.5457719611525
0.574 -20.5935795684183
0.575 -20.6400233111851
0.576 -20.6850770077187
0.577 -20.7287145151541
0.578 -20.7709097285167
0.579 -20.8116366011322
0.58 -20.8508691375697
0.581 -20.888581411628
0.582 -20.9247475574609
0.583 -20.95934180172
0.584 -20.9945050726147
0.585 -21.0324042757796
0.586 -21.0722221077234
0.587 -21.1124712293869
0.588 -21.1522024282149
0.589 -21.1908034022483
0.59 -21.2278768946009
0.591 -21.2631646944582
0.592 -21.2964990618873
0.593 -21.3277711189551
0.594 -21.356910012402
0.595 -21.3838691006517
0.596 -21.4086167467699
0.597 -21.4311303055719
0.598 -21.4513921112388
0.599 -21.4693869774351
0.6 -21.4851005933343
0.601 -21.4985186089765
0.602 -21.5096261111743
0.603 -21.5184073940673
0.604 -21.5248458926895
0.605 -21.5289242123414
0.606 -21.530624228452
0.607 -21.5299272059926
0.608 -21.5268139134214
0.609 -21.5212647554917
0.61 -21.513259877983
0.611 -21.5027792659845
0.612 -21.4898028366659
0.613 -21.4743104845865
0.614 -21.4562821667727
0.615 -21.4356979336909
0.616 -21.4125379709333
0.617 -21.3867826148308
0.618 -21.3584123943039
0.619 -15.8030963828317
0.62 -3.84745372169097
0.621 5.90245025471072
0.622 7.07843286053955
0.623 7.81255163350127
0.624 8.34341428046494
0.625 8.73125160208518
0.626 9.01880612375364
0.627 9.23654068455592
0.628 9.4061877916035
0.629 9.54322042930207
0.63 9.6586018695605
0.631 9.76004104499228
0.632 9.8529011539282
0.633 9.94086072929695
0.634 10.0263955601193
0.635 10.1111297849406
0.636 10.1960908594909
0.637 10.2818938040032
0.638 10.3688734028496
0.639 10.4571781954628
0.64 10.5468365825314
0.641 10.6378026650203
0.642 10.7299875163143
0.643 10.823280051988
0.644 10.9175605415676
0.645 11.0127090590142
0.646 11.1086104022256
0.647 11.2051567398779
0.648 11.3022486769219
0.649 11.399795413439
0.65 11.497714326149
0.651 11.5959302638114
0.652 11.6943746807911
0.653 11.7929847829086
0.654 11.8917027124
0.655 11.9904747749087
0.656 12.0892507769682
0.657 12.1879834816673
0.658 12.2866281048159
0.659 12.385141938707
0.66 12.483484020968
0.661 12.5816148750637
0.662 12.6794962800944
0.663 12.7770911606764
0.664 12.8743633957901
0.665 12.9712777638029
0.666 13.0677998431116
0.667 13.163895946483
0.668 13.2595331041115
0.669 13.3546790043901
0.67 13.4493019810179
0.671 -29.9666620916724
0.672 -23.8904125577979
0.673 -15.1017814887275
0.674 19.8501259069833
0.675 25.5472855358162
0.676 26.4848681432096
0.677 22.004028051727
0.678 16.6340173706502
0.679 7.05483480167483
0.68 4.26171517334778
0.681 3.40510458286572
0.682 25.9771860266419
0.683 38.1798906945468
0.684 39.4328527315577
0.685 50.3151710314636
0.686 45.802164201442
0.687 65.7980660260721
0.688 71.7600000000001
0.689 71.7599999999997
0.69 71.7599999999999
0.691 45.1711157457447
0.692 37.2031150565211
0.693 26.0989041303279
0.694 18.7789849652369
0.695 27.3065819419881
0.696 28.4481508149232
0.697 23.7671840737849
0.698 28.1349684086261
0.699 31.2673627485092
0.7 33.590591780432
0.701 35.0220917051992
0.702 33.7509619943742
0.703 38.8783149182893
0.704 41.2926728257938
0.705 45.4607290002374
0.706 44.3222545527148
0.707 32.62055795927
0.708 24.7801333420435
0.709 25.4059447241428
0.71 25.7948635895947
0.711 33.6339461874102
0.712 40.7936707237539
0.713 42.4858837466212
0.714 44.5139568322192
0.715 46.5825212823545
0.716 48.1943702762851
0.717 49.4489912358807
0.718 50.4224083937711
0.719 51.1732449432611
0.72 51.7470949807596
0.721 52.179715161337
0.722 51.1300734438612
0.723 50.455058518355
0.724 55.3266079853317
0.725 54.1417315858092
0.726 53.2657972853862
0.727 42.9538891420535
0.728 44.1764907265755
0.729 54.9787134955049
0.73 57.2650953829339
0.731 57.5456374533861
0.732 57.5952767814623
0.733 57.5671012722214
0.734 57.4113643836086
0.735 55.4705260593553
0.736 46.7569113590529
0.737 40.9518770212098
0.738 37.0029171704706
0.739 34.2607613673299
0.74 32.3177584526136
0.741 30.9136120572162
0.742 29.8794184275981
0.743 29.1038620408311
0.744 28.5124554044867
0.745 28.0545911260219
0.746 27.6953508369019
0.747 27.4102555640858
0.748 27.1818606753395
0.749 26.9975227737821
0.75 26.8479194132344
0.751 27.0257885335163
0.752 27.6356965800058
0.753 28.1113801034212
0.754 28.4971213908112
0.755 28.8214585366641
0.756 25.1371421664515
0.757 21.8606101466181
0.758 19.0429595030538
0.759 16.6210173031848
0.76 15.9323840400983
0.761 16.1715132400892
0.762 16.3868315593156
0.763 16.5840037682327
0.764 16.767408928349
0.765 16.9403246498929
0.766 17.1051624543514
0.767 17.2636810329028
0.768 17.4171581983143
0.769 17.5665216874306
0.77 17.7124463011203
0.771 17.8554244304708
0.772 17.9958171042412
0.773 18.1338906659799
0.774 18.2698431277806
0.775 18.4038230417282
0.776 18.5359430013633
0.777 18.6662894794062
0.778 18.7949297018506
0.779 18.9219167613183
0.78 19.0472931610492
0.781 19.1710933597245
0.782 19.2933457676804
0.783 19.4140738822012
0.784 19.5332974038453
0.785 19.6510327813048
0.786 19.7672937743919
0.787 19.8820917308233
0.788 19.9954358530211
0.789 20.1073334567001
0.79 20.217789933923
0.791 20.3268090278555
0.792 20.4343927922494
0.793 20.5405417467541
0.794 20.6452548538387
0.795 20.7485297126447
0.796 20.8503624534398
0.797 20.9507478999655
0.798 21.0496796567
0.799 21.1471500586372
0.8 21.2431503705991
0.801 21.3376707013959
0.802 21.4307001876375
0.803 21.5222269823956
0.804 21.6122383913143
0.805 21.7007207803384
0.806 21.7876598699652
0.807 21.3862186884709
0.808 16.6707653925537
0.809 13.3280990950814
0.81 10.9608924918829
0.811 9.28709969432174
0.812 8.10673367190277
0.813 7.27797509051194
0.814 6.70016028425384
0.815 6.30173302820284
0.816 6.03173481243113
0.817 5.85379999038647
0.818 5.74191802116228
0.819 5.67743989453451
0.82 5.64696073175011
0.821 5.64081951714183
0.822 5.65203422560143
0.823 5.67554416386977
0.824 5.70767013384123
0.825 5.74572853460566
0.826 5.78775526740599
0.827 5.83230751317041
0.828 5.87832107638014
0.829 5.92500765496143
0.83 5.97178049701729
0.831 6.01820051187952
0.832 4.24146479929305
0.833 -0.907692778915848
0.834 -5.02744327545067
0.835 -8.3530170144571
0.836 -10.1927913005567
0.837 -10.6462362485767
0.838 -10.9771252187594
0.839 -11.2237038575711
0.84 -11.410915416032
0.841 -11.5555682684946
0.842 -11.6692744417611
0.843 -11.760203176913
0.844 -11.834176578835
0.845 -11.8953817223667
0.846 -11.9468489271366
0.847 -11.9907809581407
0.848 -12.0287838495228
0.849 -12.0620309154374
0.85 -12.0913803958906
0.851 -12.1174604665138
0.852 -12.1377501906113
0.853 -12.1557606326097
0.854 -12.1722631019036
0.855 -12.1871891977138
0.856 -12.2005130233276
0.857 -12.2122292312538
0.858 -12.2223415659766
0.859 -12.2308570311435
0.86 -11.8119156094748
0.861 -9.15152701165185
0.862 -7.28953583305029
0.863 -5.98533366381665
0.864 -5.07007469482806
0.865 -4.42613740369299
0.866 -3.97182000648614
0.867 -3.65037107352336
0.868 -3.4222947838021
0.869 -3.26001691115872
0.87 -3.14420927092028
0.871 -3.0612626241138
0.872 -3.00154850970408
0.873 -2.9582211503672
0.874 -2.92638921915072
0.875 -2.90254075195101
0.876 -2.88414211675935
0.877 -2.86935702327543
0.878 -2.8568486799651
0.879 -2.845639700228
0.88 -2.83501255625628
0.881 -2.82443832041053
0.882 -2.81352563599837
0.883 -2.80198386156052
0.884 -2.78959632725067
0.885 -2.77620098896248
0.886 -2.76167626732664
0.887 -2.74593062929623
0.888 -2.72889503572997
0.889 -2.71051727755271
0.89 -2.6907577911737
0.891 -2.66958669978581
0.892 -2.64698136260635
0.893 -2.6229247764809
0.894 -2.59740424346226
0.895 -2.57041042044092
0.896 -2.54193660587622
0.897 -2.51197820003881
0.898 -2.48053223811232
0.899 -2.44759712869361
0.9 -2.41317238095736
0.901 -2.3772584505877
0.902 -2.33985657345001
0.903 -2.30096864205773
0.904 -2.26059715734528
0.905 -2.21874513285816
0.906 -2.17541604371036
0.907 -2.1306137866101
0.908 -2.08434267723282
0.909 -2.03660737805881
0.91 -1.98741288381239
0.911 -1.93676453662136
0.912 -1.88466799104322
0.913 -1.8311291864459
0.914 -1.77615436087359
0.915 -1.7197500593994
0.916 -1.66192306121697
0.917 -1.60268046889839
0.918 -1.54202959577881
0.919 -1.47997806059377
0.92 -1.41653373318073
0.921 -1.35170473506819
0.922 -1.28549944440046
0.923 -1.21792648741481
0.924 -1.14899475412224
0.925 -1.07871337176228
0.926 -1.00709171546554
0.927 -0.934139403475505
0.928 -0.859866301789998
0.929 -0.78428253021161
0.93 -0.707398430065391
0.931 -0.629224583080893
0.932 -0.549771833785509
0.933 -0.469051227549506
0.934 -0.387074074104144
0.935 -0.303851901511136
0.936 -0.219396474779481
0.937 -0.133719795591614
0.938 -0.0468340705583325
0.939 0.0412482269516488
0.94 0.130514430523639
0.941 0.22095164120442
0.942 0.312546737507016
0.943 0.40528636935956
0.944 0.499156981402526
0.945 0.594144799984245
0.946 -15.9934291939443
0.947 -41.2114310802845
0.948 -57.2347008666225
0.949 -44.5936678576298
0.95 -34.3924721426478
0.951 -22.6561482010822
0.952 -12.3350500604477
0.953 -9.9631021829245
0.954 -9.70294517780842
0.955 -9.49243854723546
0.956 -9.31764337384574
0.957 -8.90651380883966
0.958 -8.20566361203227
0.959 -8.09640852776879
0.96 -8.0006381938482
0.961 -7.91582304669954
0.962 -7.84002467259252
0.963 -7.77171576741225
0.964 -7.7096697850477
0.965 -7.65288861606609
0.966 -7.60055237426397
0.967 -7.55198289800063
0.968 -7.16250438226768
0.969 0.443997699277288
0.97 6.20967545003412
0.971 8.563963862727
0.972 7.79632114339311
0.973 7.07049107101097
0.974 6.39802906126424
0.975 5.78158473420943
0.976 5.21926103015724
0.977 4.70704336825675
0.978 4.240115254082
0.979 3.81354688559319
0.98 3.42263749469458
0.981 3.06306980697396
0.982 2.73096451561622
0.983 2.42288296270261
0.984 2.13580420559758
0.985 1.86709055899182
0.986 1.6144491227966
0.987 1.37589323420305
0.988 1.14970583110679
0.989 0.934405670374943
0.99 0.728716755443936
0.991 0.531541023653054
0.992 0.341934170519552
0.993 0.159084400487446
0.994 -0.0177061412319346
0.995 -0.188620362964354
0.996 -0.352319391127827
0.997 -0.514753773649407
0.998 -0.672974197063689
0.999 -0.8273298439569
1 -0.978122049093723
1.001 -1.1256112492136
1.002 -1.27002302946196
1.003 -1.41155332724568
1.004 -1.55037287983757
1.005 -1.68663100675136
1.006 -1.82045881689979
1.007 -1.95197192460581
1.008 -2.08127274732348
1.009 -2.20918717985541
1.01 -2.33420032826291
1.011 -2.45725977486356
1.012 -1.39186467624632
1.013 -0.242147684140173
1.014 0.0155344877260281
1.015 -0.36694851765925
1.016 -0.704332623271126
1.017 -0.990384427072763
1.018 -1.22722801060299
1.019 -1.42033908586234
1.02 -1.57609882633305
1.021 -1.70066498621815
1.022 -1.79951176328302
1.023 -1.87729951091097
1.024 -1.93789815586262
1.025 -1.98447411705462
1.026 -2.01959586868466
1.027 -2.04533707700755
1.028 -2.06336850631077
1.029 -2.07503603287791
1.03 -2.08142501804486
1.031 -2.08341250998334
1.032 -2.08170912431489
1.033 -2.07689243311669
1.034 -2.06943349050329
1.035 -2.05971787555083
1.036 -2.04806239124542
1.037 -2.03472832649927
1.038 -2.01993201443964
1.039 -2.0038532568032
1.04 -1.98664206659901
1.041 -1.96842408188964
1.042 -1.94930492667893
1.043 -1.92937373912815
1.044 -1.9087060296632
1.045 -1.88736601261519
1.046 -1.86540850648562
1.047 -1.84288049473261
1.048 -1.81982240637361
1.049 -1.79626917355546
1.05 -1.77225110596093
1.051 -1.74779461512219
1.052 -1.72292281697702
1.053 -1.69765603468145
1.054 -1.67201221743324
1.055 -1.64600729184015
1.056 -1.61965545668608
1.057 -1.5929694293259
1.058 -1.56596065518328
1.059 -1.53863948367127
1.06 -1.51101531541553
1.061 -1.48309672810131
1.062 -1.45489158392239
1.063 -1.42640711901461
1.064 -1.39765001996724
1.065 -1.36862648987483
1.066 -1.33934230509402
1.067 -1.30980286037194
1.068 -1.28001321121227
1.069 -1.24997810968495
1.07 -1.21970203308471
1.071 -1.18918920977746
1.072 -1.15844364342676
1.073 -1.12746912972846
1.074 -1.0962692759625
1.075 -1.0648475130277
1.076 -1.03320711048276
1.077 -1.00135118716035
1.078 -0.969282719806007
1.079 -0.937004553365909
1.08 -0.904519408304811
1.081 -0.871829888186401
1.082 -0.838938483773072
1.083 -0.80584758069433
1.084 -0.772559463817289
1.085 -0.739076322589205
1.086 -0.705400253126784
1.087 -0.671533264458425
1.088 -0.637477280667904
1.089 -0.603234144845783
1.09 -0.568805622090797
1.091 -0.534193400324332
1.092 -0.49939909830684
1.093 -0.464424260817051
1.094 -0.429270366943511
1.095 -0.393938830387921
1.096 -0.35843099914791
1.097 -0.322748163705925
1.098 -0.286891550358489
1.099 -0.250870321695385
1.1 -0.214724377933294
1.101 -0.178495600848604
1.102 -0.142219058763601
1.103 -0.105923781767624
1.104 -0.0696336402781999
1.105 -0.0333681917706046
1.106 0.00285657852413207
1.107 0.0390276133105712
1.108 0.0751342603121507
1.109 0.111167831547209
1.11 0.147121245925931
1.111 0.18298874319188
1.112 0.218765643382521
1.113 0.254448155390865
1.114 0.29003322195289
1.115 0.325518392557227
1.116 0.360901714986993
1.117 0.396181655393526
1.118 0.431357022560622
1.119 0.46642691601856
1.12 0.501390673897808
1.121 0.536247834904726
1.122 0.57099810535109
1.123 0.605641335152075
1.124 0.640177490331996
1.125 0.674606637214939
1.126 0.708928928327925
1.127 0.743144583053497
1.128 0.777253886447542
1.129 0.811257168804303
1.13 0.845154807054146
1.131 0.878947213236862
1.132 0.912634831558689
1.133 0.94621813020289
1.134 0.979697602111624
1.135 1.01307375711887
1.136 1.04634712312221
1.137 1.07951823976086
1.138 1.11258766044164
1.139 1.14555594484186
1.14 1.17842366381896
1.141 1.21119139364466
1.142 1.24385971720374
1.143 1.27642922030952
1.144 1.30890049353731
1.145 1.34127413072443
1.146 1.37355072727332
1.147 1.40573087953334
1.148 1.43781518752516
1.149 1.46980424994332
1.15 1.50169866502717
1.151 1.53349903262674
1.152 1.5652059517977
1.153 1.59682001823934
1.154 1.62834183083469
1.155 1.65977198398252
1.156 1.69111107128525
1.157 1.7223596841432
1.158 1.75351841302633
1.159 1.78458784460917
1.16 1.8155685657253
1.161 1.8464611567181
1.162 1.87726620036584
1.163 1.90798427112706
1.164 1.93861594384427
1.165 1.96916179064018
1.166 1.99962237835261
1.167 2.02999827096398
1.168 2.0602900305803
1.169 2.09049821434793
1.17 2.1206233760765
1.171 2.15066606630832
1.172 2.18062683044738
1.173 2.21050621260544
1.174 2.24030475007205
1.175 2.27002297788068
1.176 2.29966142645846
1.177 2.32922062236105
1.178 2.35870108738761
1.179 2.38810333948309
1.18 2.4174278919199
1.181 2.44667525537188
1.182 2.47584593256942
1.183 2.50494042608818
1.184 2.53395922970794
1.185 2.56290283547526
1.186 2.59177173083287
1.187 2.62056639693557
1.188 2.64928731188491
1.189 2.67793494855814
1.19 2.70650977484695
1.191 2.73501225463842
1.192 2.76344284537126
1.193 2.7918020022475
1.194 2.82009017356875
1.195 2.84830780487835
1.196 2.87645533435267
1.197 2.90453319698021
1.198 2.93254182311581
1.199 2.96048163716647
1.2 2.98835305941781
1.201 3.0161565051294
1.202 3.04389238424127
1.203 3.07156110405838
1.204 3.09916306182931
1.205 3.1266986560329
1.206 3.15416827598456
1.207 3.18157230865723
1.208 3.20891113426081
1.209 3.23618512899915
1.21 3.26339466398055
1.211 3.29054010497856
1.212 3.31762181539519
1.213 3.34464014907644
1.214 3.37159545990304
1.215 3.39848809437785
1.216 3.42531839350728
1.217 3.45208669502975
1.218 3.47879333045419
1.219 3.50543862901175
1.22 3.53202291242164
1.221 3.55854649735194
1.222 3.58500969935299
1.223 3.61141282494559
1.224 3.63775617896064
1.225 3.66404005910626
1.226 3.69026476071777
1.227 3.71643057245833
1.228 3.74253777955582
1.229 3.76858666169937
1.23 3.7945774947712
1.231 3.82051055013463
1.232 3.84638609292879
1.233 3.87220438512937
1.234 3.8979656841553
1.235 3.92367024354321
1.236 3.94931830988313
1.237 3.97491012795598
1.238 4.00044593607592
1.239 4.02592596847258
1.24 4.05135045642015
1.241 4.07671962591138
1.242 4.10203369743676
1.243 4.12729288861138
1.244 4.15249741211158
1.245 4.17764747644434
1.246 4.20274328615379
1.247 4.2277850408755
1.248 4.25277293652695
1.249 4.27774448354352
1.25 4.30272443330298
1.251 4.32768317103442
1.252 4.35258775110286
1.253 4.3774097393853
1.254 4.40212758103926
1.255 4.42672653511204
1.256 4.45119766306747
1.257 4.47553657610295
1.258 4.49974226231112
1.259 4.52381609097069
1.26 4.54776102647167
1.261 4.57158103421527
1.262 4.59528063557463
1.263 4.61886460041534
1.264 4.64233772442108
1.265 4.66570468643238
1.266 4.68896995532702
1.267 4.71213773565129
1.268 4.73521194093156
1.269 4.75819618349497
1.27 4.78109378168917
1.271 4.80390776690264
1.272 4.82664090360208
1.273 4.84929570887167
1.274 4.87187447137017
1.275 4.89437927168933
1.276 4.91681200407352
1.277 4.93917439428945
1.278 4.96146801707861
1.279 4.98369431207237
1.28 5.00585459949441
1.281 5.02795009272009
1.282 5.04998191059376
1.283 5.07195108745273
1.284 5.09385858319044
1.285 5.11570529246071
1.286 5.13749205004947
1.287 5.15921963941906
1.288 5.18088879729883
1.289 5.20250021995816
1.29 5.2240545659206
1.291 5.24555246207844
1.292 5.26699450526778
1.293 5.2883812665603
1.294 5.30971329254721
1.295 5.33099110940758
1.296 5.35221522349895
1.297 5.37338612370973
1.298 5.39450428333418
1.299 5.41557016048862
1.3 5.43658420042124
1.301 5.45754683560978
1.302 5.4784584875071
1.303 5.49931956661519
1.304 5.52013047367122
1.305 5.54089160030896
1.306 5.56160332913449
1.307 5.58226603485907
1.308 5.60288008430219
1.309 5.62344583696108
1.31 5.64396364519802
1.311 5.66443385487409
1.312 5.68485680530643
1.313 5.70523282976926
1.314 4.82246180311771
1.315 3.17787783453396
1.316 1.96934833776684
1.317 1.60020024994553
1.318 1.48726514482581
1.319 1.37031609481798
1.32 1.25001925514253
1.321 1.12851358491156
1.322 1.00809716799297
1.323 0.89071098801035
1.324 0.777793011401755
1.325 0.670293575057711
1.326 0.568751526252953
1.327 0.473384452931024
1.328 0.384172907277862
1.329 0.300931368491848
1.33 0.223364643829299
1.331 0.151110947897962
1.332 0.0837737773664736
1.333 0.020944808422773
1.334 -0.0377801715347204
1.335 -0.0927906087090379
1.336 -0.144454445811459
1.337 -0.19311424120802
1.338 -0.239085328439046
1.339 -0.282655401809189
1.34 -0.32408507034906
1.341 -0.363609042132295
1.342 -0.401437693550971
1.343 -0.437758850427527
1.344 -0.472739654660253
1.345 -0.506528434132384
1.346 -0.539256516345702
1.347 -0.571039952273033
1.348 -0.601981126399984
1.349 -0.632170244712916
1.35 -0.661686694637104
1.351 -0.6906002794468
1.352 -0.718972332332581
1.353 -0.746856714727272
1.354 -0.774300710050083
1.355 -0.801345818432066
1.356 -0.82802846234671
1.357 -0.854380610685844
1.358 -0.88043033162855
1.359 -0.906202277947943
1.36 -0.931718115730874
1.361 -0.956996899666825
1.362 -0.982055404621369
1.363 -1.00690841289812
1.364 -1.03156896918839
1.365 -1.05604860073301
1.366 -1.08035751236758
1.367 -1.10450475458135
1.368 -1.12849837134044
1.369 -1.15234552880799
1.37 -1.17605262877593
1.371 -1.19962540377764
1.372 -1.22306900489221
1.373 -1.24638807528552
1.374 -1.26958681357335
1.375 -1.29266903137552
1.376 -1.31563820177178
1.377 -1.33849750173977
1.378 -1.36124984910572
1.379 -1.38389793465962
1.38 -1.40644425092286
1.381 -1.42889111475418
1.382 -1.45124069056331
1.383 -1.47349500726301
1.384 -1.49565597470735
1.385 -1.51772539766699
1.386 -1.5397049879724
1.387 -1.56159637491222
1.388 -1.58340111503821
1.389 -1.60512069844148
1.39 -1.62675655825179
1.391 -1.64831007482652
1.392 -1.66978258124762
1.393 -1.6911753687048
1.394 -1.71248969046886
1.395 -1.73372676486366
1.396 -1.75488777869098
1.397 -1.77597388981651
1.398 -1.79698622973718
1.399 -1.81792590590879
1.4 -1.83879400275602
1.401 -1.85959158476985
1.402 -1.88031969640447
1.403 -1.90097936389056
1.404 -1.92157159741677
1.405 -1.94209738992506
1.406 -1.96255772101471
1.407 -1.98295355447055
1.408 -2.00328584145372
1.409 -2.02355552019586
1.41 -2.04376351696617
1.411 -2.06391074580459
1.412 -2.08399811010774
1.413 -2.10402650239915
1.414 -2.12399680442402
1.415 -2.14390988876946
1.416 -2.16376661779497
1.417 -2.18356784506762
1.418 -2.20331441513594
1.419 -2.22300716342683
1.42 -2.24264691718728
1.421 -2.26223449611733
1.422 -2.28177071098199
1.423 -2.30125636550075
1.424 -2.32069225544331
1.425 -2.34007916991802
1.426 -2.35941789009741
1.427 -2.37870919103182
1.428 -2.39795384065845
1.429 -2.41715259969416
1.43 -2.43630622380008
1.431 -2.4554154609524
1.432 -2.47448105382752
1.433 -2.49350373883905
1.434 -2.51248424650358
1.435 -2.5314233018794
1.436 -2.55032162417624
1.437 -2.56917992694847
1.438 -2.58799891876712
1.439 -2.60677930277452
1.44 -2.6255217771281
1.441 -2.64422703468754
1.442 -2.66289576363813
1.443 -2.6815286474875
1.444 -2.70012636448347
1.445 -2.71868958868498
1.446 -2.73721898991642
1.447 -2.75571523304558
1.448 -2.77417897883113
1.449 -2.79261088357773
1.45 -2.81101160003722
1.451 -2.82938177602471
1.452 -2.84772205617692
1.453 -2.86603308083905
1.454 -2.88431548638974
1.455 -2.90256990586665
1.456 -2.92079696830262
1.457 -2.93899729908029
1.458 -2.95717152038755
1.459 -2.97532025065217
1.46 -2.99344410483886
1.461 -3.01154369503376
1.462 -3.02961962952078
1.463 -3.04767251370454
1.464 -3.06570294974097
1.465 -3.08371153665845
1.466 -3.10169887050505
1.467 -3.11966554434985
1.468 -3.13761214827475
1.469 -3.1555392698047
1.47 -3.17344749316933
1.471 -3.19133740018243
1.472 -3.20920956978996
1.473 -3.22706457840764
1.474 -3.24490299984007
1.475 -3.26272540511754
1.476 -3.28053236296665
1.477 -3.29832443958918
1.478 -3.31610219867386
1.479 -3.3338662016356
1.48 -3.35161700748916
1.481 -3.36935517298123
1.482 -3.38708125247828
1.483 -3.20035669574047
1.484 -2.41652418848382
1.485 -1.76178819038292
1.486 -1.25468178866704
1.487 -0.851575573130445
1.488 -0.524275718347669
1.489 -0.289890600752895
1.49 -0.101873541541169
1.491 0.0527855253848958
1.492 0.164532601746472
1.493 0.172678931048112
1.494 0.190363483403105
1.495 0.216738377158786
1.496 0.25041549387096
1.497 0.289938823919854
1.498 0.333985561994875
1.499 0.381434539291962
1.5 0.431372700393326
1.501 0.483075260941232
1.502 0.535977066029646
1.503 0.589643349090697
1.504 0.643743370421008
1.505 0.69802807970487
1.506 0.752311854726653
1.507 0.806457903501631
1.508 0.860366767354164
1.509 0.913967359435296
1.51 0.96721003040156
1.511 1.02006123297159
1.512 1.07249943473755
1.513 1.12451199936304
1.514 1.17609281458274
1.515 1.22724049495897
1.516 1.27795702582247
1.517 1.32824674468483
1.518 1.37811557895302
1.519 1.4275704824037
1.52 1.36541024121283
1.521 1.27067230008617
1.522 1.17367165766351
1.523 1.08967428871065
1.524 1.0064760851992
1.525 0.915855275927424
1.526 0.837433021036012
1.527 0.768216970377885
1.528 0.706071689646615
1.529 0.649576890086892
1.53 0.597761937797662
1.531 0.549944252430312
1.532 0.505628804018584
1.533 0.464444579290468
1.534 0.426103746342634
1.535 0.390375038531591
1.536 0.357066210674411
1.537 0.326012378389948
1.538 0.297068224802187
1.539 0.270102776843596
1.54 0.244995902166016
1.541 0.221635962527547
1.542 0.199918246288763
1.543 0.179743923558027
1.544 0.161019350235382
1.545 0.143655602293755
1.546 0.127568159293426
1.547 0.112676682439498
1.548 0.098904850002869
1.549 0.0861802257425118
1.55 0.0744341444052543
1.551 0.0636016037755013
1.552 0.0536211577169624
1.553 0.0444348066421498
1.554 0.0359878836681083
1.555 0.0282289363767197
1.556 0.0211096042768853
1.557 0.0145844929153766
1.558 0.00861104542881634
1.559 0.00314941267975202
1.56 -0.00183767692347654
1.561 -0.00638504701433875
1.562 -0.0105252014104012
1.563 -0.0142884499609239
1.564 -0.0177030314617228
1.565 -0.0207952332348269
1.566 -0.02358950648246
1.567 -0.0261085778894676
1.568 -0.0283735563480994
1.569 -0.0304040352951462
1.57 -0.0322181901805083
1.571 -0.0338328712441498
1.572 -0.0352636914536554
1.573 -0.0365251098906891
1.574 -0.0376305103208607
1.575 -0.0385922754485085
1.576 -0.0394218566529612
1.577 -0.0401298395842914
1.578 -0.0407260057341652
1.579 -0.0412193900565559
1.58 -0.0416183349111108
1.581 -0.0419305405253894
1.582 -0.0421631120201256
1.583 -0.0423226033969457
1.584 -0.0424150583491852
1.585 -0.0424460484833645
1.586 -0.0424207086997484
1.587 -0.042343770143172
1.588 -0.0422195908191751
1.589 -0.0420521840340102
1.59 -0.0418452447363221
1.591 -0.0416021739519911
1.592 -0.0413261014952032
1.593 -0.0410199069009285
1.594 -0.0406862388692716
1.595 -0.0403275332674015
1.596 -0.0399460297604141
1.597 -0.0395437871097185
1.598 -0.0391226975689986
1.599 -0.0386844998136809
1.6 -0.0382307912296046
1.601 -0.037763039021883
1.602 -0.0372825905820017
1.603 -0.0367906830508088
1.604 -0.0362884520857043
1.605 -0.0357769400364532
1.606 -0.0352571033353389
1.607 -0.034729819495636
1.608 -0.0341958934100796
1.609 -0.033656063200979
1.61 -0.0331110057046354
1.611 -0.0325613412916624
1.612 -0.0320076385777043
1.613 -0.0314504186003312
1.614 -0.030890158647586
1.615 -0.030327295860809
1.616 -0.0297622305497419
1.617 -0.0291953291525133
1.618 -0.0286269270297167
1.619 -0.028057331040846
1.62 -0.0274868218338058
1.621 -0.0269156561323755
1.622 -0.026344068553857
1.623 -0.0257722735529379
1.624 -0.025200466987872
1.625 -0.0246288278073065
1.626 -0.0240575193273578
1.627 -0.0234866905940415
1.628 -0.0229164775508187
1.629 -0.0223470041384083
1.63 -0.0217783832995093
1.631 -0.0212107179112735
1.632 -0.0206441016109117
1.633 -0.0200786196037647
1.634 -0.0195143492902978
1.635 -0.0189513610460518
1.636 -0.0183897187236615
1.637 -0.0178294802008573
1.638 -0.0172706979672334
1.639 -0.0167134194890937
1.64 -0.0161576876937282
1.641 -0.0156035413306864
1.642 -0.015051015301162
1.643 -0.0145001410539809
1.644 -0.0139509468434934
1.645 -0.0134034579566294
1.646 -0.0128576970315773
1.647 -0.012313684289404
1.648 -0.0117714376571406
1.649 -0.0112309730751776
1.65 -0.010692304540426
1.651 -0.0101554444102289
1.652 -0.0096204034469412
1.653 -0.0090871909758238
1.654 -0.00855581501577965
1.655 -0.00802628241867499
1.656 -0.00749859890427917
1.657 -0.00697276921093215
1.658 -0.00644879717838387
1.659 -0.00592668579642304
1.66 -0.00540643726834332
1.661 -0.00488805314227981
1.662 -0.0043715343011962
1.663 -0.00385688103762546
1.664 -0.00334409313513845
1.665 -0.00283316985134257
1.666 -0.00232411002828222
1.667 -0.00181691208855617
1.668 -0.00131157405888734
1.669 -0.000808093665270401
1.67 -0.000306468292199962
1.671 0.000193304993517656
1.672 0.000691229330522243
1.673 0.00118730813939487
1.674 0.00168154505000604
1.675 0.00217394390508404
1.676 0.00266450870934229
1.677 0.0031532436824707
1.678 0.00364015318373332
1.679 0.00412524170023673
1.68 0.00460851386962852
1.681 0.00508997443566602
1.682 0.00556962831093249
1.683 0.00604748043467999
1.684 0.00652353590929974
1.685 0.006997799878749
1.686 0.00747027760110383
1.687 0.00794097439563502
1.688 0.00840989565640284
1.689 0.00887704684580477
1.69 0.00934243348189301
1.691 0.00980606110967355
1.692 0.0102679354004384
1.693 0.010728062005306
1.694 0.0111864466476823
1.695 0.0116430950929384
1.696 0.0120980131346997
1.697 0.0125512066181781
1.698 0.0130026814025704
1.699 0.0134524433900768
1.7 0.0139004985016482
1.701 0.0143468527158447
1.702 0.0147915119925315
1.703 0.015234482340682
1.704 0.0156757697950854
1.705 0.0161153803813975
1.706 0.0165533201865204
1.707 0.0169895952806963
1.708 0.017424211743295
1.709 0.017857175708522
1.71 0.0182884932767599
1.711 0.0187181706081228
1.712 0.0191462138546694
1.713 0.0195726284765207
1.714 0.0199974185246253
1.715 0.0204205926175548
1.716 0.0208421569440484
1.717 0.0212621177130473
1.718 0.021680481148047
1.719 0.0220972534013873
1.72 0.0225124407484351
1.721 0.0229260493858471
1.722 0.0233380855484713
1.723 0.0237485554478542
1.724 0.024157465305742
1.725 0.0245648213610819
1.726 0.0249706298298104
1.727 0.0253748969297304
1.728 0.0257776289141272
1.729 0.0261788319580271
1.73 0.0265785123208801
1.731 0.0269766761908479
1.732 0.0273733297961206
1.733 0.0277684793519224
1.734 0.028162131051841
1.735 0.0285542910948563
1.736 0.0289449656857904
1.737 0.0293341610144348
1.738 0.0297218832449758
1.739 0.0301081385799823
1.74 0.0304929331661586
1.741 0.0308762731712574
1.742 0.0312581647572345
1.743 0.0316386140641932
1.744 0.0320176272380811
1.745 0.0323952103798379
1.746 0.0327713696402076
1.747 0.0331461111060594
1.748 0.0335194408765706
1.749 0.0338913650557826
1.75 0.0342618897054319
1.751 0.0346310208830251
1.752 0.0349987646654023
1.753 0.0353651270787452
1.754 0.0357301141590849
1.755 0.0360937318994128
1.756 0.0364559863548497
1.757 0.0368168834715973
1.758 0.03717642923064
1.759 0.0375346296091684
1.76 0.0378914905592935
1.761 0.0382470179935026
1.762 0.0386012178615362
1.763 0.038954096046938
1.764 0.0393056584562413
1.765 0.0396559109632339
1.766 0.0400048594186475
1.767 0.0403525096549648
1.768 0.0406988675309824
1.769 0.0410439388440063
1.77 0.0413877293801521
1.771 0.0417302449186496
1.772 0.0420714912445175
1.773 0.0424114740726353
1.774 0.0427501991578447
1.775 0.04308767218519
1.776 0.0434238988593699
1.777 0.04375888485882
1.778 0.0440926358218225
1.779 0.0444251574177527
1.78 0.0447564552465967
1.781 0.0450865349114505
1.782 0.0454154019931373
1.783 0.045743062063348
1.784 0.0460695206658647
1.785 0.0463947833334891
1.786 0.0467188555579584
1.787 0.0470417428399942
1.788 0.0473634506514414
1.789 0.0476839844520043
1.79 0.0480033496360865
1.791 0.0483215516477001
1.792 0.0486385958624729
1.793 0.0489544876365164
1.794 0.0492692323315721
1.795 0.0495828352900707
1.796 0.0498953018357255
1.797 0.0502066372268394
1.798 0.0505168467413993
1.799 0.0508259356332076
1.8 0.0511339091513924
1.801 0.0514407724627657
1.802 0.0517465307824905
1.803 0.0520511892853113
1.804 0.0523547530873947
1.805 0.0526572273529882
1.806 0.0529586171498036
1.807 0.0532453567576912
1.808 0.0535097536641328
1.809 0.0537612860219459
1.81 0.0540057834520105
1.811 0.0542468500257006
1.812 0.054486705777738
1.813 0.0547266963231895
1.814 0.0549676088868159
1.815 0.0552098723292243
1.816 0.0554536858753858
1.817 0.0556991031814394
1.818 0.055946087591031
1.819 0.0561945485741797
1.82 0.0564443658278534
1.821 0.0566954048673484
1.822 0.0569475272908613
1.823 0.0572005969227452
1.824 0.0574544837466075
1.825 0.0577090659119076
1.826 0.057964230772647
1.827 0.0582198750517258
1.828 0.0584759047469759
1.829 0.0587322345469833
1.83 0.0589887872890724
1.831 0.0592454932345797
1.832 0.0595022893788211
1.833 0.0597591187992948
1.834 0.060015929940237
1.835 0.0602726761077775
1.836 0.060529314858627
1.837 0.0607858075703684
1.838 0.0610421190035145
1.839 0.0612982168840102
1.84 0.0615540716285786
1.841 0.0618096559869975
1.842 0.0620649448587587
1.843 0.06231991501366
1.844 0.0625745448942577
1.845 0.0628288145250687
1.846 0.0630827052552646
1.847 0.0633361996863816
1.848 0.0635892816048987
1.849 0.0638419357994993
1.85 0.0640941480022374
1.851 0.064345904861495
1.852 0.0645971937886579
1.853 0.0648480030046807
1.854 0.0650983213849069
1.855 0.0653481385094072
1.856 0.0655974445082064
1.857 0.0658462301271143
1.858 0.0660944866638436
1.859 0.0663422059081315
1.86 0.0665893801110459
1.861 0.0668360020233745
1.862 0.0670820648268357
1.863 0.0673275620726987
1.864 0.0675724877484709
1.865 0.0678168361924223
1.866 0.0680606021046903
1.867 0.0683037805151479
1.868 0.0685463667855023
1.869 0.0687883565793107
1.87 0.0690297458234928
1.871 0.0692705307837813
1.872 0.0695107079364531
1.873 0.0697502740688825
1.874 0.069989226156715
1.875 0.0702275613989394
1.876 0.0704652772674232
1.877 0.0707023714132453
1.878 0.0709388417150524
1.879 0.071174686179589
1.88 0.0714099030722217
1.881 0.0716444907695633
1.882 0.0718784478702809
1.883 0.0721117730681892
1.884 0.0723444652645286
1.885 0.0725765234850546
1.886 0.0728079468455575
1.887 0.0730387346923935
1.888 0.0732688864039478
1.889 0.0734984015200844
1.89 0.0737272796610804
1.891 0.073955520611834
1.892 0.0741831241812722
1.893 0.074410090353349
1.894 0.0746364191393879
1.895 0.0748621106798554
1.896 0.0750871651905804
1.897 0.0753115829341089
1.898 0.0755353643086309
1.899 0.0757585097388961
1.9 0.075981019713673
1.901 0.0762028948140118
1.902 0.0764241356970011
1.903 0.076644743012789
1.904 0.0768647175178381
1.905 0.0770840599941363
1.906 0.0773027713280185
1.907 0.0775208523864425
1.908 0.0777383041231212
1.909 0.0779551275267142
1.91 0.078171323604166
1.911 0.0783868934186746
1.912 0.0786018381084775
1.913 0.0788161587770065
1.914 0.0790298565970936
1.915 0.0792429327704171
1.916 0.0794553885523028
1.917 0.0796672251638669
1.918 0.0798784439378476
1.919 0.0800890461589372
1.92 0.0802990331582902
1.921 0.0805084063148094
1.922 0.0807171670074139
1.923 0.0809253166484454
1.924 0.0811328566433406
1.925 0.0813397884514181
1.926 0.0815461135306719
1.927 0.0817518333546994
1.928 0.081956949431701
1.929 0.0821614632575876
1.93 0.0823653763428445
1.931 0.0825686902585097
1.932 0.0827714065233095
1.933 0.0829735267306196
1.934 0.0831750524246236
1.935 0.0833759852257807
1.936 0.083576326692806
1.937 0.083776078461311
1.938 0.0839752421403953
1.939 0.0841738193407206
1.94 0.0843718116957539
1.941 0.0845692208595295
1.942 0.0847660484717508
1.943 0.0849622961919844
1.944 0.0851579656779178
1.945 0.0853530585866029
1.946 0.0855475766030603
1.947 0.0857415214017608
1.948 0.0859348946607599
1.949 0.086127698058529
1.95 0.0863199333168543
1.951 0.0865116020991733
1.952 0.086702706117073
1.953 0.0868932470829574
1.954 0.0870832266745291
1.955 0.0872726466171357
1.956 0.0874615086259372
1.957 0.0876498144006372
1.958 0.0878375656829273
1.959 0.0880247641410501
1.96 0.0882114115345306
1.961 0.0883975095660591
1.962 0.0885830599654601
1.963 0.0887680644283234
1.964 0.0889525247129017
1.965 0.0891364425244884
1.966 0.0893198195836049
1.967 0.0895026576114845
1.968 0.0896849583324868
1.969 0.0898667234812336
1.97 0.0900479547607521
1.971 0.0902286539269497
1.972 0.0904088226617195
1.973 0.0905884627123229
1.974 0.0907675757596624
1.975 0.0909461635790597
1.976 0.0911242278384314
1.977 0.091301770293073
1.978 0.0914787926463698
1.979 0.0916552965885172
1.98 0.0918312838462343
1.981 0.0920067561305723
1.982 0.0921817151509891
1.983 0.0923561626270975
1.984 0.092530100240309
1.985 0.0927035297011672
1.986 0.0928764527107931
1.987 0.0930488709491276
1.988 0.0932207861299021
1.989 0.093392199927087
1.99 0.0935631140574531
1.991 0.0937335301891586
1.992 0.0939034500042387
1.993 0.0940728751954552
1.994 0.0942418074242462
1.995 0.0944102483752487
1.996 0.0945781997141497
1.997 0.0947456631210818
1.998 0.094912640237989
1.999 0.095079132765501
};
% \addlegendentry{Left (Swing) Leg}
\addplot [\plotlinethickness, trunkcolor]
table {%
0 55.6758047612796
0.001 64.0233160586341
0.002 71.76
0.003 71.76
0.004 71.76
0.005 71.76
0.006 71.76
0.007 71.76
0.008 71.76
0.009 71.76
0.01 37.0235548447771
0.011 13.1605723540363
0.012 0.460981151691436
0.013 -5.88662799775668
0.014 -9.1461657548234
0.015 -10.8975795102517
0.016 -11.9109636419792
0.017 -12.5626955731033
0.018 -13.0360110245307
0.019 -13.4188924096389
0.02 -13.7523924650854
0.021 -14.0547021090825
0.022 -14.3331861749552
0.023 -14.5903782632195
0.024 -14.8269158080301
0.025 -15.0429204946357
0.026 -15.2385935048383
0.027 -15.4144225510013
0.028 -15.5712059402632
0.029 -15.7099990861566
0.03 -15.8320363768686
0.031 -15.9386536157471
0.032 -16.0312217433789
0.033 -16.1110951907099
0.034 -16.1795745712007
0.035 -16.2378818512911
0.036 -16.287145645486
0.037 -16.3283943037531
0.038 -16.3625546946647
0.039 -16.3904549812594
0.04 -16.4128300174804
0.041 -16.4303282780869
0.042 -16.4435196054387
0.043 -16.4554252007652
0.044 -16.4773044726565
0.045 -16.5150141585648
0.046 -16.5690019997666
0.047 -16.6374029446621
0.048 -16.7175772633015
0.049 -16.8068414143257
0.05 -16.9027844802228
0.051 -17.0033762377927
0.052 -17.1069747526335
0.053 -17.2122895459636
0.054 -17.3183289567509
0.055 -17.4243457047858
0.056 -17.5297870536662
0.057 -17.6342519833012
0.058 -17.7374558038109
0.059 -17.8392016735143
0.06 -17.9393581540654
0.061 -18.0378417982084
0.062 -18.1346038344027
0.063 -18.2296201225959
0.064 -18.3228836673612
0.065 -18.4143991188952
0.066 -18.5041787651502
0.067 -18.5922396890846
0.068 -18.6786017530195
0.069 -18.7632862179674
0.07 -18.8463148129461
0.071 -18.9277091345872
0.072 -19.0074902642022
0.073 -19.0856785554404
0.074 -19.1622935200859
0.075 -19.2373537916944
0.076 -19.3108771180966
0.077 -19.3828804004017
0.078 -19.4533797271125
0.079 -19.5223904231033
0.08 -19.5899271063404
0.081 -19.6560037184562
0.082 -19.7206335769535
0.083 -19.7838294168476
0.084 -19.845603413431
0.085 -19.9059672177114
0.086 -19.9649319836247
0.087 -20.0225083843923
0.088 -20.0787066360889
0.089 -20.1335365144765
0.09 -20.187007370681
0.091 -20.2391281444345
0.092 -20.289907375264
0.093 -20.3393532232667
0.094 -20.3874734718295
0.095 -20.4342755414676
0.096 -20.4797665080377
0.097 -20.5239531068568
0.098 -20.566841743382
0.099 -20.6084385110295
0.1 -20.6487491988413
0.101 -20.6877792992071
0.102 -20.7255340278567
0.103 -20.7620183294715
0.104 -20.7972368865849
0.105 -20.8311941408056
0.106 -20.8638942938708
0.107 -20.89534132648
0.108 -20.9255390082641
0.109 -20.9544909060459
0.11 -20.9822004019259
0.111 -21.008670697733
0.112 -21.0339048316151
0.113 -21.0579056888379
0.114 -21.0806760119284
0.115 -21.1022184110267
0.116 -21.1225353802642
0.117 -21.1416293019499
0.118 -21.1595024640696
0.119 -21.1761570662106
0.12 -21.1915952361265
0.121 -21.2058190357772
0.122 -21.2188304744088
0.123 -21.2306315160741
0.124 -21.2412240979209
0.125 -21.2506101297744
0.126 -21.2587915123979
0.127 -21.2657701471699
0.128 -21.2715479418754
0.129 -21.2761268225796
0.13 -21.2795087436955
0.131 -21.2816956998075
0.132 -21.2826897294814
0.133 -21.2824929306843
0.134 -21.2811074637372
0.135 -21.2785355678988
0.136 -21.2747795621124
0.137 -21.2698418589736
0.138 -21.263724969904
0.139 -21.2564315173286
0.14 -21.2479642412759
0.141 -21.2383260022211
0.142 -21.2275197992214
0.143 -21.2155487666559
0.144 -21.2024161892734
0.145 -21.188125505775
0.146 -21.1726803164471
0.147 -21.1560843941731
0.148 -21.1383416805053
0.149 -21.1194563060873
0.15 -21.0994325865603
0.151 -21.0782750310692
0.152 -21.0559883531913
0.153 -21.0325774692835
0.154 -21.0080475086458
0.155 -20.9824038193495
0.156 -20.9556519702058
0.157 -20.9277977565751
0.158 -20.8988472072931
0.159 -20.868806587772
0.16 -20.8376824054053
0.161 -20.8054814108122
0.162 -20.7722106042257
0.163 -20.7378772410395
0.164 -20.7024888310111
0.165 -20.6660531440369
0.166 -20.6285782148248
0.167 -20.5900723416493
0.168 -20.5505440927557
0.169 -20.5100023087757
0.17 -20.4684561021377
0.171 -20.4259148633356
0.172 -20.3823882585183
0.173 -20.3378862340587
0.174 -20.2924190170138
0.175 -20.2449865509759
0.176 -20.1952803881067
0.177 -20.1453452474529
0.178 -20.0948269183088
0.179 -20.0435521041963
0.18 -19.9914389754747
0.181 -19.9384522673523
0.182 -19.8845805481386
0.183 -19.8298246658056
0.184 -19.7741918337244
0.185 -19.7176926050985
0.186 -19.6603393305646
0.187 -19.6021453579231
0.188 -19.5431246405276
0.189 -19.4832915340553
0.19 -19.4226607018196
0.191 -19.3612470735337
0.192 -19.2990658257013
0.193 -19.2361323735167
0.194 -19.1724623750707
0.195 -19.1080717303297
0.196 -19.0429765850578
0.197 -18.9771933288163
0.198 -18.9107386015987
0.199 -18.8436292860254
0.2 -18.7758825147744
0.201 -18.7075156620015
0.202 -18.6385463459689
0.203 -18.5689924228108
0.204 -18.4988719869935
0.205 -18.4282033619462
0.206 -18.3570051015041
0.207 -18.2852959846412
0.208 -18.2130950082013
0.209 -18.140421384958
0.21 -18.0672945359969
0.211 -17.9937340889006
0.212 -17.9197598702071
0.213 -17.845391900146
0.214 -17.7706503876972
0.215 -17.6955557257281
0.216 -17.6201284815322
0.217 -17.5443893986763
0.218 -17.4683593807648
0.219 -17.392059494541
0.22 -17.3155109574931
0.221 -17.238735133338
0.222 -17.1617535303058
0.223 -17.0845877856885
0.224 -17.0072596688614
0.225 -16.9297910664537
0.226 -16.8522039806916
0.227 -16.7745205210858
0.228 -16.6967628997316
0.229 -16.6189534203067
0.23 -16.5411144732368
0.231 -16.4632685311758
0.232 -16.3854381372415
0.233 -16.3076459029344
0.234 -16.2299144969267
0.235 -16.1522666396865
0.236 -16.0747250979226
0.237 -15.9973126741905
0.238 -15.9200522025192
0.239 -15.8429665406681
0.24 -15.7660785619849
0.241 -15.6894111502969
0.242 -15.6129871896643
0.243 -15.5368295610761
0.244 -15.4609611340862
0.245 -15.3854047595418
0.246 -15.3101832619319
0.247 -15.2353194358021
0.248 -15.1608360350672
0.249 -15.0867557714623
0.25 -15.0131013017894
0.251 -14.9398952283094
0.252 -14.8671600875447
0.253 -14.794918347964
0.254 -14.7231924006664
0.255 -14.6520045573935
0.256 -14.5813770426042
0.257 -14.5113319885435
0.258 -14.4418914314717
0.259 -14.3730773059273
0.26 -14.3049114412326
0.261 -14.2374155545647
0.262 -14.1706112520171
0.263 -14.1045200190727
0.264 -14.0391632218095
0.265 -13.9745621016416
0.266 -13.9107377742671
0.267 -13.8477112265522
0.268 -13.7855033135303
0.269 -13.7241347600398
0.27 -13.663626156567
0.271 -13.6039979617153
0.272 -13.5452705012142
0.273 -13.4874639662565
0.274 -13.4305984183324
0.275 -13.3746937900057
0.276 -13.3197698842825
0.277 -13.2658463819813
0.278 -13.2129428424454
0.279 -13.1610787094214
0.28 -13.1028124039808
0.281 -13.0375843689318
0.282 -12.9697297153569
0.283 -12.9009324064897
0.284 -12.8320054845022
0.285 -12.7316292684287
0.286 -12.5846936656984
0.287 -12.4157564154925
0.288 -12.2368745197895
0.289 -12.0539424779746
0.29 -11.8698080889597
0.291 -11.6858161376164
0.292 -11.502577190572
0.293 -11.3203509438517
0.294 -11.139236400123
0.295 -10.9592648294143
0.296 -10.7804437984266
0.297 -10.6027767480851
0.298 -10.4262705869064
0.299 -10.2509376128009
0.3 -10.0767949646951
0.301 -9.9038631745399
0.302 -9.73216456286821
0.303 -9.56172180368265
0.304 -9.39255676919722
0.305 -9.22468968273371
0.306 -9.05813848561612
0.307 -8.89291847278812
0.308 -8.72904210844624
0.309 -8.56651892039923
0.31 -8.40535550970275
0.311 -8.24555562141765
0.312 -8.08712025800754
0.313 -7.93004781297227
0.314 -7.77433421743224
0.315 -7.61997308968526
0.316 -7.46695588077231
0.317 -7.31527201175759
0.318 -7.16490900565586
0.319 -7.01585260263737
0.32 -6.86808686844259
0.321 -6.72159429116098
0.322 -6.57635586760698
0.323 -6.21680469018211
0.324 -5.38458360265644
0.325 -4.64410780558202
0.326 -4.02313197493357
0.327 -3.51723168082622
0.328 -3.11100437747813
0.329 -2.78700151706119
0.33 -2.5291706260399
0.331 -2.32390947556905
0.332 -2.16013759989935
0.333 -2.02900942903117
0.334 -1.92353635249521
0.335 -1.83822408391295
0.336 -1.76876099607163
0.337 -1.71176349325054
0.338 -1.66457323173299
0.339 -1.62509778045711
0.34 -1.59168622469902
0.341 -1.56303233618874
0.342 -1.53809925767812
0.343 -1.51606090004975
0.344 -1.49625630775276
0.345 -1.47815407336574
0.346 -1.46132456101082
0.347 -1.44541819750535
0.348 -1.43014848409666
0.349 -1.41527869155269
0.35 -1.40061142707633
0.351 -1.385980445884
0.352 -1.37124421551354
0.353 -1.35628085488687
0.354 -1.34098414744494
0.355 -1.32526039498395
0.356 -1.30902593127367
0.357 -1.29220513810641
0.358 -1.27472890237699
0.359 -1.25653341444935
0.36 -1.2375590917053
0.361 -1.21774981456347
0.362 -1.19705228987602
0.363 -1.17541552932137
0.364 -1.14978674204851
0.365 -1.0567170813531
0.366 -0.950018369120438
0.367 -0.835673519507402
0.368 -0.71684642153072
0.369 -0.595273219901365
0.37 -0.472018813462362
0.371 -0.347826236120873
0.372 -0.223250688229619
0.373 -0.0987212473116854
0.374 0.0254241276212689
0.375 0.148916763040994
0.376 0.271542366725825
0.377 0.393130116043766
0.378 0.513544286329554
0.379 0.632677646058729
0.38 0.750446177668469
0.381 0.866784828266737
0.382 0.981644085364596
0.383 1.09498721176264
0.384 1.20678802033814
0.385 1.31702907928679
0.386 1.42570026562966
0.387 1.53279759960213
0.388 1.63832230309893
0.389 1.74228003605834
0.39 1.84468027454161
0.391 1.94553580392255
0.392 2.04486229903338
0.393 2.14267798060309
0.394 2.23900332555078
0.395 2.33386082240738
0.396 2.42727476645306
0.397 2.51927108171835
0.398 2.60987716623865
0.399 2.69912176227193
0.4 2.78703483462965
0.401 2.87364746858896
0.402 2.9589917753887
0.403 3.04310080888491
0.404 3.12600848892701
0.405 3.20774953218568
0.406 3.28835938890624
0.407 3.36787418080192
0.408 3.4463306527137
0.409 3.5237661173175
0.41 3.6002184086842
0.411 3.6757258395026
0.412 3.75032715635777
0.413 3.82406150255277
0.414 3.89696838111663
0.415 3.96908761524555
0.416 4.04045931796834
0.417 4.1111238570565
0.418 4.18112182479389
0.419 4.25049400620049
0.42 4.31928135021726
0.421 4.38752494164977
0.422 4.45526597172761
0.423 4.5225457133953
0.424 4.58940549236645
0.425 4.65588666358394
0.426 4.72203058410111
0.427 4.78787858956834
0.428 4.85347197012029
0.429 4.91885194433389
0.43 4.98405963856047
0.431 5.04913606258219
0.432 5.11412208604511
0.433 5.1790584183828
0.434 5.24398558398968
0.435 5.30894390265498
0.436 5.37397346744117
0.437 5.43911412309734
0.438 5.50440544624246
0.439 5.56988672397013
0.44 5.63559693562996
0.441 5.70157472936953
0.442 5.7678584069347
0.443 5.83448590056437
0.444 5.90149475700277
0.445 5.96892211848083
0.446 6.03680470160796
0.447 6.10517878418535
0.448 6.17408018352185
0.449 6.243544241951
0.45 6.31360580768749
0.451 6.38429922152213
0.452 6.45565829591717
0.453 6.52771630449857
0.454 6.60050596338968
0.455 6.67405941543524
0.456 6.74840822006254
0.457 6.8235833316946
0.458 6.89961509531367
0.459 6.97653322361949
0.46 7.05436678952068
0.461 7.13314421336334
0.462 7.21289324785285
0.463 7.29364096833456
0.464 7.37541376118238
0.465 7.45823731080424
0.466 7.5421365932033
0.467 7.6271358611839
0.468 7.71325863713108
0.469 7.80052770428086
0.47 7.8889650953227
0.471 7.9785920863654
0.472 8.06942918759853
0.473 8.16149613642435
0.474 8.25481188862301
0.475 8.34939461511867
0.476 8.44526169077139
0.477 8.54242969271236
0.478 8.64091439243013
0.479 8.74073075266766
0.48 8.84189292067826
0.481 8.94441422437183
0.482 9.04830717050688
0.483 9.15358343857327
0.484 9.26025387897279
0.485 9.36832851152136
0.486 9.4778165213351
0.487 9.5887262558163
0.488 9.70106522915915
0.489 9.8148401134445
0.49 9.93005674377192
0.491 10.0467201133074
0.492 10.1648343794782
0.493 10.2844028560907
0.494 10.4054280223704
0.495 10.5279115167486
0.496 10.6518541427829
0.497 10.7772558692747
0.498 10.9041158325227
0.499 11.0324323380214
0.5 11.1622028621625
0.501 11.2934240581743
0.502 11.4260917565827
0.503 11.560200967867
0.504 11.6957458883703
0.505 11.8327199030781
0.506 11.9711155897809
0.507 12.1109247230863
0.508 12.2521382778265
0.509 12.3947464378447
0.51 12.5387385956034
0.511 12.6841033610459
0.512 12.8308285663516
0.513 12.9789012689119
0.514 13.1283077596315
0.515 13.2790335674615
0.516 13.4310634672798
0.517 13.5843814820361
0.518 13.7389708930963
0.519 13.8948142434418
0.52 14.0518933458668
0.521 14.2101892876442
0.522 14.3696824404424
0.523 14.5303524638665
0.524 14.6921783127043
0.525 14.8551382452169
0.526 15.019209828912
0.527 15.1843699465703
0.528 15.3505948065685
0.529 15.5178599447879
0.53 15.6861402370668
0.531 15.8554099024289
0.532 16.0256425115626
0.533 16.1968109930102
0.534 16.3688876454727
0.535 16.5418441352905
0.536 16.7156515108205
0.537 16.8902802100209
0.538 17.0657000616141
0.539 17.2418802999593
0.54 17.4187895646674
0.541 17.5963959144475
0.542 17.7746668278965
0.543 17.9535692159325
0.544 18.1330694269394
0.545 18.3131332509505
0.546 18.4937259314711
0.547 18.6748121726091
0.548 18.8563561390269
0.549 19.0383214713017
0.55 19.220671286469
0.551 19.4033681911136
0.552 19.5863742823893
0.553 19.7696511607276
0.554 19.9531599288372
0.555 20.1368612080507
0.556 20.3207151379726
0.557 20.5046813853299
0.558 20.6887191562359
0.559 20.872787192452
0.56 21.0568437855222
0.561 21.2408467851555
0.562 21.4247536003965
0.563 21.6085212114023
0.564 21.7921061719553
0.565 21.9754646197869
0.566 22.1585522855043
0.567 22.3413244904476
0.568 22.5237361681605
0.569 22.7057418561207
0.57 22.8872957155719
0.571 23.0683515278607
0.572 23.248862713571
0.573 23.4287823310136
0.574 23.6080630814745
0.575 23.7866573289955
0.576 23.964517096644
0.577 24.1415940758947
0.578 24.3178396429973
0.579 24.4932048518039
0.58 24.6676404572171
0.581 24.8410969103138
0.582 25.0135243793516
0.583 25.1848727451962
0.584 25.3471852701581
0.585 25.5072071483556
0.586 25.6682596898513
0.587 25.8291130235102
0.588 25.9891408431407
0.589 26.148007889372
0.59 26.3055222951773
0.591 26.4615645125698
0.592 26.6160523480839
0.593 26.7689232803693
0.594 26.9201252628714
0.595 27.0696117693896
0.596 27.2173390753776
0.597 27.3632646880227
0.598 27.5073464727583
0.599 27.6495421330269
0.6 27.7898089245202
0.601 27.9281035022486
0.602 28.0643818518746
0.603 28.1985992658965
0.604 28.3307103586596
0.605 28.4606691029144
0.606 28.5884288618698
0.607 28.713942434448
0.608 28.8371621127703
0.609 28.9580397126032
0.61 29.0765266357277
0.611 29.1925738973231
0.612 29.3061321784354
0.613 29.4171518588494
0.614 29.525583049298
0.615 29.6313756301827
0.616 29.734479274348
0.617 29.8348434936671
0.618 29.9324176423561
0.619 30.829425942212
0.62 32.4516321991195
0.621 33.4042331787892
0.622 33.2868529085667
0.623 33.2311862347824
0.624 33.2258487124029
0.625 33.2509489111564
0.626 33.2943562938781
0.627 33.3484033815217
0.628 33.4080958065743
0.629 33.4701038661356
0.63 33.5321714055017
0.631 33.5927551224881
0.632 33.6507958329829
0.633 33.7055683271748
0.634 33.7565798965133
0.635 33.8035001760474
0.636 33.8461118201425
0.637 33.8842754824601
0.638 33.9179048123079
0.639 33.9469486142583
0.64 33.9713781794669
0.641 33.9911783531189
0.642 34.0063413422987
0.643 34.0168625190217
0.644 34.0227376255526
0.645 34.023961025159
0.646 34.0205246551706
0.647 34.0124175143775
0.648 33.9996254498384
0.649 33.9821311811694
0.65 33.9599144770318
0.651 33.9329523951356
0.652 33.9012195659025
0.653 33.8646884791522
0.654 33.8233297929335
0.655 33.7771125916751
0.656 33.7260046374377
0.657 33.6699726112444
0.658 33.6089822957684
0.659 33.5429987655083
0.66 33.4719865352253
0.661 33.3959096939064
0.662 33.3147320170219
0.663 33.228417068966
0.664 33.1369282874004
0.665 33.0402290493969
0.666 32.9382827310766
0.667 32.8310527595797
0.668 32.7185026718095
0.669 32.6005961246894
0.67 32.4772969452889
0.671 -25.4770985412209
0.672 9.99072369898443
0.673 55.9863669930629
0.674 71.76
0.675 71.7599999999998
0.676 71.7600000000004
0.677 71.7600000000001
0.678 71.7599999999999
0.679 71.7600000000003
0.68 71.7599999999993
0.681 71.7599999999997
0.682 71.7600000000007
0.683 71.7600000000008
0.684 71.7599999999999
0.685 71.7599999999998
0.686 71.7600000000007
0.687 71.7600000000006
0.688 71.7600000000001
0.689 71.7599999999995
0.69 71.7599999999998
0.691 71.7600000000001
0.692 71.76
0.693 31.9497531720553
0.694 3.97929129714761
0.695 -25.1738585459617
0.696 -41.3195162899768
0.697 -47.4174988948553
0.698 -54.224259258095
0.699 -57.7415351418491
0.7 -59.1288058172524
0.701 -59.0107044387427
0.702 -57.2596088353905
0.703 -65.4915147953983
0.704 -71.7600000000001
0.705 -71.76
0.706 -59.8178648061896
0.707 -35.1978940596463
0.708 -18.312517577137
0.709 -17.9029218217998
0.71 -17.0780838157015
0.711 -18.9855703744679
0.712 -16.990592191113
0.713 -11.3649109757164
0.714 -8.33102384770348
0.715 -6.81741910178193
0.716 -5.74536724568196
0.717 -4.9684632261406
0.718 -4.39229541934741
0.719 -3.95554126385548
0.72 -3.61802695546454
0.721 -3.35315928431715
0.722 -3.20756439726478
0.723 -4.91447722606025
0.724 -10.3441004647208
0.725 -10.3231739060657
0.726 -10.332980838783
0.727 -7.9512345387405
0.728 -9.52185085955501
0.729 -13.5755155684536
0.73 -15.0992691557731
0.731 -15.6961641880284
0.732 -16.058721716399
0.733 -16.3244138250529
0.734 -16.4728817720457
0.735 -18.1371486621703
0.736 -25.7403531593006
0.737 -30.4850276984432
0.738 -33.5199219907701
0.739 -35.5064798708035
0.74 -36.8341554154891
0.741 -37.7376057181899
0.742 -38.3615131151888
0.743 -38.7971008435983
0.744 -39.103119957011
0.745 -39.3181691123756
0.746 -39.4680846308013
0.747 -39.5704676805094
0.748 -39.637513875708
0.749 -39.6778152070086
0.75 -39.6975260990341
0.751 -40.010629783006
0.752 -40.6962608074921
0.753 -41.1422591089981
0.754 -41.4520725566896
0.755 -41.6806848489591
0.756 -42.2319431144158
0.757 -42.7276276720424
0.758 -43.1691932389457
0.759 -43.5645565132452
0.76 -43.7718790413746
0.761 -43.8765289945001
0.762 -43.9767344156697
0.763 -44.0703779999401
0.764 -44.1576101539159
0.765 -44.2392959524026
0.766 -44.3164000390287
0.767 -44.3897722024755
0.768 -44.4600959648233
0.769 -44.5278982036993
0.77 -44.5935766225688
0.771 -44.657428840476
0.772 -44.7196772107658
0.773 -44.7804885674376
0.774 -44.8399890235944
0.775 -44.8982750123741
0.776 -44.9554213570454
0.777 -45.011487085442
0.778 -45.0665196824609
0.779 -45.1205581325323
0.78 -45.1736351996095
0.781 -45.2257789971994
0.782 -45.2770141352026
0.783 -45.3273626566317
0.784 -45.3768445329791
0.785 -45.4254782080326
0.786 -45.4732809179373
0.787 -45.52026884047
0.788 -45.5664573996787
0.789 -45.6118612705965
0.79 -45.6564945281841
0.791 -45.7003706847298
0.792 -45.7435027366066
0.793 -45.7859032205125
0.794 -45.8275842006061
0.795 -45.8685572962522
0.796 -45.9088336597845
0.797 -45.9484240881236
0.798 -45.9873388799145
0.799 -46.0255879638327
0.8 -46.0631808180703
0.801 -46.1001265764667
0.802 -46.1364339067349
0.803 -46.1721111446992
0.804 -46.2071662072295
0.805 -46.2416066729844
0.806 -46.2754397157091
0.807 -46.3717246726843
0.808 -47.017794700835
0.809 -47.3967461006809
0.81 -47.6276392127817
0.811 -47.7745539503125
0.812 -47.8729917177593
0.813 -47.9431394812758
0.814 -47.9967211573017
0.815 -48.0406475349821
0.816 -48.0790237290126
0.817 -48.114287913561
0.818 -48.1478749828559
0.819 -48.1806123272125
0.82 -48.2129596635934
0.821 -48.2451559306852
0.822 -48.27730971183
0.823 -48.3094548521308
0.824 -48.3415843943927
0.825 -48.3736709582374
0.826 -48.4056787693622
0.827 -48.4375705002657
0.828 -48.4693108184497
0.829 -48.5008681261012
0.83 -48.5322151530059
0.831 -48.5633288831416
0.832 -48.7475598103725
0.833 -49.1922945462382
0.834 -49.498002789531
0.835 -49.7232289538922
0.836 -50.0241045636987
0.837 -50.3939896273868
0.838 -50.6566170840423
0.839 -50.8508576553079
0.84 -50.9993330914781
0.841 -51.115936653079
0.842 -51.2096365345646
0.843 -51.2864715043926
0.844 -51.3506460358363
0.845 -51.4051625551907
0.846 -51.4522055988362
0.847 -51.4933869139152
0.848 -51.5299082768308
0.849 -51.5626733020384
0.85 -51.5923662539414
0.851 -51.6195084224015
0.852 -51.6422931155214
0.853 -51.6628723896626
0.854 -51.6818996104013
0.855 -51.6995106117905
0.856 -51.7158337885437
0.857 -51.7309798057036
0.858 -51.7450402018709
0.859 -51.7580893209857
0.86 -51.8734423810208
0.861 -52.5132471521138
0.862 -52.85415653115
0.863 -53.0316564348912
0.864 -53.1188364673888
0.865 -53.1560027655512
0.866 -53.1657753605055
0.867 -53.1609886196805
0.868 -53.1489415548955
0.869 -53.1337482480194
0.87 -53.1176705882768
0.871 -53.1018902791726
0.872 -53.0869629022419
0.873 -53.0730878156476
0.874 -53.0602687137969
0.875 -53.0484089393845
0.876 -53.037367063732
0.877 -53.0269885512838
0.878 -53.0171229253836
0.879 -53.007632294314
0.88 -52.9983948690618
0.881 -52.9893055649129
0.882 -52.9802751943368
0.883 -52.9712288262045
0.884 -52.9621040010803
0.885 -52.9528488591896
0.886 -52.9434204848927
0.887 -52.9337833559169
0.888 -52.9239080659827
0.889 -52.9137702377745
0.89 -52.9033495989402
0.891 -52.8926291899585
0.892 -52.8815948368941
0.893 -52.8702345553512
0.894 -52.8585381927276
0.895 -52.8464970852996
0.896 -52.834103791302
0.897 -52.8213518605989
0.898 -52.8082357031694
0.899 -52.7947503980518
0.9 -52.7808916132337
0.901 -52.7666554918429
0.902 -52.752038599488
0.903 -52.7370378513709
0.904 -52.721650446769
0.905 -52.7058738691241
0.906 -52.6897058228261
0.907 -52.6731442031006
0.908 -52.6561870937096
0.909 -52.6388327394325
0.91 -52.6210795263475
0.911 -52.6029259789614
0.912 -52.5843707449709
0.913 -52.5654125822958
0.914 -52.5460503656919
0.915 -52.5262830611419
0.916 -52.5061097419752
0.917 -52.4855295685697
0.918 -52.4645417941573
0.919 -52.4431457613934
0.92 -52.4213408927379
0.921 -52.3991266965809
0.922 -52.3765027640923
0.923 -52.3534687668182
0.924 -52.3300244521532
0.925 -52.3061696484078
0.926 -52.2819042632117
0.927 -52.257228280247
0.928 -52.2321417631956
0.929 -52.2066448411883
0.93 -52.1807377288162
0.931 -52.1544207198401
0.932 -52.1276941715301
0.933 -52.1005585293197
0.934 -52.0730143088715
0.935 -52.0450621007011
0.936 -52.0167025712218
0.937 -51.9879364644909
0.938 -51.9587646013375
0.939 -51.929187872016
0.94 -51.8992072480243
0.941 -51.8688237772995
0.942 -51.8380385802326
0.943 -51.8068528511588
0.944 -51.7752678682851
0.945 -51.7432849784556
0.946 -43.7977710780249
0.947 -32.7330067736722
0.948 -23.3322203783983
0.949 0.97646834598581
0.95 14.3815067379798
0.951 17.6586827085059
0.952 18.5392546967244
0.953 18.2187386593761
0.954 17.7689597381695
0.955 17.4945123657614
0.956 17.3260819375181
0.957 17.2270512361638
0.958 17.1657440196731
0.959 17.1323815536931
0.96 17.1194386971969
0.961 17.1198437217236
0.962 17.12908138583
0.963 17.1441934475652
0.964 17.1632049109668
0.965 17.1847798460714
0.966 17.2080068370648
0.967 17.2322609762264
0.968 17.3345425828294
0.969 19.0592917402542
0.97 20.2958998542266
0.971 23.702563316156
0.972 28.6212140216074
0.973 31.0390414501759
0.974 32.1586327122076
0.975 32.5974341225572
0.976 32.6751697687537
0.977 32.5589789929906
0.978 32.3372130807456
0.979 32.0572102708073
0.98 31.7447619513072
0.981 31.4142142198617
0.982 31.0737502164128
0.983 30.728177087232
0.984 30.3804124418677
0.985 30.0322880712855
0.986 29.6849921344226
0.987 29.3393178268056
0.988 28.9958070352205
0.989 28.6548359896795
0.99 28.3166681507116
0.991 27.9814880773182
0.992 27.6494238896473
0.993 27.3205626484476
0.994 26.9949611707681
0.995 26.6723676735416
0.996 26.3516192848867
0.997 26.0369470680903
0.998 25.72510093041
0.999 25.4163065660658
1 25.1106674903311
1.001 24.8082243016179
1.002 24.5089847120018
1.003 24.2129389492758
1.004 23.9200677663822
1.005 23.6303466762805
1.006 23.3437482363816
1.007 23.0602433105476
1.008 22.7798017883319
1.009 22.5041389633993
1.01 22.228968559949
1.011 21.9571325138616
1.012 22.5321851143996
1.013 23.9044094331688
1.014 22.9734758188246
1.015 20.5501353562338
1.016 19.0713153125488
1.017 18.1244467400643
1.018 17.4838407867888
1.019 17.0238550803974
1.02 16.6732314745922
1.021 16.3907449556303
1.022 16.1520326473567
1.023 15.9423666078612
1.024 15.7526287035895
1.025 15.5770335756369
1.026 15.4118189145811
1.027 15.2544785278871
1.028 15.103304514399
1.029 14.9571082661699
1.03 14.8150467023815
1.031 14.6765115857781
1.032 14.5410574115328
1.033 14.4083533778015
1.034 14.2781507308834
1.035 14.1502601368431
1.036 14.0245357372648
1.037 13.900863750399
1.038 13.7791542242199
1.039 13.6593350100435
1.04 13.5413473205713
1.041 13.4251424394989
1.042 13.3106792666118
1.043 13.1979224821566
1.044 13.086841172723
1.045 12.977407791663
1.046 12.8695973825992
1.047 12.7633869901088
1.048 12.6587552153957
1.049 12.5556818819312
1.05 12.4541477823447
1.051 12.3541344865769
1.052 12.2556241976805
1.053 12.1585996419525
1.054 12.063043986769
1.055 11.9689407767748
1.056 11.8762738877903
1.057 11.7850274885747
1.058 11.6951860150867
1.059 11.6067341473983
1.06 11.5196567951046
1.061 11.4339390817099
1.062 11.3495663388678
1.063 11.2665240930506
1.064 11.1847980633314
1.065 11.1043741530103
1.066 11.0252384479357
1.067 10.9473772077006
1.068 10.8707768678334
1.069 10.7954240325804
1.07 10.721305473276
1.071 10.64840812668
1.072 10.5767190903203
1.073 10.5062256214677
1.074 10.436915134661
1.075 10.3687751986433
1.076 10.3017935361466
1.077 10.2359580193682
1.078 10.1712566686706
1.079 10.1076776516768
1.08 10.0452092805636
1.081 9.98384000903292
1.082 9.92355843204517
1.083 9.86435328339103
1.084 9.80621343328088
1.085 9.74912788719578
1.086 9.69308578436145
1.087 9.63807639446078
1.088 9.58408911830586
1.089 9.53111348443499
1.09 9.47913914751148
1.091 9.42815588775865
1.092 9.37815360765385
1.093 9.3291223332529
1.094 9.28105220898511
1.095 9.23393349841565
1.096 9.18775658260402
1.097 9.14251195903655
1.098 9.0981902375616
1.099 9.05475819988876
1.1 9.01209740756128
1.101 8.97011363671431
1.102 8.9287498509938
1.103 8.88796979560041
1.104 8.84774907135631
1.105 8.80807019382197
1.106 8.76891980020748
1.107 8.7302870561431
1.108 8.69216271396657
1.109 8.65453855627007
1.11 8.61740705743587
1.111 8.5807611716111
1.112 8.54459419718914
1.113 8.50889969303482
1.114 8.47367141861007
1.115 8.43890329586774
1.116 8.40458938388675
1.117 8.37072385653236
1.118 8.33730099267703
1.119 8.30431516377993
1.12 8.27176082808855
1.121 8.23963252293812
1.122 8.20792486435953
1.123 8.17663253931804
1.124 8.14575030579531
1.125 8.11527298860512
1.126 8.0851954807785
1.127 8.05551273788891
1.128 8.02621978021138
1.129 7.99731168853836
1.13 7.96878360649299
1.131 7.94063073606779
1.132 7.91284833903541
1.133 7.88543173470136
1.134 7.85837630046729
1.135 7.83167747034689
1.136 7.80533073268384
1.137 7.77933163264496
1.138 7.75367576924213
1.139 7.72835879461559
1.14 7.70337641385957
1.141 7.6787243850029
1.142 7.65439851774042
1.143 7.63039467117437
1.144 7.60670875662082
1.145 7.58333673457469
1.146 7.56027461421566
1.147 7.53751845267139
1.148 7.51506435633357
1.149 7.49290847785424
1.15 7.47104701715477
1.151 7.44947621952076
1.152 7.42819237643842
1.153 7.40719182396342
1.154 7.38647094273768
1.155 7.36602615743605
1.156 7.3458539352393
1.157 7.32595078744532
1.158 7.30631326586681
1.159 7.28693796602246
1.16 7.26782152303634
1.161 7.24896061294895
1.162 7.2303519529695
1.163 7.21199229931722
1.164 7.19387844735424
1.165 7.17600723072798
1.166 7.15837552322859
1.167 7.14098023387664
1.168 7.12381831090081
1.169 7.10688673868196
1.17 7.09018253737461
1.171 7.07370276560226
1.172 7.05744451285497
1.173 7.04140490837059
1.174 7.02558111392868
1.175 7.00997032587561
1.176 6.99456977345335
1.177 6.97937672068997
1.178 6.96438846370268
1.179 6.94960233226079
1.18 6.93501568634033
1.181 6.92062591909329
1.182 6.90643045539929
1.183 6.89242675005943
1.184 6.87861228965019
1.185 6.86498458880077
1.186 6.85154119561869
1.187 6.8382796837613
1.188 6.82519765945819
1.189 6.81229275493064
1.19 6.79956263258851
1.191 6.78700498305168
1.192 6.77461752354202
1.193 6.76239799832311
1.194 6.75034418116422
1.195 6.73845387024652
1.196 6.72672489124616
1.197 6.71515509468542
1.198 6.7037423592629
1.199 6.69248458665805
1.2 6.68137970457715
1.201 6.67042566657072
1.202 6.65962044843589
1.203 6.64896205313684
1.204 6.6384485049847
1.205 6.62807785292499
1.206 6.61784816926285
1.207 6.60775754967448
1.208 6.59780411226333
1.209 6.5879859973966
1.21 6.57830136812294
1.211 6.56874840883104
1.212 6.55932532576943
1.213 6.55003034780135
1.214 6.54086172294687
1.215 6.53181772225933
1.216 6.52289663452613
1.217 6.51409677171949
1.218 6.50541646551261
1.219 6.49685406496102
1.22 6.48840794214772
1.221 6.48007648575674
1.222 6.47185810615469
1.223 6.46375123004631
1.224 6.45575430526641
1.225 6.44786579590576
1.226 6.44008418574418
1.227 6.43240797668704
1.228 6.42483568678215
1.229 6.41736585290547
1.23 6.40999702959854
1.231 6.40272778751407
1.232 6.39555671515739
1.233 6.38848241651609
1.234 6.38150351373219
1.235 6.37461864359323
1.236 6.36782646060034
1.237 6.36112563309013
1.238 6.35451484747434
1.239 6.34799280378886
1.24 6.34155821852447
1.241 6.33520982242591
1.242 6.32894636208088
1.243 6.3227665974457
1.244 6.31666930557918
1.245 6.31065327492906
1.246 6.30471730945172
1.247 6.29886022808472
1.248 6.29308086211253
1.249 6.28925800630347
1.25 6.28845106498148
1.251 6.28938123187006
1.252 6.29132891702451
1.253 6.29388244664535
1.254 6.29680162211097
1.255 6.29994303310057
1.256 6.30321879662108
1.257 6.30657351391014
1.258 6.3099712295488
1.259 6.31338793634162
1.26 6.31680717657977
1.261 6.32021741294685
1.262 6.3236104074594
1.263 6.32698019481203
1.264 6.33032241777487
1.265 6.33363387544081
1.266 6.3369122176444
1.267 6.34015572477473
1.268 6.34336315221282
1.269 6.34653361189811
1.27 6.34966649089371
1.271 6.35276138271178
1.272 6.35581804061582
1.273 6.35883633954935
1.274 6.36181624985004
1.275 6.36475781082902
1.276 6.36766111859144
1.277 6.3705263094473
1.278 6.37335355278196
1.279 6.37614304106102
1.28 6.37889498409274
1.281 6.3816096058373
1.282 6.38428713815072
1.283 6.3869278209296
1.284 6.38953189759087
1.285 6.39209961415677
1.286 6.39463121762949
1.287 6.397126956406
1.288 6.39958707675741
1.289 6.40201182495121
1.29 6.40440144458879
1.291 6.40675617769329
1.292 6.4090762637986
1.293 6.41136193964487
1.294 6.41361343906097
1.295 6.41583099309474
1.296 6.41801483013949
1.297 6.4201651747314
1.298 6.42228224910146
1.299 6.42436627131938
1.3 6.42641745722147
1.301 6.42843601832215
1.302 6.43042216461725
1.303 6.43237610103139
1.304 6.43429803047566
1.305 6.43618815288669
1.306 6.43804666404065
1.307 6.439873757435
1.308 6.44166962339857
1.309 6.44343444899209
1.31 6.44516841816509
1.311 6.44687171241632
1.312 6.4485445098972
1.313 6.45018698607333
1.314 3.91592547882905
1.315 -0.215005648664511
1.316 -2.29193728079185
1.317 -1.76663209668586
1.318 -0.721637484935306
1.319 -0.124302792099818
1.32 0.217470699710051
1.321 0.409395583828507
1.322 0.510987992109013
1.323 0.556581002694856
1.324 0.566498431490193
1.325 0.553101316479785
1.326 0.524120050372528
1.327 0.484526113877302
1.328 0.437604904027012
1.329 0.385583951562197
1.33 0.330009223246108
1.331 0.271975968898938
1.332 0.212273885116779
1.333 0.151480720106589
1.334 0.0900241520414607
1.335 0.0282236799772725
1.336 -0.0336803756779589
1.337 -0.0955063934686797
1.338 -0.157116726204274
1.339 -0.218406955374618
1.34 -0.279297947333652
1.341 -0.339729917197937
1.342 -0.399657954651652
1.343 -0.459048628665853
1.344 -0.517877392921076
1.345 -0.576126596712366
1.346 -0.633783951487768
1.347 -0.690841345415213
1.348 -0.747293924931523
1.349 -0.803139379684651
1.35 -0.858377386144524
1.351 -0.913009173013466
1.352 -0.967037181516599
1.353 -1.02046479659795
1.354 -1.07329613967284
1.355 -1.12553590113992
1.356 -1.17718921241183
1.357 -1.22826154106417
1.358 -1.27875860972893
1.359 -1.3286863316994
1.36 -1.37805075878426
1.361 -1.42685804098302
1.362 -1.47511439232606
1.363 -1.52282606598962
1.364 -1.56999933279953
1.365 -1.61664046354648
1.366 -1.66275571698929
1.367 -1.70835132739805
1.368 -1.7534334966079
1.369 -1.79800838731294
1.37 -1.8420821168179
1.371 -1.88566075219443
1.372 -1.9287503077709
1.373 -1.97135674239932
1.374 -2.01348595499395
1.375 -2.05514378603581
1.376 -2.09633601386718
1.377 -2.13706835480974
1.378 -2.17734646240052
1.379 -2.2171759265096
1.38 -2.25656227383801
1.381 -2.29551096725159
1.382 -2.33402740580251
1.383 -2.37211692539678
1.384 -2.40978479854823
1.385 -2.44703623497777
1.386 -2.48387638215227
1.387 -2.52031032552557
1.388 -2.55634308851792
1.389 -2.59197963412613
1.39 -2.62722486489061
1.391 -2.66208362388251
1.392 -2.69656069395182
1.393 -2.73066079997753
1.394 -2.76438860909706
1.395 -2.79774873124795
1.396 -2.83074571893649
1.397 -2.86338406905515
1.398 -2.89566822351499
1.399 -2.92760256904991
1.4 -2.95919143817194
1.401 -2.99043911094297
1.402 -3.02134981339308
1.403 -3.05192772076031
1.404 -3.08217695573786
1.405 -3.11210159056845
1.406 -3.14170564791514
1.407 -3.17099309980097
1.408 -3.19996787015532
1.409 -3.22863383427923
1.41 -3.25699481946063
1.411 -3.28505460674998
1.412 -3.31281692971507
1.413 -3.34028547657732
1.414 -3.3674638898248
1.415 -3.39435576750761
1.416 -3.42096466339287
1.417 -3.44729408718087
1.418 -3.47334750623725
1.419 -3.4991283449288
1.42 -3.52463998546595
1.421 -3.54988576896341
1.422 -3.57486899510058
1.423 -3.5995929235903
1.424 -3.62406077421371
1.425 -3.64827572710288
1.426 -3.67224092291839
1.427 -3.69595946537185
1.428 -3.71943441906578
1.429 -3.74266881123849
1.43 -3.7656656326678
1.431 -3.78842783703888
1.432 -3.81095834233683
1.433 -3.83326003125133
1.434 -3.8553357501486
1.435 -3.87718831198031
1.436 -3.89882049491884
1.437 -3.92023504267391
1.438 -3.94143466711187
1.439 -3.96242204547703
1.44 -3.9831998230021
1.441 -4.00377061335479
1.442 -4.02413699784821
1.443 -4.04430152630425
1.444 -4.06426671772651
1.445 -4.08403506072107
1.446 -4.10360901397565
1.447 -4.12299100554362
1.448 -4.14218343456482
1.449 -4.16118867125474
1.45 -4.1800090568976
1.451 -4.19864690398845
1.452 -4.21710449804061
1.453 -4.23538409631323
1.454 -4.25348792866413
1.455 -4.27141819835013
1.456 -4.28917708190448
1.457 -4.30676672960779
1.458 -4.32418926561055
1.459 -4.34144678866984
1.46 -4.3585413720202
1.461 -4.37547506453914
1.462 -4.39224988965305
1.463 -4.40886784676972
1.464 -4.42533091153008
1.465 -4.44164103528706
1.466 -4.45780014610334
1.467 -4.47381014937136
1.468 -4.48967292674832
1.469 -4.50539033837687
1.47 -4.52096422123991
1.471 -4.53639639058503
1.472 -4.55168864003229
1.473 -4.56684274155418
1.474 -4.58186044613529
1.475 -4.5967434835995
1.476 -4.61149356337017
1.477 -4.62611237414797
1.478 -4.64060158474195
1.479 -4.65496284383674
1.48 -4.66919778067308
1.481 -4.68330800520326
1.482 -4.69729510753243
1.483 -3.88344027045779
1.484 -1.54466604920738
1.485 -0.094195491456092
1.486 0.723847609359458
1.487 1.21049611388913
1.488 1.51479398150214
1.489 1.61581656182023
1.49 1.66572154680921
1.491 1.62121869232713
1.492 1.53064020521494
1.493 1.29376634182629
1.494 1.17080582164955
1.495 1.11423046126017
1.496 1.09728642829335
1.497 1.10456731548296
1.498 1.12698770577317
1.499 1.15905603665962
1.5 1.19736828945977
1.501 1.23976048606736
1.502 1.28482261911584
1.503 1.33161422364464
1.504 1.37949441104507
1.505 1.42801804871854
1.506 1.47687089454423
1.507 1.52582812564052
1.508 1.57472721132323
1.509 1.62344977271748
1.51 1.67190919452045
1.511 1.72004200317028
1.512 1.76780176220349
1.513 1.81515468604833
1.514 1.86207644641831
1.515 1.90854982312798
1.516 1.95456296163904
1.517 2.00010807095658
1.518 2.04518044046562
1.519 2.08977770412709
1.52 1.88721364088258
1.521 1.61118342150832
1.522 1.34029948984051
1.523 1.16017060784311
1.524 1.00580315943074
1.525 0.848719362106876
1.526 0.73984720233456
1.527 0.657922819815222
1.528 0.591877999485409
1.529 0.536004360925496
1.53 0.487229065522872
1.531 0.443800004534804
1.532 0.404645131531951
1.533 0.36905590752845
1.534 0.336527978356119
1.535 0.306678865361795
1.536 0.279203910800186
1.537 0.253851596395044
1.538 0.230408936416252
1.539 0.208692297958426
1.54 0.188541277209598
1.541 0.169814388750241
1.542 0.152385891292212
1.543 0.136143365696626
1.544 0.120985815047621
1.545 0.106822141650855
1.546 0.093569904775369
1.547 0.0811542924874333
1.548 0.0695072599419163
1.549 0.0585667989120248
1.55 0.0482763124945058
1.551 0.0385840744726615
1.552 0.0294427582982823
1.553 0.0208090236075125
1.554 0.0126431504189552
1.555 0.00490871416961074
1.556 -0.00242770506551302
1.557 -0.00939678340567965
1.558 -0.0160266885556265
1.559 -0.0223432924482081
1.56 -0.0283703642905021
1.561 -0.0341297459340614
1.562 -0.0396415116863185
1.563 -0.0449241140919254
1.564 -0.0499945171358314
1.565 -0.0548683182440219
1.566 -0.0595598594827382
1.567 -0.0640823302257159
1.568 -0.0684478605634899
1.569 -0.0726676074474348
1.57 -0.0767518335778002
1.571 -0.0807099798982663
1.572 -0.0845507320526859
1.573 -0.0882820816625097
1.574 -0.0919113823472143
1.575 -0.0954454014672948
1.576 -0.0988903675146859
1.577 -0.102252013704451
1.578 -0.105535618056027
1.579 -0.108746040280084
1.58 -0.111887755590077
1.581 -0.114964885900895
1.582 -0.117981228416607
1.583 -0.12094028192821
1.584 -0.123845271075713
1.585 -0.126699168482173
1.586 -0.129504715285992
1.587 -0.132264439919735
1.588 -0.134980675312367
1.589 -0.137655574822891
1.59 -0.140291126869982
1.591 -0.142889168197926
1.592 -0.14545139641446
1.593 -0.147979381077101
1.594 -0.150474574294328
1.595 -0.152938320143499
1.596 -0.155371863591175
1.597 -0.157776358437407
1.598 -0.160152874769973
1.599 -0.162502405775066
1.6 -0.164825874056377
1.601 -0.167124137279234
1.602 -0.169397993475406
1.603 -0.17164818587785
1.604 -0.173875407403467
1.605 -0.176080304740338
1.606 -0.178263482036352
1.607 -0.180425504358783
1.608 -0.182566900894417
1.609 -0.184688167812747
1.61 -0.186789770934644
1.611 -0.188872148117544
1.612 -0.190935711626605
1.613 -0.192980850057008
1.614 -0.195007930261907
1.615 -0.19701729909661
1.616 -0.199009285039936
1.617 -0.200984199582312
1.618 -0.202942338527283
1.619 -0.204883983341537
1.62 -0.206809402162394
1.621 -0.208718850909125
1.622 -0.210612574137138
1.623 -0.212490806018445
1.624 -0.2143537710041
1.625 -0.216201684630127
1.626 -0.218034754191273
1.627 -0.219853179327629
1.628 -0.221657152542363
1.629 -0.223446859850201
1.63 -0.225222481022713
1.631 -0.226984190257827
1.632 -0.228732156438959
1.633 -0.230466543564742
1.634 -0.232187510934808
1.635 -0.233895213683393
1.636 -0.235589802877144
1.637 -0.237271425849886
1.638 -0.238940226434552
1.639 -0.240596345120193
1.64 -0.242239919331271
1.641 -0.243871083599743
1.642 -0.245489969633847
1.643 -0.247096706561146
1.644 -0.248691421066459
1.645 -0.250274237497749
1.646 -0.2518452779866
1.647 -0.253404662540444
1.648 -0.254952509197724
1.649 -0.256488934029626
1.65 -0.258014051331267
1.651 -0.259527973606602
1.652 -0.26103081171439
1.653 -0.262522674866522
1.654 -0.264003670717079
1.655 -0.265473905488246
1.656 -0.266933483878972
1.657 -0.268382509219877
1.658 -0.269821083529405
1.659 -0.271249307447258
1.66 -0.272667280411858
1.661 -0.274075100589222
1.662 -0.275472864940363
1.663 -0.276860669233724
1.664 -0.278238608203084
1.665 -0.279606775320503
1.666 -0.280965263072472
1.667 -0.282314162850765
1.668 -0.283653564984219
1.669 -0.284983558809696
1.67 -0.286304232661691
1.671 -0.287615673871224
1.672 -0.288917968794669
1.673 -0.290211202887388
1.674 -0.291495460641074
1.675 -0.292770825625301
1.676 -0.294037380520528
1.677 -0.295295207129156
1.678 -0.296544386337941
1.679 -0.297784998196963
1.68 -0.299017121936311
1.681 -0.300240835909229
1.682 -0.301456217636269
1.683 -0.302663343843682
1.684 -0.303862290460204
1.685 -0.305053132614141
1.686 -0.306235944613082
1.687 -0.307410800046635
1.688 -0.308577771686604
1.689 -0.309736931588225
1.69 -0.310888351033319
1.691 -0.312032100600127
1.692 -0.313168250088892
1.693 -0.314296868628984
1.694 -0.315418024590477
1.695 -0.31653178567043
1.696 -0.317638218852097
1.697 -0.318737390457076
1.698 -0.319829366071855
1.699 -0.320914210683719
1.7 -0.321991988545039
1.701 -0.323062763296852
1.702 -0.324126597881251
1.703 -0.325183554636403
1.704 -0.326233695277588
1.705 -0.327277080833591
1.706 -0.328313771733026
1.707 -0.329343827822425
1.708 -0.330367308267912
1.709 -0.331384271711867
1.71 -0.332394776156255
1.711 -0.333398878995515
1.712 -0.334396637061334
1.713 -0.335388106657458
1.714 -0.336373343583443
1.715 -0.33735240280989
1.716 -0.338325338901468
1.717 -0.339292205849911
1.718 -0.340253057092392
1.719 -0.341207945588631
1.72 -0.342156923686866
1.721 -0.343100043236673
1.722 -0.344037355541765
1.723 -0.34496891140173
1.724 -0.345894761120622
1.725 -0.346814954485621
1.726 -0.347729540754491
1.727 -0.348638568719858
1.728 -0.349542086625226
1.729 -0.350440142332373
1.73 -0.351332783125386
1.731 -0.352220055860772
1.732 -0.353102006877224
1.733 -0.35397868211894
1.734 -0.354850127010819
1.735 -0.355716386548076
1.736 -0.356577505260467
1.737 -0.357433527210814
1.738 -0.358284496074052
1.739 -0.359130455061287
1.74 -0.359971446953828
1.741 -0.360807514071501
1.742 -0.361638698363784
1.743 -0.362465041327162
1.744 -0.363286584050116
1.745 -0.364103367231265
1.746 -0.364915431125022
1.747 -0.365722815625946
1.748 -0.366525560197624
1.749 -0.367323703936477
1.75 -0.368117285519085
1.751 -0.368906343299951
1.752 -0.369690915163649
1.753 -0.370471038694754
1.754 -0.371246751068004
1.755 -0.372018089113695
1.756 -0.372785089233031
1.757 -0.373547787557898
1.758 -0.374306219833977
1.759 -0.375060421425383
1.76 -0.375810427333071
1.761 -0.376556272290727
1.762 -0.377297990632743
1.763 -0.378035616349811
1.764 -0.378769183120267
1.765 -0.379498724249665
1.766 -0.380224272817759
1.767 -0.380945861487879
1.768 -0.381663522615873
1.769 -0.382377288255856
1.77 -0.383087190142407
1.771 -0.383793259723847
1.772 -0.384495528100707
1.773 -0.385194026092949
1.774 -0.38588878423034
1.775 -0.386579832694952
1.776 -0.3872672014517
1.777 -0.387950920102228
1.778 -0.388631018036586
1.779 -0.389307524250364
1.78 -0.389980467557575
1.781 -0.390649876460495
1.782 -0.391315779162796
1.783 -0.391978203619076
1.784 -0.392637177496796
1.785 -0.393292728234054
1.786 -0.393944882958453
1.787 -0.394593668554908
1.788 -0.395239111631216
1.789 -0.395881238569051
1.79 -0.396520075485145
1.791 -0.397155648239044
1.792 -0.397787982443866
1.793 -0.398417103474285
1.794 -0.399043036436711
1.795 -0.399665806255411
1.796 -0.400285437514754
1.797 -0.400901954675984
1.798 -0.401515381883333
1.799 -0.4021257431065
1.8 -0.402733062032582
1.801 -0.403337362206489
1.802 -0.403938666832463
1.803 -0.404536998995273
1.804 -0.405132381507177
1.805 -0.405724836977917
1.806 -0.406314387821223
1.807 -0.407013965662187
1.808 -0.407877928822127
1.809 -0.408819292207762
1.81 -0.409795725012562
1.811 -0.410786438609559
1.812 -0.411781097738263
1.813 -0.412774478747511
1.814 -0.413763884099244
1.815 -0.414747883884937
1.816 -0.415725698224371
1.817 -0.416696890935239
1.818 -0.417661214919853
1.819 -0.418618532624019
1.82 -0.419568773243387
1.821 -0.420511909134873
1.822 -0.421447941687832
1.823 -0.422376892855525
1.824 -0.42329879922504
1.825 -0.424213708133057
1.826 -0.425121674851012
1.827 -0.426022760363428
1.828 -0.426917029873765
1.829 -0.427804551545498
1.83 -0.428685395605393
1.831 -0.429559633580661
1.832 -0.430427337762286
1.833 -0.431288580763665
1.834 -0.432143435199099
1.835 -0.432991973441847
1.836 -0.433834267396482
1.837 -0.434670388359237
1.838 -0.43550040683107
1.839 -0.436324392578039
1.84 -0.437142414480897
1.841 -0.437954540448829
1.842 -0.438760837424155
1.843 -0.439561371369095
1.844 -0.440356207328823
1.845 -0.441145409206026
1.846 -0.441929039997804
1.847 -0.442707161662631
1.848 -0.443479835151138
1.849 -0.444247120447114
1.85 -0.445009076604204
1.851 -0.445765761643465
1.852 -0.446517232724377
1.853 -0.447263546017602
1.854 -0.448004756817901
1.855 -0.448740919554419
1.856 -0.44947208772564
1.857 -0.450198314082048
1.858 -0.450919650473214
1.859 -0.45163614794156
1.86 -0.452347856740988
1.861 -0.453054826399568
1.862 -0.453757105620685
1.863 -0.45445474245149
1.864 -0.455147784134297
1.865 -0.455836277278073
1.866 -0.456520267793432
1.867 -0.457199800892203
1.868 -0.457874921189689
1.869 -0.458545672600986
1.87 -0.459212098495708
1.871 -0.459874241573627
1.872 -0.460532144002557
1.873 -0.461185847290942
1.874 -0.461835392467598
1.875 -0.462480819977463
1.876 -0.46312216974706
1.877 -0.463759481113467
1.878 -0.464392792972039
1.879 -0.465022143697942
1.88 -0.465647571138639
1.881 -0.466269112741346
1.882 -0.466886805383197
1.883 -0.467500685547174
1.884 -0.468110789231147
1.885 -0.468717152026324
1.886 -0.469319809069752
1.887 -0.469918795036015
1.888 -0.470514144284116
1.889 -0.471105890647534
1.89 -0.47169406764811
1.891 -0.472278708378727
1.892 -0.472859845519905
1.893 -0.47343751142168
1.894 -0.474011738053991
1.895 -0.474582556996538
1.896 -0.475149999464879
1.897 -0.475714096390985
1.898 -0.47627487826111
1.899 -0.476832375279981
1.9 -0.4773866173137
1.901 -0.477937633883488
1.902 -0.478485454140605
1.903 -0.479030107033922
1.904 -0.479571621110443
1.905 -0.480110024595754
1.906 -0.480645345461208
1.907 -0.481177611342401
1.908 -0.481706849604644
1.909 -0.482233087268932
1.91 -0.482756351151376
1.911 -0.483276667703416
1.912 -0.483794063116075
1.913 -0.484308563352562
1.914 -0.48482019405403
1.915 -0.485328980589209
1.916 -0.485834948096012
1.917 -0.486338121402685
1.918 -0.486838525117593
1.919 -0.487336183613971
1.92 -0.487831120942685
1.921 -0.488323360967184
1.922 -0.488812927281513
1.923 -0.489299843201888
1.924 -0.489784131911069
1.925 -0.4902658162253
1.926 -0.490744918804203
1.927 -0.491221462069134
1.928 -0.491695468177262
1.929 -0.492166959111247
1.93 -0.492635956601651
1.931 -0.493102482172508
1.932 -0.493566557100413
1.933 -0.494028202475802
1.934 -0.494487439163649
1.935 -0.494944287818075
1.936 -0.495398768917843
1.937 -0.495850902665105
1.938 -0.496300709155615
1.939 -0.496748208199988
1.94 -0.49719341943512
1.941 -0.497636362329696
1.942 -0.498077056109778
1.943 -0.498515519848646
1.944 -0.4989517724662
1.945 -0.49938583255624
1.946 -0.49981771869287
1.947 -0.500247449159287
1.948 -0.50067504209311
1.949 -0.501100515471725
1.95 -0.501523887014901
1.951 -0.501945174383075
1.952 -0.502364394973085
1.953 -0.502781566048391
1.954 -0.503196704701345
1.955 -0.50360982784784
1.956 -0.504020952233503
1.957 -0.504430094450597
1.958 -0.504837270894478
1.959 -0.505242497876391
1.96 -0.505645791481835
1.961 -0.506047167651988
1.962 -0.506446642150546
1.963 -0.506844230672167
1.964 -0.507239948671493
1.965 -0.507633811468357
1.966 -0.508025834260748
1.967 -0.508416032073972
1.968 -0.50880441981509
1.969 -0.509191012220187
1.97 -0.509575823877968
1.971 -0.509958869262791
1.972 -0.510340162682964
1.973 -0.51071971832784
1.974 -0.511097550253886
1.975 -0.511473672346231
1.976 -0.511848098389326
1.977 -0.512220842019825
1.978 -0.512591916710856
1.979 -0.512961335912839
1.98 -0.513329112841508
1.981 -0.513695260607072
1.982 -0.514059792208819
1.983 -0.514422720526355
1.984 -0.51478405830846
1.985 -0.515143818177282
1.986 -0.515502012608194
1.987 -0.515858654049688
1.988 -0.516213754722967
1.989 -0.516567326773718
1.99 -0.516919382261168
1.991 -0.517269933068816
1.992 -0.517618991029202
1.993 -0.517966567803141
1.994 -0.518312675013574
1.995 -0.51865732409971
1.996 -0.519000526423017
1.997 -0.519342293243813
1.998 -0.519682635714179
1.999 -0.520021564866635
};
% \addlegendentry{Right (Stance) Leg}
\addplot [\swingstartlinethickness,\swingstartcolor,\swingstartlinestyle]
table {%
0.0416886409261851 -180
0.0416886409261851 180
};
% \addlegendentry{Swing Start}
\addplot [\swingendlinethickness,\swingendcolor,\swingendlinestyle]
table {%
0.671 -180
0.671 180
};
% \addlegendentry{Swing Foot Contact}
\end{axis}
% \node[rotate=90] at (-1.04,1.4) {\scriptsize{}};
\end{tikzpicture}

==> figs/trajectory_plots/torque_traj_plot_2.tex <==
\begin{tikzpicture}

\begin{axis}[
axis on top,
tick pos=both,
axis background/.style={fill=white},
xmin=0, xmax=2,
ymin=-180, ymax=180,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
height=\jointheight,
width=\columnwidth,
font=\scriptsize,
xmajorticks=false,
ytick = {-150,-75,0,75,150},yticklabels={-150,-75,0,75,150},
]
\addplot [\plotlinethickness, swingcolor]
table {%
0 98.2854729220062
0.001 90.932438580849
0.002 85.3338271832877
0.003 81.7786292310698
0.004 77.4063915770397
0.005 62.1841238606429
0.006 3.62222106878555
0.007 -24.6579778234794
0.008 -34.8915454418546
0.009 -35.968188432156
0.01 -43.8076241488199
0.011 -44.9373368672093
0.012 -41.1920925986551
0.013 -35.7558152602366
0.014 -30.1766033857114
0.015 -25.1332835372709
0.016 -20.8653036675107
0.017 -17.3984127800164
0.018 -14.6623781586372
0.019 -12.5513949753907
0.02 -10.9540559888953
0.021 -9.76722685386379
0.022 -8.90152349431624
0.023 -8.28252897198587
0.024 -7.84996870218568
0.025 -7.55602252776711
0.026 -7.36338606772861
0.027 -7.24338572686775
0.028 -7.17428505030124
0.029 -7.13983134647807
0.03 -7.12804568372621
0.031 -7.13023737311578
0.032 -7.14021489162504
0.033 -7.15366301380429
0.034 -7.16765730487745
0.035 -7.1802900463618
0.036 -7.19038524993093
0.037 -7.19728399742135
0.038 -7.20068464146201
0.039 -7.20052536231768
0.04 -7.19689906210588
0.041 -7.18999269252226
0.042 -7.18004483764636
0.043 -7.17551585026054
0.044 -7.21227614022299
0.045 -7.31045620886478
0.046 -7.47292979616318
0.047 -7.69442516262181
0.048 -7.966410075426
0.049 -8.27962796210074
0.05 -8.62533737844777
0.051 -8.99584539164191
0.052 -9.38466613761412
0.053 -9.78648962360471
0.054 -10.1970632174665
0.055 -10.6130414109191
0.056 -11.0318329928794
0.057 -11.451459881171
0.058 -11.8704335655913
0.059 -12.2876506632538
0.06 -12.702306797929
0.061 -13.1138268827735
0.062 -13.5218095719545
0.063 -13.9259835628321
0.064 -14.3261736299179
0.065 -14.7222745418201
0.066 -15.1142312118499
0.067 -15.5020238001823
0.068 -15.8856566364215
0.069 -16.2651501031646
0.07 -16.6405347651337
0.071 -17.0118471973961
0.072 -17.3791270735441
0.073 -17.7424151914691
0.074 -18.1017521736067
0.075 -18.4571776509364
0.076 -18.8087297915371
0.077 -19.1564450616304
0.078 -19.500358142312
0.079 -19.8405019526289
0.08 -20.1769077323409
0.081 -20.5096051506819
0.082 -20.8386224456122
0.083 -21.1639865500587
0.084 -21.4857232306183
0.085 -21.8038571967572
0.086 -22.1184122229052
0.087 -22.4294112341465
0.088 -22.7368764013837
0.089 -23.040829210792
0.09 -23.3412905305876
0.091 -23.6382806638797
0.092 -23.9318194010103
0.093 -24.2219260597425
0.094 -24.5086195135613
0.095 -24.7919182347311
0.096 -25.0718403107105
0.097 -25.3484034704295
0.098 -25.6216251082302
0.099 -25.8915222962187
0.1 -26.1581118053951
0.101 -26.4214101156698
0.102 -26.6814334332905
0.103 -26.938197701905
0.104 -27.1917186101667
0.105 -27.4420116081975
0.106 -27.6890919101323
0.107 -27.9329745113932
0.108 -28.1736741886783
0.109 -28.4112055143172
0.11 -28.6455828598971
0.111 -28.8768204072283
0.112 -29.1049321527528
0.113 -29.3299319128245
0.114 -29.5518333327936
0.115 -29.7706498936254
0.116 -29.9863949143526
0.117 -30.1990815590532
0.118 -30.408722844361
0.119 -30.6153316415368
0.12 -30.818920685313
0.121 -31.0195025714703
0.122 -31.2170897727307
0.123 -31.4116946330457
0.124 -31.6033293763712
0.125 -31.7920061117898
0.126 -31.9777368360476
0.127 -32.1605334373788
0.128 -32.3404077035396
0.129 -32.5173713181304
0.13 -32.6914358704371
0.131 -32.8626128596949
0.132 -33.0309136934451
0.133 -33.1963496971169
0.134 -33.3589321115441
0.135 -33.5186721028594
0.136 -33.6755807613714
0.137 -33.8296691065004
0.138 -33.9809480888351
0.139 -34.1294285973883
0.14 -34.2751214574546
0.141 -34.4180374385512
0.142 -34.5581872537457
0.143 -34.6955815657652
0.144 -34.8302309906675
0.145 -34.9621460958326
0.146 -35.0913374095358
0.147 -35.2178154217824
0.148 -35.3415905845978
0.149 -35.4626733186334
0.15 -35.5810740146432
0.151 -35.696803038114
0.152 -35.8098707287801
0.153 -35.9202874082065
0.154 -36.0280633802429
0.155 -36.133208933496
0.156 -36.2357343462398
0.157 -36.3356498870492
0.158 -36.4329658201421
0.159 -36.5276924081794
0.16 -36.6198399135689
0.161 -36.7094186008511
0.162 -36.7964387440811
0.163 -36.8809106241045
0.164 -36.9628445360431
0.165 -37.0422507898601
0.166 -37.1191397121564
0.167 -37.1935216527866
0.168 -37.2654069851822
0.169 -37.3348061080026
0.17 -37.4017294512086
0.171 -37.4661874764051
0.172 -37.5281906819017
0.173 -37.5877496014548
0.174 -37.6448748102084
0.175 -37.698204235095
0.176 -37.7474317097215
0.177 -37.7954773570076
0.178 -37.8417774880571
0.179 -37.8860273722071
0.18 -37.928064861165
0.181 -37.9678065375252
0.182 -38.0052125614092
0.183 -38.0402672628085
0.184 -38.0729683863559
0.185 -38.1033210981352
0.186 -38.1313346513348
0.187 -38.1570205045419
0.188 -38.1803912744119
0.189 -38.2014601484886
0.19 -38.2202405625339
0.191 -38.2367460258487
0.192 -38.250990034201
0.193 -38.2629860329665
0.194 -38.2727474054374
0.195 -38.2802874788798
0.196 -38.2856195381638
0.197 -38.2887568383143
0.198 -38.2897126284456
0.199 -38.2885001622556
0.2 -38.285132716653
0.201 -38.2796236063152
0.202 -38.2719861955119
0.203 -38.2622339070497
0.204 -38.2503802317766
0.205 -38.2364387378535
0.206 -38.2204230736917
0.207 -38.2023469759171
0.208 -38.18222427096
0.209 -38.160068879028
0.21 -38.1358948157327
0.211 -38.1097161967306
0.212 -38.0815472343564
0.213 -38.0514022421078
0.214 -38.0192956334956
0.215 -37.9852419233071
0.216 -37.9492557250321
0.217 -37.9113517556747
0.218 -37.8715448267455
0.219 -37.8298498532577
0.22 -37.7862818445305
0.221 -37.7408559082138
0.222 -37.6935872473962
0.223 -37.6444911579493
0.224 -37.5935830291818
0.225 -37.5408783401584
0.226 -37.4863926595583
0.227 -37.4301416415395
0.228 -37.3721410253518
0.229 -37.3124066328093
0.23 -37.250954363795
0.231 -37.1878001976298
0.232 -37.1229601857984
0.233 -37.0564504528646
0.234 -36.9882871898403
0.235 -36.9184866544496
0.236 -36.8470651652353
0.237 -36.7740390997826
0.238 -36.6994248892028
0.239 -36.6232390171707
0.24 -36.5454980125794
0.241 -36.4662184477694
0.242 -36.3854169336049
0.243 -36.3031101158601
0.244 -36.2193146685817
0.245 -36.1340472925489
0.246 -36.0473247078706
0.247 -35.9591636506773
0.248 -35.8695808666719
0.249 -35.7785931076007
0.25 -35.6862171241704
0.251 -35.5924696626446
0.252 -35.4973674569895
0.253 -35.4009272248147
0.254 -35.3031656618364
0.255 -35.2040994339354
0.256 -35.103745173574
0.257 -35.0021194713952
0.258 -34.8992388716133
0.259 -34.7951198653465
0.26 -34.6897788828584
0.261 -34.5832322888169
0.262 -34.4754963747161
0.263 -34.3665873512659
0.264 -34.2565213441068
0.265 -34.1453143830691
0.266 -34.0329823984098
0.267 -33.9195412125498
0.268 -33.8050065320118
0.269 -33.689393941776
0.27 -33.5727188956665
0.271 -33.4549967116657
0.272 -33.3362425621152
0.273 -33.2164714672056
0.274 -33.09569828619
0.275 -32.9739377113479
0.276 -32.8512042592763
0.277 -32.7275122620502
0.278 -32.6028758606011
0.279 -32.4773089960383
0.28 -32.3427373538479
0.281 -32.2022345470041
0.282 -32.0617501234037
0.283 -31.9216471669646
0.284 -31.7819268880179
0.285 -31.6134123598182
0.286 -31.4046610154427
0.287 -31.1821693582474
0.288 -30.9588665975676
0.289 -30.7404945038327
0.29 -30.5290769567591
0.291 -30.3247962560514
0.292 -30.126996377334
0.293 -29.9347083556914
0.294 -29.746915206478
0.295 -29.5626761881175
0.296 -29.3811764045518
0.297 -29.2017380180002
0.298 -29.023812865056
0.299 -28.8469671278303
0.3 -28.6708636561224
0.301 -28.4952447409322
0.302 -28.3199166138384
0.303 -28.14473612773
0.304 -27.9695996566074
0.305 -27.7944340637188
0.306 -27.6191893764725
0.307 -27.4438330730414
0.308 -27.2683456343564
0.309 -27.0927170402488
0.31 -26.9169441180381
0.311 -26.7410285394819
0.312 -26.5649753218806
0.313 -26.3887917212236
0.314 -26.2124864267147
0.315 -26.0360689838458
0.316 -25.8595493886241
0.317 -25.6829378103146
0.318 -25.506244408401
0.319 -25.3294792173884
0.32 -25.1526520806066
0.321 -24.9757726182616
0.322 -24.7988502197796
0.323 -24.7181523521142
0.324 -25.0504522449622
0.325 -25.0089149070042
0.326 -24.8090554798253
0.327 -24.5549577992163
0.328 -24.293942030241
0.329 -24.0450411527384
0.33 -23.8137181752423
0.331 -23.5993698254232
0.332 -23.3990645300438
0.333 -23.2093298433185
0.334 -23.0269431891694
0.335 -22.8492251827706
0.336 -22.674094928525
0.337 -22.5000203154053
0.338 -22.3259299675219
0.339 -22.1511189091424
0.34 -21.9751621587349
0.341 -21.7978414791161
0.342 -21.6190861402937
0.343 -21.4389265918008
0.344 -21.2574592029975
0.345 -21.0748200833229
0.346 -20.8911661331479
0.347 -20.7066617230019
0.348 -20.5214696599199
0.349 -20.3357453633726
0.35 -20.1496333925181
0.351 -19.9632656607181
0.352 -19.7767608254164
0.353 -19.5902244724436
0.354 -19.4037498062359
0.355 -19.2174186420719
0.356 -19.031302550516
0.357 -18.8454640585067
0.358 -18.6599578175857
0.359 -18.4748317069506
0.36 -18.2901279043432
0.361 -18.1058837906355
0.362 -17.9221327794095
0.363 -17.7389050448476
0.364 -17.5585626599231
0.365 -17.4289148733007
0.366 -17.2769754052721
0.367 -17.1130267241399
0.368 -16.9428261566584
0.369 -16.7685176579519
0.37 -16.5902159585044
0.371 -16.4080498511829
0.372 -16.2224042048526
0.373 -16.0337557466356
0.374 -15.8425843353427
0.375 -15.6493286603162
0.376 -15.4543675782844
0.377 -15.2580157675842
0.378 -15.0605269384249
0.379 -14.8621006131913
0.38 -14.6628901864414
0.381 -14.4630109980658
0.382 -14.262547768456
0.383 -14.0615611111904
0.384 -13.8600930415757
0.385 -13.6581715193496
0.386 -13.4558141185506
0.387 -13.2530309379101
0.388 -13.0498268720524
0.389 -12.8462033586108
0.39 -12.6421596976608
0.391 -12.4376940352153
0.392 -12.2328040783142
0.393 -12.0274876072492
0.394 -11.8217428298388
0.395 -11.615568618534
0.396 -11.4089646612233
0.397 -11.20193154684
0.398 -10.994470808988
0.399 -10.7865849355971
0.4 -10.5782773602837
0.401 -10.3695524396466
0.402 -10.160415422361
0.403 -9.95087241659204
0.404 -9.74093035394864
0.405 -9.53059695655664
0.406 -9.31988070512191
0.407 -9.10879080867361
0.408 -8.89733717885187
0.409 -8.68553040693075
0.41 -8.47338174099517
0.411 -8.26090307119442
0.412 -8.04810691199048
0.413 -7.83500638980053
0.414 -7.62161523177747
0.415 -7.40794775654054
0.416 -7.19401886590814
0.417 -6.97984403840355
0.418 -6.76543932336636
0.419 -6.55082133659288
0.42 -6.33600725516546
0.421 -6.12101481488922
0.422 -5.90586230709672
0.423 -5.69056857560279
0.424 -5.47515301362914
0.425 -5.25963556190046
0.426 -5.04403670545416
0.427 -4.82837747279949
0.428 -4.61267943073751
0.429 -4.39696468434138
0.43 -4.18125587226554
0.431 -3.96557616397288
0.432 -3.74994925724164
0.433 -3.53439937349198
0.434 -3.31895125357593
0.435 -3.10363015567475
0.436 -2.88846184789394
0.437 -2.67347260453483
0.438 -2.45868920085784
0.439 -2.24413890751343
0.44 -2.02984948232885
0.441 -1.81584916628018
0.442 -1.60216667480696
0.443 -1.38883119025321
0.444 -1.17587235529027
0.445 -0.963320262340057
0.446 -0.751205446435813
0.447 -0.539558874998637
0.448 -0.328411938643507
0.449 -0.117796439727073
0.45 0.092255415733236
0.451 0.301711033112952
0.452 0.510537436890539
0.453 0.718701285855481
0.454 0.926168882324799
0.455 1.13290618793767
0.456 1.33887883443024
0.457 1.54405214057402
0.458 1.74839112175414
0.459 1.95186050904785
0.46 2.15442475930655
0.461 2.35604807568371
0.462 2.55669441722631
0.463 2.75632752006869
0.464 2.95491090943873
0.465 3.15240791902661
0.466 3.34878170533217
0.467 3.54399526672393
0.468 3.73801145885058
0.469 3.93079301375069
0.47 4.12230255564795
0.471 4.3125026203471
0.472 4.50135567308817
0.473 4.68882412531665
0.474 4.87487035557054
0.475 5.05945672537648
0.476 5.24254559824187
0.477 5.42409936073612
0.478 5.60408043817221
0.479 5.78245131425896
0.48 5.95917455170489
0.481 6.13421280696044
0.482 6.30752885397688
0.483 6.47908559942659
0.484 6.64884610077367
0.485 6.81677358910481
0.486 6.98283148329176
0.487 7.14698340984367
0.488 7.30919322281316
0.489 7.4694250186049
0.49 7.62764315731172
0.491 7.78381227707364
0.492 7.93789731507884
0.493 8.0898635220297
0.494 8.23967648143288
0.495 8.38730212385404
0.496 8.53270674585447
0.497 8.67585702650632
0.498 8.81672003918415
0.499 8.95526327231212
0.5 9.09145464222666
0.501 9.22526250821718
0.502 9.35665568736199
0.503 9.4856034686203
0.504 9.61207562569624
0.505 9.73604243315384
0.506 9.85747467634868
0.507 9.97634366724681
0.508 10.0926212512318
0.509 10.2062798266803
0.51 10.3172923489155
0.511 10.4256323445925
0.512 10.5312739218484
0.513 10.6341917807161
0.514 10.7343612196912
0.515 10.8317581483553
0.516 10.9263590934677
0.517 11.0181412073802
0.518 11.1070822765263
0.519 11.1931607262835
0.52 11.2763556309414
0.521 11.3566467157401
0.522 11.4340143644278
0.523 11.5084396251161
0.524 11.5799042134561
0.525 11.6483905152367
0.526 11.7138815939911
0.527 11.7763611890825
0.528 11.8358137242148
0.529 11.8922243020291
0.53 11.9455787121253
0.531 11.995863428439
0.532 12.0430656118081
0.533 12.0871731091079
0.534 12.1281744538515
0.535 12.1660588625719
0.536 12.2008162382744
0.537 12.2324371629735
0.538 12.2609129027103
0.539 12.2862353981224
0.54 12.3083972646783
0.541 12.3273917903658
0.542 12.3432129287208
0.543 12.3558552969883
0.544 12.3653141711257
0.545 12.3715854803415
0.546 12.3746658018625
0.547 12.3745523551863
0.548 12.3712429967468
0.549 12.3647362107421
0.55 12.3550311069815
0.551 12.3421274096066
0.552 12.3260254514139
0.553 12.3067261669101
0.554 12.2842310818579
0.555 12.2585423084473
0.556 12.2296625312637
0.557 12.1975950068242
0.558 12.1623435444343
0.559 12.1239125050954
0.56 12.0823067880072
0.561 12.037531820177
0.562 11.9895935485974
0.563 11.9384984297001
0.564 11.8842534143788
0.565 11.8268659443102
0.566 11.7663439395033
0.567 11.7026957780343
0.568 11.6359303006872
0.569 11.5660567861752
0.57 11.4930849469081
0.571 11.4170249111921
0.572 11.3378872194599
0.573 11.2556828071741
0.574 11.1704229905902
0.575 11.0821194611901
0.576 10.9907842696285
0.577 10.8964298103044
0.578 10.7990688147761
0.579 10.6987143364298
0.58 10.5953797368486
0.581 10.4890786748716
0.582 10.3798250944732
0.583 10.267633207325
0.584 10.1514116850004
0.585 10.0341530159704
0.586 9.91640653266598
0.587 9.79713509630553
0.588 9.67573805433827
0.589 9.55187419577192
0.59 9.42535553652467
0.591 9.29608375574857
0.592 9.16401231870872
0.593 9.02912403745221
0.594 8.89141789190843
0.595 8.75090138720787
0.596 8.60758621659841
0.597 8.46148585331951
0.598 8.31261428998359
0.599 8.16098542518375
0.6 8.00661281254856
0.601 7.84950960574312
0.602 7.68968860335243
0.603 7.52716232161891
0.604 7.36194309811389
0.605 7.19404316658986
0.606 7.02347474012911
0.607 6.85025005650803
0.608 6.67438144171691
0.609 6.49588131044675
0.61 6.31476221146463
0.611 6.13103681507081
0.612 5.94471792570922
0.613 5.75581846890494
0.614 5.56435148443797
0.615 5.37033010866309
0.616 5.17376756204146
0.617 4.97467713468075
0.618 4.77307215827509
0.619 5.2114954173529
0.62 6.14157108542741
0.621 6.37490614371754
0.622 5.63318946789484
0.623 5.02430601472339
0.624 4.52037617012872
0.625 4.08901915384297
0.626 3.70878084013977
0.627 3.36501841695976
0.628 3.04744919756353
0.629 2.74866878880096
0.63 2.4632366559603
0.631 2.18709643843937
0.632 1.91719625148188
0.633 1.65123072339146
0.634 1.38745912531878
0.635 1.12457271424099
0.636 0.861595197031306
0.637 0.597806475773123
0.638 0.332683416635893
0.639 0.0658534823588433
0.64 -0.202941621525722
0.641 -0.473874454442823
0.642 -0.747054040985878
0.643 -1.0225430752032
0.644 -1.30037114199629
0.645 -1.58054473839796
0.646 -1.86305480449208
0.647 -2.14788229112299
0.648 -2.43500220541822
0.649 -2.72438650480391
0.65 -3.01600607490384
0.651 -3.3098320938685
0.652 -3.60583687362875
0.653 -3.90399437459059
0.654 -4.20428046656099
0.655 -4.50667301400665
0.656 -4.81115186711532
0.657 -5.11769876432499
0.658 -5.42629720821401
0.659 -5.7369323157051
0.66 -6.04959067166723
0.661 -6.36426017700848
0.662 -6.68092991289752
0.663 -6.99959001900682
0.664 -7.32023157652577
0.665 -7.64284651546274
0.666 -7.96742753223199
0.667 -8.29396800862954
0.668 -8.62246195976371
0.669 -8.95290396960009
0.67 -9.28528915058751
0.671 -147.199999999923
0.672 -147.200000000064
0.673 -147.200000000033
0.674 -147.199999999946
0.675 -147.2
0.676 -146.095415003278
0.677 -86.3911650559313
0.678 -82.9515170827908
0.679 -48.3653927659524
0.68 13.8011188386674
0.681 45.6574475745396
0.682 71.6231666805395
0.683 94.5369882254305
0.684 115.014906399316
0.685 146.855401489517
0.686 147.2
0.687 147.2
0.688 147.199999999997
0.689 147.199999999979
0.69 147.200000000005
0.691 147.200000000002
0.692 147.200000000006
0.693 147.199999999969
0.694 147.199999999974
0.695 147.200000000032
0.696 147.200000000003
0.697 147.199999999996
0.698 147.200000000021
0.699 147.199999999904
0.7 147.199999999924
0.701 147.199999999972
0.702 147.199999999939
0.703 147.199999999995
0.704 147.199999999688
0.705 147.199999999962
0.706 147.200000000004
0.707 147.200000000013
0.708 147.2
0.709 147.2
0.71 147.200000000001
0.711 147.200000000011
0.712 147.199999999998
0.713 147.2
0.714 147.2
0.715 147.199999999992
0.716 147.2
0.717 147.2
0.718 147.200000000001
0.719 147.200000000008
0.72 147.200000000003
0.721 147.200000000005
0.722 147.199999999995
0.723 147.2
0.724 147.200000000001
0.725 147.199999999999
0.726 147.2
0.727 147.200000000004
0.728 147.200000000002
0.729 147.199999999997
0.73 147.199999999998
0.731 147.199999999995
0.732 147.199999999989
0.733 147.199999999997
0.734 147.200000000012
0.735 147.199999999997
0.736 147.200000000005
0.737 147.199999999998
0.738 147.199999999984
0.739 147.200000000053
0.74 147.199999999965
0.741 147.199999999938
0.742 147.200000000106
0.743 147.199999999885
0.744 147.200000000034
0.745 147.199999999969
0.746 147.199999999977
0.747 147.199999999992
0.748 147.199999999938
0.749 147.20000000004
0.75 147.200000000089
0.751 147.199999999957
0.752 147.200000000079
0.753 147.199999999981
0.754 147.199999999993
0.755 147.199999999977
0.756 147.200000000078
0.757 147.200000000002
0.758 147.200000000028
0.759 147.200000000057
0.76 147.200000000008
0.761 147.200000000047
0.762 147.20000000004
0.763 147.199999999966
0.764 147.199999999947
0.765 147.20000000002
0.766 147.199999999936
0.767 147.199999999988
0.768 147.199999999992
0.769 147.200000000026
0.77 147.199999999887
0.771 147.199999999991
0.772 147.200000000031
0.773 147.199999999968
0.774 147.199999999968
0.775 147.199999999964
0.776 147.200000000024
0.777 147.200000000043
0.778 147.199999999934
0.779 147.199999999989
0.78 147.20000000006
0.781 147.199999999964
0.782 147.200000000073
0.783 147.199999999913
0.784 147.199999999964
0.785 147.200000000023
0.786 147.199999999994
0.787 147.199999999989
0.788 147.199999999966
0.789 147.199999999962
0.79 147.200000000001
0.791 147.199999999974
0.792 147.200000000019
0.793 147.200000000021
0.794 147.200000000001
0.795 147.199999999993
0.796 147.199999999988
0.797 147.200000000025
0.798 147.200000000023
0.799 147.200000000042
0.8 147.199999999948
0.801 147.199999999976
0.802 147.199999999973
0.803 147.200000000022
0.804 147.199999999987
0.805 147.200000000021
0.806 147.200000000023
0.807 147.199999999979
0.808 147.199999999998
0.809 147.2
0.81 147.200000000005
0.811 147.200000000035
0.812 147.20000000001
0.813 147.19999999997
0.814 147.199999999992
0.815 147.200000000006
0.816 147.199999999984
0.817 147.199999999998
0.818 147.200000000011
0.819 147.199999999978
0.82 147.200000000015
0.821 147.199999999979
0.822 147.200000000009
0.823 147.199999999979
0.824 147.199999999986
0.825 147.200000000007
0.826 147.199999999999
0.827 147.19999999999
0.828 147.199999999994
0.829 147.20000000002
0.83 147.200000000015
0.831 147.199999999981
0.832 147.199999999995
0.833 147.199999999967
0.834 147.200000000019
0.835 147.19999999999
0.836 147.200000000025
0.837 147.199999999978
0.838 147.200000000013
0.839 147.200000000017
0.84 147.199999999996
0.841 147.200000000019
0.842 147.199999999995
0.843 147.200000000022
0.844 147.199999999994
0.845 147.200000000002
0.846 147.199999999973
0.847 147.200000000011
0.848 147.200000000017
0.849 147.200000000007
0.85 147.200000000013
0.851 147.199999999989
0.852 147.2
0.853 147.199999999991
0.854 147.19999999999
0.855 147.199999999997
0.856 147.2
0.857 147.199999999986
0.858 147.200000000005
0.859 147.199999999974
0.86 147.200000000004
0.861 147.199999999975
0.862 147.199999999984
0.863 147.200000000008
0.864 147.199999999999
0.865 147.200000000016
0.866 147.199999999956
0.867 147.20000000001
0.868 147.199999999998
0.869 147.2
0.87 147.200000000039
0.871 147.19999999999
0.872 147.199999999998
0.873 147.20000000001
0.874 147.199999999987
0.875 147.200000000047
0.876 147.199999999971
0.877 147.200000000001
0.878 147.200000000009
0.879 147.200000000003
0.88 147.200000000027
0.881 147.199999999982
0.882 147.199999999988
0.883 147.199999999997
0.884 147.199999999963
0.885 147.200000000004
0.886 147.199999999978
0.887 147.2
0.888 147.200000000007
0.889 147.2
0.89 147.200000000017
0.891 147.200000000003
0.892 147.200000000029
0.893 147.200000000009
0.894 147.2
0.895 147.199999999983
0.896 147.199999999992
0.897 147.200000000006
0.898 147.199999999966
0.899 147.199999999992
0.9 147.200000000032
0.901 147.199999999989
0.902 147.200000000026
0.903 147.199999999983
0.904 147.200000000023
0.905 147.199999999998
0.906 147.200000000012
0.907 147.199999999992
0.908 147.200000000005
0.909 147.199999999987
0.91 147.20000000002
0.911 147.199999999997
0.912 147.200000000005
0.913 147.199999999978
0.914 147.200000000006
0.915 147.200000000027
0.916 147.199999999994
0.917 147.200000000031
0.918 147.199999999992
0.919 147.199999999997
0.92 147.199999999998
0.921 147.200000000001
0.922 147.2
0.923 147.199999999996
0.924 147.200000000001
0.925 147.200000000003
0.926 147.200000000002
0.927 147.2
0.928 147.199999999996
0.929 147.2
0.93 147.2
0.931 147.200000000001
0.932 147.200000000003
0.933 147.2
0.934 147.2
0.935 147.2
0.936 147.200000000004
0.937 147.200000000004
0.938 147.199999999991
0.939 147.200000000009
0.94 147.199999999998
0.941 147.2
0.942 147.200000000008
0.943 147.199999999996
0.944 147.199999999999
0.945 147.199999999997
0.946 147.19999999999
0.947 147.199999999994
0.948 147.2
0.949 115.811589171892
0.95 41.9060398721366
0.951 -0.399152862260692
0.952 -18.2635576870195
0.953 -21.9852097565215
0.954 -22.034454983873
0.955 -22.0850525244147
0.956 -22.1352738529481
0.957 -22.909555294445
0.958 -22.9976047528858
0.959 -23.0413679149959
0.96 -23.0827645170023
0.961 -23.1218004223728
0.962 -23.1585625214617
0.963 -23.193183894265
0.964 -23.225820428417
0.965 -23.2566355502045
0.966 -23.2857905887111
0.967 -23.3134390132147
0.968 -23.3347947030825
0.969 -23.2511995156217
0.97 -23.1868660724138
0.971 -23.3239621388308
0.972 -23.3394590377397
0.973 -23.3585368716375
0.974 -23.3805335316741
0.975 -23.4047176598821
0.976 -23.4304031488115
0.977 -23.4570025164853
0.978 -23.4840417828125
0.979 -23.5111548574949
0.98 -23.5380689684552
0.981 -23.5645876199117
0.982 -23.5905743602614
0.983 -23.6159387010717
0.984 -23.6406245698919
0.985 -23.6646011587936
0.986 -23.687855851248
0.987 -23.7103888546183
0.988 -23.7322091909148
0.989 -23.7533317371459
0.99 -23.773775072613
0.991 -23.7935599318775
0.992 -23.8127081089664
0.993 -23.8312417001565
0.994 -23.8491825881763
0.995 -23.8452929636505
0.996 -23.7213412568912
0.997 -23.7375875115676
0.998 -23.7533222484901
0.999 -23.7685628039118
1 -23.7833257436127
1.001 -23.7976268463108
1.002 -23.8114811185983
1.003 -23.8249028269195
1.004 -23.837905537515
1.005 -23.8505021609794
1.006 -23.8627049949549
1.007 -23.8745257696137
1.008 -23.8859756883528
1.009 -23.1691356176177
1.01 -23.179877543512
1.011 -23.1902820608808
1.012 44.1535567710722
1.013 60.402997143957
1.014 89.9479837618631
1.015 92.531717482428
1.016 94.1512669846457
1.017 95.2161724892086
1.018 95.9545109064602
1.019 96.4953004514533
1.02 96.912851555355
1.021 97.2508645683201
1.022 97.5356560526676
1.023 97.7834992504392
1.024 98.0047492828391
1.025 98.2061949407284
1.026 98.3924218224807
1.027 98.5666175878758
1.028 98.7310579746309
1.029 98.8874072025634
1.03 99.0369083944924
1.031 99.1805075502338
1.032 99.3189363333174
1.033 99.4527688086919
1.034 99.5824612133099
1.035 99.7083804164014
1.036 99.8308246924818
1.037 99.9500390796936
1.038 100.06622693134
1.039 100.179558678949
1.04 100.290178557955
1.041 100.398209811525
1.042 100.503758750035
1.043 100.606917939927
1.044 100.707768714641
1.045 100.806383192902
1.046 100.902825859827
1.047 100.997154868023
1.048 101.089423054727
1.049 101.179678821263
1.05 101.267966767866
1.051 101.354328305228
1.052 101.438802082789
1.053 101.521424390272
1.054 101.602229456897
1.055 101.68124972771
1.056 101.758516082031
1.057 101.834058014009
1.058 101.907903786917
1.059 101.980080574668
1.06 102.050614550333
1.061 102.119531013105
1.062 102.186854448788
1.063 102.252608599232
1.064 102.316816521486
1.065 102.379500659308
1.066 102.440682862552
1.067 102.500384444772
1.068 102.558626192741
1.069 102.615428431353
1.07 102.67081101301
1.071 102.724793379705
1.072 102.777394552116
1.073 102.828633158231
1.074 102.878527456499
1.075 102.927095333793
1.076 102.974354340677
1.077 103.020321693764
1.078 103.065014283503
1.079 103.108448684957
1.08 103.150641167874
1.081 103.191607708918
1.082 103.231363999836
1.083 103.269925456843
1.084 103.307307216297
1.085 103.343524148806
1.086 103.378590874541
1.087 103.412521742965
1.088 103.445330877324
1.089 103.477032150124
1.09 103.507639186674
1.091 103.537165392601
1.092 103.565623954862
1.093 103.593027809039
1.094 103.619389693499
1.095 103.644722129303
1.096 103.669037432061
1.097 103.692347699263
1.098 103.714664839899
1.099 103.73602580278
1.1 103.756558425427
1.101 103.776369625946
1.102 103.79552955291
1.103 103.814086703751
1.104 103.832076396357
1.105 103.849525668969
1.106 103.866456101442
1.107 103.882885631645
1.108 103.898829544423
1.109 103.914301230735
1.11 103.929312627145
1.111 103.943874563973
1.112 103.957996946522
1.113 103.971688999667
1.114 103.984959308752
1.115 103.997815972685
1.116 104.010266673713
1.117 104.022318725537
1.118 104.033979119429
1.119 104.045254583137
1.12 104.05615158955
1.121 104.066676397179
1.122 104.076835097175
1.123 104.086633557376
1.124 104.096077521419
1.125 104.105172568481
1.126 104.113924153181
1.127 104.122337589861
1.128 104.13041809095
1.129 104.138170736403
1.13 104.145600525618
1.131 104.152712325206
1.132 104.159510944804
1.133 104.166001066209
1.134 104.172187313323
1.135 104.178074203341
1.136 104.183666174942
1.137 104.188967602753
1.138 104.193982764436
1.139 104.198715875132
1.14 104.203171076604
1.141 104.207352425973
1.142 104.21126393504
1.143 104.214909531471
1.144 104.218293072617
1.145 104.221418360549
1.146 104.224289139568
1.147 104.2269090803
1.148 104.229281802395
1.149 104.231410849124
1.15 104.233299732748
1.151 104.234951877262
1.152 104.236370674924
1.153 104.237559445872
1.154 104.238521472117
1.155 104.239259963689
1.156 104.239778104597
1.157 104.240078986858
1.158 104.240165707581
1.159 104.240041249798
1.16 104.239708603374
1.161 104.239170683876
1.162 104.238430356398
1.163 104.237490459321
1.164 104.236353763647
1.165 104.235023008881
1.166 104.233500887203
1.167 104.231790041879
1.168 104.229893081631
1.169 104.227812572721
1.17 104.225551035708
1.171 104.223110953539
1.172 104.220494772628
1.173 104.217704895086
1.174 104.214743679774
1.175 104.211613459328
1.176 104.208316526324
1.177 104.204855128924
1.178 104.2012314866
1.179 104.197447780736
1.18 104.193506157012
1.181 104.189408725639
1.182 104.185157570408
1.183 104.180754739319
1.184 104.176202237103
1.185 104.171502042372
1.186 104.166656119571
1.187 104.161666370447
1.188 104.156534690826
1.189 104.151262934311
1.19 104.145852932066
1.191 104.140306477834
1.192 104.134625341664
1.193 104.1288112736
1.194 104.122865983917
1.195 104.116791144782
1.196 104.110588430752
1.197 104.10425947496
1.198 104.097805872846
1.199 104.09122921479
1.2 104.084531059161
1.201 104.077712924989
1.202 104.070776332472
1.203 104.063722756708
1.204 104.056553660825
1.205 104.049270484389
1.206 104.041874620305
1.207 104.034367479282
1.208 104.026750422462
1.209 104.019024788398
1.21 104.011191920381
1.211 104.003253099588
1.212 103.99520962404
1.213 103.987062751831
1.214 103.978813718637
1.215 103.970463752015
1.216 103.962014054943
1.217 103.953465808066
1.218 103.944820178363
1.219 103.936078301823
1.22 103.927241306686
1.221 103.918310319284
1.222 103.909286408635
1.223 103.90017066395
1.224 103.890964122409
1.225 103.881667847091
1.226 103.872282837975
1.227 103.862810108883
1.228 103.853250653959
1.229 103.843605435897
1.23 103.833875424756
1.231 103.824061545834
1.232 103.814164744103
1.233 103.804185921297
1.234 103.794125970999
1.235 103.783985781477
1.236 103.773766214953
1.237 103.763468123922
1.238 103.753092353571
1.239 103.742639722167
1.24 103.732111046404
1.241 103.721507129081
1.242 103.7108287456
1.243 103.700076670317
1.244 103.689251671422
1.245 103.678354483739
1.246 103.667385848451
1.247 103.656346484731
1.248 103.645237100599
1.249 103.632132261065
1.25 103.615989766109
1.251 103.598183389604
1.252 103.579478393276
1.253 103.560303999114
1.254 103.540902475027
1.255 103.521411173476
1.256 103.50190802323
1.257 103.482436931602
1.258 103.463022138512
1.259 103.443676384802
1.26 103.42440565035
1.261 103.405211938625
1.262 103.386094903845
1.263 103.367052826705
1.264 103.34808326677
1.265 103.329183377699
1.266 103.310350177923
1.267 103.291580677617
1.268 103.272871953458
1.269 103.254221202833
1.27 103.235625774777
1.271 103.217083177977
1.272 103.198591082559
1.273 103.180147303642
1.274 103.16174981756
1.275 103.143396731294
1.276 103.125086277163
1.277 103.106816808669
1.278 103.088586786078
1.279 103.070394752705
1.28 103.052239352051
1.281 103.034119297943
1.282 103.016033371662
1.283 102.997980414985
1.284 102.979959330284
1.285 102.961969057921
1.286 102.944008596691
1.287 102.926076970741
1.288 102.908173249759
1.289 102.890296520415
1.29 102.87244591069
1.291 102.854620572748
1.292 102.836819672241
1.293 102.819042404029
1.294 102.801287973006
1.295 102.783555607439
1.296 102.765844548466
1.297 102.748154052165
1.298 102.73048338504
1.299 102.712831827808
1.3 102.695198667795
1.301 102.677583205726
1.302 102.659984754937
1.303 102.642402628201
1.304 102.624836152047
1.305 102.607284662447
1.306 102.589747498261
1.307 102.572224006199
1.308 102.554713540189
1.309 102.537215460733
1.31 102.519729131154
1.311 102.502253924126
1.312 102.484789213158
1.313 102.467334381239
1.314 108.689671166551
1.315 112.415225751505
1.316 112.784934880902
1.317 100.669014174969
1.318 97.9659916334704
1.319 96.3693566252092
1.32 95.4321946319456
1.321 94.8974521199946
1.322 94.6140498512295
1.323 94.491105244076
1.324 94.4726002534189
1.325 94.5231456554113
1.326 94.6198427617517
1.327 94.7475412671006
1.328 94.8960172983917
1.329 95.0582555496505
1.33 95.229378223896
1.331 95.4059608024523
1.332 95.5855843718165
1.333 95.7665360679356
1.334 95.9476044790108
1.335 96.1279373857371
1.336 96.3069413712221
1.337 96.4842100712202
1.338 96.659472433962
1.339 96.8325551210488
1.34 97.0033550716729
1.341 97.1718194040882
1.342 97.3379306982322
1.343 97.501696208821
1.344 97.6631399953662
1.345 97.8222971796246
1.346 97.9792098133481
1.347 98.1339239115698
1.348 98.2864873507388
1.349 98.4369484039432
1.35 98.5853547690618
1.351 98.7317528926475
1.352 98.8761875889078
1.353 99.0187017992284
1.354 99.1593365049081
1.355 99.2981307061276
1.356 99.4351214535637
1.357 99.570343949824
1.358 99.7038316332389
1.359 99.8356163127447
1.36 99.9657282726106
1.361 100.094196394567
1.362 100.221048276714
1.363 100.346310346106
1.364 100.47000795545
1.365 100.592165476763
1.366 100.71280639262
1.367 100.831953370456
1.368 100.949628344043
1.369 101.065852556532
1.37 101.180646636002
1.371 101.294030646033
1.372 101.406024113853
1.373 101.516646090324
1.374 101.62591517621
1.375 101.733849551145
1.376 101.84046702089
1.377 101.945785010562
1.378 102.04982061127
1.379 102.15259059772
1.38 102.254111437037
1.381 102.35439930416
1.382 102.453470108964
1.383 102.551339494532
1.384 102.64802284764
1.385 102.74353533234
1.386 102.837891861628
1.387 102.931107133484
1.388 103.023195631287
1.389 103.114171624753
1.39 103.204049183625
1.391 103.292842176664
1.392 103.380564282411
1.393 103.467228985661
1.394 103.552849592132
1.395 103.637439226177
1.396 103.721010833119
1.397 103.803577190578
1.398 103.885150900753
1.399 103.965744398998
1.4 104.045369962534
1.401 104.124039703254
1.402 104.201765579121
1.403 104.278559386117
1.404 104.354432768085
1.405 104.429397223245
1.406 104.50346409491
1.407 104.57664458827
1.408 104.648949748661
1.409 104.720390493057
1.41 104.79097759854
1.411 104.860721693373
1.412 104.929633274886
1.413 104.997722705687
1.414 105.065000218105
1.415 105.131475908058
1.416 105.197159745358
1.417 105.26206157235
1.418 105.32619110835
1.419 105.389557938946
1.42 105.452171534698
1.421 105.514041245481
1.422 105.575176300669
1.423 105.635585808185
1.424 105.695278763883
1.425 105.754264046613
1.426 105.812550425883
1.427 105.870146552122
1.428 105.927060968143
1.429 105.983302112086
1.43 106.038878310885
1.431 106.093797781111
1.432 106.148068645215
1.433 106.201698911105
1.434 106.254696493273
1.435 106.307069194206
1.436 106.3588247289
1.437 106.409970709609
1.438 106.460514646796
1.439 106.510463960699
1.44 106.559825976445
1.441 106.608607920737
1.442 106.656816935423
1.443 106.704460066305
1.444 106.751544272129
1.445 106.798076420562
1.446 106.844063291402
1.447 106.889511578886
1.448 106.934427895873
1.449 106.978818763025
1.45 107.022690622112
1.451 107.06604983719
1.452 107.108902682959
1.453 107.151255356311
1.454 107.193113978045
1.455 107.234484590392
1.456 107.275373156639
1.457 107.315785563956
1.458 107.355727626616
1.459 107.395205083308
1.46 107.43422359895
1.461 107.472788767199
1.462 107.510906108568
1.463 107.548581076704
1.464 107.585819051042
1.465 107.622625347334
1.466 107.659005209974
1.467 107.694963816842
1.468 107.730506281123
1.469 107.76563764935
1.47 107.800362904614
1.471 107.834686966219
1.472 107.868614689531
1.473 107.902150871135
1.474 107.935300240195
1.475 107.968067474307
1.476 108.000457182617
1.477 108.032473920401
1.478 108.064122183893
1.479 108.095406410607
1.48 108.126330982773
1.481 108.156900225695
1.482 108.187118410749
1.483 115.257722154808
1.484 113.888129034197
1.485 112.875095438111
1.486 112.60773573988
1.487 112.676719156237
1.488 112.884930251659
1.489 113.553883234866
1.49 114.242758706687
1.491 112.120918487594
1.492 109.267082802147
1.493 109.432274418177
1.494 109.501229032875
1.495 109.514129039598
1.496 109.493782623265
1.497 109.453383633135
1.498 109.400721593395
1.499 109.340495642956
1.5 109.275604219467
1.501 109.207874898338
1.502 109.138484390733
1.503 109.068204742574
1.504 108.997550576106
1.505 108.926869076842
1.506 108.856396240272
1.507 108.78629283805
1.508 108.71666794326
1.509 108.6475946402
1.51 108.579120725817
1.511 108.511276111474
1.512 108.444078034603
1.513 108.377534743129
1.514 108.311648149455
1.515 108.246415734596
1.516 108.181831928806
1.517 108.117889113764
1.518 108.054578335833
1.519 107.991889836577
1.52 111.09365854062
1.521 114.238378957367
1.522 114.156648980051
1.523 113.931337436071
1.524 113.772886812527
1.525 113.778590528558
1.526 113.735531198145
1.527 113.670688139195
1.528 113.598439047084
1.529 113.525708676676
1.53 113.45570705418
1.531 113.389847260183
1.532 113.328656164731
1.533 113.272223875077
1.534 113.220426904164
1.535 113.173040353546
1.536 113.129795105039
1.537 113.090407460509
1.538 113.054594686467
1.539 113.022083199803
1.54 112.992612786884
1.541 112.965938625066
1.542 112.941832052514
1.543 112.920080585346
1.544 112.900487517937
1.545 112.882871250693
1.546 112.867064484663
1.547 112.852913341608
1.548 112.840276456242
1.549 112.829024082666
1.55 112.819037224087
1.551 112.810206791746
1.552 112.802432829802
1.553 112.795623767497
1.554 112.789695732783
1.555 112.784571922621
1.556 112.780182001421
1.557 112.77646157057
1.558 112.773351658775
1.559 112.770798272422
1.56 112.768751967604
1.561 112.767167476591
1.562 112.766003339655
1.563 112.765221598284
1.564 112.764787492385
1.565 112.764669185977
1.566 112.76483753542
1.567 112.765265844657
1.568 112.765929676236
1.569 112.766806649865
1.57 112.767876277174
1.571 112.769119797928
1.572 112.770520042466
1.573 112.772061288784
1.574 112.773729155226
1.575 112.775510477481
1.576 112.777393209477
1.577 112.779366333741
1.578 112.781419775964
1.579 112.783544322734
1.58 112.785731551694
1.581 112.787973767596
1.582 112.790263940277
1.583 112.792595647548
1.584 112.794963028185
1.585 112.797360735043
1.586 112.799783890895
1.587 112.802228046919
1.588 112.804689153033
1.589 112.807163520425
1.59 112.809647791918
1.591 112.812138916076
1.592 112.814634118361
1.593 112.817130882755
1.594 112.81962692416
1.595 112.822120175875
1.596 112.824608765554
1.597 112.82709100191
1.598 112.829565355769
1.599 112.832030454527
1.6 112.83448505895
1.601 112.836928057907
1.602 112.839358455045
1.603 112.841775361739
1.604 112.844177985501
1.605 112.84656562041
1.606 112.848937643722
1.607 112.851293505217
1.608 112.853632721978
1.609 112.85595487376
1.61 112.85825959506
1.611 112.8605465725
1.612 112.862815539441
1.613 112.865066269559
1.614 112.867298579327
1.615 112.869512317804
1.616 112.871707365713
1.617 112.873883633186
1.618 112.876041055951
1.619 112.878179597094
1.62 112.880299239532
1.621 112.882399982319
1.622 112.884481848284
1.623 112.886544871224
1.624 112.888589102225
1.625 112.890614605175
1.626 112.892621453566
1.627 112.89460973402
1.628 112.896579541872
1.629 112.898530977825
1.63 112.900464156676
1.631 112.902379192645
1.632 112.904276210408
1.633 112.906155337219
1.634 112.908016707858
1.635 112.909860457394
1.636 112.911686726611
1.637 112.913495659809
1.638 112.915287401671
1.639 112.917062100776
1.64 112.918819907267
1.641 112.920560970905
1.642 112.922285444774
1.643 112.923993481932
1.644 112.925685235545
1.645 112.927360860657
1.646 112.929020511265
1.647 112.930664343209
1.648 112.932292508475
1.649 112.933905162901
1.65 112.935502459144
1.651 112.937084549868
1.652 112.938651589538
1.653 112.940203726815
1.654 112.941741116299
1.655 112.943263905051
1.656 112.944772243277
1.657 112.946266279129
1.658 112.947746159414
1.659 112.94921203085
1.66 112.950664037625
1.661 112.952102322171
1.662 112.953527028059
1.663 112.954938298162
1.664 112.95633626902
1.665 112.957721082069
1.666 112.959092873573
1.667 112.96045178015
1.668 112.961797935426
1.669 112.963131472553
1.67 112.964452526464
1.671 112.965761225392
1.672 112.967057701052
1.673 112.968342079102
1.674 112.969614488475
1.675 112.970875053854
1.676 112.972123899167
1.677 112.973361148599
1.678 112.974586923201
1.679 112.975801344352
1.68 112.977004529325
1.681 112.978196595588
1.682 112.979377662961
1.683 112.980547846245
1.684 112.981707255897
1.685 112.982856007897
1.686 112.983994213393
1.687 112.985121982931
1.688 112.986239425452
1.689 112.98734664878
1.69 112.988443761782
1.691 112.989530867671
1.692 112.990608072786
1.693 112.991675478285
1.694 112.992733189321
1.695 112.993781306601
1.696 112.994819928927
1.697 112.995849156083
1.698 112.996869086052
1.699 112.997879816538
1.7 112.99888144146
1.701 112.999874057567
1.702 113.000857757802
1.703 113.001832634942
1.704 113.002798780357
1.705 113.003756283762
1.706 113.004705238253
1.707 113.005645730023
1.708 113.006577847649
1.709 113.007501677114
1.71 113.008417305558
1.711 113.009324817338
1.712 113.010224296698
1.713 113.011115826628
1.714 113.011999487241
1.715 113.01287536347
1.716 113.013743532114
1.717 113.014604075541
1.718 113.015457072751
1.719 113.016302599634
1.72 113.017140735325
1.721 113.01797155476
1.722 113.018795133405
1.723 113.019611546301
1.724 113.020420867476
1.725 113.021223168314
1.726 113.022018523708
1.727 113.022807001675
1.728 113.023588676668
1.729 113.024363615441
1.73 113.02513188945
1.731 113.025893564895
1.732 113.026648710476
1.733 113.027397394362
1.734 113.028139681064
1.735 113.028875636362
1.736 113.029605324544
1.737 113.030328812729
1.738 113.031046161801
1.739 113.031757433499
1.74 113.032462691936
1.741 113.033161997779
1.742 113.033855412086
1.743 113.03454299546
1.744 113.035224805795
1.745 113.035900902852
1.746 113.036571345447
1.747 113.037236191007
1.748 113.037895494183
1.749 113.038549315187
1.75 113.039197707679
1.751 113.039840726853
1.752 113.040478427289
1.753 113.041110863612
1.754 113.041738087164
1.755 113.042360153592
1.756 113.042977115478
1.757 113.04358902204
1.758 113.044195926736
1.759 113.044797877877
1.76 113.045394928359
1.761 113.045987125792
1.762 113.046574519023
1.763 113.047157158634
1.764 113.047735090547
1.765 113.048308365058
1.766 113.04887702654
1.767 113.049441122295
1.768 113.050000698657
1.769 113.050555801486
1.77 113.05110647529
1.771 113.051652764064
1.772 113.05219471427
1.773 113.052732367643
1.774 113.053265767331
1.775 113.053794957592
1.776 113.054319979028
1.777 113.054840875014
1.778 113.05535768598
1.779 113.05587045514
1.78 113.056379219316
1.781 113.056884020542
1.782 113.057384898946
1.783 113.057881893931
1.784 113.058375045437
1.785 113.058864388709
1.786 113.059349964152
1.787 113.059831809344
1.788 113.060309961025
1.789 113.060784457499
1.79 113.06125533312
1.791 113.061722625914
1.792 113.062186370453
1.793 113.062646602902
1.794 113.063103358481
1.795 113.063556669801
1.796 113.064006575078
1.797 113.064453105474
1.798 113.064896294443
1.799 113.065336176746
1.8 113.065772785555
1.801 113.06620615068
1.802 113.066636307357
1.803 113.06706328619
1.804 113.067487118815
1.805 113.067907837064
1.806 113.068325470424
1.807 113.068927116336
1.808 113.06980475981
1.809 113.070816071191
1.81 113.071890172407
1.811 113.072991488155
1.812 113.074101996942
1.813 113.075212475124
1.814 113.076318155595
1.815 113.077416553216
1.816 113.078506374199
1.817 113.079586956857
1.818 113.080657985525
1.819 113.081719328004
1.82 113.082770964668
1.821 113.083812932369
1.822 113.084845305778
1.823 113.085868176923
1.824 113.086881648487
1.825 113.087885826725
1.826 113.088880818587
1.827 113.089866730372
1.828 113.090843666785
1.829 113.091811726677
1.83 113.092771007671
1.831 113.093721603629
1.832 113.094663605502
1.833 113.09559709911
1.834 113.096522169513
1.835 113.097438898581
1.836 113.098347365481
1.837 113.099247646454
1.838 113.100139817687
1.839 113.101023953585
1.84 113.10190012389
1.841 113.10276839966
1.842 113.103628852194
1.843 113.10448155065
1.844 113.10532656011
1.845 113.106163950342
1.846 113.106993785643
1.847 113.107816131512
1.848 113.108631056549
1.849 113.109438622144
1.85 113.110238893243
1.851 113.11103193575
1.852 113.111817810399
1.853 113.11259658205
1.854 113.113368312964
1.855 113.114133065707
1.856 113.114890903795
1.857 113.115641888596
1.858 113.116386079725
1.859 113.117123541485
1.86 113.117854332678
1.861 113.118578516325
1.862 113.119296150498
1.863 113.120007297656
1.864 113.120712015522
1.865 113.121410364372
1.866 113.122102404469
1.867 113.122788193395
1.868 113.12346779008
1.869 113.124141253284
1.87 113.124808640355
1.871 113.125470008336
1.872 113.126125414779
1.873 113.126774917319
1.874 113.127418571011
1.875 113.12805643152
1.876 113.128688555618
1.877 113.129314998565
1.878 113.129935814184
1.879 113.130551057418
1.88 113.131160781895
1.881 113.131765041058
1.882 113.132363888989
1.883 113.132957377152
1.884 113.133545559132
1.885 113.134128486285
1.886 113.134706207649
1.887 113.135278779484
1.888 113.135846246924
1.889 113.136408663945
1.89 113.136966077759
1.891 113.137518539121
1.892 113.138066098104
1.893 113.138608799478
1.894 113.139146693422
1.895 113.139679827676
1.896 113.140208248953
1.897 113.140732004113
1.898 113.141251138439
1.899 113.141765699247
1.9 113.142275730384
1.901 113.142781277303
1.902 113.143282385884
1.903 113.143779098654
1.904 113.144271458901
1.905 113.144759511438
1.906 113.145243297999
1.907 113.145722862145
1.908 113.14619824437
1.909 113.146669488058
1.91 113.147136632657
1.911 113.147599719463
1.912 113.148058789907
1.913 113.148513881759
1.914 113.148965035974
1.915 113.149412292785
1.916 113.149855687754
1.917 113.150295264048
1.918 113.150731055901
1.919 113.151163102018
1.92 113.151591439717
1.921 113.152016106727
1.922 113.15243713636
1.923 113.152854570045
1.924 113.153268437558
1.925 113.1536787796
1.926 113.154085628574
1.927 113.154489018192
1.928 113.154888985503
1.929 113.155285562787
1.93 113.1556787843
1.931 113.156068682746
1.932 113.15645529184
1.933 113.156838642384
1.934 113.157218768638
1.935 113.157595701975
1.936 113.157969473653
1.937 113.158340115544
1.938 113.158707658976
1.939 113.159072131926
1.94 113.159433567339
1.941 113.159791994977
1.942 113.160147444286
1.943 113.160499944346
1.944 113.160849523863
1.945 113.161196213218
1.946 113.161540039605
1.947 113.161881031328
1.948 113.162219216615
1.949 113.162554622382
1.95 113.162887277559
1.951 113.163217207617
1.952 113.163544439503
1.953 113.163869000703
1.954 113.164190917437
1.955 113.164510213175
1.956 113.164826916689
1.957 113.165141052496
1.958 113.165452645453
1.959 113.165761719907
1.96 113.166068302043
1.961 113.166372414449
1.962 113.166674082288
1.963 113.166973329235
1.964 113.167270178734
1.965 113.167564654642
1.966 113.167856779606
1.967 113.168146576621
1.968 113.168434069526
1.969 113.16871927867
1.97 113.169002228307
1.971 113.169282938725
1.972 113.169561432894
1.973 113.169837731217
1.974 113.170111856247
1.975 113.170383827685
1.976 113.17065366736
1.977 113.170921395339
1.978 113.171187034496
1.979 113.171450600754
1.98 113.171712117567
1.981 113.171971602854
1.982 113.17222907784
1.983 113.172484561013
1.984 113.172738071192
1.985 113.172989627402
1.986 113.173239249924
1.987 113.173486956083
1.988 113.173732764188
1.989 113.173976691978
1.99 113.1742187595
1.991 113.174458983769
1.992 113.174697381623
1.993 113.174933971413
1.994 113.175168769317
1.995 113.175401794091
1.996 113.175633061968
1.997 113.175862589902
1.998 113.176090394373
1.999 113.176316491827
};
\addplot [\plotlinethickness, stancecolor]
table {%
0 -147.200000000005
0.001 -147.199999999941
0.002 -147.200000000009
0.003 -147.200000000014
0.004 -147.199999999709
0.005 -129.749010849956
0.006 -48.0472407949127
0.007 -6.84068169047494
0.008 9.04498393463048
0.009 12.0643051401556
0.01 59.4904552196919
0.011 86.4735769208419
0.012 94.974815684467
0.013 94.8368195799131
0.014 91.3450160493404
0.015 86.9830950808702
0.016 82.8484584146426
0.017 79.3600436234657
0.018 76.614127086012
0.019 74.5630496684497
0.02 73.104045714573
0.021 72.1221721434174
0.022 71.5098021323109
0.023 71.1742656324484
0.024 71.0396471925514
0.025 71.0458632267716
0.026 71.1466283485231
0.027 71.3071224664131
0.028 71.5017485149461
0.029 71.712148358239
0.03 71.9255297874931
0.031 72.133300701489
0.032 72.3299802232827
0.033 72.5123472450276
0.034 72.6787857591896
0.035 72.8287894629828
0.036 72.9625926443391
0.037 73.0808998371243
0.038 73.184691430367
0.039 73.2750868425638
0.04 73.3532509991439
0.041 73.4203324647369
0.042 73.4774248279805
0.043 73.5390370179841
0.044 73.6645391153216
0.045 73.8867074158029
0.046 74.2097680411706
0.047 74.6247550293092
0.048 75.1176093386914
0.049 75.6733045473777
0.05 76.2778127076678
0.051 76.9189139390718
0.052 77.5864043606649
0.053 78.2720075930794
0.054 78.9691562059127
0.055 79.6727310917598
0.056 80.3788041407547
0.057 81.0844050532405
0.058 81.7873203911779
0.059 82.4859258765477
0.06 83.1790498554805
0.061 83.8658639606593
0.062 84.5457970129613
0.063 85.2184680061851
0.064 85.8836346263754
0.065 86.5411541684779
0.066 87.1909541266054
0.067 87.8330104413083
0.068 88.4673315044222
0.069 89.0939466425582
0.07 89.7128978727683
0.071 90.3242342340247
0.072 90.9280078405688
0.073 91.5242713177114
0.074 92.1130761921995
0.075 92.6944718873007
0.076 93.2685051965239
0.077 93.8352201429871
0.078 94.3946578889072
0.079 94.946856869427
0.08 95.4918530210814
0.081 96.0296798878466
0.082 96.5603689092749
0.083 97.083949605895
0.084 97.6004497930912
0.085 98.1098956981523
0.086 98.6123122160556
0.087 99.1077229452036
0.088 99.5961503755607
0.089 100.077615940424
0.09 100.552140172522
0.091 101.01974268006
0.092 101.480442309
0.093 101.934257150566
0.094 102.381204581275
0.095 102.821301332629
0.096 103.254563524893
0.097 103.681006689347
0.098 104.100645815363
0.099 104.513495365347
0.1 104.919569313487
0.101 105.318881167782
0.102 105.711444002548
0.103 106.097270482175
0.104 106.476372868544
0.105 106.848763072789
0.106 107.214452650016
0.107 107.573452835108
0.108 107.925774592408
0.109 108.271428573099
0.11 108.610425202895
0.111 108.94277467353
0.112 109.268486961218
0.113 109.587571857174
0.114 109.900038988217
0.115 110.205897847788
0.116 110.505157796131
0.117 110.797828093194
0.118 111.083917911914
0.119 111.363436388922
0.12 111.636392594134
0.121 111.902795594406
0.122 112.162654457302
0.123 112.415978274366
0.124 112.662776161558
0.125 112.90305731309
0.126 113.136830995357
0.127 113.364106582379
0.128 113.584893563083
0.129 113.799201547655
0.13 114.007040336291
0.131 114.208419870142
0.132 114.403350308015
0.133 114.591841994812
0.134 114.773905525687
0.135 114.949551726678
0.136 115.118791684555
0.137 115.281636784479
0.138 115.438098690168
0.139 115.588189370554
0.14 115.731921142229
0.141 115.869306665256
0.142 116.000358935019
0.143 116.125091349752
0.144 116.243517670174
0.145 116.355652089355
0.146 116.461509189524
0.147 116.56110401326
0.148 116.65445202521
0.149 116.741569159261
0.15 116.822471824966
0.151 116.897176904927
0.152 116.965701779065
0.153 117.028064351206
0.154 117.084283027998
0.155 117.134376761156
0.156 117.178365024104
0.157 117.216267860332
0.158 117.248105879669
0.159 117.273900231398
0.16 117.293672684972
0.161 117.307445581588
0.162 117.315241859321
0.163 117.317085064742
0.164 117.3129993627
0.165 117.303009534941
0.166 117.28714099219
0.167 117.265419788348
0.168 117.237872603332
0.169 117.204526774043
0.17 117.165410292998
0.171 117.120551786203
0.172 117.069980581474
0.173 117.013726628546
0.174 116.95182057474
0.175 116.881671325742
0.176 116.80267959536
0.177 116.720382962456
0.178 116.633706153517
0.179 116.542091799799
0.18 116.445258649937
0.181 116.343073367992
0.182 116.235482216499
0.183 116.122474559476
0.184 116.004063270957
0.185 115.880274156762
0.186 115.751140295035
0.187 115.616698912728
0.188 115.476989737837
0.189 115.332054064118
0.19 115.181934278896
0.191 115.026673591206
0.192 114.866315902254
0.193 114.700905717717
0.194 114.530488131923
0.195 114.355108822804
0.196 114.174814029038
0.197 113.989650576456
0.198 113.799665852982
0.199 113.60490784363
0.2 113.405425113477
0.201 113.201266809255
0.202 112.992482669214
0.203 112.779123017885
0.204 112.561238743703
0.205 112.338881315592
0.206 112.112102773114
0.207 111.880955694099
0.208 111.645493227225
0.209 111.405769043207
0.21 111.161837337303
0.211 110.913752828162
0.212 110.661570731656
0.213 110.405346746614
0.214 110.145137069242
0.215 109.880998337404
0.216 109.612987645757
0.217 109.341162527135
0.218 109.065580933629
0.219 108.786301220749
0.22 108.503382137371
0.221 108.216882805188
0.222 107.926862709796
0.223 107.63338167602
0.224 107.336499867336
0.225 107.036277734139
0.226 106.732776053827
0.227 106.426055855403
0.228 106.116178444123
0.229 105.803205363008
0.23 105.487198373832
0.231 105.168219457524
0.232 104.846330783083
0.233 104.521594686975
0.234 104.19407365483
0.235 103.863830317145
0.236 103.530927412207
0.237 103.195427776049
0.238 102.857394326281
0.239 102.516890033979
0.24 102.173977914098
0.241 101.828720994878
0.242 101.481182310586
0.243 101.131424877326
0.244 100.779511658292
0.245 100.425505573687
0.246 100.069469456806
0.247 99.7114660479902
0.248 99.3515579647208
0.249 98.9898076840299
0.25 98.6262775320158
0.251 98.2610296541396
0.252 97.8941259975054
0.253 97.5256282953437
0.254 97.1555980456093
0.255 96.7840964949186
0.256 96.4111846096391
0.257 96.0369230646464
0.258 95.661372229992
0.259 95.2845921437655
0.26 94.9066424957075
0.261 94.5275826096552
0.262 94.1474714364899
0.263 93.7663675133895
0.264 93.3843289784394
0.265 93.0014135210916
0.266 92.6176783972585
0.267 92.2331803939317
0.268 91.8479758169945
0.269 91.4621204894003
0.27 91.0756697186128
0.271 90.6886783032223
0.272 90.301200503084
0.273 89.9132900418858
0.274 89.5250000847382
0.275 89.136383232681
0.276 88.7474915194149
0.277 88.3583763894881
0.278 87.9690887039355
0.279 87.5796787238331
0.28 87.1695520855884
0.281 86.7425362081551
0.282 86.3122791301776
0.283 85.8811508884108
0.284 85.4501075526937
0.285 84.9469335063804
0.286 84.3397116811161
0.287 83.6892070774987
0.288 83.0254115980953
0.289 82.3624025862468
0.29 81.7061291892058
0.291 81.0584966078045
0.292 80.4194992595199
0.293 79.7883212934703
0.294 79.1638900334936
0.295 78.5451407753396
0.296 77.9311309537541
0.297 77.3210775771551
0.298 76.7143573006178
0.299 76.110489947881
0.3 75.5091162079959
0.301 74.9099748965246
0.302 74.312882198018
0.303 73.7177138476002
0.304 73.1243903856835
0.305 72.5328653482716
0.306 71.9431157757569
0.307 71.3551350241479
0.308 70.7689273382279
0.309 70.1845036305967
0.31 69.6018784231353
0.311 69.0210676417414
0.312 68.4420870464554
0.313 67.8649511554394
0.314 67.2896725265746
0.315 66.7162613146642
0.316 66.144725013214
0.317 65.5750683327661
0.318 65.0072931827044
0.319 64.441398703182
0.32 63.8773813415506
0.321 63.3152349591021
0.322 62.7549509371316
0.323 61.4267917711338
0.324 58.4269112292682
0.325 55.7785061687286
0.326 53.5543459381008
0.327 51.7352099641584
0.328 50.2680471611148
0.329 49.0924544363878
0.33 48.1518573415178
0.331 47.3974708127038
0.332 46.7889938654563
0.333 46.2939463143693
0.334 45.8865451013519
0.335 45.546523071083
0.336 45.258054703402
0.337 45.0088417183706
0.338 44.7893618388239
0.339 44.5922641929338
0.34 44.4118888468204
0.341 44.2438881051399
0.342 44.084929664255
0.343 43.9324648840089
0.344 43.7845484688712
0.345 43.6396985411836
0.346 43.4967883367376
0.347 43.3549625913818
0.348 43.2135731514076
0.349 43.0721295167016
0.35 42.9302609645282
0.351 42.7876876156744
0.352 42.6441984097574
0.353 42.4996343750666
0.354 42.3538759742316
0.355 42.2068335583975
0.356 42.0584401781935
0.357 41.9086461523985
0.358 41.7574151023262
0.359 41.6047210980054
0.36 41.4505461354794
0.361 41.2948785980626
0.362 41.1377120202613
0.363 40.9790441665929
0.364 40.8075054526342
0.365 40.3830206892696
0.366 39.9162485843204
0.367 39.4263499357042
0.368 38.9238655556789
0.369 38.4133722976743
0.37 37.8962619297899
0.371 37.3735950198999
0.372 36.8465318338634
0.373 36.3161973443552
0.374 35.7836112697787
0.375 35.2496586706892
0.376 34.7150844682567
0.377 34.1805010859184
0.378 33.6464024709062
0.379 33.1131804379558
0.38 32.5811410113699
0.381 32.0505195489522
0.382 31.521494084109
0.383 30.9941967331458
0.384 30.4687231949275
0.385 29.9451405529037
0.386 29.4234935603028
0.387 28.9038096536479
0.388 28.3861029104926
0.389 27.8703771317533
0.39 27.3566282410124
0.391 26.8448461190687
0.392 26.3350160056359
0.393 25.8271195626396
0.394 25.3211356763849
0.395 24.8170410570961
0.396 24.3148106858902
0.397 23.8144181516703
0.398 23.3158359084468
0.399 22.8190354491442
0.4 22.3239874592697
0.401 21.8306619313568
0.402 21.3390282311901
0.403 20.8490551921739
0.404 20.3607111551967
0.405 19.8739640338048
0.406 19.388781342428
0.407 18.9051302596791
0.408 18.4229776544353
0.409 17.9422901204295
0.41 17.4630340250366
0.411 16.9851755453899
0.412 16.5086806920032
0.413 16.0335153592494
0.414 15.5596453585106
0.415 15.087036442885
0.416 14.6156543623091
0.417 14.1454648792511
0.418 13.676433817053
0.419 13.2085270921754
0.42 12.7417107391622
0.421 12.2759509570449
0.422 11.8112141378721
0.423 11.3474669012411
0.424 10.8846761203747
0.425 10.422808959647
0.426 9.96183291334843
0.427 9.50171581883301
0.428 9.04242590468191
0.429 8.58393180848411
0.43 8.12620261418979
0.431 7.66920787551045
0.432 7.21291764803452
0.433 6.75730250773228
0.434 6.30233359284362
0.435 5.84798261845885
0.436 5.39422190515961
0.437 4.94102440597326
0.438 4.48836372488209
0.439 4.03621414724931
0.44 3.58455065334606
0.441 3.13334894929323
0.442 2.68258548735877
0.443 2.23223747847228
0.444 1.78228291540023
0.445 1.33270059594522
0.446 0.883470134644364
0.447 0.434571987103482
0.448 -0.0140125472510011
0.449 -0.462301292248859
0.45 -0.9103111975768
0.451 -1.35805831013149
0.452 -1.80555777395876
0.453 -2.25282380670802
0.454 -2.69986969786658
0.455 -3.14670779506289
0.456 -3.59334949441472
0.457 -4.03980523225358
0.458 -4.48608448285944
0.459 -4.93219573801872
0.46 -5.37814651541429
0.461 -5.82394334480847
0.462 -6.2695917681703
0.463 -6.71509633442671
0.464 -7.16046060670787
0.465 -7.60568713184603
0.466 -8.05077747943774
0.467 -8.49573220787055
0.468 -8.94055088614864
0.469 -9.38523207748653
0.47 -9.82977336364904
0.471 -10.2741713250734
0.472 -10.7184215635083
0.473 -11.162518686825
0.474 -11.6064563286403
0.475 -12.0502271610526
0.476 -12.4938228680189
0.477 -12.9372341895246
0.478 -13.3804508991658
0.479 -13.823461841332
0.48 -14.266254904572
0.481 -14.7088170664235
0.482 -15.1511343744351
0.483 -15.5931919722603
0.484 -16.0349740948372
0.485 -16.4764641073172
0.486 -16.91764447958
0.487 -17.3584968240045
0.488 -17.7990018934816
0.489 -18.2391396013637
0.49 -18.6788890328212
0.491 -19.1182284390834
0.492 -19.5571352995854
0.493 -19.9955862612015
0.494 -20.4335572098009
0.495 -20.8710232707963
0.496 -21.3079588019348
0.497 -21.7443374248993
0.498 -22.1801320410693
0.499 -22.6153148192531
0.5 -23.0498572510845
0.501 -23.4837301205309
0.502 -23.9169035490618
0.503 -24.3493469828894
0.504 -24.7810292365447
0.505 -25.2119184725357
0.506 -25.6419822453753
0.507 -26.0711874820994
0.508 -26.4995005191871
0.509 -26.9268871149903
0.51 -27.3533124327769
0.511 -27.7787410893461
0.512 -28.2031371346512
0.513 -28.6264641010216
0.514 -29.0486849605943
0.515 -29.4697621765833
0.516 -29.8896577161828
0.517 -30.3083330239002
0.518 -30.7257490632238
0.519 -31.1418663090879
0.52 -31.5566447634363
0.521 -31.970043964035
0.522 -32.3820229918481
0.523 -32.7925404607504
0.524 -33.2015545552447
0.525 -33.6090230167554
0.526 -34.0149031415118
0.527 -34.4191518064445
0.528 -34.8217254710627
0.529 -35.2225801621137
0.53 -35.6216715007856
0.531 -36.0189546900606
0.532 -36.4143845272049
0.533 -36.8079154030718
0.534 -37.1995013093295
0.535 -37.5890958198715
0.536 -37.9766521220207
0.537 -38.3621230006199
0.538 -38.7454608369493
0.539 -39.1266176042908
0.54 -39.5055448896081
0.541 -39.8821938631195
0.542 -40.2565153048865
0.543 -40.6284595838358
0.544 -40.9979766714807
0.545 -41.3650161046934
0.546 -41.7295270361458
0.547 -42.0914581885016
0.548 -42.4507578805829
0.549 -42.8073739763152
0.55 -43.1612539546579
0.551 -43.5123448306535
0.552 -43.8605932088808
0.553 -44.2059452356444
0.554 -44.5483466296
0.555 -44.8877426486057
0.556 -45.2240780927075
0.557 -45.5572973134258
0.558 -45.8873442024295
0.559 -46.2141621458261
0.56 -46.537694104177
0.561 -46.8578825082176
0.562 -47.1746693290825
0.563 -47.4879960403075
0.564 -47.7978036102676
0.565 -48.1040325008362
0.566 -48.4066226840082
0.567 -48.705513580055
0.568 -49.0006441208249
0.569 -49.2919527032732
0.57 -49.579377187391
0.571 -49.8628548968923
0.572 -50.1423226227694
0.573 -50.4177165997622
0.574 -50.688972532007
0.575 -50.9560255564944
0.576 -51.2188102567806
0.577 -51.4772606611576
0.578 -51.731310232333
0.579 -51.9808918745209
0.58 -52.2259379253989
0.581 -52.4663801405079
0.582 -52.702149722741
0.583 -52.9331773121832
0.584 -53.1538806289012
0.585 -53.3716215332732
0.586 -53.5885684877864
0.587 -53.8025257101143
0.588 -54.0122997551258
0.589 -54.2172299647778
0.59 -54.4169418166954
0.591 -54.6112150827466
0.592 -54.799912338427
0.593 -54.9829397364398
0.594 -55.1602254369341
0.595 -55.3317078145267
0.596 -55.4973289343905
0.597 -55.6570313276085
0.598 -55.8107561721363
0.599 -55.958442656755
0.6 -56.1000277219917
0.601 -56.2354460813
0.602 -56.3646304007201
0.603 -56.4875115112575
0.604 -56.6040185869542
0.605 -56.7140794082533
0.606 -56.8176205210192
0.607 -56.914567334351
0.608 -57.0048443947896
0.609 -57.0883753563855
0.61 -57.1650831509066
0.611 -57.2348900549358
0.612 -57.297717797887
0.613 -57.3534875081627
0.614 -57.4021198770087
0.615 -57.4435351571148
0.616 -57.4776531677579
0.617 -57.5043934105964
0.618 -57.5236749659048
0.619 -58.59506486904
0.62 -60.4532108611003
0.621 -61.1342335821148
0.622 -60.4707797326575
0.623 -59.9839573211298
0.624 -59.6291729922802
0.625 -59.360194021636
0.626 -59.1476759730681
0.627 -58.9722854752817
0.628 -58.820825414631
0.629 -58.684003636402
0.63 -58.5551132218198
0.631 -58.4292261419068
0.632 -58.3026810369418
0.633 -58.1727439766018
0.634 -58.0373736982601
0.635 -57.8950528771104
0.636 -57.7446627966923
0.637 -57.5853880933002
0.638 -57.4166432643755
0.639 -57.2380155743469
0.64 -57.0492205051353
0.641 -56.8500672598178
0.642 -56.640432075338
0.643 -56.4202379505343
0.644 -56.1894390853684
0.645 -55.9480095787951
0.646 -55.6959349519945
0.647 -55.433206254534
0.648 -55.1598158707218
0.649 -54.8757546852225
0.65 -54.5810104794335
0.651 -54.2755668027331
0.652 -53.9594025604654
0.653 -53.6324919567979
0.654 -53.2948045749038
0.655 -52.9463057705262
0.656 -52.5869569803847
0.657 -52.2167162612127
0.658 -51.8355386173697
0.659 -51.443376555333
0.66 -51.0401804145259
0.661 -50.6258987585756
0.662 -50.2004787671128
0.663 -49.7638664087243
0.664 -49.3160069205355
0.665 -48.8568448170645
0.666 -48.3863241940486
0.667 -47.9043890076113
0.668 -47.4109830039436
0.669 -46.9060500414422
0.67 -46.3895341336962
0.671 -147.200000000003
0.672 -147.200000000001
0.673 -147.2
0.674 -147.199999999999
0.675 -147.200000000001
0.676 -147.200000000125
0.677 -147.2
0.678 -147.199999999999
0.679 -147.200000000001
0.68 -147.200000000001
0.681 -147.199999999998
0.682 -147.200000000001
0.683 -147.2
0.684 -147.199999999999
0.685 -147.200000000001
0.686 -119.917027047617
0.687 -93.3822758274703
0.688 -69.9740982993718
0.689 -55.3406112698522
0.69 -34.5433073658136
0.691 -19.0364132503785
0.692 -13.9130088304533
0.693 32.4305419650009
0.694 66.1534287552558
0.695 96.8435969798862
0.696 113.294129211951
0.697 119.458478594533
0.698 126.657660193436
0.699 130.173668291112
0.7 131.206698938609
0.701 130.43324816127
0.702 127.713584276585
0.703 133.379512464065
0.704 137.143698434323
0.705 133.772703792548
0.706 117.487357195726
0.707 91.1220602817277
0.708 72.9406939277308
0.709 72.4527321494022
0.71 71.3764533063678
0.711 65.0449547491507
0.712 52.3642662264293
0.713 40.9564514608329
0.714 33.9807365727089
0.715 29.773701862993
0.716 26.6724975205751
0.717 24.3693574872805
0.718 22.6511787957188
0.719 21.3685279055386
0.72 20.4151468008162
0.721 19.7143186393317
0.722 19.0029560318249
0.723 18.6593814545454
0.724 19.6076590924507
0.725 19.4134508639172
0.726 19.3545706793363
0.727 14.9958119184342
0.728 14.2595582916815
0.729 12.9675660002494
0.73 12.2770025041244
0.731 11.7799533505558
0.732 11.3785940153976
0.733 11.0523465019274
0.734 10.7820790801706
0.735 10.5200136139069
0.736 10.1455698624551
0.737 9.84235799247273
0.738 9.58869162799566
0.739 9.37216516577251
0.74 9.18511038397169
0.741 9.02234433749067
0.742 8.88005409403685
0.743 8.75524071762456
0.744 8.64543700011675
0.745 8.54855802932258
0.746 8.46281638468008
0.747 8.38666891084613
0.748 8.31877903777673
0.749 8.25798813429519
0.75 8.20329162283865
0.751 8.36894873800576
0.752 8.82202324761325
0.753 9.14773387871704
0.754 9.39464937083373
0.755 9.59114633781964
0.756 10.2352283982814
0.757 10.8396647464726
0.758 11.3938025885161
0.759 11.9006399573406
0.76 12.1923594250886
0.761 12.3552570273797
0.762 12.5020315838433
0.763 12.6359607993654
0.764 12.7599077916581
0.765 12.8761527167676
0.766 12.9864304384563
0.767 13.092029245001
0.768 13.1938930348465
0.769 13.2927089417918
0.77 13.3889759937535
0.771 13.4830570141316
0.772 13.5752169155765
0.773 13.6656502755969
0.774 13.7545014122376
0.775 13.8418787531976
0.776 13.9278650347979
0.777 14.0125245070781
0.778 14.0959082132046
0.779 14.1780575517475
0.78 14.2590069824689
0.781 14.3387857261662
0.782 14.4174191338585
0.783 14.4949295479733
0.784 14.5713368985698
0.785 14.6466591415116
0.786 14.7209125889428
0.787 14.7941120949813
0.788 14.8662711436016
0.789 14.9374020678331
0.79 15.0075159462523
0.791 15.0766228409195
0.792 15.1447317260257
0.793 15.2118505420435
0.794 15.2779862782518
0.795 15.3431449857183
0.796 15.407331737329
0.797 15.4705508526172
0.798 15.5328056994597
0.799 15.594098954678
0.8 15.6544324775233
0.801 15.7138074454455
0.802 15.7722243732414
0.803 15.8296831553688
0.804 15.8861830839704
0.805 15.9417229319152
0.806 15.9963009687576
0.807 15.9973127581072
0.808 15.5280045291964
0.809 15.1693895198506
0.81 14.9043809241619
0.811 14.7140031771935
0.812 14.5813099275286
0.813 14.4924205886405
0.814 14.4364370375665
0.815 14.4049944921623
0.816 14.3917522934995
0.817 14.3919369114157
0.818 14.4019671073603
0.819 14.4191601790077
0.82 14.4415067753368
0.821 14.4675009118584
0.822 14.4960123913084
0.823 14.5261915864566
0.824 14.5573984097873
0.825 14.5891495102319
0.826 14.6210787830847
0.827 14.6529081401904
0.828 14.6844254865113
0.829 14.7154684796472
0.83 14.7459122386855
0.831 14.7756601453021
0.832 15.2975300722433
0.833 16.6976275752552
0.834 17.7394452214293
0.835 18.5342063072505
0.836 19.1177500654738
0.837 19.5284302599176
0.838 19.8413907496981
0.839 20.0843635149135
0.84 20.2755722763728
0.841 20.4275670134505
0.842 20.5493072740361
0.843 20.6473592458831
0.844 20.7266252475561
0.845 20.7908139575141
0.846 20.8427580592494
0.847 20.8846370417161
0.848 20.9181379042125
0.849 20.944573022028
0.85 20.9649681538993
0.851 20.9801285265071
0.852 20.9874169776657
0.853 20.9894670439611
0.854 20.9874048134354
0.855 20.9816648641495
0.856 20.9725890898281
0.857 20.9604454180029
0.858 20.9454439373405
0.859 20.9277500040275
0.86 20.9438777762758
0.861 21.13078533029
0.862 21.140622603849
0.863 21.0631559435641
0.864 20.9465627841116
0.865 20.8163255886745
0.866 20.6854356724827
0.867 20.5600076791589
0.868 20.4424132060511
0.869 20.3330443230853
0.87 20.2313065895994
0.871 20.1361730734669
0.872 20.0464861616045
0.873 19.9611147212825
0.874 19.8790287594955
0.875 19.7993281274756
0.876 19.7212462295435
0.877 19.6441415655191
0.878 19.5674835246139
0.879 19.4908368198252
0.88 19.4138462733391
0.881 19.3362231572433
0.882 19.2577331402563
0.883 19.1781863577208
0.884 19.0974288783653
0.885 19.0153358731449
0.886 18.9318060394429
0.887 18.8467570022117
0.888 18.7601217101731
0.889 18.6718455351502
0.89 18.5818838528493
0.891 18.4902002085114
0.892 18.3967648157938
0.893 18.3015533065102
0.894 18.2045458224721
0.895 18.1057261599846
0.896 18.0050812080187
0.897 17.9026003793192
0.898 17.7982752686692
0.899 17.6920992578878
0.9 17.5840672700724
0.901 17.4741755253577
0.902 17.3624214001671
0.903 17.2488032217586
0.904 17.1333202181241
0.905 17.0159723089861
0.906 16.8967601412296
0.907 16.7756849352605
0.908 16.652748449065
0.909 16.5279529350851
0.91 16.4013010976815
0.911 16.2727960688949
0.912 16.1424413579197
0.913 16.0102408376037
0.914 15.8761987181565
0.915 15.7403195481272
0.916 15.602608181865
0.917 15.4630697763977
0.918 15.3217097790287
0.919 15.1785339040493
0.92 15.0335481402943
0.921 14.886758763862
0.922 14.7381722905751
0.923 14.5877954947907
0.924 14.4356354051259
0.925 14.2816992870109
0.926 14.1259946713718
0.927 13.9685293188159
0.928 13.8093112232148
0.929 13.6483486224925
0.93 13.4856499909064
0.931 13.3212240204857
0.932 13.1550796497607
0.933 12.987226045307
0.934 12.8176725927264
0.935 12.6464289060424
0.936 12.4735048225093
0.937 12.2989104045011
0.938 12.1226559258653
0.939 11.9447518981577
0.94 11.7652090310796
0.941 11.5840382542798
0.942 11.4012507138907
0.943 11.2168577679677
0.944 11.0308709845342
0.945 10.8433021350051
0.946 -4.18139829122151
0.947 -25.6759968387864
0.948 -47.69539895725
0.949 -87.7319285368902
0.95 -52.1690722160103
0.951 -20.7102403415737
0.952 -7.29000607271007
0.953 -4.03728937215624
0.954 -3.59754680103314
0.955 -3.32529404477335
0.956 -3.1600133611314
0.957 -2.33172499361369
0.958 -2.28732825525174
0.959 -2.27497745811198
0.96 -2.28776479281297
0.961 -2.31833281849005
0.962 -2.36171594361794
0.963 -2.41447014865136
0.964 -2.47415491328814
0.965 -2.53901079519793
0.966 -2.60775106931287
0.967 -2.67942292045981
0.968 -2.96586512278019
0.969 -7.71067415135463
0.97 -11.2708735037075
0.971 -21.2039441161701
0.972 -36.0821766694333
0.973 -43.7261532645535
0.974 -47.4791316891165
0.975 -49.1135227054059
0.976 -49.577797607851
0.977 -49.3852378785061
0.978 -48.817439549668
0.979 -48.0314943117798
0.98 -47.1168209821862
0.981 -46.125536138664
0.982 -45.0888374077879
0.983 -44.0259441042201
0.984 -42.9490467127094
0.985 -41.8660956909804
0.986 -40.782406637906
0.987 -39.7016074688424
0.988 -38.6262131753426
0.989 -37.5579850692192
0.99 -36.4981622422457
0.991 -35.4476149808482
0.992 -34.4069491577532
0.993 -33.3765788664487
0.994 -32.3567779051004
0.995 -31.3761216722984
0.996 -30.566405218595
0.997 -29.5821000449061
0.998 -28.607280228823
0.999 -27.6425609092042
1 -26.6882249783261
1.001 -25.7443774761536
1.002 -24.8110268557592
1.003 -23.88812829849
1.004 -22.9756071227098
1.005 -22.0733716773192
1.006 -21.1813205754225
1.007 -20.29934687345
1.008 -19.4273405276632
1.009 -19.2997535967037
1.01 -18.4449411351446
1.011 -17.6008418720644
1.012 -89.8382196281421
1.013 -105.277333493231
1.014 -133.422716332179
1.015 -129.367410492747
1.016 -126.786936145731
1.017 -125.072894426103
1.018 -123.87842166668
1.019 -123.002374427845
1.02 -122.325969816043
1.021 -121.777692323
1.022 -121.313604307285
1.023 -120.906146351868
1.024 -120.537671933159
1.025 -120.196654878218
1.026 -119.875425784178
1.027 -119.568795666423
1.028 -119.273202535277
1.029 -118.986171447111
1.03 -118.705965898369
1.031 -118.431358338873
1.032 -118.161476233922
1.033 -117.895697110549
1.034 -117.633575912683
1.035 -117.374794079558
1.036 -117.119123514432
1.037 -116.86640084609
1.038 -116.616508953529
1.039 -116.369363649514
1.04 -116.124904052463
1.041 -115.883085622551
1.042 -115.643875139715
1.043 -115.407247087209
1.044 -115.173181044248
1.045 -114.94165985937
1.046 -114.712668326579
1.047 -114.486192303986
1.048 -114.262218068848
1.049 -114.04073194185
1.05 -113.821719985068
1.051 -113.605167875751
1.052 -113.391060810813
1.053 -113.179383473769
1.054 -112.970120034484
1.055 -112.763254176993
1.056 -112.55876912678
1.057 -112.356647712563
1.058 -112.156872392602
1.059 -111.959425318246
1.06 -111.76428836776
1.061 -111.571443206043
1.062 -111.380871322133
1.063 -111.192554051009
1.064 -111.00647261752
1.065 -110.822608187757
1.066 -110.640941866077
1.067 -110.461454734786
1.068 -110.284127859309
1.069 -110.108942342026
1.07 -109.93587929235
1.071 -109.764919888952
1.072 -109.596045352168
1.073 -109.429236979588
1.074 -109.264476142457
1.075 -109.101744291614
1.076 -108.941022983804
1.077 -108.782293869991
1.078 -108.625538703128
1.079 -108.470739345675
1.08 -108.31787777005
1.081 -108.166936061233
1.082 -108.017896427364
1.083 -107.870741197576
1.084 -107.725452817843
1.085 -107.58201385883
1.086 -107.440407016214
1.087 -107.300615107309
1.088 -107.162621082558
1.089 -107.026408018411
1.09 -106.891959106903
1.091 -106.759257680119
1.092 -106.628287209611
1.093 -106.499031260311
1.094 -106.371473548124
1.095 -106.245597913547
1.096 -106.121388339221
1.097 -105.998828900004
1.098 -105.877903834888
1.099 -105.758564644272
1.1 -105.640646040753
1.101 -105.524016516429
1.102 -105.408596720904
1.103 -105.294336817812
1.104 -105.181203838842
1.105 -105.069174569716
1.106 -104.958231423025
1.107 -104.848360152595
1.108 -104.739548388552
1.109 -104.631784905495
1.11 -104.525059101287
1.111 -104.419360757684
1.112 -104.314679819913
1.113 -104.211006373911
1.114 -104.10833051545
1.115 -104.006642377247
1.116 -103.905932104425
1.117 -103.806189846949
1.118 -103.707405747538
1.119 -103.609569983023
1.12 -103.512672724845
1.121 -103.416704186788
1.122 -103.321654628118
1.123 -103.227514310349
1.124 -103.134273572875
1.125 -103.041922785244
1.126 -102.950452385562
1.127 -102.859852865743
1.128 -102.770114783957
1.129 -102.681228761655
1.13 -102.593185497058
1.131 -102.50597574028
1.132 -102.419590343699
1.133 -102.334020206138
1.134 -102.249256331935
1.135 -102.165289774765
1.136 -102.082111673181
1.137 -101.999713263348
1.138 -101.918085835251
1.139 -101.837220767869
1.14 -101.757109526812
1.141 -101.677743631152
1.142 -101.599114716542
1.143 -101.521214470397
1.144 -101.444034657919
1.145 -101.367567135148
1.146 -101.291803833876
1.147 -101.216736762433
1.148 -101.142358000934
1.149 -101.068659703773
1.15 -100.995634122405
1.151 -100.923273555643
1.152 -100.851570395768
1.153 -100.780517101153
1.154 -100.710106215477
1.155 -100.640330335455
1.156 -100.571182162265
1.157 -100.5026544283
1.158 -100.43473998311
1.159 -100.367431697061
1.16 -100.300722560118
1.161 -100.234605608493
1.162 -100.169073935624
1.163 -100.10412073581
1.164 -100.03973924677
1.165 -99.9759227822724
1.166 -99.9126647187891
1.167 -99.8499585010333
1.168 -99.7877976470812
1.169 -99.7261757276328
1.17 -99.6650863933989
1.171 -99.6045233467901
1.172 -99.5444803525077
1.173 -99.4849512597435
1.174 -99.4259299442576
1.175 -99.367410376178
1.176 -99.3093865733509
1.177 -99.2518526126514
1.178 -99.1948026330005
1.179 -99.1382308396873
1.18 -99.0821314874009
1.181 -99.0264988848195
1.182 -98.9713274203924
1.183 -98.9166115243905
1.184 -98.8623456781442
1.185 -98.8085244245769
1.186 -98.755142384672
1.187 -98.7021941929187
1.188 -98.6496745743686
1.189 -98.5975782861702
1.19 -98.5459001522581
1.191 -98.4946350453323
1.192 -98.4437778789651
1.193 -98.393323650325
1.194 -98.3432673770035
1.195 -98.2936041267613
1.196 -98.2443290447973
1.197 -98.1954373117406
1.198 -98.1469241458692
1.199 -98.0987848317846
1.2 -98.0510147007518
1.201 -98.0036091180555
1.202 -97.9565635169388
1.203 -97.9098733589474
1.204 -97.8635341676222
1.205 -97.8175415051298
1.206 -97.7718909685777
1.207 -97.7265782223406
1.208 -97.681598961566
1.209 -97.636948921401
1.21 -97.5926239075942
1.211 -97.5486197247868
1.212 -97.5049322606627
1.213 -97.4615574303558
1.214 -97.4184911798594
1.215 -97.375729520863
1.216 -97.333268480726
1.217 -97.2911041468094
1.218 -97.2492326447283
1.219 -97.2076501187717
1.22 -97.1663527754624
1.221 -97.1253368609363
1.222 -97.0845986417055
1.223 -97.0441344448831
1.224 -97.0039406083802
1.225 -96.9640135393238
1.226 -96.9243496482663
1.227 -96.8849454052033
1.228 -96.845797315142
1.229 -96.8069019024707
1.23 -96.7682557548157
1.231 -96.7298554524685
1.232 -96.6916976635761
1.233 -96.653779048231
1.234 -96.6160963126365
1.235 -96.5786462036278
1.236 -96.5414254937137
1.237 -96.504430984772
1.238 -96.4676595264381
1.239 -96.4311079829167
1.24 -96.3947732601117
1.241 -96.3586522988931
1.242 -96.3227420476419
1.243 -96.2870395134642
1.244 -96.2515417257872
1.245 -96.2162457322252
1.246 -96.1811486209517
1.247 -96.1462475030246
1.248 -96.1115395207283
1.249 -96.0808318770584
1.25 -96.0564253157344
1.251 -96.0359275362005
1.252 -96.0179243837096
1.253 -96.0015594453012
1.254 -95.986299732922
1.255 -95.9718035549094
1.256 -95.9578450297311
1.257 -95.9442702301308
1.258 -95.9309712337441
1.259 -95.9178703832879
1.26 -95.9049105366167
1.261 -95.8920488435457
1.262 -95.879252654557
1.263 -95.866496731478
1.264 -95.8537613958527
1.265 -95.8410311069803
1.266 -95.8282935304335
1.267 -95.8155387923885
1.268 -95.8027589369502
1.269 -95.7899475091061
1.27 -95.7770992514409
1.271 -95.7642098602079
1.272 -95.751275787019
1.273 -95.7382940915465
1.274 -95.7252623288798
1.275 -95.7121784547716
1.276 -95.699040748527
1.277 -95.6858477581128
1.278 -95.6725982547301
1.279 -95.659291172562
1.28 -95.645925614425
1.281 -95.6325007998178
1.282 -95.6190160425441
1.283 -95.6054707473287
1.284 -95.5918643934689
1.285 -95.578196507621
1.286 -95.5644666803416
1.287 -95.5506745323729
1.288 -95.5368197244796
1.289 -95.5229019357391
1.29 -95.5089208824305
1.291 -95.4948762966386
1.292 -95.4807679184162
1.293 -95.4665955117128
1.294 -95.4523588424175
1.295 -95.4380576908983
1.296 -95.4236918413486
1.297 -95.40926108689
1.298 -95.3947652187367
1.299 -95.3802040366778
1.3 -95.3655773360723
1.301 -95.3508849204787
1.302 -95.3361265917513
1.303 -95.3213021469393
1.304 -95.3064113875884
1.305 -95.2914541113292
1.306 -95.2764301162275
1.307 -95.26133919547
1.308 -95.2461811429009
1.309 -95.2309557489142
1.31 -95.2156628010003
1.311 -95.2003020841046
1.312 -95.1848733783048
1.313 -95.1693764641916
1.314 -93.408994491885
1.315 -89.6238446418923
1.316 -85.6332402595651
1.317 -73.4624946257725
1.318 -73.5481533579263
1.319 -73.6287123849104
1.32 -73.7081056473322
1.321 -73.7866694255843
1.322 -73.8636373557434
1.323 -73.9380935014999
1.324 -74.0092947179329
1.325 -74.0767441174876
1.326 -74.140173555402
1.327 -74.1994989283864
1.328 -74.2547729111122
1.329 -74.3061436727622
1.33 -74.3538216649604
1.331 -74.3980541416583
1.332 -74.4391062715375
1.333 -74.4772475869682
1.334 -74.5127425695773
1.335 -74.5458444060021
1.336 -74.5767911056881
1.337 -74.6058033348622
1.338 -74.6330834931254
1.339 -74.6588156422739
1.34 -74.6831660296579
1.341 -74.7062839671336
1.342 -74.7283029509473
1.343 -74.7493418818679
1.344 -74.7695063348454
1.345 -74.7888898033489
1.346 -74.8075749076597
1.347 -74.8256345323426
1.348 -74.8431328738169
1.349 -74.86012640938
1.35 -74.8766647911905
1.351 -74.8927916203401
1.352 -74.908545181352
1.353 -74.9239590689146
1.354 -74.9390627650869
1.355 -74.953882143938
1.356 -74.9684399065921
1.357 -74.9827559895168
1.358 -74.9968479015299
1.359 -75.0107310386601
1.36 -75.0244189463116
1.361 -75.0379235483564
1.362 -75.0512553624001
1.363 -75.0644236778767
1.364 -75.0774367115297
1.365 -75.0903017385586
1.366 -75.103025222484
1.367 -75.1156129126721
1.368 -75.1280699429051
1.369 -75.1404008978656
1.37 -75.1526098937813
1.371 -75.1647006377303
1.372 -75.1766764684258
1.373 -75.188540416123
1.374 -75.2002952330004
1.375 -75.2119434294388
1.376 -75.2234873141169
1.377 -75.2349289979939
1.378 -75.2462704347883
1.379 -75.2575134400369
1.38 -75.2686596987062
1.381 -75.2797107855417
1.382 -75.2906681801523
1.383 -75.3015332756211
1.384 -75.312307382465
1.385 -75.3229917560967
1.386 -75.3335875773385
1.387 -75.3440959790621
1.388 -75.3545180472492
1.389 -75.3648548205466
1.39 -75.3751073026604
1.391 -75.385276457094
1.392 -75.3953632206752
1.393 -75.4053684911507
1.394 -75.4152931506369
1.395 -75.4251380496698
1.396 -75.4349040165344
1.397 -75.4445918626149
1.398 -75.4542023733625
1.399 -75.4637363190753
1.4 -75.4731944522175
1.401 -75.4825775121596
1.402 -75.4918862217227
1.403 -75.5011212847952
1.404 -75.5102833947623
1.405 -75.5193732338634
1.406 -75.5283914685523
1.407 -75.5373387599451
1.408 -75.5462157445043
1.409 -75.5550230584386
1.41 -75.5637613301005
1.411 -75.5724311656581
1.412 -75.5810331697912
1.413 -75.5895679336648
1.414 -75.598036043875
1.415 -75.6064380702314
1.416 -75.6147745815362
1.417 -75.6230461335773
1.418 -75.6312532754975
1.419 -75.6393965449925
1.42 -75.6474764723653
1.421 -75.6554935846031
1.422 -75.6634483978801
1.423 -75.6713414184827
1.424 -75.6791731480274
1.425 -75.6869440801178
1.426 -75.6946547035983
1.427 -75.702305494549
1.428 -75.7098969251253
1.429 -75.7174294632649
1.43 -75.7249035695601
1.431 -75.7323196914878
1.432 -75.7396782800568
1.433 -75.7469797729695
1.434 -75.7542246063742
1.435 -75.7614132038945
1.436 -75.7685459885443
1.437 -75.7756233790625
1.438 -75.7826457806956
1.439 -75.789613599953
1.44 -75.7965272364232
1.441 -75.8033870800007
1.442 -75.8101935210417
1.443 -75.8169469414336
1.444 -75.8236477189372
1.445 -75.8302962242877
1.446 -75.8368928242303
1.447 -75.8434378786088
1.448 -75.8499317491969
1.449 -75.8563747826547
1.45 -75.8627673277909
1.451 -75.8691097290231
1.452 -75.8754023229746
1.453 -75.8816454408245
1.454 -75.8878394119725
1.455 -75.8939845618411
1.456 -75.9000812088285
1.457 -75.9061296687279
1.458 -75.9121302529542
1.459 -75.9180832683469
1.46 -75.9239890169395
1.461 -75.9298477977655
1.462 -75.9356599047902
1.463 -75.9414256294086
1.464 -75.9471452563081
1.465 -75.9528190712691
1.466 -75.9584473504049
1.467 -75.9640303700953
1.468 -75.9695684007212
1.469 -75.9750617105398
1.47 -75.9805105636072
1.471 -75.9859152196484
1.472 -75.991275935407
1.473 -75.9965929649984
1.474 -76.0018665564621
1.475 -76.0070969584723
1.476 -76.0122844115969
1.477 -76.0174291566786
1.478 -76.022531429335
1.479 -76.0275914624281
1.48 -76.0326094856484
1.481 -76.0375857255205
1.482 -76.042520405131
1.483 -86.627380782679
1.484 -91.1623839160137
1.485 -92.5967122319842
1.486 -93.4151394510491
1.487 -93.8928986604207
1.488 -94.1734802316809
1.489 -95.31787904548
1.49 -96.6497138893935
1.491 -94.7898338162021
1.492 -92.3633934825236
1.493 -91.8541684851679
1.494 -91.5447068723314
1.495 -91.3584055011221
1.496 -91.2499522517069
1.497 -91.191915188706
1.498 -91.167280225798
1.499 -91.1652306188893
1.5 -91.1787182919424
1.501 -91.2030402082569
1.502 -91.2349872286631
1.503 -91.2723244944596
1.504 -91.3134671870998
1.505 -91.3572736233723
1.506 -91.4029102348537
1.507 -91.4497615174432
1.508 -91.4973687205283
1.509 -91.5453873022524
1.51 -91.5935569061192
1.511 -91.641679835559
1.512 -91.6896054413881
1.513 -91.7372186436527
1.514 -91.7844314363933
1.515 -91.8311765340399
1.516 -91.8774025910266
1.517 -91.9230705810035
1.518 -91.9681510437236
1.519 -92.0126219734543
1.52 -93.8417262089929
1.521 -95.867871813491
1.522 -94.6737312975548
1.523 -93.5849307002757
1.524 -92.8846043982661
1.525 -92.7296092767533
1.526 -92.6274439970923
1.527 -92.55357104376
1.528 -92.4970677897573
1.529 -92.4519692624434
1.53 -92.4148024031269
1.531 -92.3834487863523
1.532 -92.3565396830231
1.533 -92.3331411270478
1.534 -92.3125844485459
1.535 -92.2943715765861
1.536 -92.2781197140256
1.537 -92.2635274205192
1.538 -92.2503527866491
1.539 -92.238398731374
1.54 -92.2275027068624
1.541 -92.2175292423149
1.542 -92.2083644227824
1.543 -92.1999116895988
1.544 -92.1920886266509
1.545 -92.1848244346916
1.546 -92.1780579496332
1.547 -92.1717360605662
1.548 -92.1658124351398
1.549 -92.1602464878831
1.55 -92.1550025361669
1.551 -92.1500491020914
1.552 -92.1453583375011
1.553 -92.1409055357442
1.554 -92.1366687278771
1.555 -92.1326283380778
1.556 -92.1287668852385
1.557 -92.1250687350512
1.558 -92.1215198805487
1.559 -92.1181077551841
1.56 -92.1148210681891
1.561 -92.1116496651362
1.562 -92.1085843977068
1.563 -92.105617020482
1.564 -92.1027400912319
1.565 -92.0999468856356
1.566 -92.0972313236256
1.567 -92.0945879012064
1.568 -92.0920116326893
1.569 -92.0894979977292
1.57 -92.0870428923769
1.571 -92.0846425908657
1.572 -92.0822937047551
1.573 -92.0799931518791
1.574 -92.0777381252686
1.575 -92.0755260666976
1.576 -92.0733546425495
1.577 -92.0712217218596
1.578 -92.0691253575871
1.579 -92.0670637686415
1.58 -92.065035323307
1.581 -92.0630385276219
1.582 -92.0610720106053
1.583 -92.0591345115847
1.584 -92.0572248729233
1.585 -92.0553420285874
1.586 -92.0534849965016
1.587 -92.0516528690348
1.588 -92.0498448092341
1.589 -92.0480600420912
1.59 -92.0462978488039
1.591 -92.044557563231
1.592 -92.0428385668236
1.593 -92.0411402826894
1.594 -92.0394621733982
1.595 -92.0378037372459
1.596 -92.0361645053598
1.597 -92.0345440386133
1.598 -92.0329419230038
1.599 -92.0313577703782
1.6 -92.0297912161555
1.601 -92.0282419145497
1.602 -92.0267095384302
1.603 -92.0251937794155
1.604 -92.0236943435035
1.605 -92.0222109507824
1.606 -92.0207433355637
1.607 -92.0192912431229
1.608 -92.0178544309577
1.609 -92.0164326652868
1.61 -92.015025723002
1.611 -92.013633387755
1.612 -92.0122554532339
1.613 -92.0108917185846
1.614 -92.0095419909949
1.615 -92.0082060831176
1.616 -92.006883812978
1.617 -92.0055750048111
1.618 -92.0042794862026
1.619 -92.0029970910371
1.62 -92.0017276576978
1.621 -92.0004710257512
1.622 -91.9992270414761
1.623 -91.9979955528005
1.624 -91.9967764116645
1.625 -91.9955694726026
1.626 -91.9943745929567
1.627 -91.9931916337432
1.628 -91.9920204568659
1.629 -91.9908609283363
1.63 -91.989712914675
1.631 -91.9885762857176
1.632 -91.9874509135663
1.633 -91.986336671356
1.634 -91.9852334356796
1.635 -91.9841410821805
1.636 -91.9830594904409
1.637 -91.9819885424017
1.638 -91.980928118373
1.639 -91.9798781034467
1.64 -91.9788383822294
1.641 -91.9778088425178
1.642 -91.9767893711951
1.643 -91.9757798587749
1.644 -91.9747801956791
1.645 -91.9737902739148
1.646 -91.972809987724
1.647 -91.9718392313319
1.648 -91.9708779008483
1.649 -91.9699258929617
1.65 -91.9689831065939
1.651 -91.9680494404343
1.652 -91.9671247958431
1.653 -91.9662090737263
1.654 -91.9653021774058
1.655 -91.9644040105189
1.656 -91.9635144777737
1.657 -91.9626334851437
1.658 -91.9617609400271
1.659 -91.9608967500844
1.66 -91.9600408244576
1.661 -91.959193072397
1.662 -91.9583534054395
1.663 -91.9575217359172
1.664 -91.9566979761065
1.665 -91.9558820394239
1.666 -91.9550738420495
1.667 -91.954273298747
1.668 -91.9534803249484
1.669 -91.9526948395206
1.67 -91.9519167611749
1.671 -91.9511460085638
1.672 -91.9503825019241
1.673 -91.9496261616188
1.674 -91.9488769100629
1.675 -91.9481346695715
1.676 -91.9473993641972
1.677 -91.9466709181792
1.678 -91.9459492564943
1.679 -91.945234304917
1.68 -91.9445259908377
1.681 -91.943824240686
1.682 -91.9431289842685
1.683 -91.9424401503452
1.684 -91.9417576681031
1.685 -91.9410814685192
1.686 -91.9404114830621
1.687 -91.9397476448252
1.688 -91.9390898851858
1.689 -91.9384381386528
1.69 -91.9377923398257
1.691 -91.9371524233514
1.692 -91.9365183245787
1.693 -91.9358899806413
1.694 -91.9352673285321
1.695 -91.9346503066955
1.696 -91.9340388524348
1.697 -91.933432906376
1.698 -91.9328324073985
1.699 -91.9322372965118
1.7 -91.931647514743
1.701 -91.9310630043989
1.702 -91.9304837075886
1.703 -91.9299095671729
1.704 -91.9293405270678
1.705 -91.9287765310609
1.706 -91.9282175254406
1.707 -91.9276634553156
1.708 -91.9271142662917
1.709 -91.9265699053248
1.71 -91.926030319789
1.711 -91.9254954583913
1.712 -91.9249652683142
1.713 -91.9244396994074
1.714 -91.9239187009241
1.715 -91.9234022239186
1.716 -91.9228902175744
1.717 -91.9223826345902
1.718 -91.9218794256049
1.719 -91.9213805434775
1.72 -91.9208859413827
1.721 -91.9203955722372
1.722 -91.9199093904873
1.723 -91.9194273493768
1.724 -91.9189494050465
1.725 -91.9184755118897
1.726 -91.9180056264279
1.727 -91.9175397043257
1.728 -91.9170777034238
1.729 -91.916619579622
1.73 -91.9161652927778
1.731 -91.9157147993492
1.732 -91.9152680581848
1.733 -91.9148250291951
1.734 -91.914385671833
1.735 -91.9139499460491
1.736 -91.9135178113359
1.737 -91.9130892306082
1.738 -91.9126641634298
1.739 -91.9122425722116
1.74 -91.9118244195828
1.741 -91.9114096675822
1.742 -91.9109982788985
1.743 -91.9105902181761
1.744 -91.9101854474214
1.745 -91.9097839323917
1.746 -91.9093856374527
1.747 -91.908990527599
1.748 -91.9085985671125
1.749 -91.9082097231807
1.75 -91.9078239610087
1.751 -91.9074412478398
1.752 -91.9070615500685
1.753 -91.9066848348226
1.754 -91.9063110695445
1.755 -91.9059402230585
1.756 -91.9055722631926
1.757 -91.9052071577738
1.758 -91.9048448773624
1.759 -91.9044853898141
1.76 -91.9041286656377
1.761 -91.903774674635
1.762 -91.9034233867397
1.763 -91.9030747731784
1.764 -91.9027288047536
1.765 -91.9023854522529
1.766 -91.9020446876153
1.767 -91.9017064831997
1.768 -91.9013708107909
1.769 -91.9010376427869
1.77 -91.9007069522445
1.771 -91.9003787115822
1.772 -91.900052895303
1.773 -91.89972947628
1.774 -91.8994084290609
1.775 -91.8990897272531
1.776 -91.8987733454644
1.777 -91.8984592584959
1.778 -91.8981474427389
1.779 -91.8978378722571
1.78 -91.8975305224893
1.781 -91.8972253693555
1.782 -91.8969223902123
1.783 -91.8966215605127
1.784 -91.8963228566716
1.785 -91.8960262562114
1.786 -91.8957317362269
1.787 -91.8954392740473
1.788 -91.895148846819
1.789 -91.8948604334337
1.79 -91.8945740110122
1.791 -91.8942895584744
1.792 -91.8940070544693
1.793 -91.8937264779143
1.794 -91.8934478070536
1.795 -91.8931710218501
1.796 -91.8928961026505
1.797 -91.8926230277132
1.798 -91.8923517776923
1.799 -91.892082332518
1.8 -91.8918146729555
1.801 -91.8915487797597
1.802 -91.8912846325968
1.803 -91.8910222134206
1.804 -91.890761503593
1.805 -91.890502484121
1.806 -91.8902451367854
1.807 -91.8898771866589
1.808 -91.8893404129905
1.809 -91.8887163736631
1.81 -91.8880468883556
1.811 -91.8873539102098
1.812 -91.8866493181309
1.813 -91.8859397805132
1.814 -91.8852292003784
1.815 -91.8845199662489
1.816 -91.8838136010641
1.817 -91.8831111130079
1.818 -91.8824131865412
1.819 -91.8817202961632
1.82 -91.8810327718272
1.821 -91.8803508421616
1.822 -91.8796746627261
1.823 -91.8790043353738
1.824 -91.878339921468
1.825 -91.8776814506801
1.826 -91.8770289323676
1.827 -91.8763823562594
1.828 -91.8757416991637
1.829 -91.8751069275466
1.83 -91.874478000335
1.831 -91.8738548699434
1.832 -91.8732374867383
1.833 -91.8726257943483
1.834 -91.8720197358946
1.835 -91.8714192527843
1.836 -91.8708242852261
1.837 -91.8702347724888
1.838 -91.869650654089
1.839 -91.8690718677676
1.84 -91.8684983539956
1.841 -91.8679300513038
1.842 -91.8673668998246
1.843 -91.8668088405133
1.844 -91.8662558130929
1.845 -91.8657077611184
1.846 -91.8651646248258
1.847 -91.8646263486829
1.848 -91.8640928766991
1.849 -91.8635641530877
1.85 -91.8630401229564
1.851 -91.8625207335633
1.852 -91.862005931222
1.853 -91.8614956645944
1.854 -91.8609898808919
1.855 -91.8604885310343
1.856 -91.8599915643639
1.857 -91.8594989325139
1.858 -91.8590105863854
1.859 -91.8585264791649
1.86 -91.8580465625124
1.861 -91.857570792426
1.862 -91.857099120489
1.863 -91.8566315048611
1.864 -91.8561678985217
1.865 -91.8557082594625
1.866 -91.8552525448097
1.867 -91.8548007113674
1.868 -91.8543527174911
1.869 -91.8539085222127
1.87 -91.8534680850432
1.871 -91.85303136517
1.872 -91.8525983239851
1.873 -91.852168922065
1.874 -91.8517431202671
1.875 -91.8513208805918
1.876 -91.8509021669412
1.877 -91.8504869402492
1.878 -91.8500751655473
1.879 -91.8496668061815
1.88 -91.8492618252476
1.881 -91.8488601896812
1.882 -91.8484618635693
1.883 -91.8480668128329
1.884 -91.8476750025368
1.885 -91.8472864008612
1.886 -91.8469009729842
1.887 -91.8465186871662
1.888 -91.8461395107791
1.889 -91.8457634126979
1.89 -91.8453903596316
1.891 -91.845020322054
1.892 -91.8446532686188
1.893 -91.8442891673289
1.894 -91.8439279903633
1.895 -91.8435697066996
1.896 -91.8432142865671
1.897 -91.8428617024578
1.898 -91.8425119238976
1.899 -91.8421649227999
1.9 -91.8418206716339
1.901 -91.8414791425557
1.902 -91.8411403070898
1.903 -91.8408041389124
1.904 -91.8404706112104
1.905 -91.8401396969697
1.906 -91.8398113697782
1.907 -91.8394856036756
1.908 -91.8391623736172
1.909 -91.8388416530989
1.91 -91.8385234182322
1.911 -91.8382076428233
1.912 -91.8378943023591
1.913 -91.837583373627
1.914 -91.8372748317887
1.915 -91.8369686530946
1.916 -91.8366648139468
1.917 -91.8363632912883
1.918 -91.8360640613498
1.919 -91.8357671025455
1.92 -91.835472391192
1.921 -91.8351799056267
1.922 -91.8348896231916
1.923 -91.8346015221856
1.924 -91.8343155813757
1.925 -91.8340317795974
1.926 -91.8337500950529
1.927 -91.8334705073434
1.928 -91.8331929952888
1.929 -91.8329175381713
1.93 -91.8326441168595
1.931 -91.8323727102261
1.932 -91.8321032993911
1.933 -91.8318358634597
1.934 -91.83157038426
1.935 -91.8313068418381
1.936 -91.8310452177081
1.937 -91.8307854920727
1.938 -91.8305276479655
1.939 -91.8302716651356
1.94 -91.8300175271144
1.941 -91.8297652150049
1.942 -91.8295147109132
1.943 -91.8292659973122
1.944 -91.8290190572051
1.945 -91.8287738720401
1.946 -91.8285304261769
1.947 -91.8282887022479
1.948 -91.828048682947
1.949 -91.8278103527029
1.95 -91.8275736939891
1.951 -91.8273386918568
1.952 -91.8271053286541
1.953 -91.8268735902129
1.954 -91.8266434602903
1.955 -91.8264149226613
1.956 -91.8261879629668
1.957 -91.8259625656108
1.958 -91.8257387144978
1.959 -91.8255163962409
1.96 -91.8252955958028
1.961 -91.82507629825
1.962 -91.824858488629
1.963 -91.824642153586
1.964 -91.8244272786623
1.965 -91.8242138496628
1.966 -91.82400185296
1.967 -91.8237912751276
1.968 -91.8235821023027
1.969 -91.8233743210891
1.97 -91.8231679182879
1.971 -91.8229628805698
1.972 -91.8227591951393
1.973 -91.8225568487122
1.974 -91.8223558297166
1.975 -91.8221561241755
1.976 -91.821957720541
1.977 -91.8217606060384
1.978 -91.8215647687052
1.979 -91.8213701956336
1.98 -91.8211768768372
1.981 -91.8209847983532
1.982 -91.8207939497531
1.983 -91.8206043192123
1.984 -91.8204158948325
1.985 -91.8202286656356
1.986 -91.8200426201658
1.987 -91.8198577481914
1.988 -91.819674037698
1.989 -91.8194914771889
1.99 -91.8193100583036
1.991 -91.819129768253
1.992 -91.8189505973038
1.993 -91.8187725346016
1.994 -91.8185955698699
1.995 -91.818419693885
1.996 -91.8182448950483
1.997 -91.818071164028
1.998 -91.8178984914769
1.999 -91.8177268672062
};
\addplot [\swingstartlinethickness,\swingstartcolor,\swingstartlinestyle]
table {%
0.0416886409261851 -180
0.0416886409261851 180
};
\addplot [\swingendlinethickness,\swingendcolor,\swingendlinestyle]
table {%
0.671 -180
0.671 180
};
\end{axis}

\end{tikzpicture}

==> figs/trajectory_plots/torque_traj_plot_3.tex <==
\begin{tikzpicture}

\begin{axis}[
axis on top,
axis background/.style={fill=white},
tick pos=both,
xmin=0, xmax=2,
ymin=-180, ymax=180,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
height=\jointheight,
width=\columnwidth,
font=\scriptsize,
xmajorticks=false,
ytick = {-150,-75,0,75,150},
yticklabels={-150,-75,0,75,150},
]
\addplot [\plotlinethickness, swingcolor]
table {%
0 34.126901321764
0.001 30.972973087056
0.002 28.5461252051025
0.003 26.5629536709713
0.004 24.3663240452296
0.005 18.8727126594813
0.006 -0.0735578084656083
0.007 -9.15122696778158
0.008 -12.3917082638848
0.009 -12.6462931369295
0.01 -14.417263684663
0.011 -14.1412804887361
0.012 -12.4751355888822
0.013 -10.3661693076748
0.014 -8.27718461837105
0.015 -6.40846273544526
0.016 -4.82704838168543
0.017 -3.53503906730027
0.018 -2.50543064727182
0.019 -1.70063279118373
0.02 -1.0817168911953
0.021 -0.612726890498143
0.022 -0.262391395007835
0.023 -0.00450335624215525
0.024 0.18234767429157
0.025 0.3153230106015
0.026 0.407968317063032
0.027 0.470835011294873
0.028 0.512043852370594
0.029 0.537773309281744
0.03 0.552670252105868
0.031 0.560187928355014
0.032 0.562859484523174
0.033 0.562516296133953
0.034 0.560460159569679
0.035 0.557597629814033
0.036 0.554543752282131
0.037 0.551701357103218
0.038 0.549321063911872
0.039 0.547546211543353
0.04 0.546446126128009
0.041 0.54604045532231
0.042 0.546316723316018
0.043 0.54456669854989
0.044 0.52910301568812
0.045 0.493275421611072
0.046 0.436035886736623
0.047 0.359020495282869
0.048 0.264970858795463
0.049 0.156904390314593
0.05 0.0377011752092438
0.051 -0.0900799860557022
0.052 -0.224262158459839
0.053 -0.363047079942563
0.054 -0.50498155392301
0.055 -0.648911807443865
0.056 -0.793935657380893
0.057 -0.93935747384094
0.058 -1.08464817497633
0.059 -1.22941098134715
0.06 -1.37335285439283
0.061 -1.51626112509232
0.062 -1.65798467906465
0.063 -1.79841900253674
0.064 -1.93749444040737
0.065 -2.0751670825933
0.066 -2.21141175517964
0.067 -2.34621669819525
0.068 -2.47957956063373
0.069 -2.61150442582004
0.07 -2.74199962777364
0.071 -2.87107617275365
0.072 -2.99874661454341
0.073 -3.12502427251497
0.074 -3.24992269937792
0.075 -3.37345533153932
0.076 -3.49563527134443
0.077 -3.61647516094919
0.078 -3.73598711962338
0.079 -3.8541827247612
0.08 -3.97107302058513
0.081 -4.08666854019275
0.082 -4.2009793424976
0.083 -4.31401504727712
0.084 -4.42578487725063
0.085 -4.53629769180955
0.086 -4.64556202614713
0.087 -4.75358611935063
0.088 -4.86037794591708
0.089 -4.96594523937067
0.09 -5.07029551503935
0.091 -5.1734360884812
0.092 -5.275374093435
0.093 -5.37611649623738
0.094 -5.47567010583428
0.095 -5.5740415888229
0.096 -5.67123747564624
0.097 -5.76726416967451
0.098 -5.86212795582546
0.099 -5.95583500528028
0.1 -6.04839138245517
0.101 -6.13980304912354
0.102 -6.23007587005032
0.103 -6.31921561724532
0.104 -6.4072279725518
0.105 -6.49411853316627
0.106 -6.57989281271776
0.107 -6.66455624728631
0.108 -6.74811419502615
0.109 -6.8305719413491
0.11 -6.91193470006577
0.111 -6.99220761706127
0.112 -7.07139577167758
0.113 -7.14950417842806
0.114 -7.22653779028645
0.115 -7.30250150049389
0.116 -7.37740014346826
0.117 -7.45123849717769
0.118 -7.52402128549944
0.119 -7.5957531785896
0.12 -7.66643879628962
0.121 -7.73608270673457
0.122 -7.80468943185584
0.123 -7.87226344517904
0.124 -7.93880917500667
0.125 -8.00433100548277
0.126 -8.06883327788245
0.127 -8.1323202913448
0.128 -8.1947963057755
0.129 -8.25626554023772
0.13 -8.31673217642498
0.131 -8.37620035962568
0.132 -8.43467419828465
0.133 -8.49215776707583
0.134 -8.54865510578336
0.135 -8.60417022270514
0.136 -8.65870709413726
0.137 -8.71226966553749
0.138 -8.7648618526453
0.139 -8.81648754339049
0.14 -8.86715059725049
0.141 -8.91685484763265
0.142 -8.96560410167196
0.143 -9.01340214207125
0.144 -9.06025272831498
0.145 -9.10615959573849
0.146 -9.15112645875415
0.147 -9.19515701083109
0.148 -9.23825492477963
0.149 -9.28042385460555
0.15 -9.32166743601866
0.151 -9.36198928779635
0.152 -9.40139301162615
0.153 -9.43988219447674
0.154 -9.47746040876049
0.155 -9.51413121289912
0.156 -9.54989815308319
0.157 -9.58476476323047
0.158 -9.61873456685604
0.159 -9.65181107784439
0.16 -9.68399780078725
0.161 -9.71529823187395
0.162 -9.74571586110731
0.163 -9.7752541715722
0.164 -9.80391664169418
0.165 -9.83170674538013
0.166 -9.8586279528473
0.167 -9.88468373251104
0.168 -9.90987755116568
0.169 -9.93421287468045
0.17 -9.95769316975343
0.171 -9.98032190416641
0.172 -10.0021025484297
0.173 -10.0230385755541
0.174 -10.0431334627493
0.175 -10.0619170572387
0.176 -10.0792740489103
0.177 -10.0962029211419
0.178 -10.1125226321859
0.179 -10.1281341908756
0.18 -10.1429841604482
0.181 -10.1570445110037
0.182 -10.1703014456003
0.183 -10.1827491759134
0.184 -10.1943864351513
0.185 -10.205214508712
0.186 -10.2152361202616
0.187 -10.22445479101
0.188 -10.2328744740174
0.189 -10.2404993437684
0.19 -10.2473336757677
0.191 -10.2533817788697
0.192 -10.2586479591264
0.193 -10.2631365022651
0.194 -10.2668516665403
0.195 -10.2697976824329
0.196 -10.2719787559499
0.197 -10.273399072266
0.198 -10.2740628032775
0.199 -10.2739741116215
0.2 -10.2731371570123
0.201 -10.2715561016386
0.202 -10.2692351146659
0.203 -10.2661783759758
0.204 -10.2623900797314
0.205 -10.2578744381855
0.206 -10.2526356833394
0.207 -10.2466780700726
0.208 -10.240005877243
0.209 -10.2326234095237
0.21 -10.2245349986439
0.211 -10.2157450050696
0.212 -10.2062578177034
0.213 -10.1960778556931
0.214 -10.185209568389
0.215 -10.1736574364177
0.216 -10.1614259710404
0.217 -10.1485197163291
0.218 -10.1349432465193
0.219 -10.1207011693874
0.22 -10.1057981236948
0.221 -10.0902387808753
0.222 -10.0740278444728
0.223 -10.0571700497787
0.224 -10.0396701643117
0.225 -10.0215329872121
0.226 -10.0027633494876
0.227 -9.98336611310074
0.228 -9.96334617141416
0.229 -9.94270844853829
0.23 -9.92145789860207
0.231 -9.89959950641169
0.232 -9.87713828568777
0.233 -9.85407927974723
0.234 -9.83042755986206
0.235 -9.80618822576599
0.236 -9.78136640423404
0.237 -9.75596724900985
0.238 -9.72999593949519
0.239 -9.70345768087607
0.24 -9.67635770237077
0.241 -9.64870125705406
0.242 -9.62049362076897
0.243 -9.59174009160114
0.244 -9.56244598809917
0.245 -9.53261664942131
0.246 -9.50225743343887
0.247 -9.4713737162123
0.248 -9.4399708904232
0.249 -9.40805436487864
0.25 -9.37562956272053
0.251 -9.34270192090034
0.252 -9.30927688825105
0.253 -9.27535992472769
0.254 -9.24095650026006
0.255 -9.20607209268948
0.256 -9.17071218736841
0.257 -9.13488227488711
0.258 -9.09858785041482
0.259 -9.06183441197349
0.26 -9.02462745867381
0.261 -8.98697248985403
0.262 -8.94887500324726
0.263 -8.91034049319493
0.264 -8.87137444992609
0.265 -8.83198235685206
0.266 -8.79216968992504
0.267 -8.75194191579137
0.268 -8.7113044898599
0.269 -8.67026285517389
0.27 -8.62882244012848
0.271 -8.58698865765956
0.272 -8.54476690286155
0.273 -8.50216255170291
0.274 -8.45918095894604
0.275 -8.41582745703231
0.276 -8.37210735415721
0.277 -8.32802593217063
0.278 -8.28358844537263
0.279 -8.238800118677
0.28 -8.19104657483
0.281 -8.14140569879155
0.282 -8.09183615533282
0.283 -8.04242447251682
0.284 -7.99315137744362
0.285 -7.93522518747092
0.286 -7.86534738331821
0.287 -7.79170790431762
0.288 -7.71828572458388
0.289 -7.64682108062307
0.29 -7.57789292509369
0.291 -7.51150443281917
0.292 -7.44739769273236
0.293 -7.38521941543095
0.294 -7.32460496931066
0.295 -7.26521801736798
0.296 -7.20676640096969
0.297 -7.14900569234399
0.298 -7.0917366984686
0.299 -7.03480033069404
0.3 -6.97807165667678
0.301 -6.92145405953702
0.302 -6.86487393698654
0.303 -6.80827610484717
0.304 -6.7516199299475
0.305 -6.69487615082284
0.306 -6.63802427869437
0.307 -6.58105054299985
0.308 -6.52394627188093
0.309 -6.46670660639376
0.31 -6.40932951263801
0.311 -6.35181502443322
0.312 -6.2941646675883
0.313 -6.23638102671384
0.314 -6.17846742314777
0.315 -6.12042767807113
0.316 -6.06226594054526
0.317 -6.00398656485743
0.318 -5.94559402480193
0.319 -5.88709285504647
0.32 -5.82848761258226
0.321 -5.76978285263358
0.322 -5.71098311507087
0.323 -5.67668927738769
0.324 -5.74911123877701
0.325 -5.71029998727891
0.326 -5.62655764624152
0.327 -5.52966546477373
0.328 -5.43381540563901
0.329 -5.34444598591551
0.33 -5.26281701117433
0.331 -5.18834561689754
0.332 -5.1197708205488
0.333 -5.05570961114255
0.334 -4.99490118684921
0.335 -4.93629506407615
0.336 -4.87906427013318
0.337 -4.82258546031306
0.338 -4.76640704800457
0.339 -4.7102155649077
0.34 -4.65380482503627
0.341 -4.59704959983483
0.342 -4.53988410098592
0.343 -4.48228492338457
0.344 -4.42425784918364
0.345 -4.3658278558679
0.346 -4.30703170859381
0.347 -4.24791259290709
0.348 -4.18851632655644
0.349 -4.12888877479711
0.35 -4.06907416592703
0.351 -4.00911406897485
0.352 -3.94904684720808
0.353 -3.88890744635565
0.354 -3.82872740888959
0.355 -3.76853503556144
0.356 -3.70835563521563
0.357 -3.64821182277676
0.358 -3.58812383096605
0.359 -3.52810981939904
0.36 -3.46818618286408
0.361 -3.40836781938581
0.362 -3.3486683801334
0.363 -3.28910049169424
0.364 -3.23030016906906
0.365 -3.18500078203159
0.366 -3.13240365633455
0.367 -3.07581903432438
0.368 -3.01711943281163
0.369 -2.95701165545795
0.37 -2.89554131662176
0.371 -2.83275793918336
0.372 -2.76879440533481
0.373 -2.70381354889962
0.374 -2.63797917182745
0.375 -2.57144146988128
0.376 -2.50433080837362
0.377 -2.43675619016832
0.378 -2.36880622428314
0.379 -2.300551296378
0.38 -2.23204618927891
0.381 -2.16333273334843
0.382 -2.0944422666549
0.383 -2.02539780550497
0.384 -1.95621589299445
0.385 -1.88690813395835
0.386 -1.8174824436458
0.387 -1.74794404498657
0.388 -1.67829625278893
0.389 -1.60854108152265
0.39 -1.53867970855996
0.391 -1.4687128224186
0.392 -1.39864087903062
0.393 -1.32846428745782
0.394 -1.25818354048944
0.395 -1.18779930398042
0.396 -1.11731247527667
0.397 -1.04672421836941
0.398 -0.97603598354806
0.399 -0.905249514498461
0.4 -0.834366848488148
0.401 -0.763390310950188
0.402 -0.692322506817182
0.403 -0.621166310731398
0.404 -0.549924855816779
0.405 -0.478601523117835
0.406 -0.407199931213383
0.407 -0.33572392618917
0.408 -0.264177573003219
0.409 -0.192565147639147
0.41 -0.120891129342765
0.411 -0.0491601953419076
0.412 0.0226227853471088
0.413 0.094452756410329
0.414 0.166324478384845
0.415 0.238232532108502
0.416 0.310171321919034
0.417 0.382135078258625
0.418 0.4541178600935
0.419 0.526113556801612
0.42 0.5981158903615
0.421 0.670118416701219
0.422 0.742114527236107
0.423 0.814097450359975
0.424 0.886060252979227
0.425 0.957995841591258
0.426 1.02989696389892
0.427 1.10175620955217
0.428 1.17356601236993
0.429 1.24531865081636
0.43 1.31700625009889
0.431 1.3886207834919
0.432 1.46015407374671
0.433 1.53159779499274
0.434 1.60294347470535
0.435 1.67418249478699
0.436 1.745306094496
0.437 1.81630537212832
0.438 1.88717128714485
0.439 1.95789466242706
0.44 2.02846618744586
0.441 2.09887641991596
0.442 2.1691157890883
0.443 2.23917459853918
0.444 2.309043028813
0.445 2.37871114108061
0.446 2.44816887995157
0.447 2.51740607703214
0.448 2.58641245432429
0.449 2.65517762819222
0.45 2.72369111230849
0.451 2.79194232283854
0.452 2.85992058117716
0.453 2.92761511907539
0.454 2.99501508200467
0.455 3.06210953432206
0.456 3.12888746309342
0.457 3.19533778361453
0.458 3.26144934282571
0.459 3.32721092545782
0.46 3.39261125755276
0.461 3.45763901312517
0.462 3.52228281736375
0.463 3.58653125353744
0.464 3.65037286694022
0.465 3.7137961710995
0.466 3.77678965249407
0.467 3.83934177659248
0.468 3.9014409928746
0.469 3.96307574084407
0.47 4.02423445510668
0.471 4.08490557144429
0.472 4.1450775325468
0.473 4.20473879310474
0.474 4.26387782653717
0.475 4.32248312975401
0.476 4.38054322915778
0.477 4.43804668714872
0.478 4.49498210688183
0.479 4.55133813833726
0.48 4.60710348464092
0.481 4.66226690635893
0.482 4.7168172289591
0.483 4.77074334716568
0.484 4.82403423040477
0.485 4.87667892972569
0.486 4.92866658190979
0.487 4.97998641527693
0.488 5.03062775569473
0.489 5.08058003073857
0.49 5.12983277597857
0.491 5.17837563901449
0.492 5.22619838570716
0.493 5.27329090406615
0.494 5.31964320985267
0.495 5.36524545054107
0.496 5.41008791062242
0.497 5.45416101616209
0.498 5.49745533797174
0.499 5.53996159736858
0.5 5.5816706696071
0.501 5.62257358786208
0.502 5.66266154712131
0.503 5.70192590796685
0.504 5.74035819971341
0.505 5.77795012477979
0.506 5.81469356088677
0.507 5.85058056523053
0.508 5.88560337577011
0.509 5.91975441647597
0.51 5.95302629754156
0.511 5.98541181925317
0.512 6.01690397387835
0.513 6.0474959482842
0.514 6.07718112475511
0.515 6.10595308409831
0.516 6.13380560651358
0.517 6.16073267312398
0.518 6.18672846766852
0.519 6.21178737687402
0.52 6.2359039926034
0.521 6.25907311127687
0.522 6.28128973515851
0.523 6.30254907312503
0.524 6.32284654046294
0.525 6.34217775849405
0.526 6.36053855595638
0.527 6.37792496695479
0.528 6.39433323277604
0.529 6.4097597987685
0.53 6.42420131568138
0.531 6.43765463773642
0.532 6.45011682219615
0.533 6.46158512779429
0.534 6.47205701381604
0.535 6.48153013762586
0.536 6.49000235460197
0.537 6.49747171460748
0.538 6.50393646217274
0.539 6.50939503255532
0.54 6.51384605030916
0.541 6.51728832759339
0.542 6.51972086064324
0.543 6.5211428279995
0.544 6.52155358767643
0.545 6.52095267435132
0.546 6.51933979646531
0.547 6.51671483328975
0.548 6.51307783199631
0.549 6.50842900363358
0.55 6.50276872139523
0.551 6.49609751581475
0.552 6.48841607192083
0.553 6.47972522597459
0.554 6.47002596095999
0.555 6.45931940418074
0.556 6.44760682163833
0.557 6.4348896168598
0.558 6.42116932395176
0.559 6.40644760618787
0.56 6.39072625078728
0.561 6.3740071646565
0.562 6.35629237113848
0.563 6.33758400549268
0.564 6.31788430975936
0.565 6.29719563015619
0.566 6.27552041292016
0.567 6.25286119665205
0.568 6.22922061334627
0.569 6.20460137946707
0.57 6.17900629438506
0.571 6.15243823373489
0.572 6.12490014752459
0.573 6.09639505445827
0.574 6.06692603661559
0.575 6.03649623712296
0.576 6.00510885472221
0.577 5.97276713844153
0.578 5.93947438479041
0.579 5.90523393288619
0.58 5.8700491595099
0.581 5.83392347541404
0.582 5.79686032133754
0.583 5.75886316193293
0.584 5.71870954510017
0.585 5.67784017134234
0.586 5.63682575531061
0.587 5.5953347538779
0.588 5.55317341327081
0.589 5.51023051882385
0.59 5.4664439878464
0.591 5.42178071621627
0.592 5.37622446620931
0.593 5.32976862363692
0.594 5.28241189893132
0.595 5.23415580419036
0.596 5.18500320155829
0.597 5.13495748402625
0.598 5.0840221376621
0.599 5.03220052294424
0.6 4.97949578084289
0.601 4.92591080872625
0.602 4.87144827277716
0.603 4.81611063246525
0.604 4.75990017700386
0.605 4.70281905346388
0.606 4.6448692982621
0.607 4.58605285644746
0.608 4.52637160693291
0.609 4.46582736676708
0.61 4.40442190997842
0.611 4.34215696715723
0.612 4.27903423283798
0.613 4.21505536412356
0.614 4.15022198152487
0.615 4.08453566546565
0.616 4.0179979548573
0.617 3.95061034429385
0.618 3.88237427739465
0.619 4.01904592244826
0.62 4.30825919242732
0.621 4.36493669757335
0.622 4.10423008026261
0.623 3.88969288221867
0.624 3.71203748339178
0.625 3.56036894656338
0.626 3.4273344423229
0.627 3.30782014781573
0.628 3.1981692204392
0.629 3.09570422878265
0.63 2.99842856212213
0.631 2.90483409155319
0.632 2.81377287154766
0.633 2.72436829568727
0.634 2.63595130013902
0.635 2.54801306555116
0.636 2.46016904784694
0.637 2.37213112648332
0.638 2.28368579239322
0.639 2.19467696404153
0.64 2.10499244300451
0.641 2.01455324525255
0.642 1.92330525424273
0.643 1.83121272283141
0.644 1.73825325280782
0.645 1.64441396506096
0.646 1.54968860016032
0.647 1.45407535350262
0.648 1.35757528417111
0.649 1.26019115928892
0.65 1.16192664511684
0.651 1.06278573661609
0.652 0.962772386888765
0.653 0.86189026638833
0.654 0.760142622764191
0.655 0.657532212470015
0.656 0.554061272566707
0.657 0.449731530678657
0.658 0.344544229086766
0.659 0.238500162033287
0.66 0.131599715285597
0.661 0.0238429100224335
0.662 -0.0847705566353332
0.663 -0.194241274559741
0.664 -0.304570083558404
0.665 -0.415758044360507
0.666 -0.527806411977668
0.667 -0.640716609377831
0.668 -0.754490210377145
0.669 -0.869128918471512
0.67 -0.984634553411739
0.671 4.24856666140272
0.672 -14.503531730499
0.673 -29.9970459020397
0.674 -32.0156934199391
0.675 -83.8342614954893
0.676 -131.762651152117
0.677 -81.8596260038369
0.678 -72.0722683562044
0.679 -36.7481207994243
0.68 4.86193846569115
0.681 8.87239761592615
0.682 11.0872076151194
0.683 13.5652392531303
0.684 16.3490128615402
0.685 33.0552151488275
0.686 39.6212902402572
0.687 48.069502192707
0.688 56.973855045965
0.689 61.3182758087996
0.69 66.6427243443603
0.691 71.3092720735982
0.692 73.5831100793087
0.693 79.282009281481
0.694 83.9262286010859
0.695 87.841015559201
0.696 90.7510650496448
0.697 92.8532326710135
0.698 94.5824853056312
0.699 95.9039337044023
0.7 96.9211447393882
0.701 97.6914917106018
0.702 98.1661551887731
0.703 98.6180410275685
0.704 99.5555408427916
0.705 98.8639003784934
0.706 96.5084285162145
0.707 94.4495115310066
0.708 92.9365063484872
0.709 92.9733681588267
0.71 92.9851336029992
0.711 91.9111607892335
0.712 90.1670535754794
0.713 88.8452633433831
0.714 87.9147918064342
0.715 87.27518528963
0.716 86.8235264465334
0.717 86.5147608964154
0.718 86.3146303659067
0.719 86.1971726656124
0.72 86.1427549729572
0.721 86.1365466799721
0.722 86.1510220781581
0.723 86.0139594938048
0.724 85.5736105910155
0.725 85.6787637347521
0.726 85.7958543273216
0.727 88.2167317251563
0.728 88.4798528607627
0.729 86.8025828156855
0.73 86.8750840903278
0.731 87.1610156415492
0.732 87.3875108106431
0.733 87.5686037957901
0.734 87.7178359707478
0.735 87.7815323340162
0.736 87.5851795245377
0.737 87.4591442072165
0.738 87.3810089162176
0.739 87.3364285370558
0.74 87.3158631488028
0.741 87.3127465908041
0.742 87.3224287754792
0.743 87.3415423247208
0.744 87.3676078365175
0.745 87.3987775967352
0.746 87.4336627161767
0.747 87.4712127435301
0.748 87.5106295566672
0.749 87.5513046640209
0.75 87.5927728367295
0.751 87.6469843598335
0.752 87.718549853297
0.753 87.784659434159
0.754 87.8465555432802
0.755 87.9051097356707
0.756 88.6928690553732
0.757 89.4025479763998
0.758 90.0240659942304
0.759 90.5685347705848
0.76 90.7913118024231
0.761 90.8387015014941
0.762 90.8843533139318
0.763 90.9284774142973
0.764 90.971224653554
0.765 91.0127073899634
0.766 91.0530116704221
0.767 91.0922047832461
0.768 91.1303402234076
0.769 91.1674612129321
0.77 91.2036031605822
0.771 91.2387955331905
0.772 91.2730632327616
0.773 91.3064276639133
0.774 91.3389075005648
0.775 91.3705193274958
0.776 91.4012781017167
0.777 91.4311974907892
0.778 91.4602901497021
0.779 91.4885679117406
0.78 91.5160419720705
0.781 91.5427229570061
0.782 91.56862104226
0.783 91.5937460124012
0.784 91.6181072868852
0.785 91.6417139752705
0.786 91.6645749128922
0.787 91.6866986523035
0.788 91.7080934816291
0.789 91.7287674726851
0.79 91.7487284447671
0.791 91.7679839883863
0.792 91.7865414938805
0.793 91.8044081209459
0.794 91.8215908464799
0.795 91.8380964221422
0.796 91.8539314177471
0.797 91.8691022134435
0.798 91.8836150157285
0.799 91.8974758451513
0.8 91.9106905519707
0.801 91.9232648231656
0.802 91.9352041978387
0.803 91.9465140462448
0.804 91.9571996022647
0.805 91.9672659563789
0.806 91.9767180671503
0.807 91.9820006264497
0.808 91.9548438038233
0.809 91.9338147215755
0.81 91.9176611317382
0.811 91.905445590199
0.812 91.8964023917679
0.813 91.8898836610431
0.814 91.8853379024015
0.815 91.8822987432364
0.816 91.8803760430574
0.817 91.8792471591569
0.818 91.8786480581655
0.819 91.8783647094993
0.82 91.8782250136196
0.821 91.8780915930545
0.822 91.8778554846415
0.823 91.8774307332613
0.824 91.8767499219234
0.825 91.8757604420249
0.826 91.8744214382195
0.827 91.8727013764663
0.828 91.8705760650006
0.829 91.8680270604115
0.83 91.8650404424542
0.831 91.8616058216139
0.832 91.8907965047605
0.833 91.9811617328351
0.834 92.053494649698
0.835 92.111030334381
0.836 92.1515349145043
0.837 92.1768814681099
0.838 92.1952657810017
0.839 92.2078794272089
0.84 92.2157318478946
0.841 92.2196532738539
0.842 92.2203160113162
0.843 92.21825999629
0.844 92.2139170479659
0.845 92.2076319696593
0.846 92.1996800089133
0.847 92.1902810958701
0.848 92.1796112177356
0.849 92.1678114929643
0.85 92.1549953803943
0.851 92.1412543439376
0.852 92.1262458290656
0.853 92.1103165211951
0.854 92.0936071398768
0.855 92.0761679350511
0.856 92.0580393122252
0.857 92.0392539913858
0.858 92.0198386540584
0.859 91.9998151947261
0.86 91.9783464501233
0.861 91.9515308580749
0.862 91.9233092596052
0.863 91.8941075972014
0.864 91.8643220304798
0.865 91.8342470359519
0.866 91.8040722829293
0.867 91.7739021012753
0.868 91.7437786601621
0.869 91.7137023313175
0.87 91.6836474510542
0.871 91.6535736812374
0.872 91.6234338444479
0.873 91.5931790449794
0.874 91.5627618518505
0.875 91.5321381119707
0.876 91.5012679010801
0.877 91.470115833966
0.878 91.4386510485118
0.879 91.4068469377713
0.88 91.374680789397
0.881 91.342133383693
0.882 91.3091885533844
0.883 91.2758327935322
0.884 91.2420548821461
0.885 91.2078455501832
0.886 91.173197193279
0.887 91.1381035964213
0.888 91.1025597290275
0.889 91.0665615563993
0.89 91.030105855431
0.891 90.9931901130798
0.892 90.9558123888908
0.893 90.9179712201019
0.894 90.8796655461109
0.895 90.8408946419899
0.896 90.8016580545059
0.897 90.7619555572561
0.898 90.7217871186799
0.899 90.6811528578643
0.9 90.6400530226669
0.901 90.5984879656461
0.902 90.5564581198538
0.903 90.5139639942856
0.904 90.4710061482857
0.905 90.427585190213
0.906 90.3837017564924
0.907 90.3393565155784
0.908 90.2945501537503
0.909 90.24928337302
0.91 90.203556887581
0.911 90.1573714156094
0.912 90.1107276806305
0.913 90.0636264074661
0.914 90.0160683213495
0.915 89.9680541428857
0.916 89.9195845906127
0.917 89.8706603773337
0.918 89.8212822127873
0.919 89.7714507989723
0.92 89.7211668308891
0.921 89.6704309978344
0.922 89.6192439824508
0.923 89.5676064603024
0.924 89.515519098945
0.925 89.4629825611992
0.926 89.4099975013713
0.927 89.3565645669036
0.928 89.3026844011231
0.929 89.248357640096
0.93 89.1935849124652
0.931 89.138366845739
0.932 89.0827040557935
0.933 89.0265971622058
0.934 88.9700467728939
0.935 88.9130534945842
0.936 88.8556179317283
0.937 88.797740682725
0.938 88.7394223450927
0.939 88.6806635138831
0.94 88.621464782132
0.941 88.5618267403582
0.942 88.5017499789322
0.943 88.4412350873189
0.944 88.3802826564268
0.945 88.3188932736726
0.946 88.2415726944699
0.947 88.1808602000216
0.948 88.1085978770631
0.949 70.600422096389
0.95 30.0340261167924
0.951 6.83501457578865
0.952 -2.97552689112403
0.953 -4.99724719196818
0.954 -4.99648527609229
0.955 -4.99675501901302
0.956 -4.99766619594736
0.957 -5.39730196528074
0.958 -5.42510858636072
0.959 -5.426637487764
0.96 -5.4281795651661
0.961 -5.42968659002939
0.962 -5.43113025745823
0.963 -5.43249560722395
0.964 -5.43377645740147
0.965 -5.43497225548697
0.966 -5.43608591606012
0.967 -5.43712236661276
0.968 -5.43765283213129
0.969 -5.4289656414587
0.97 -5.42194887442564
0.971 -5.60070879181105
0.972 -5.59779057585728
0.973 -5.5961739105723
0.974 -5.59552521968166
0.975 -5.59558959581905
0.976 -5.59617279491716
0.977 -5.59712772484008
0.978 -5.59834382477305
0.979 -5.59973864007489
0.98 -5.60125117482426
0.981 -5.60283668485038
0.982 -5.60446266043199
0.983 -5.60610573464072
0.984 -5.60774933917574
0.985 -5.60938192907421
0.986 -5.61099564878213
0.987 -5.61258533395844
0.988 -5.6141477704133
0.989 -5.61568114224684
0.99 -5.6171846266998
0.991 -5.61865809576682
0.992 -5.62010189693523
0.993 -5.62151669712583
0.994 -5.62290336728107
0.995 -5.60008987286122
0.996 -5.44138188511284
0.997 -5.44267008515625
0.998 -5.44393424503371
0.999 -5.44517541341914
1 -5.44639460880662
1.001 -5.44759281438135
1.002 -5.44877097429945
1.003 -5.44992999265865
1.004 -5.45107073355469
1.005 -5.45219402306988
1.006 -5.45330064896939
1.007 -5.45439136459107
1.008 -5.45546688988741
1.009 -5.05711544629521
1.01 -5.05814978703644
1.011 -5.05917105225373
1.012 24.929913313849
1.013 28.1414827608826
1.014 35.676652481877
1.015 34.0571885858262
1.016 32.9852500625957
1.017 32.2489563850202
1.018 31.7214847807424
1.019 31.3260016249421
1.02 31.0153342666781
1.021 30.7601037355453
1.022 30.5417379618822
1.023 30.3483177157561
1.024 30.1720789478264
1.025 30.0078922140174
1.026 29.8523242634178
1.027 29.7030504419705
1.028 29.5584811620049
1.029 29.4175207776937
1.03 29.279409552829
1.031 29.1436185770727
1.032 29.0097789017579
1.033 28.8776331847079
1.034 28.747002312029
1.035 28.6177621400224
1.036 28.4898271804473
1.037 28.3631390680195
1.038 28.237658385187
1.039 28.1133588501464
1.04 27.9902231786716
1.041 27.8682401425803
1.042 27.747402485805
1.043 27.6277054604718
1.044 27.509145788543
1.045 27.3917209672193
1.046 27.2754287719253
1.047 27.1602669501728
1.048 27.0462330023195
1.049 26.9333240809435
1.05 26.8215368976915
1.051 26.7108677196521
1.052 26.6013123538699
1.053 26.4928661713441
1.054 26.3855241247875
1.055 26.2792807872832
1.056 26.1741303845752
1.057 26.0700668318877
1.058 25.9670837636857
1.059 25.865174575249
1.06 25.7643324376434
1.061 25.6645503482503
1.062 25.5658211381019
1.063 25.4681375044416
1.064 25.3714920211173
1.065 25.2758771777465
1.066 25.1812853734335
1.067 25.0877089506129
1.068 24.9951401879426
1.069 24.9035713335881
1.07 24.8129945958582
1.071 24.7234021723803
1.072 24.6347862408628
1.073 24.5471389721493
1.074 24.4604525409174
1.075 24.3747191181261
1.076 24.2899308950501
1.077 24.2060800737251
1.078 24.1231588728601
1.079 24.0411595359436
1.08 23.9600743252454
1.081 23.8798955339243
1.082 23.8006154842897
1.083 23.7222265330512
1.084 23.6447210663194
1.085 23.568091508775
1.086 23.4923303195522
1.087 23.4174299948456
1.088 23.3433830744861
1.089 23.2701821395914
1.09 23.197819805624
1.091 23.126288735081
1.092 23.0555816447944
1.093 22.9856912722346
1.094 22.9166104166078
1.095 22.8483319175356
1.096 22.7808486677674
1.097 22.7141535935025
1.098 22.6482396788143
1.099 22.5830872662289
1.1 22.5186312893877
1.101 22.4548185682841
1.102 22.3916158038782
1.103 22.3290014715451
1.104 22.2669610275742
1.105 22.2054841017467
1.106 22.1445627755239
1.107 22.0841906358177
1.108 22.0243620983742
1.109 21.9650720922363
1.11 21.9063158128381
1.111 21.848088613011
1.112 21.7903858988491
1.113 21.7332031186882
1.114 21.6765357036178
1.115 21.6203790795558
1.116 21.5647286583504
1.117 21.5095798355792
1.118 21.4549279916133
1.119 21.4007685033333
1.12 21.3470967316267
1.121 21.2939080479472
1.122 21.2411978351934
1.123 21.1889614629312
1.124 21.1371943347506
1.125 21.0858918558648
1.126 21.0350494599684
1.127 20.9846625975937
1.128 20.9347267484578
1.129 20.885237409514
1.13 20.8361901170168
1.131 20.7875804206649
1.132 20.7394039213369
1.133 20.6916562311716
1.134 20.6443330121253
1.135 20.5974299462339
1.136 20.5509427536548
1.137 20.5048671925519
1.138 20.4591990480012
1.139 20.4139341458255
1.14 20.3690683472251
1.141 20.3245975401054
1.142 20.28051766128
1.143 20.2368246733409
1.144 20.1935145726781
1.145 20.1505833962115
1.146 20.1080272179239
1.147 20.0658421419568
1.148 20.0240243122468
1.149 19.9825699001773
1.15 19.9414751250792
1.151 19.9007362241025
1.152 19.8603494837389
1.153 19.8203112142144
1.154 19.7806177724642
1.155 19.7412655325063
1.156 19.7022509232611
1.157 19.6635703815387
1.158 19.625220409558
1.159 19.5871975061861
1.16 19.5494982339931
1.161 19.5121191771782
1.162 19.475056945342
1.163 19.4383081966366
1.164 19.4018696037696
1.165 19.3657378836723
1.166 19.3299097809004
1.167 19.2943820687834
1.168 19.2591515555028
1.169 19.2242150809693
1.17 19.1895695145913
1.171 19.155211755239
1.172 19.1211387348367
1.173 19.0873474143519
1.174 19.0538347781481
1.175 19.0205978511576
1.176 18.9876336845921
1.177 18.9549393529397
1.178 18.9225119647538
1.179 18.8903486550685
1.18 18.8584465902963
1.181 18.826802959638
1.182 18.7954149870508
1.183 18.7642799221814
1.184 18.7333950372431
1.185 18.702757634282
1.186 18.6723650512443
1.187 18.6422146354666
1.188 18.6123037774985
1.189 18.5826298843851
1.19 18.5531903949251
1.191 18.5239827680429
1.192 18.4950044904062
1.193 18.4662530822101
1.194 18.437726078781
1.195 18.4094210352881
1.196 18.3813355489292
1.197 18.353467234303
1.198 18.3258137173645
1.199 18.2983726680339
1.2 18.2711417721525
1.201 18.2441187305389
1.202 18.2173012845608
1.203 18.1906871824697
1.204 18.1642742071799
1.205 18.1380601609857
1.206 18.1120428577483
1.207 18.0862201521314
1.208 18.0605899109885
1.209 18.0351500184476
1.21 18.0098983986947
1.211 17.9848329719933
1.212 17.9599517012147
1.213 17.9352525610023
1.214 17.910733542993
1.215 17.8863926683594
1.216 17.8622279750325
1.217 17.8382375207017
1.218 17.8144193845425
1.219 17.7907716601603
1.22 17.7672924665002
1.221 17.7439799485585
1.222 17.7208322521801
1.223 17.6978475636346
1.224 17.6750240645944
1.225 17.652359982951
1.226 17.6298535372741
1.227 17.607502984244
1.228 17.5853065929355
1.229 17.5632626457865
1.23 17.5413694524771
1.231 17.5196253264785
1.232 17.4980286167091
1.233 17.4765776755266
1.234 17.4552708723265
1.235 17.4341066037843
1.236 17.413083272136
1.237 17.3921993010679
1.238 17.3714531335926
1.239 17.3508432241355
1.24 17.3303680450195
1.241 17.3100260874009
1.242 17.2898158494159
1.243 17.2697358534321
1.244 17.2497846364986
1.245 17.2299607417394
1.246 17.2102627403166
1.247 17.1906892095174
1.248 17.1712387402081
1.249 17.1535330267232
1.25 17.1385899327379
1.251 17.1254369745493
1.252 17.1134774172131
1.253 17.1023363904031
1.254 17.0917724038992
1.255 17.0816257983436
1.256 17.0717882722881
1.257 17.0621845255785
1.258 17.0527610047327
1.259 17.0434788239651
1.26 17.0343092389104
1.261 17.0252306660036
1.262 17.0162266721157
1.263 17.0072845850347
1.264 16.9983945511499
1.265 16.9895488138853
1.266 16.980741233072
1.267 16.971966906055
1.268 16.9632218869271
1.269 16.9545029807736
1.27 16.9458075851706
1.271 16.9371335686672
1.272 16.9284791755284
1.273 16.9198429459308
1.274 16.911223667348
1.275 16.9026203236991
1.276 16.8940320573589
1.277 16.8854581449114
1.278 16.8768979723061
1.279 16.8683510066046
1.28 16.8598168001921
1.281 16.8512949614136
1.282 16.8427851490639
1.283 16.8342870655918
1.284 16.8258004524129
1.285 16.8173250745664
1.286 16.8088607323052
1.287 16.8004072379557
1.288 16.7919644287409
1.289 16.7835321496135
1.29 16.7751102660981
1.291 16.7666986524721
1.292 16.7582971874726
1.293 16.7499057641407
1.294 16.7415242755502
1.295 16.7331526247173
1.296 16.7247907175705
1.297 16.7164384640353
1.298 16.7080957750675
1.299 16.699762566939
1.3 16.6914387548805
1.301 16.6831242584199
1.302 16.6748189971276
1.303 16.6665228903377
1.304 16.6582358595628
1.305 16.6499578249317
1.306 16.6416887086667
1.307 16.6334284313443
1.308 16.6251769140039
1.309 16.6169340774273
1.31 16.6086998421058
1.311 16.6004741274154
1.312 16.5922568518872
1.313 16.5840479344284
1.314 42.1430024881224
1.315 50.8178497157638
1.316 63.475553860063
1.317 61.6752312908102
1.318 60.2685323904725
1.319 59.4425906950403
1.32 58.9618348929539
1.321 58.6910524770698
1.322 58.5509515411333
1.323 58.4939467384816
1.324 58.4907811448018
1.325 58.5230208481405
1.326 58.5787717776994
1.327 58.6501884262812
1.328 58.7319940530652
1.329 58.8205814794909
1.33 58.9134534258004
1.331 59.0088655680077
1.332 59.1055933602348
1.333 59.2027762362809
1.334 59.2998113513394
1.335 59.3962798074898
1.336 59.4918946750833
1.337 59.5864639086329
1.338 59.6798636619756
1.339 59.7720189439592
1.34 59.8628895462602
1.341 59.9524597729933
1.342 60.040730953532
1.343 60.1277159857544
1.344 60.2134353830212
1.345 60.297914413643
1.346 60.3811810668729
1.347 60.4632646125198
1.348 60.5441946002168
1.349 60.624000179625
1.35 60.7027096694309
1.351 60.780350270284
1.352 60.8569479242543
1.353 60.9325272415253
1.354 61.0071114997619
1.355 61.0807226735923
1.356 61.1533814841286
1.357 61.2251074850155
1.358 61.2959191304332
1.359 61.3658338709318
1.36 61.4348682269167
1.361 61.5030378706197
1.362 61.5703577037477
1.363 61.6368419300031
1.364 61.7025041166312
1.365 61.7673572542154
1.366 61.8314138122099
1.367 61.8946857868335
1.368 61.957184749219
1.369 62.018921873982
1.37 62.0799079837115
1.371 62.1401535798381
1.372 62.1996688610807
1.373 62.2584637581579
1.374 62.3165479499443
1.375 62.3739308813741
1.376 62.4306217909692
1.377 62.4866297074011
1.378 62.5419634772551
1.379 62.5966317744951
1.38 62.650643106751
1.381 62.7040058239779
1.382 62.7567281341913
1.383 62.8088181029964
1.384 62.8602836591737
1.385 62.9111326139378
1.386 62.9613726456197
1.387 63.0110113194096
1.388 63.0600560880777
1.389 63.1085142921665
1.39 63.1563931681708
1.391 63.203699847823
1.392 63.2504413639643
1.393 63.2966246484266
1.394 63.3422565415562
1.395 63.3873437884913
1.396 63.4318930425335
1.397 63.4759108709905
1.398 63.5194037498864
1.399 63.5623780699787
1.4 63.6048401402601
1.401 63.6467961857133
1.402 63.6882523505544
1.403 63.7292146977282
1.404 63.7696892108304
1.405 63.8096817998457
1.406 63.8491982945914
1.407 63.8882444546305
1.408 63.9268259569621
1.409 63.9649484140951
1.41 64.0026173659416
1.411 64.0398382767753
1.412 64.0766165431512
1.413 64.1129574941279
1.414 64.1488663905784
1.415 64.1843484248782
1.416 64.2194087242671
1.417 64.2540523510314
1.418 64.2882843044305
1.419 64.3221095154567
1.42 64.3555328563574
1.421 64.3885591376918
1.422 64.4211931086124
1.423 64.4534394555249
1.424 64.4853028083461
1.425 64.5167877369674
1.426 64.5478987550814
1.427 64.5786403157066
1.428 64.6090168169408
1.429 64.6390326033221
1.43 64.6686919627535
1.431 64.6979991258557
1.432 64.7269582764857
1.433 64.7555735387227
1.434 64.7838489895969
1.435 64.811788648099
1.436 64.839396489736
1.437 64.8666764364655
1.438 64.8936323579175
1.439 64.9202680784057
1.44 64.9465873734364
1.441 64.9725939674785
1.442 64.9982915424907
1.443 65.0236837303017
1.444 65.0487741191719
1.445 65.0735662498592
1.446 65.0980636184284
1.447 65.122269677526
1.448 65.1461878374349
1.449 65.1698214616346
1.45 65.193173873095
1.451 65.2162483550404
1.452 65.2390481445079
1.453 65.2615764392314
1.454 65.2838363974856
1.455 65.3058311373026
1.456 65.3275637365571
1.457 65.3490372336399
1.458 65.370254629748
1.459 65.3912188873256
1.46 65.411932930969
1.461 65.4323996484766
1.462 65.4526218903318
1.463 65.4726024724708
1.464 65.4923441730138
1.465 65.5118497368142
1.466 65.5311218727949
1.467 65.550163255045
1.468 65.568976524754
1.469 65.5875642886311
1.47 65.6059291210109
1.471 65.6240735631697
1.472 65.6420001236172
1.473 65.6597112805208
1.474 65.6772094774325
1.475 65.6944971313289
1.476 65.7115766238269
1.477 65.7284503090459
1.478 65.745120510405
1.479 65.7615895212375
1.48 65.7778596063109
1.481 65.7939330010618
1.482 65.8098119131322
1.483 66.2408660010358
1.484 53.7790673472876
1.485 49.9540008160667
1.486 47.0389019869743
1.487 44.7471222434231
1.488 42.9136256654782
1.489 37.5495796839905
1.49 31.1848910639344
1.491 23.2685090479894
1.492 15.9993740870158
1.493 15.7731287415746
1.494 15.6303438684532
1.495 15.540786094829
1.496 15.4857825834819
1.497 15.4536078791564
1.498 15.4367687998584
1.499 15.4303892735341
1.5 15.4312378445396
1.501 15.4371342536586
1.502 15.4465819916282
1.503 15.4585371976862
1.504 15.4722609002775
1.505 15.487222940049
1.506 15.5030384282106
1.507 15.5194250189309
1.508 15.5361737126406
1.509 15.5531286007374
1.51 15.5701726210219
1.511 15.5872174031294
1.512 15.6041959549345
1.513 15.6210573312749
1.514 15.6377627208575
1.515 15.6542825454671
1.516 15.6705942946142
1.517 15.686680896012
1.518 15.7025294917577
1.519 15.7181304953487
1.52 22.8599447350543
1.521 30.8826503463742
1.522 35.6068435033488
1.523 39.7416643905566
1.524 42.448634996096
1.525 43.1289177184386
1.526 43.7102931298076
1.527 44.2275474840858
1.528 44.6935893802778
1.529 45.1167117303678
1.53 45.5026297426434
1.531 45.8556101700353
1.532 46.1790417517186
1.533 46.4757438090288
1.534 46.7481387875254
1.535 46.998353488639
1.536 47.2282819164966
1.537 47.4396267907753
1.538 47.633928691247
1.539 47.8125876990747
1.54 47.9768802352471
1.541 48.1279726702044
1.542 48.2669326466495
1.543 48.3947387062548
1.544 48.5122886237012
1.545 48.6204067050032
1.546 48.7198502515463
1.547 48.8113153271696
1.548 48.8954419352823
1.549 48.9728186942059
1.55 49.0439870728578
1.551 49.1094452387863
1.552 49.1696515736933
1.553 49.2250278767484
1.554 49.2759623000331
1.555 49.3228120426825
1.556 49.3659058135803
1.557 49.4055461033484
1.558 49.4420112631296
1.559 49.4755574237948
1.56 49.5064202552104
1.561 49.5348165921815
1.562 49.5609459220675
1.563 49.5849917649407
1.564 49.6071229371069
1.565 49.6274947148024
1.566 49.6462499151766
1.567 49.6635198770745
1.568 49.6794253802154
1.569 49.694077479281
1.57 49.7075782809208
1.571 49.7200216532445
1.572 49.7314938856525
1.573 49.7420742891017
1.574 49.7518357580617
1.575 49.7608452794871
1.576 49.7691644051321
1.577 49.7768496888709
1.578 49.7839530871495
1.579 49.7905223258031
1.58 49.7966012404704
1.581 49.8022300907684
1.582 49.8074458464969
1.583 49.8122824526104
1.584 49.8167710740013
1.585 49.820940320535
1.586 49.8248164525625
1.587 49.8284235700518
1.588 49.8317837905917
1.589 49.8349174077964
1.59 49.8378430401796
1.591 49.8405777680029
1.592 49.8431372569439
1.593 49.8455358757148
1.594 49.8477867994558
1.595 49.8499021099072
1.596 49.851892882949
1.597 49.853769271737
1.598 49.8555405817219
1.599 49.8572153428943
1.6 49.858801370205
1.601 49.8603058245361
1.602 49.8617352657257
1.603 49.8630957039208
1.604 49.864392643544
1.605 49.865631124737
1.606 49.8668157640402
1.607 49.8679507877886
1.608 49.8690400652683
1.609 49.8700871388203
1.61 49.8710952507066
1.611 49.8720673684187
1.612 49.8730062077014
1.613 49.8739142532839
1.614 49.8747937801152
1.615 49.8756468687542
1.616 49.8764754223673
1.617 49.8772811825163
1.618 49.878065742166
1.619 49.8788305596905
1.62 49.8795769688855
1.621 49.8803061882976
1.622 49.8810193353253
1.623 49.8817174299714
1.624 49.8824014067946
1.625 49.8830721211677
1.626 49.8837303546109
1.627 49.8843768237838
1.628 49.8850121844349
1.629 49.8856370356279
1.63 49.8862519291748
1.631 49.8868573674298
1.632 49.8874538127544
1.633 49.8880416875897
1.634 49.8886213813847
1.635 49.8891932497105
1.636 49.8897576196695
1.637 49.8903147927564
1.638 49.8908650446384
1.639 49.8914086299609
1.64 49.8919457834701
1.641 49.8924767202045
1.642 49.8930016399455
1.643 49.8935207266522
1.644 49.8940341504555
1.645 49.8945420692141
1.646 49.8950446289611
1.647 49.8955419661354
1.648 49.8960342057799
1.649 49.8965214667514
1.65 49.8970038579945
1.651 49.8974814821304
1.652 49.8979544361329
1.653 49.898422808939
1.654 49.8988866868565
1.655 49.8993461486784
1.656 49.899801270347
1.657 49.9002521233017
1.658 49.9006987754124
1.659 49.9011412913698
1.66 49.9015797322498
1.661 49.9020141563071
1.662 49.9024446200772
1.663 49.9028711781972
1.664 49.9032938807458
1.665 49.903712778765
1.666 49.904127920088
1.667 49.9045393510158
1.668 49.9049471163579
1.669 49.9053512596286
1.67 49.9057518242333
1.671 49.9061488504062
1.672 49.9065423797211
1.673 49.9069324501491
1.674 49.907319100949
1.675 49.9077023695058
1.676 49.9080822926407
1.677 49.9084589070325
1.678 49.9088322478117
1.679 49.9092023504722
1.68 49.9095692486699
1.681 49.9099329759321
1.682 49.9102935671689
1.683 49.9106510549149
1.684 49.9110054700932
1.685 49.9113568460386
1.686 49.9117052140861
1.687 49.9120506056164
1.688 49.9123930512719
1.689 49.9127325815207
1.69 49.9130692273765
1.691 49.9134030174706
1.692 49.9137339822113
1.693 49.9140621498143
1.694 49.9143875504691
1.695 49.9147102124354
1.696 49.9150301634841
1.697 49.9153474322113
1.698 49.9156620461821
1.699 49.9159740333573
1.7 49.9162834202768
1.701 49.9165902346368
1.702 49.9168945028259
1.703 49.9171962514611
1.704 49.9174955064102
1.705 49.9177922934217
1.706 49.9180866396804
1.707 49.9183785694088
1.708 49.9186681082927
1.709 49.9189552809883
1.71 49.9192401127476
1.711 49.9195226279788
1.712 49.919802850793
1.713 49.9200808056793
1.714 49.9203565160335
1.715 49.9206300062744
1.716 49.9209012983041
1.717 49.9211704163422
1.718 49.9214373836487
1.719 49.9217022220121
1.72 49.9219649547709
1.721 49.922225603642
1.722 49.9224841907879
1.723 49.9227407381109
1.724 49.9229952674487
1.725 49.9232477995521
1.726 49.9234983567497
1.727 49.9237469584436
1.728 49.9239936272056
1.729 49.9242383824477
1.73 49.9244812450846
1.731 49.9247222345967
1.732 49.9249613713821
1.733 49.9251986756867
1.734 49.9254341663838
1.735 49.9256678629228
1.736 49.9258997842228
1.737 49.92612995057
1.738 49.9263583797771
1.739 49.926585089759
1.74 49.9268100999905
1.741 49.9270334282769
1.742 49.9272550927047
1.743 49.9274751114955
1.744 49.9276935015474
1.745 49.9279102807375
1.746 49.9281254664948
1.747 49.9283390760072
1.748 49.9285511252732
1.749 49.9287616325662
1.75 49.9289706136295
1.751 49.9291780849442
1.752 49.9293840627244
1.753 49.9295885632306
1.754 49.9297916016651
1.755 49.929993194731
1.756 49.9301933583118
1.757 49.9303921067802
1.758 49.9305894562236
1.759 49.93078542077
1.76 49.9309800166414
1.761 49.9311732578062
1.762 49.9313651586131
1.763 49.9315557344508
1.764 49.9317449989812
1.765 49.9319329674265
1.766 49.9321196526521
1.767 49.932305069073
1.768 49.9324892302654
1.769 49.9326721500939
1.77 49.9328538418378
1.771 49.9330343185999
1.772 49.9332135944211
1.773 49.9333916816562
1.774 49.93356859304
1.775 49.9337443420829
1.776 49.9339189407889
1.777 49.9340924022557
1.778 49.9342647384129
1.779 49.9344359623165
1.78 49.9346060848032
1.781 49.9347751185017
1.782 49.9349430755285
1.783 49.9351099676498
1.784 49.9352758070061
1.785 49.9354406037134
1.786 49.9356043700313
1.787 49.9357671173097
1.788 49.9359288564748
1.789 49.936089599185
1.79 49.9362493553925
1.791 49.9364081366913
1.792 49.9365659533528
1.793 49.9367228164022
1.794 49.9368787363039
1.795 49.9370337224838
1.796 49.9371877870234
1.797 49.9373409386813
1.798 49.9374931877664
1.799 49.9376445447704
1.8 49.9377950196542
1.801 49.9379446209254
1.802 49.9380933596445
1.803 49.9382412447663
1.804 49.9383882858197
1.805 49.9385344923456
1.806 49.9386798730965
1.807 49.9389225763538
1.808 49.9393132321101
1.809 49.9397798668439
1.81 49.9402851481543
1.811 49.9408092443656
1.812 49.9413413026996
1.813 49.9418751719449
1.814 49.942407229921
1.815 49.942935259831
1.816 49.943457859962
1.817 49.9439741218464
1.818 49.9444834527337
1.819 49.9449854657144
1.82 49.9454799210212
1.821 49.9459666802111
1.822 49.9464456826361
1.823 49.946916923319
1.824 49.9473804410349
1.825 49.9478363070895
1.826 49.9482846179917
1.827 49.9487254897906
1.828 49.9491590535096
1.829 49.9495854500208
1.83 49.9500048290624
1.831 49.950417345976
1.832 49.9508231600082
1.833 49.9512224317592
1.834 49.9516153237464
1.835 49.9520019980731
1.836 49.9523826156609
1.837 49.9527573355142
1.838 49.9531263153799
1.839 49.9534897101378
1.84 49.9538476701481
1.841 49.9542003436917
1.842 49.954547875923
1.843 49.9548904080106
1.844 49.9552280755218
1.845 49.9555610127902
1.846 49.955889347744
1.847 49.9562132054781
1.848 49.9565327079919
1.849 49.9568479710132
1.85 49.957159107651
1.851 49.9574662277507
1.852 49.9577694352941
1.853 49.9580688324838
1.854 49.9583645167509
1.855 49.9586565821018
1.856 49.9589451198892
1.857 49.9592302170788
1.858 49.9595119567852
1.859 49.9597904209177
1.86 49.9600656864667
1.861 49.9603378289239
1.862 49.9606069193267
1.863 49.9608730276273
1.864 49.961136219713
1.865 49.9613965596216
1.866 49.9616541093866
1.867 49.9619089278711
1.868 49.9621610719402
1.869 49.962410596693
1.87 49.9626575547453
1.871 49.9629019966101
1.872 49.9631439714414
1.873 49.9633835268063
1.874 49.9636207075003
1.875 49.9638555570877
1.876 49.9640881183036
1.877 49.9643184319573
1.878 49.9645465367735
1.879 49.9647724710999
1.88 49.9649962713284
1.881 49.9652179728075
1.882 49.9654376100699
1.883 49.9656552159213
1.884 49.9658708226631
1.885 49.966084461298
1.886 49.9662961608348
1.887 49.9665059525075
1.888 49.9667138621899
1.889 49.9669199190037
1.89 49.9671241486933
1.891 49.9673265772067
1.892 49.9675272305446
1.893 49.967726131315
1.894 49.9679233045313
1.895 49.9681187732109
1.896 49.9683125595204
1.897 49.9685046855136
1.898 49.9686951724387
1.899 49.9688840415203
1.9 49.9690713123872
1.901 49.9692570054241
1.902 49.9694411403705
1.903 49.9696237354606
1.904 49.9698048091977
1.905 49.9699843804415
1.906 49.9701624663379
1.907 49.9703390847969
1.908 49.9705142521427
1.909 49.9706879859447
1.91 49.9708603016195
1.911 49.9710312156522
1.912 49.9712007440928
1.913 49.9713689014553
1.914 49.9715357034663
1.915 49.9717011655063
1.916 49.9718653007958
1.917 49.972028125851
1.918 49.9721896530428
1.919 49.9723498967969
1.92 49.9725088708933
1.921 49.9726665889105
1.922 49.9728230630186
1.923 49.9729783083262
1.924 49.9731323352553
1.925 49.9732851585864
1.926 49.9734367897448
1.927 49.9735872405744
1.928 49.9737365243375
1.929 49.9738846522242
1.93 49.9740316363506
1.931 49.9741774878989
1.932 49.974322218858
1.933 49.9744658396058
1.934 49.9746083622044
1.935 49.9747497974272
1.936 49.9748901558737
1.937 49.9750294486638
1.938 49.9751676863348
1.939 49.9753048783599
1.94 49.975441036206
1.941 49.9755761696567
1.942 49.9757102890811
1.943 49.9758434040109
1.944 49.9759755240714
1.945 49.9761066599935
1.946 49.9762368203599
1.947 49.976366014941
1.948 49.9764942532954
1.949 49.976621544183
1.95 49.9767478975422
1.951 49.9768733217455
1.952 49.9769978258335
1.953 49.9771214190287
1.954 49.9772441099938
1.955 49.9773659066451
1.956 49.9774868183843
1.957 49.9776068535468
1.958 49.9777260203415
1.959 49.977844326831
1.96 49.9779617816567
1.961 49.9780783924283
1.962 49.9781941673483
1.963 49.9783091144492
1.964 49.9784232412868
1.965 49.9785365558466
1.966 49.9786490656417
1.967 49.9787607782253
1.968 49.978871701566
1.969 49.9789818423691
1.97 49.9790912085554
1.971 49.9791998067857
1.972 49.9793076449607
1.973 49.9794147294281
1.974 49.9795210679374
1.975 49.9796266667529
1.976 49.9797315331981
1.977 49.9798356738289
1.978 49.9799390965315
1.979 49.980041805867
1.98 49.9801438102133
1.981 49.9802451151673
1.982 49.9803457277601
1.983 49.9804456541628
1.984 49.9805449004855
1.985 49.9806434729106
1.986 49.980741378517
1.987 49.9808386226926
1.988 49.9809352114393
1.989 49.981031150681
1.99 49.9811264469996
1.991 49.9812211061394
1.992 49.9813151335518
1.993 49.981408535318
1.994 49.9815013165768
1.995 49.9815934837063
1.996 49.9816850421456
1.997 49.9817759972783
1.998 49.9818663546185
1.999 49.9819561194787
};
\addplot [\plotlinethickness, stancecolor]
table {%
0 -84.5013176525054
0.001 -85.0507839619401
0.002 -85.8529754767037
0.003 -86.0649952768378
0.004 -87.3238955344089
0.005 -77.5965242642624
0.006 -31.269013018475
0.007 -7.00435827601168
0.008 2.75517572147017
0.009 5.09730909827458
0.01 32.721525287707
0.011 48.682430638193
0.012 54.165967133676
0.013 54.6641390714919
0.014 53.1787724114935
0.015 51.1298044500523
0.016 49.151770148134
0.017 47.4930660482321
0.018 46.2172208713422
0.019 45.3043520856416
0.02 44.7018245846173
0.021 44.3488976669691
0.022 44.1880438774683
0.023 44.1694954741602
0.024 44.2524303513674
0.025 44.4045759835475
0.026 44.6011525808218
0.027 44.8236229434134
0.028 45.0584759309015
0.029 45.2961430208112
0.03 45.5300813650484
0.031 45.75602367477
0.032 45.9713796229832
0.033 46.1747678139389
0.034 46.365656240765
0.035 46.5440907526763
0.036 46.7104933619721
0.037 46.8655152041981
0.038 47.0099315131562
0.039 47.1445684103362
0.04 47.2702535878267
0.041 47.3877843998763
0.042 47.497908708213
0.043 47.6090238448047
0.044 47.7551673864966
0.045 47.955250298206
0.046 48.211878882913
0.047 48.5200847911939
0.048 48.87194220904
0.049 49.2589293499398
0.05 49.6730607713574
0.051 50.1073594816554
0.052 50.5559840242111
0.053 51.0141844220615
0.054 51.4781821051748
0.055 51.9450243652534
0.056 52.412439559068
0.057 52.8787052374746
0.058 53.3425341433748
0.059 53.8029787177364
0.06 54.2593531685506
0.061 54.7111709060658
0.062 55.1580951084788
0.063 55.5999002035432
0.064 56.0364421223835
0.065 56.4676357109038
0.066 56.8934376356707
0.067 57.3138337028632
0.068 57.7288294994963
0.069 58.1384436037747
0.07 58.5427026942274
0.071 58.9416381754812
0.072 59.335283776051
0.073 59.7236739875758
0.074 60.1068430405202
0.075 60.4848242732134
0.076 60.857649744794
0.077 61.2253501149684
0.078 61.587954548676
0.079 61.9454907535206
0.08 62.2979850867185
0.081 62.6454625859264
0.082 62.9879471257335
0.083 63.3254614982972
0.084 63.658027526687
0.085 63.9856661280202
0.086 64.3083974571069
0.087 64.626240897329
0.088 64.9392151946446
0.089 65.2473384656557
0.09 65.5506282887696
0.091 65.8491016959415
0.092 66.1427752519922
0.093 66.431665072177
0.094 66.7157868417677
0.095 66.995155842071
0.096 67.2697869961511
0.097 67.5396948564588
0.098 67.8048936517053
0.099 68.0653972859207
0.1 68.3212193658294
0.101 68.5723732098338
0.102 68.8188718744174
0.103 69.0607281631611
0.104 69.2979546326011
0.105 69.5305636244367
0.106 69.7585672648825
0.107 69.9819774779905
0.108 70.2008060316648
0.109 70.41506448719
0.11 70.6247642790799
0.111 70.8299166937448
0.112 71.0305328777615
0.113 71.2266238724684
0.114 71.418200608648
0.115 71.6052739380186
0.116 71.7878546249124
0.117 71.9659533681445
0.118 72.1395808152627
0.119 72.3087475751448
0.12 72.4734642212843
0.121 72.6337413196979
0.122 72.7895894233076
0.123 72.9410190966982
0.124 73.0880409165586
0.125 73.2306654917346
0.126 73.3689034730996
0.127 73.5027655624421
0.128 73.6322625269589
0.129 73.7574051939637
0.13 73.8782044969448
0.131 73.9946714438486
0.132 74.1068171608976
0.133 74.2146528813719
0.134 74.3181899654915
0.135 74.4174399091272
0.136 74.5124143502941
0.137 74.603125093154
0.138 74.6895840892256
0.139 74.7718034633741
0.14 74.8497955361589
0.141 74.9235728113932
0.142 74.9931479866187
0.143 75.0585339724026
0.144 75.1197438916498
0.145 75.1767910986717
0.146 75.2296891637173
0.147 75.2784519155905
0.148 75.3230934144978
0.149 75.3636279803229
0.15 75.4000701950716
0.151 75.4324349038646
0.152 75.4607372255585
0.153 75.4849925656271
0.154 75.5052166056881
0.155 75.5214253351627
0.156 75.5336350243881
0.157 75.5418622508526
0.158 75.546123912171
0.159 75.5464371986303
0.16 75.5428196367685
0.161 75.5352890664631
0.162 75.5238636538656
0.163 75.5085618974082
0.164 75.4894026294335
0.165 75.4664050152822
0.166 75.4395885651202
0.167 75.4089731322404
0.168 75.3745789111128
0.169 75.3364264496051
0.17 75.2945366445025
0.171 75.2489307341842
0.172 75.1996303329655
0.173 75.1466573868587
0.174 75.0900342099676
0.175 75.0277249468008
0.176 74.9590179685519
0.177 74.887976496351
0.178 74.8140093502099
0.179 74.7368103265838
0.18 74.6562252604425
0.181 74.5721816290983
0.182 74.4846510538476
0.183 74.393629281332
0.184 74.299125415021
0.185 74.2011560934683
0.186 74.0997423439972
0.187 73.994907827271
0.188 73.8866778876822
0.189 73.775079002127
0.19 73.6601384751849
0.191 73.5418842520787
0.192 73.4203448199994
0.193 73.2955491217752
0.194 73.1675265334993
0.195 73.0363068281312
0.196 72.901920150921
0.197 72.764397013397
0.198 72.6237682690118
0.199 72.4800651172404
0.2 72.3333190864382
0.201 72.1835620228256
0.202 72.0308260925177
0.203 71.875143765946
0.204 71.7165478064395
0.205 71.5550712674857
0.206 71.39074748662
0.207 71.2236100650387
0.208 71.0536928780547
0.209 70.8810300478747
0.21 70.7056559383461
0.211 70.527605155433
0.212 70.3469125304601
0.213 70.1636131068339
0.214 69.9777421476633
0.215 69.7893351011552
0.216 69.5984276113918
0.217 69.405055503611
0.218 69.2092547689754
0.219 69.0110615595539
0.22 68.8105121788556
0.221 68.6076430693017
0.222 68.4024908039148
0.223 68.1950920734113
0.224 67.9854836880708
0.225 67.7737025374366
0.226 67.559785622894
0.227 67.3437700083961
0.228 67.125692833816
0.229 66.9055912950018
0.23 66.6835026280984
0.231 66.4594641133812
0.232 66.233513054888
0.233 66.0056867665167
0.234 65.7760225642903
0.235 65.5445577630698
0.236 65.311329653569
0.237 65.0763754950711
0.238 64.8397325110816
0.239 64.6014378681709
0.24 64.3615286732427
0.241 64.1200419550786
0.242 63.8770146599708
0.243 63.6324836400517
0.244 63.3864856300494
0.245 63.1390572590936
0.246 62.8902350199277
0.247 62.6400552714039
0.248 62.3885542173486
0.249 62.1357679025218
0.25 61.8817322019412
0.251 61.6264828097558
0.252 61.3700552289957
0.253 61.1124847626969
0.254 60.8538065025984
0.255 60.5940553252424
0.256 60.3332658745127
0.257 60.0714725584887
0.258 59.8087095419505
0.259 59.5450107350626
0.26 59.2804097854619
0.261 59.0149400735058
0.262 58.7486347069619
0.263 58.4815265038541
0.264 58.213648002114
0.265 57.9450314386944
0.266 57.6757087574944
0.267 57.4057115962118
0.268 57.1350712823755
0.269 56.8638188367885
0.27 56.5919849625671
0.271 56.3196000497604
0.272 56.0466941694461
0.273 55.77329707458
0.274 55.4994382005444
0.275 55.2251466650942
0.276 54.9504512720488
0.277 54.675380511416
0.278 54.3999625665659
0.279 54.1242253154208
0.28 53.8315405578361
0.281 53.5256810080673
0.282 53.2175706083613
0.283 52.908519406878
0.284 52.5990562439853
0.285 52.2483237049244
0.286 51.8380322056809
0.287 51.4022450226431
0.288 50.9578588420486
0.289 50.5128735414219
0.29 50.0707317756154
0.291 49.6325988623441
0.292 49.1985558962257
0.293 48.7682169447212
0.294 48.3410406775298
0.295 47.91648048155
0.296 47.4940500809143
0.297 47.0733459467139
0.298 46.6540485484074
0.299 46.2359141103607
0.3 45.8187629209209
0.301 45.4024672372393
0.302 44.9869401786283
0.303 44.5721261564841
0.304 44.157992948482
0.305 43.7445253559228
0.306 43.3317200866069
0.307 42.9195819054385
0.308 42.5081207471097
0.309 42.0973494580917
0.31 41.6872821778151
0.311 41.2779331809447
0.312 40.8693160614632
0.313 40.4614431840283
0.314 40.0543253262581
0.315 39.6479714690635
0.316 39.2423886834239
0.317 38.8375820909859
0.318 38.4335548770875
0.319 38.0303083289497
0.32 37.6278418971272
0.321 37.2261532696422
0.322 36.8252384452636
0.323 34.6768781090276
0.324 28.1695166981514
0.325 23.3346609770796
0.326 19.7421948278346
0.327 17.0823282806857
0.328 15.1289196671949
0.329 13.7147415639604
0.33 12.7146575302609
0.331 12.0340409774505
0.332 11.6006897053955
0.333 11.3590953740898
0.334 11.2663199847994
0.335 11.2889850455666
0.336 11.4010431287756
0.337 11.5821081865618
0.338 11.8161910080339
0.339 12.0907326241578
0.34 12.3958597179493
0.341 12.7238073841818
0.342 13.0684693063526
0.343 13.4250458211471
0.344 13.789767688142
0.345 14.1596787987531
0.346 14.5324649530697
0.347 14.9063188048025
0.348 15.2798332620956
0.349 15.6519173297368
0.35 16.0217296802426
0.351 16.3886262181891
0.352 16.7521187298148
0.353 17.111842270356
0.354 17.4675294768093
0.355 17.8189903373116
0.356 18.1660962664482
0.357 18.5087674713959
0.358 18.8469632383833
0.359 19.1806745085637
0.36 19.5099171335439
0.361 19.8347273762749
0.362 20.1551581209854
0.363 20.4712758808188
0.364 20.7551529546229
0.365 20.4196289116657
0.366 20.0604998640056
0.367 19.6880667770588
0.368 19.3080114203335
0.369 18.9228621174045
0.37 18.5334803509226
0.371 18.1405413405842
0.372 17.7447571033137
0.373 17.3468081304239
0.374 16.9473085669508
0.375 16.5467922904215
0.376 16.1457112818383
0.377 15.7444406921246
0.378 15.3432871074066
0.379 14.9424979092299
0.38 14.5422705276898
0.381 14.1427609696077
0.382 13.7440913290773
0.383 13.3463562206691
0.384 12.9496281499075
0.385 12.553961944429
0.386 12.1593983447721
0.387 11.7659668897035
0.388 11.3736882169472
0.389 10.9825758707517
0.39 10.5926377352234
0.391 10.2038771414411
0.392 9.81629373379432
0.393 9.42988414202652
0.394 9.0446424990438
0.395 8.66056084751978
0.396 8.27762944759375
0.397 7.89583702318905
0.398 7.5151709574433
0.399 7.13561743407964
0.4 6.75716156878438
0.401 6.37978750699783
0.402 6.00347849854426
0.403 5.62821697729384
0.404 5.2539846127783
0.405 4.88076237027729
0.406 4.50853054774833
0.407 4.13726883240482
0.408 3.76695633133126
0.409 3.39757160332285
0.41 3.02909270810098
0.411 2.66149723114103
0.412 2.29476231049183
0.413 1.92886467806285
0.414 1.56378068218415
0.415 1.19948631429397
0.416 0.835957243064513
0.417 0.47316883362918
0.418 0.111096177310282
0.419 -0.250285882485565
0.42 -0.61100273200055
0.421 -0.971079956705564
0.422 -1.33054332203526
0.423 -1.68941874731466
0.424 -2.04773229262305
0.425 -2.40551012884498
0.426 -2.76277851546131
0.427 -3.11956379249402
0.428 -3.47589234832374
0.429 -3.83179060730271
0.43 -4.18728500821292
0.431 -4.54240198663322
0.432 -4.89716795849464
0.433 -5.2516093040769
0.434 -5.60575234494532
0.435 -5.95962333399405
0.436 -6.31324843795539
0.437 -6.6666537185197
0.438 -7.01986512409797
0.439 -7.37290846847894
0.44 -7.72580942302029
0.441 -8.07859349808144
0.442 -8.43128603185082
0.443 -8.78391217536325
0.444 -9.13649688915587
0.445 -9.489064920028
0.446 -9.84164079598296
0.447 -10.1942488132697
0.448 -10.5469130318421
0.449 -10.8996572546001
0.45 -11.2525050301429
0.451 -11.6054796345917
0.452 -11.9586040670292
0.453 -12.3119010394442
0.454 -12.6653929736626
0.455 -13.0191019883701
0.456 -13.3730498982702
0.457 -13.7272581988056
0.458 -14.0817480767768
0.459 -14.4365403822256
0.46 -14.7916556405485
0.461 -15.1471140421981
0.462 -15.5029354370521
0.463 -15.8591393329726
0.464 -16.2157448956103
0.465 -16.5727709268563
0.466 -16.930235890785
0.467 -17.2881578862055
0.468 -17.64655465737
0.469 -18.0054435841982
0.47 -18.3648416883637
0.471 -18.7247656244417
0.472 -19.0852316845404
0.473 -19.4462557911349
0.474 -19.8078534959954
0.475 -20.1700399926778
0.476 -20.5328300939517
0.477 -20.8962382480264
0.478 -21.2602785278095
0.479 -21.6249646425279
0.48 -21.9903099227405
0.481 -22.3563273308552
0.482 -22.7230294586283
0.483 -23.090428520267
0.484 -23.4585363578781
0.485 -23.8273644477898
0.486 -24.1969238841719
0.487 -24.5672253910107
0.488 -24.9382793161185
0.489 -25.3100956312798
0.49 -25.6826839362596
0.491 -26.0560534428575
0.492 -26.4302130009539
0.493 -26.8051710638333
0.494 -27.1809357071202
0.495 -27.5575146295585
0.496 -27.9349151347895
0.497 -28.3131441421122
0.498 -28.6922081791563
0.499 -29.0721133735576
0.5 -29.4528654614057
0.501 -29.834469772434
0.502 -30.216931231789
0.503 -30.6002543465432
0.504 -30.9844432160597
0.505 -31.3695015124671
0.506 -31.755432483119
0.507 -32.1422389347757
0.508 -32.5299232361042
0.509 -32.9184873109334
0.51 -33.3079326151086
0.511 -33.698260149996
0.512 -34.0894704354739
0.513 -34.4815635134103
0.514 -34.8745389233855
0.515 -35.2683957040322
0.516 -35.663132383398
0.517 -36.0587469562307
0.518 -36.455236875597
0.519 -36.8525990473611
0.52 -37.250829804475
0.521 -37.6499249090586
0.522 -38.0498795245042
0.523 -38.4506881977549
0.524 -38.8523448613856
0.525 -39.2548428030381
0.526 -39.6581746433483
0.527 -40.0623323358175
0.528 -40.46730714351
0.529 -40.8730896078239
0.53 -41.27966954619
0.531 -41.6870360216378
0.532 -42.0951773273068
0.533 -42.5040809657439
0.534 -42.91373363578
0.535 -43.3241211832591
0.536 -43.7352286164617
0.537 -44.147040063718
0.538 -44.5595387430802
0.539 -44.9727069550453
0.54 -45.3865260585029
0.541 -45.8009764320388
0.542 -46.2160374634965
0.543 -46.6316875187983
0.544 -47.0479039304406
0.545 -47.4646629358687
0.546 -47.8819397042035
0.547 -48.2997082725814
0.548 -48.7179415322118
0.549 -49.1366111969292
0.55 -49.5556877950316
0.551 -49.9751406140103
0.552 -50.3949377070648
0.553 -50.8150458401169
0.554 -51.2354304820572
0.555 -51.6560557709136
0.556 -52.0768844844545
0.557 -52.4978780216161
0.558 -52.9189963916955
0.559 -53.3401981421639
0.56 -53.7614403845193
0.561 -54.1826787355324
0.562 -54.6038673109612
0.563 -55.0249586939001
0.564 -55.4459039035573
0.565 -55.8666523871134
0.566 -56.2871519919235
0.567 -56.7073489219593
0.568 -57.1271877534914
0.569 -57.5466113845388
0.57 -57.9655610198173
0.571 -58.3839761499681
0.572 -58.8017945465263
0.573 -59.2189522227287
0.574 -59.6353834301816
0.575 -60.051020630322
0.576 -60.465794486324
0.577 -60.8796338441173
0.578 -61.2924657225398
0.579 -61.704215291923
0.58 -62.1148058704349
0.581 -62.5241588955557
0.582 -62.93219394747
0.583 -63.3388287059694
0.584 -63.7373576235141
0.585 -64.1334064327599
0.586 -64.529669384898
0.587 -64.9249798487875
0.588 -65.3186842802302
0.589 -65.710401568035
0.59 -66.0998965960589
0.591 -66.4870124809573
0.592 -66.8716337155944
0.593 -67.2536657984202
0.594 -67.6330239447646
0.595 -68.0096268336301
0.596 -68.383393117487
0.597 -68.7542396223384
0.598 -69.1220803763872
0.599 -69.4868262095547
0.6 -69.8483846392035
0.601 -70.2066598476347
0.602 -70.5615528369063
0.603 -70.9129615361976
0.604 -71.2607809522698
0.605 -71.6049033433664
0.606 -71.945218355615
0.607 -72.2816131033134
0.608 -72.6139723845417
0.609 -72.9421786926959
0.61 -73.2661123660877
0.611 -73.5856516676541
0.612 -73.900672870808
0.613 -74.2110503121379
0.614 -74.5166564867465
0.615 -74.8173621100971
0.616 -75.113036147187
0.617 -75.4035459553759
0.618 -75.6887572246421
0.619 -76.6404783604787
0.62 -78.1169471740586
0.621 -78.889862908718
0.622 -78.8296614627284
0.623 -78.8624582545052
0.624 -78.9653086387186
0.625 -79.1124890230273
0.626 -79.2875465920325
0.627 -79.4795893423227
0.628 -79.681171246356
0.629 -79.8870577733772
0.63 -80.0934849131745
0.631 -80.2976999285618
0.632 -80.4976661152695
0.633 -80.6918657257257
0.634 -80.8791634189354
0.635 -81.0587085054006
0.636 -81.2298630144419
0.637 -81.3921477532743
0.638 -81.5452013516423
0.639 -81.688748928058
0.64 -81.8225781189634
0.641 -81.9465208116918
0.642 -82.060439263305
0.643 -82.1642158046232
0.644 -82.2577450225495
0.645 -82.3409282906394
0.646 -82.4136697151382
0.647 -82.4758734794347
0.648 -82.5274420145842
0.649 -82.5682748280915
0.65 -82.5982680086786
0.651 -82.6173139104617
0.652 -82.6253011635578
0.653 -82.6221148814849
0.654 -82.6076369299777
0.655 -82.5817462887256
0.656 -82.5443193626041
0.657 -82.4952304744091
0.658 -82.4343521161467
0.659 -82.3615554008535
0.66 -82.2767103575231
0.661 -82.179686218095
0.662 -82.0703517332364
0.663 -81.9485753860956
0.664 -81.8142256801809
0.665 -81.6671712702406
0.666 -81.5072811650748
0.667 -81.3344249286511
0.668 -81.1484727572783
0.669 -80.9492956489206
0.67 -80.7367655077309
0.671 -141.38926628202
0.672 -140.439669109751
0.673 -139.407454168047
0.674 -142.288046857788
0.675 -143.555451613894
0.676 -144.896214772227
0.677 -144.317772886099
0.678 -149.980066577541
0.679 -152.771134093374
0.68 -150.135161636581
0.681 -148.785686925518
0.682 -147.67050365628
0.683 -146.77722183889
0.684 -146.046553744778
0.685 -144.526170805981
0.686 -131.867014729687
0.687 -119.58463766555
0.688 -109.026988021
0.689 -102.555851408629
0.69 -92.8560537271225
0.691 -85.7747248137295
0.692 -83.7832107362997
0.693 -62.1582963005391
0.694 -46.3068846859678
0.695 -31.6852042039439
0.696 -23.6736811604553
0.697 -20.486769464328
0.698 -16.9071103119097
0.699 -15.0758168473579
0.7 -14.4217359430375
0.701 -14.6301220000325
0.702 -15.8129505913614
0.703 -12.9491879334998
0.704 -10.9643755850014
0.705 -4.57779273561657
0.706 6.0249492992071
0.707 9.07114934117309
0.708 11.392911788052
0.709 11.3094239664011
0.71 11.0078574680006
0.711 13.8794669588967
0.712 15.2584477759529
0.713 13.7449583987594
0.714 12.8173803380681
0.715 12.2585156874157
0.716 11.8437947839093
0.717 11.5334932536646
0.718 11.3000055517478
0.719 11.1239182447984
0.72 10.9913984536737
0.721 10.8924464662031
0.722 10.7839354858882
0.723 10.7191635068806
0.724 10.8465944791579
0.725 10.8116237700365
0.726 10.7969711914881
0.727 10.1507297712715
0.728 10.058316308967
0.729 9.89152616081011
0.73 9.81309218897778
0.731 9.75643740560695
0.732 9.70882248660586
0.733 9.66905189334834
0.734 9.63351711195726
0.735 9.59111594383623
0.736 9.50957524493112
0.737 9.44826821878714
0.738 9.39976818462183
0.739 9.3597603969428
0.74 9.32565156455932
0.741 9.29582207134834
0.742 9.26921816429183
0.743 9.24512519720415
0.744 9.22303882053726
0.745 9.20258983495169
0.746 9.18349924624571
0.747 9.16555043869486
0.748 9.14857127548394
0.749 9.13242252321793
0.75 9.11698977347728
0.751 9.14384431655653
0.752 9.22692277955401
0.753 9.28592496482718
0.754 9.32997839824665
0.755 9.36445699334637
0.756 9.47755713118379
0.757 9.58425007266978
0.758 9.6825996743891
0.759 9.77305835597851
0.76 9.82530834202952
0.761 9.85452525769204
0.762 9.88092461325542
0.763 9.90511561642996
0.764 9.92763949509275
0.765 9.94893076455269
0.766 9.96932098046984
0.767 9.98905617081717
0.768 10.0083155490011
0.769 10.0272282453471
0.77 10.0458863427313
0.771 10.0643550088466
0.772 10.0826799881315
0.773 10.1008929961104
0.774 10.1190156817459
0.775 10.1370625767742
0.776 10.1550431026742
0.777 10.1729629947557
0.778 10.1908254286727
0.779 10.2086317068498
0.78 10.2263818525304
0.781 10.2440749550082
0.782 10.2617094050694
0.783 10.2792831568947
0.784 10.2967937469036
0.785 10.3142384748295
0.786 10.3316143989234
0.787 10.3489184316278
0.788 10.3661472981379
0.789 10.3832976149737
0.79 10.4003658189889
0.791 10.417348270487
0.792 10.4342411840517
0.793 10.4510406414049
0.794 10.4677426382561
0.795 10.4843430305831
0.796 10.5008375218804
0.797 10.5172217993989
0.798 10.5334913193372
0.799 10.5496415345131
0.8 10.5656677243737
0.801 10.581565100067
0.802 10.5973287746742
0.803 10.6129537899369
0.804 10.6284350760766
0.805 10.6437675336817
0.806 10.6589459519657
0.807 10.658652831911
0.808 10.5211558804902
0.809 10.4167998158005
0.81 10.3398283813826
0.811 10.2844366768137
0.812 10.2456223692402
0.813 10.2193591382319
0.814 10.2025165368392
0.815 10.1927060507911
0.816 10.1881239558388
0.817 10.1874156837354
0.818 10.1895665648722
0.819 10.1938172492013
0.82 10.1995991607744
0.821 10.2064860831657
0.822 10.2141578863087
0.823 10.2223735384731
0.824 10.2309510143833
0.825 10.2397523628031
0.826 10.2486725453606
0.827 10.2576312689137
0.828 10.2665666981761
0.829 10.27543095519
0.83 10.2841866590426
0.831 10.2928042653394
0.832 10.415129290731
0.833 10.7398065294684
0.834 10.9792555275555
0.835 11.1606354519512
0.836 11.2976987794336
0.837 11.3997334573574
0.838 11.4779084476567
0.839 11.5390540069745
0.84 11.5876343115932
0.841 11.6267101474285
0.842 11.6584590726979
0.843 11.6844725883903
0.844 11.7059360566954
0.845 11.7237441819555
0.846 11.7385786755694
0.847 11.75096259551
0.848 11.7612995553138
0.849 11.7699023361335
0.85 11.7770143847471
0.851 11.7828258597396
0.852 11.7869504586069
0.853 11.7898014378389
0.854 11.7915926803093
0.855 11.7924299643572
0.856 11.7923956858379
0.857 11.7915536725691
0.858 11.7899533239344
0.859 11.7876329930338
0.86 11.7972104609658
0.861 11.8676674253496
0.862 11.8860136137493
0.863 11.8775656252532
0.864 11.8561399803611
0.865 11.8292154476507
0.866 11.8007408288546
0.867 11.7726923082587
0.868 11.7459506673808
0.869 11.7208003754346
0.87 11.6972143978923
0.871 11.6750158715961
0.872 11.6539683073392
0.873 11.6338244405142
0.874 11.6143509454915
0.875 11.5953396183209
0.876 11.576610802868
0.877 11.5580129951597
0.878 11.5394203128886
0.879 11.5207293436676
0.88 11.5018557700853
0.881 11.4827313002096
0.882 11.4633007993207
0.883 11.4435199931493
0.884 11.423353386927
0.885 11.4027726580946
0.886 11.3817552734813
0.887 11.3602833949359
0.888 11.3383429990541
0.889 11.3159231737795
0.89 11.2930155396848
0.891 11.2696137688089
0.892 11.2457132809362
0.893 11.2213108795388
0.894 11.1964045784637
0.895 11.1709933742297
0.896 11.1450771148674
0.897 11.1186563555794
0.898 11.0917323064785
0.899 11.0643067145606
0.9 11.036381807996
0.901 11.0079602373436
0.902 10.9790450569166
0.903 10.9496396574013
0.904 10.919747778564
0.905 10.8893734228177
0.906 10.8585209115902
0.907 10.8271948136102
0.908 10.7953999381673
0.909 10.7631413442446
0.91 10.7304243175817
0.911 10.6972543704949
0.912 10.663637220674
0.913 10.6295787985276
0.914 10.595085230499
0.915 10.5601628442203
0.916 10.5248181661247
0.917 10.4890579052842
0.918 10.4528889695703
0.919 10.4163184362838
0.92 10.3793535697349
0.921 10.3420018181251
0.922 10.3042708073767
0.923 10.2661683323425
0.924 10.2277023624939
0.925 10.1888810358568
0.926 10.1497126695379
0.927 10.1102057431906
0.928 10.0703688995404
0.929 10.0302109423829
0.93 9.98974084419487
0.931 9.94896773330631
0.932 9.90790089451856
0.933 9.86654977765375
0.934 9.82492397937551
0.935 9.78303324811577
0.936 9.74088748521112
0.937 9.6984967436051
0.938 9.65587121199987
0.939 9.6130212382124
0.94 9.56995730068528
0.941 9.52669001933687
0.942 9.483230152857
0.943 9.43958859621443
0.944 9.39577637640002
0.945 9.3518046478758
0.946 -1.27048378712006
0.947 -16.7486432162015
0.948 -32.6165498008462
0.949 -67.263628332693
0.95 -59.7316659814372
0.951 -47.9993587542121
0.952 -43.1667365190669
0.953 -42.3629513141448
0.954 -42.6194039368766
0.955 -42.8787952626042
0.956 -43.1303635937884
0.957 -43.0138940911129
0.958 -43.226806352216
0.959 -43.4422215199065
0.96 -43.648329577953
0.961 -43.8459715958434
0.962 -44.0361028431021
0.963 -44.2196331323913
0.964 -44.3973695748595
0.965 -44.5700041009474
0.966 -44.73811950085
0.967 -44.9022021038337
0.968 -45.4433210472748
0.969 -53.9661895402162
0.97 -60.4263938154748
0.971 -78.4156894559069
0.972 -105.126354166652
0.973 -119.059493867437
0.974 -126.040867004778
0.975 -129.189033366703
0.976 -130.189859556504
0.977 -129.965745058094
0.978 -129.028901796569
0.979 -127.668951874109
0.98 -126.053229664738
0.981 -124.28085365776
0.982 -122.412173669273
0.983 -120.485011566561
0.984 -118.523759773197
0.985 -116.544576821064
0.986 -114.558422092399
0.987 -112.572874894475
0.988 -110.593256070646
0.989 -108.623340018778
0.99 -106.665819965425
0.991 -104.722620169015
0.992 -102.795110473721
0.993 -100.884256762887
0.994 -98.9907282162933
0.995 -97.1428072331732
0.996 -95.470129838698
0.997 -93.6358361024149
0.998 -91.8174945540534
0.999 -90.0162152010481
1 -88.2325365323512
1.001 -86.4666867566605
1.002 -84.7187227840182
1.003 -82.9886051289766
1.004 -81.2762388763994
1.005 -79.5814965511454
1.006 -77.9042311434154
1.007 -76.2442837829433
1.008 -74.601488333921
1.009 -73.3363841380826
1.01 -71.7229704555263
1.011 -70.1281465642591
1.012 -127.36025081703
1.013 -141.125898959822
1.014 -165.016042294532
1.015 -157.803013866592
1.016 -153.10767411551
1.017 -149.923438160183
1.018 -147.665760306032
1.019 -145.989211499598
1.02 -144.685782160551
1.021 -143.627674658566
1.022 -142.734712633243
1.023 -141.955516350223
1.024 -141.256463565001
1.025 -140.615107848052
1.026 -140.016183426776
1.027 -139.449133233048
1.028 -138.906548614416
1.029 -138.383164334721
1.03 -137.875198201448
1.031 -137.379908796866
1.032 -136.895293938594
1.033 -136.419881832146
1.034 -135.952584333991
1.035 -135.49259261507
1.036 -135.039302229678
1.037 -134.592258839745
1.038 -134.151118634284
1.039 -133.715619326983
1.04 -133.285558805279
1.041 -132.860779363243
1.042 -132.441156052726
1.043 -132.026588049675
1.044 -131.616992248408
1.045 -131.212298537021
1.046 -130.812446279297
1.047 -130.417381733786
1.048 -130.027056136125
1.049 -129.641424310393
1.05 -129.260443624404
1.051 -128.884073261713
1.052 -128.512273676256
1.053 -128.145006202444
1.054 -127.782232789513
1.055 -127.423915808049
1.056 -127.070017914213
1.057 -126.720501981984
1.058 -126.37533102697
1.059 -126.034468190033
1.06 -125.69787671167
1.061 -125.365519934219
1.062 -125.037361301622
1.063 -124.713364362466
1.064 -124.393492774531
1.065 -124.077710338858
1.066 -123.765980985258
1.067 -123.458268798035
1.068 -123.154538014839
1.069 -122.854753063127
1.07 -122.558878534562
1.071 -122.26687922855
1.072 -121.978720136226
1.073 -121.694366458752
1.074 -121.413783611274
1.075 -121.136937221171
1.076 -120.863793154606
1.077 -120.594317499933
1.078 -120.328476575593
1.079 -120.06623694246
1.08 -119.807565396139
1.081 -119.552428972551
1.082 -119.300794955327
1.083 -119.052630872868
1.084 -118.807904497227
1.085 -118.56658385251
1.086 -118.328637204148
1.087 -118.094033074819
1.088 -117.862740232177
1.089 -117.634727694323
1.09 -117.409964726423
1.091 -117.188420847106
1.092 -116.970065836227
1.093 -116.754869695525
1.094 -116.542802695707
1.095 -116.333835352229
1.096 -116.127938438734
1.097 -115.925082949879
1.098 -115.72524015545
1.099 -115.528321169066
1.1 -115.334020429022
1.101 -115.142086392678
1.102 -114.952359228745
1.103 -114.764733089728
1.104 -114.579134457457
1.105 -114.395509526785
1.106 -114.213816716564
1.107 -114.034022218825
1.108 -113.856097199686
1.109 -113.680016130226
1.11 -113.505755681935
1.111 -113.333294064142
1.112 -113.162610532772
1.113 -112.993685129292
1.114 -112.826498449517
1.115 -112.661031529122
1.116 -112.497265745714
1.117 -112.335182763054
1.118 -112.174764469578
1.119 -112.01599297771
1.12 -111.858850568684
1.121 -111.703319709763
1.122 -111.549383040556
1.123 -111.397023342673
1.124 -111.246223562877
1.125 -111.096966797431
1.126 -110.949236294713
1.127 -110.803015452358
1.128 -110.658287821013
1.129 -110.515037094979
1.13 -110.3732471217
1.131 -110.232901889017
1.132 -110.093985545119
1.133 -109.956482376064
1.134 -109.820376825548
1.135 -109.685653473937
1.136 -109.55229705407
1.137 -109.420292449859
1.138 -109.289624681489
1.139 -109.160278919492
1.14 -109.032240484062
1.141 -108.90549482327
1.142 -108.780027550361
1.143 -108.655824402541
1.144 -108.532871263952
1.145 -108.411154160386
1.146 -108.290659260217
1.147 -108.171372864681
1.148 -108.053281416017
1.149 -107.936371489877
1.15 -107.820629801644
1.151 -107.706043194841
1.152 -107.592598653235
1.153 -107.480283286316
1.154 -107.36908434488
1.155 -107.258989194772
1.156 -107.149985349555
1.157 -107.042060431288
1.158 -106.935202208399
1.159 -106.829398553408
1.16 -106.724637483734
1.161 -106.620907133541
1.162 -106.518195749875
1.163 -106.416491722289
1.164 -106.315783540236
1.165 -106.216059824888
1.166 -106.117309308554
1.167 -106.019520842947
1.168 -105.922683403358
1.169 -105.826786064508
1.17 -105.731818035083
1.171 -105.63776861907
1.172 -105.54462724086
1.173 -105.452383440472
1.174 -105.361026853669
1.175 -105.270547237932
1.176 -105.180934453484
1.177 -105.092178468969
1.178 -105.004269355354
1.179 -104.917197293197
1.18 -104.830952564754
1.181 -104.745525549376
1.182 -104.660906739142
1.183 -104.577086721463
1.184 -104.494056179925
1.185 -104.411805895618
1.186 -104.330326764861
1.187 -104.249609756613
1.188 -104.169645952918
1.189 -104.090426520845
1.19 -104.011942727297
1.191 -103.934185932924
1.192 -103.857147579932
1.193 -103.780819220895
1.194 -103.70519248056
1.195 -103.630259075376
1.196 -103.556010819031
1.197 -103.48243961259
1.198 -103.409537430296
1.199 -103.337296344078
1.2 -103.265708511201
1.201 -103.194766164295
1.202 -103.124461626038
1.203 -103.054787297204
1.204 -102.985735662984
1.205 -102.917299289502
1.206 -102.849470814548
1.207 -102.782242964306
1.208 -102.715608539089
1.209 -102.649560412725
1.21 -102.584091548
1.211 -102.519194961232
1.212 -102.454863763321
1.213 -102.391091133549
1.214 -102.327870315805
1.215 -102.265194638724
1.216 -102.203057491078
1.217 -102.14145233989
1.218 -102.080372722348
1.219 -102.019812235214
1.22 -101.95976455248
1.221 -101.900223417589
1.222 -101.841182629317
1.223 -101.782636071206
1.224 -101.724577669061
1.225 -101.667001434098
1.226 -101.609901424408
1.227 -101.553271772503
1.228 -101.497106671827
1.229 -101.441400372571
1.23 -101.386147194654
1.231 -101.331341501421
1.232 -101.276977743285
1.233 -101.223050403416
1.234 -101.169554034496
1.235 -101.116483246409
1.236 -101.063832708152
1.237 -101.011597135955
1.238 -100.959771316503
1.239 -100.908350078496
1.24 -100.857328309991
1.241 -100.806700958499
1.242 -100.756463007341
1.243 -100.706609511421
1.244 -100.657135570935
1.245 -100.608036332682
1.246 -100.559306998842
1.247 -100.510942818747
1.248 -100.462939094181
1.249 -100.421747438549
1.25 -100.391296119132
1.251 -100.367560398569
1.252 -100.348131184858
1.253 -100.331532586938
1.254 -100.316837233266
1.255 -100.303446721478
1.256 -100.290964489263
1.257 -100.27912090097
1.258 -100.267728244807
1.259 -100.256653048476
1.26 -100.245798683537
1.261 -100.235094112174
1.262 -100.224486446778
1.263 -100.213935889893
1.264 -100.203412265513
1.265 -100.192892500252
1.266 -100.182358879936
1.267 -100.171797729845
1.268 -100.161198457453
1.269 -100.150552826899
1.27 -100.139854430398
1.271 -100.129098272682
1.272 -100.118280454024
1.273 -100.107397937092
1.274 -100.096448352041
1.275 -100.085429863614
1.276 -100.074341052628
1.277 -100.06318083228
1.278 -100.05194837761
1.279 -100.040643069809
1.28 -100.029264460508
1.281 -100.017812235413
1.282 -100.006286180088
1.283 -99.9946861686081
1.284 -99.9830121448237
1.285 -99.9712640981998
1.286 -99.9594420719967
1.287 -99.9475461325687
1.288 -99.9355763803854
1.289 -99.9235329251871
1.29 -99.9114159027183
1.291 -99.8992254581216
1.292 -99.8869617354891
1.293 -99.8746248936327
1.294 -99.8622150877386
1.295 -99.8497324762812
1.296 -99.8371772140925
1.297 -99.8245494596218
1.298 -99.8118493589601
1.299 -99.7990770607855
1.3 -99.7862327030054
1.301 -99.7733164244696
1.302 -99.7603283535342
1.303 -99.747268609953
1.304 -99.7341373109488
1.305 -99.7209345610553
1.306 -99.707660462473
1.307 -99.6943151040806
1.308 -99.6808985696985
1.309 -99.6674109350973
1.31 -99.6538522667908
1.311 -99.6402226222914
1.312 -99.6265220490584
1.313 -99.6127505900924
1.314 -93.5394796837372
1.315 -84.5692453760111
1.316 -76.7784287355561
1.317 -62.2539264564877
1.318 -63.1926984063705
1.319 -63.8131462563054
1.32 -64.2335809736517
1.321 -64.5242370803462
1.322 -64.727968434503
1.323 -64.8716850875403
1.324 -64.9727909392829
1.325 -65.042878344443
1.326 -65.0898924587426
1.327 -65.1194270444694
1.328 -65.1355183281734
1.329 -65.141143192255
1.33 -65.138539654575
1.331 -65.1294182398284
1.332 -65.1151048499888
1.333 -65.0966396451163
1.334 -65.0748469881035
1.335 -65.0503859419118
1.336 -65.0237873823562
1.337 -64.9954817167172
1.338 -64.9658198771448
1.339 -64.9350894127495
1.34 -64.9035269653111
1.341 -64.871328017089
1.342 -64.8386545873285
1.343 -64.8056413396236
1.344 -64.7724004705927
1.345 -64.7390256372984
1.346 -64.7055951412777
1.347 -64.6721745138645
1.348 -64.6388186284377
1.349 -64.6055734336729
1.35 -64.5724773919111
1.351 -64.5395626502306
1.352 -64.5068560363876
1.353 -64.4743798685863
1.354 -64.4421526493854
1.355 -64.4101896395992
1.356 -64.3785033373907
1.357 -64.3471038945497
1.358 -64.3159994568157
1.359 -64.2851964622905
1.36 -64.2546998881959
1.361 -64.2245134604868
1.362 -64.1946398375793
1.363 -64.1650807678152
1.364 -64.1358372174347
1.365 -64.1069094827184
1.366 -64.0782972905956
1.367 -64.049999881696
1.368 -64.0220160818799
1.369 -63.9943443600329
1.37 -63.9669828869309
1.371 -63.9399295784029
1.372 -63.9131821317317
1.373 -63.8867380642099
1.374 -63.8605947397861
1.375 -63.8347493937642
1.376 -63.8091991606174
1.377 -63.7839410813056
1.378 -63.7589721284647
1.379 -63.7342892201521
1.38 -63.7098892266807
1.381 -63.6857689854429
1.382 -63.6619253088847
1.383 -63.6383549921612
1.384 -63.6150548157816
1.385 -63.5920215629411
1.386 -63.5692520089239
1.387 -63.5467429369121
1.388 -63.524491138242
1.389 -63.5024934128852
1.39 -63.4807465782088
1.391 -63.4592474641093
1.392 -63.4379929224825
1.393 -63.4169798184753
1.394 -63.39620504568
1.395 -63.3756655158511
1.396 -63.3553581644736
1.397 -63.3352799540792
1.398 -63.3154278677956
1.399 -63.295798917398
1.4 -63.2763901387863
1.401 -63.2571985976632
1.402 -63.238221384397
1.403 -63.2194556144862
1.404 -63.2008984331488
1.405 -63.1825470119267
1.406 -63.1643985503505
1.407 -63.146450276432
1.408 -63.1286994409799
1.409 -63.1111433264412
1.41 -63.0937792434745
1.411 -63.0766045264216
1.412 -63.0596165381931
1.413 -63.0428126688409
1.414 -63.0261903363501
1.415 -63.0097469825917
1.416 -62.9934800799229
1.417 -62.9773871246255
1.418 -62.9614656394598
1.419 -62.9457131738914
1.42 -62.9301273011765
1.421 -62.9147056242788
1.422 -62.899445769164
1.423 -62.8843453868338
1.424 -62.8694021535328
1.425 -62.8546137718999
1.426 -62.8399779682758
1.427 -62.825492492344
1.428 -62.8111551190626
1.429 -62.7969636481734
1.43 -62.7829159037838
1.431 -62.7690097296991
1.432 -62.755242998626
1.433 -62.7416136027902
1.434 -62.7281194592503
1.435 -62.7147585055964
1.436 -62.7015287039397
1.437 -62.6884280393061
1.438 -62.6754545167011
1.439 -62.6626061639202
1.44 -62.6498810321555
1.441 -62.6372771908835
1.442 -62.6247927343575
1.443 -62.6124257758331
1.444 -62.6001744502349
1.445 -62.5880369119733
1.446 -62.5760113378799
1.447 -62.5640959217765
1.448 -62.5522888831459
1.449 -62.5405884545642
1.45 -62.5289928930824
1.451 -62.5175004742714
1.452 -62.5061094926052
1.453 -62.4948182600471
1.454 -62.4836251091109
1.455 -62.4725283915935
1.456 -62.4615264760273
1.457 -62.4506177505741
1.458 -62.4398006207783
1.459 -62.4290735102297
1.46 -62.4184348598193
1.461 -62.4078831289299
1.462 -62.3974167933077
1.463 -62.3870343468307
1.464 -62.3767342984409
1.465 -62.3665151768721
1.466 -62.3563755242326
1.467 -62.3463139015509
1.468 -62.3363288838161
1.469 -62.3264190645388
1.47 -62.3165830518002
1.471 -62.3068194688878
1.472 -62.2971269553814
1.473 -62.287504166353
1.474 -62.2779497711446
1.475 -62.2684624561181
1.476 -62.2590409193787
1.477 -62.2496838767595
1.478 -62.2403900566335
1.479 -62.2311582024919
1.48 -62.221987072084
1.481 -62.2128754375345
1.482 -62.2038220835019
1.483 -76.760187176707
1.484 -85.4412161638664
1.485 -88.9359496681475
1.486 -91.0569011083226
1.487 -92.3909105049509
1.488 -93.2513426942379
1.489 -95.3347428976116
1.49 -97.6911992856537
1.491 -95.2016632155072
1.492 -91.4537066071797
1.493 -90.6095821654039
1.494 -90.1010252250038
1.495 -89.8028264266676
1.496 -89.6395173968214
1.497 -89.564592364641
1.498 -89.5487319738155
1.499 -89.5730229118966
1.5 -89.6249873921503
1.501 -89.696215585944
1.502 -89.7809263555073
1.503 -89.8750744055613
1.504 -89.9757846771856
1.505 -90.0809863931495
1.506 -90.1891712980403
1.507 -90.2992307306694
1.508 -90.4103437535325
1.509 -90.5218990227723
1.51 -90.633439403628
1.511 -90.7446221594233
1.512 -90.8551900365411
1.513 -90.9649500243411
1.514 -91.0737576515056
1.515 -91.1815052784072
1.516 -91.2881133186494
1.517 -91.3935236189562
1.518 -91.4976944638632
1.519 -91.6005967543926
1.52 -94.3789172214301
1.521 -96.3993595469904
1.522 -94.191519345883
1.523 -92.2528315260353
1.524 -90.9651631999163
1.525 -90.5528090360939
1.526 -90.2564401197901
1.527 -90.0269976877301
1.528 -89.8405912673918
1.529 -89.6837925337228
1.53 -89.5486185346635
1.531 -89.4300714339397
1.532 -89.3248385712088
1.533 -89.2306004214745
1.534 -89.1456516595676
1.535 -89.0686862072916
1.536 -88.9986702417202
1.537 -88.9347637905861
1.538 -88.8762701477716
1.539 -88.8226018160791
1.54 -88.7732567155967
1.541 -88.727800994243
1.542 -88.6858563040705
1.543 -88.6470901248873
1.544 -88.6112083090757
1.545 -88.5779491945688
1.546 -88.54707892372
1.547 -88.5183876546655
1.548 -88.4916864576474
1.549 -88.46680474316
1.55 -88.4435881096545
1.551 -88.4218965230415
1.552 -88.4016027593926
1.553 -88.3825910608951
1.554 -88.3647559784812
1.555 -88.3480013482619
1.556 -88.3322393963681
1.557 -88.3173899445832
1.558 -88.3033797089407
1.559 -88.2901416649419
1.56 -88.2776144859725
1.561 -88.2657420334542
1.562 -88.2544728988337
1.563 -88.2437599914056
1.564 -88.2335601616658
1.565 -88.2238338648509
1.566 -88.2145448432455
1.567 -88.2056598564739
1.568 -88.1971484158534
1.569 -88.188982558464
1.57 -88.1811366262271
1.571 -88.1735870816799
1.572 -88.1663123188162
1.573 -88.1592925123125
1.574 -88.152509458654
1.575 -88.1459464471827
1.576 -88.1395881354881
1.577 -88.1334204318435
1.578 -88.1274303926779
1.579 -88.1216061285631
1.58 -88.1159367145878
1.581 -88.1104121131686
1.582 -88.105023098303
1.583 -88.0997611872038
1.584 -88.0946185824305
1.585 -88.0895881111551
1.586 -88.0846631764871
1.587 -88.0798377075694
1.588 -88.0751061180128
1.589 -88.0704632643195
1.59 -88.065904408489
1.591 -88.0614251864008
1.592 -88.057021578435
1.593 -88.0526898745631
1.594 -88.0484266555908
1.595 -88.0442287639122
1.596 -88.0400932866152
1.597 -88.036017532517
1.598 -88.0319990122953
1.599 -88.0280354224549
1.6 -88.024124635653
1.601 -88.0202646779881
1.602 -88.0164537198393
1.603 -88.0126900652637
1.604 -88.0089721380734
1.605 -88.0052984740737
1.606 -88.0016677111596
1.607 -87.998078579872
1.608 -87.9945298992559
1.609 -87.9910205633092
1.61 -87.9875495417824
1.611 -87.9841158668673
1.612 -87.9807186360128
1.613 -87.9773569998914
1.614 -87.9740301605924
1.615 -87.9707373676615
1.616 -87.9674779138969
1.617 -87.9642511328244
1.618 -87.9610563919154
1.619 -87.9578930938265
1.62 -87.9547606732744
1.621 -87.9516585905779
1.622 -87.948586333879
1.623 -87.9455434154974
1.624 -87.9425293692675
1.625 -87.9395437485464
1.626 -87.9365861271256
1.627 -87.9336560962181
1.628 -87.9307532601786
1.629 -87.9278772436087
1.63 -87.9250276768654
1.631 -87.9222042096736
1.632 -87.9194065013283
1.633 -87.9166342222694
1.634 -87.9138870526068
1.635 -87.911164680264
1.636 -87.9084668045749
1.637 -87.9057931329765
1.638 -87.9031433768078
1.639 -87.9005172587326
1.64 -87.8979145046406
1.641 -87.8953348513755
1.642 -87.8927780351189
1.643 -87.8902438030988
1.644 -87.8877319046771
1.645 -87.8852420941081
1.646 -87.8827741326822
1.647 -87.8803277823498
1.648 -87.8779028133021
1.649 -87.8754989951014
1.65 -87.8731161054454
1.651 -87.8707539223525
1.652 -87.8684122285984
1.653 -87.8660908105001
1.654 -87.8637894556659
1.655 -87.8615079576535
1.656 -87.8592461101593
1.657 -87.8570037107465
1.658 -87.8547805604222
1.659 -87.8525764610853
1.66 -87.8503912186803
1.661 -87.8482246402775
1.662 -87.8460765363607
1.663 -87.8439467188306
1.664 -87.8418350036466
1.665 -87.8397412049607
1.666 -87.837665144865
1.667 -87.8356066426609
1.668 -87.8335655196538
1.669 -87.8315416036856
1.67 -87.8295347208559
1.671 -87.8275447004252
1.672 -87.8255713717411
1.673 -87.8236145679624
1.674 -87.8216741233908
1.675 -87.8197498740174
1.676 -87.8178416589817
1.677 -87.8159493169203
1.678 -87.8140726892879
1.679 -87.8122116181488
1.68 -87.8103659505187
1.681 -87.8085355308616
1.682 -87.806720207613
1.683 -87.8049198299916
1.684 -87.8031342501666
1.685 -87.8013633194343
1.686 -87.7996068923228
1.687 -87.7978648261154
1.688 -87.7961369755095
1.689 -87.7944232008286
1.69 -87.7927233613973
1.691 -87.7910373198066
1.692 -87.7893649368734
1.693 -87.7877060797781
1.694 -87.7860606121843
1.695 -87.7844284027121
1.696 -87.7828093186062
1.697 -87.7812032316535
1.698 -87.7796100114018
1.699 -87.7780295307054
1.7 -87.7764616643748
1.701 -87.7749062873195
1.702 -87.7733632757239
1.703 -87.7718325068387
1.704 -87.7703138603518
1.705 -87.768807216257
1.706 -87.7673124558842
1.707 -87.7658294631307
1.708 -87.7643581202828
1.709 -87.7628983133005
1.71 -87.7614499278442
1.711 -87.7600128529873
1.712 -87.7585869750557
1.713 -87.7571721849553
1.714 -87.7557683732618
1.715 -87.7543754325164
1.716 -87.7529932551555
1.717 -87.7516217365098
1.718 -87.7502607693393
1.719 -87.7489102523493
1.72 -87.7475700823063
1.721 -87.7462401576284
1.722 -87.7449203786813
1.723 -87.7436106438375
1.724 -87.7423108567435
1.725 -87.7410209189801
1.726 -87.739740733839
1.727 -87.7384702069172
1.728 -87.7372092424657
1.729 -87.73595774699
1.73 -87.7347156300992
1.731 -87.7334827984254
1.732 -87.732259160569
1.733 -87.731044627832
1.734 -87.7298391117784
1.735 -87.7286425244163
1.736 -87.727454777229
1.737 -87.7262757855299
1.738 -87.7251054625878
1.739 -87.7239437257221
1.74 -87.7227904911017
1.741 -87.7216456753084
1.742 -87.7205091958266
1.743 -87.7193809732034
1.744 -87.7182609252536
1.745 -87.7171489747252
1.746 -87.7160450423189
1.747 -87.7149490502331
1.748 -87.7138609208037
1.749 -87.7127805781577
1.75 -87.711707946476
1.751 -87.710642952238
1.752 -87.7095855208485
1.753 -87.7085355784605
1.754 -87.7074930535229
1.755 -87.7064578746152
1.756 -87.7054299691586
1.757 -87.7044092671677
1.758 -87.7033957007126
1.759 -87.7023891996902
1.76 -87.701389695335
1.761 -87.7003971213997
1.762 -87.6994114105659
1.763 -87.6984324964126
1.764 -87.6974603143028
1.765 -87.6964947967953
1.766 -87.6955358821959
1.767 -87.694583507149
1.768 -87.6936376080235
1.769 -87.6926981218226
1.77 -87.6917649879737
1.771 -87.6908381444191
1.772 -87.6899175312182
1.773 -87.6890030885018
1.774 -87.688094757986
1.775 -87.6871924788106
1.776 -87.6862961941135
1.777 -87.6854058454013
1.778 -87.6845213790082
1.779 -87.6836427346939
1.78 -87.6827698585545
1.781 -87.6819026942294
1.782 -87.68104118915
1.783 -87.6801852870673
1.784 -87.6793349333342
1.785 -87.6784900780642
1.786 -87.6776506671777
1.787 -87.6768166483206
1.788 -87.6759879692558
1.789 -87.6751645801325
1.79 -87.674346429715
1.791 -87.673533467947
1.792 -87.6727256459015
1.793 -87.6719229142285
1.794 -87.6711252226807
1.795 -87.6703325257074
1.796 -87.6695447744411
1.797 -87.6687619212849
1.798 -87.6679839203523
1.799 -87.6672107240582
1.8 -87.6664422872457
1.801 -87.6656785665284
1.802 -87.6649195128339
1.803 -87.6641650842673
1.804 -87.6634152369791
1.805 -87.6626699261324
1.806 -87.661929109803
1.807 -87.6609526039201
1.808 -87.6596137407244
1.809 -87.6580848417732
1.81 -87.6564559189655
1.811 -87.6547751298555
1.812 -87.6530690134306
1.813 -87.6513527068014
1.814 -87.649635170498
1.815 -87.6479219172253
1.816 -87.6462164535717
1.817 -87.6445210775146
1.818 -87.6428373196997
1.819 -87.6411662181515
1.82 -87.6395084676292
1.821 -87.6378645308635
1.822 -87.6362347005072
1.823 -87.6346191504856
1.824 -87.6330179645745
1.825 -87.6314311594292
1.826 -87.6298587081707
1.827 -87.6283005438647
1.828 -87.6267565731594
1.829 -87.6252266843916
1.83 -87.6237107505498
1.831 -87.6222086332652
1.832 -87.6207201905003
1.833 -87.6192452704343
1.834 -87.6177837196156
1.835 -87.6163353831031
1.836 -87.6149001053076
1.837 -87.6134777304804
1.838 -87.6120681030295
1.839 -87.610671065846
1.84 -87.60928646984
1.841 -87.6079141619666
1.842 -87.6065539922512
1.843 -87.6052058140986
1.844 -87.6038694819324
1.845 -87.6025448544298
1.846 -87.6012317886816
1.847 -87.5999301489823
1.848 -87.5986397976147
1.849 -87.5973606024308
1.85 -87.5960924314336
1.851 -87.5948351563211
1.852 -87.5935886512317
1.853 -87.5923527921292
1.854 -87.5911274548934
1.855 -87.589912522737
1.856 -87.5887078753602
1.857 -87.5875133993042
1.858 -87.5863289805537
1.859 -87.5851545074087
1.86 -87.5839898688826
1.861 -87.5828349602371
1.862 -87.5816896713421
1.863 -87.5805539027959
1.864 -87.5794275478943
1.865 -87.5783105086645
1.866 -87.5772026856086
1.867 -87.5761039804453
1.868 -87.5750142973481
1.869 -87.5739335420718
1.87 -87.5728616222144
1.871 -87.5717984452314
1.872 -87.5707439226058
1.873 -87.5696979639395
1.874 -87.5686604816373
1.875 -87.5676313898205
1.876 -87.5666106054285
1.877 -87.565598040788
1.878 -87.5645936169756
1.879 -87.5635972512147
1.88 -87.5626088610962
1.881 -87.56162837167
1.882 -87.5606557019399
1.883 -87.5596907759309
1.884 -87.558733515244
1.885 -87.5577838480414
1.886 -87.5568416985908
1.887 -87.5559069923215
1.888 -87.554979659955
1.889 -87.5540596289317
1.89 -87.5531468274291
1.891 -87.5522411881631
1.892 -87.5513426405399
1.893 -87.5504511162571
1.894 -87.549566550843
1.895 -87.5486888757775
1.896 -87.5478180252582
1.897 -87.5469539375555
1.898 -87.5460965457944
1.899 -87.5452457866622
1.9 -87.5444015999002
1.901 -87.5435639231115
1.902 -87.5427326924834
1.903 -87.5419078504814
1.904 -87.5410893377812
1.905 -87.540277093454
1.906 -87.5394710596058
1.907 -87.5386711780045
1.908 -87.5378773936213
1.909 -87.5370896468218
1.91 -87.5363078854899
1.911 -87.5355320514002
1.912 -87.5347620893383
1.913 -87.5339979489336
1.914 -87.5332395743639
1.915 -87.532486912271
1.916 -87.5317399120251
1.917 -87.5309985194439
1.918 -87.5302626842704
1.919 -87.529532357665
1.92 -87.528807486925
1.921 -87.5280880235677
1.922 -87.5273739190158
1.923 -87.5266651216523
1.924 -87.5259615878522
1.925 -87.5252632671878
1.926 -87.5245701129121
1.927 -87.5238820799694
1.928 -87.5231991195679
1.929 -87.5225211867352
1.93 -87.5218482379421
1.931 -87.5211802268973
1.932 -87.5205171104046
1.933 -87.5198588436827
1.934 -87.5192053841192
1.935 -87.5185566878592
1.936 -87.5179127136886
1.937 -87.5172734169783
1.938 -87.5166387594249
1.939 -87.5160086976298
1.94 -87.5153831925184
1.941 -87.5147622023409
1.942 -87.5141456868513
1.943 -87.5135336070133
1.944 -87.5129259250884
1.945 -87.512322598237
1.946 -87.5117235920625
1.947 -87.5111288674117
1.948 -87.5105383854803
1.949 -87.5099521112759
1.95 -87.5093700046206
1.951 -87.5087920325631
1.952 -87.5082181555936
1.953 -87.5076483405823
1.954 -87.5070825511922
1.955 -87.5065207523235
1.956 -87.5059629093873
1.957 -87.5054089879199
1.958 -87.5048589518438
1.959 -87.5043127708022
1.96 -87.5037704098923
1.961 -87.5032318363252
1.962 -87.5026970159174
1.963 -87.502165918093
1.964 -87.5016385103111
1.965 -87.501114760102
1.966 -87.5005946366351
1.967 -87.5000781092668
1.968 -87.4995651458775
1.969 -87.499055717167
1.97 -87.4985497918867
1.971 -87.4980473406814
1.972 -87.4975483333775
1.973 -87.4970527408051
1.974 -87.4965605350787
1.975 -87.4960716856796
1.976 -87.4955861653263
1.977 -87.495103945292
1.978 -87.4946249962431
1.979 -87.4941492921694
1.98 -87.4936768067537
1.981 -87.4932075102463
1.982 -87.4927413770911
1.983 -87.492278380715
1.984 -87.4918184943117
1.985 -87.4913616924259
1.986 -87.4909079475004
1.987 -87.4904572370357
1.988 -87.4900095334369
1.989 -87.4895648107758
1.99 -87.4891230474999
1.991 -87.488684215468
1.992 -87.4882482923497
1.993 -87.4878152525711
1.994 -87.4873850733433
1.995 -87.4869577315536
1.996 -87.4865332013754
1.997 -87.4861114609606
1.998 -87.4856924884076
1.999 -87.4852762600977
};
\addplot [\swingstartlinethickness,\swingstartcolor,\swingstartlinestyle]
table {%
0.0416886409261851 -180
0.0416886409261851 180
};
\addplot [\swingendlinethickness,\swingendcolor,\swingendlinestyle]
table {%
0.671 -180
0.671 180
};
\end{axis}
% \node[rotate=90] at (-1.04,1.4) {\scriptsize{}};
\end{tikzpicture}

==> figs/trajectory_plots/torque_traj_plot_4.tex <==
\begin{tikzpicture}

\begin{axis}[
axis on top,
axis background/.style={fill=white},
tick pos=both,
xlabel={Time [s]},
xmin=0, xmax=2,
xtick style={color=black},
% ylabel={Joint Torque [Nm]},
ymin=-180, ymax=180,
ytick style={color=black},
ytick = {-150,-75,0,75,150},
xtick pos=bottom,
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
scaled y ticks = false,
height=\jointheight,
width=\columnwidth,
font=\scriptsize,
xtick={0.01,0.5,1,1.5,2},xticklabels={0,0.5,1,1.5,2},
ytick = {-150,-75,0,75,150},yticklabels={-150,-75,0,75,150},
]
\addplot [\plotlinethickness, swingcolor]
table {%
0 1.52092898817909
0.001 1.34639979646534
0.002 1.20007806301333
0.003 1.03085044947013
0.004 0.871890963608208
0.005 0.647141354852017
0.006 0.131837783400991
0.007 -0.108342207081867
0.008 -0.191396278214902
0.009 -0.191755518454029
0.01 -0.198192619890934
0.011 -0.151877699223885
0.012 -0.0764909869705291
0.013 0.00662984716500542
0.014 0.086214166876139
0.015 0.157426722858586
0.016 0.218745808236935
0.017 0.270292177086686
0.018 0.312937522485838
0.019 0.347834400459481
0.02 0.37617493133781
0.021 0.399073758093725
0.022 0.417518111671319
0.023 0.432353522191026
0.024 0.444287778746787
0.025 0.453903516805103
0.026 0.461674152961343
0.027 0.467980329425256
0.028 0.473125413632074
0.029 0.477349380558144
0.03 0.480840844568239
0.031 0.483747247352631
0.032 0.486183332896846
0.033 0.488238097689196
0.034 0.489980421793127
0.035 0.491463583014474
0.036 0.492728841171606
0.037 0.493808258449733
0.038 0.494726899974532
0.039 0.495504536703226
0.04 0.496156952464489
0.041 0.496696939268094
0.042 0.497135049078999
0.043 0.497405228380219
0.044 0.497187215078477
0.045 0.496294081559223
0.046 0.494693326365568
0.047 0.492429374669004
0.048 0.489580643138006
0.049 0.486236207810899
0.05 0.482483597197013
0.051 0.478402875146515
0.052 0.474064240848969
0.053 0.46952754903584
0.054 0.464842829662162
0.055 0.460051278558344
0.056 0.455186419791065
0.057 0.450275274211431
0.058 0.445339448818679
0.059 0.440396107123316
0.06 0.435458807513835
0.061 0.430538212107661
0.062 0.425642675537238
0.063 0.420778727559527
0.064 0.415951463804718
0.065 0.411164858970926
0.066 0.406422015565911
0.067 0.401725359777088
0.068 0.397076794473313
0.069 0.392477817944084
0.07 0.387929615346461
0.071 0.38343312870274
0.072 0.378989110250914
0.073 0.374598162800245
0.074 0.370260770199233
0.075 0.3659773202768
0.076 0.361748122063273
0.077 0.357573418819909
0.078 0.353453397845185
0.079 0.349388197979666
0.08 0.345377915401967
0.081 0.341422608260123
0.082 0.337522300285724
0.083 0.333676983958922
0.084 0.329886623019701
0.085 0.326151154846634
0.086 0.322470492419105
0.087 0.318844526299204
0.088 0.315273126306091
0.089 0.311756143185099
0.09 0.308293410201814
0.091 0.304884744618565
0.092 0.301529949084314
0.093 0.298228812986433
0.094 0.294981113834061
0.095 0.291786618355023
0.096 0.288645083738767
0.097 0.28555625873148
0.098 0.28251988466708
0.099 0.279535696417087
0.1 0.27660342337807
0.101 0.2737227902699
0.102 0.270893517983511
0.103 0.268115324293941
0.104 0.265387924597316
0.105 0.262711032513323
0.106 0.260084360537859
0.107 0.257507620497363
0.108 0.254980524179908
0.109 0.252502783690589
0.11 0.25007411192809
0.111 0.247694222939942
0.112 0.245362832280479
0.113 0.243079657360576
0.114 0.240844417645288
0.115 0.238656834971229
0.116 0.236516633755093
0.117 0.234423541171117
0.118 0.232377287320255
0.119 0.230377605411413
0.12 0.228424231806763
0.121 0.226516906235232
0.122 0.224655371746951
0.123 0.22283937489332
0.124 0.221068665674749
0.125 0.219342997650203
0.126 0.217662127906325
0.127 0.216025817068718
0.128 0.214433829273258
0.129 0.212885932194598
0.13 0.211381896952271
0.131 0.209921498083606
0.132 0.208504513493029
0.133 0.20713072438053
0.134 0.205799915189787
0.135 0.204511873485809
0.136 0.203266389876982
0.137 0.20206325797221
0.138 0.200902274216185
0.139 0.199783237782973
0.14 0.198705950513114
0.141 0.197670216754957
0.142 0.196675843273253
0.143 0.195722639095733
0.144 0.194810415378606
0.145 0.193938985335811
0.146 0.193108164033043
0.147 0.192317768283343
0.148 0.191567616517579
0.149 0.19085752862161
0.15 0.190187325815474
0.151 0.189556830482966
0.152 0.188965866062101
0.153 0.188414256859753
0.154 0.187901827932266
0.155 0.187428404933984
0.156 0.186993813959151
0.157 0.186597881419664
0.158 0.186240433864628
0.159 0.18592129784227
0.16 0.185640299766863
0.161 0.185397265769996
0.162 0.185192021534486
0.163 0.185024392173964
0.164 0.184894202055904
0.165 0.184801274697139
0.166 0.184745432596329
0.167 0.18472649708665
0.168 0.184744288211689
0.169 0.184798624582088
0.17 0.184889323230008
0.171 0.185016199474057
0.172 0.185179066778485
0.173 0.185377736651827
0.174 0.185612018472007
0.175 0.185905590880268
0.176 0.186267621956716
0.177 0.186651591912008
0.178 0.187062935829658
0.179 0.187504689349709
0.18 0.187978520820558
0.181 0.188485311744593
0.182 0.189025485891654
0.183 0.189599197474096
0.184 0.190206439845042
0.185 0.190847109136713
0.186 0.191521041818364
0.187 0.192228037282318
0.188 0.192967871500418
0.189 0.19374030529973
0.19 0.194545089493585
0.191 0.195381967942961
0.192 0.196250679407773
0.193 0.1971509585642
0.194 0.198082536585571
0.195 0.199045141331929
0.196 0.200038497390922
0.197 0.201062326024013
0.198 0.202116344953054
0.199 0.203200268212068
0.2 0.204313805934613
0.201 0.205456664126945
0.202 0.206628544494003
0.203 0.207829144237551
0.204 0.209058155923196
0.205 0.210315267282632
0.206 0.211600161095941
0.207 0.212912515068782
0.208 0.214252001727089
0.209 0.215618288315925
0.21 0.217011036712481
0.211 0.218429903346315
0.212 0.219874539147201
0.213 0.221344589468419
0.214 0.222839694053988
0.215 0.224359486974952
0.216 0.225903596616356
0.217 0.227471645594998
0.218 0.229063250815558
0.219 0.230678023334235
0.22 0.232315568451121
0.221 0.233975485610205
0.222 0.235657368429966
0.223 0.237360804691021
0.224 0.23908537632038
0.225 0.240830659394956
0.226 0.242596224147956
0.227 0.244381634978833
0.228 0.246186450448552
0.229 0.248010223303396
0.23 0.249852500489736
0.231 0.251712823165114
0.232 0.253590726732546
0.233 0.255485740848273
0.234 0.257397389478381
0.235 0.25932519089459
0.236 0.261268657735522
0.237 0.263227297026195
0.238 0.265200610234922
0.239 0.267188093297407
0.24 0.269189236679686
0.241 0.271203525407383
0.242 0.273230439144809
0.243 0.275269452200241
0.244 0.277320033636312
0.245 0.279381647292667
0.246 0.281453751854331
0.247 0.283535800915305
0.248 0.285627243049112
0.249 0.287727521861668
0.25 0.289836076074653
0.251 0.291952339578159
0.252 0.294075741519887
0.253 0.296205706371309
0.254 0.29834165398877
0.255 0.300482999715393
0.256 0.302629154429706
0.257 0.304779524654733
0.258 0.306933512594316
0.259 0.309090516250787
0.26 0.311249929485528
0.261 0.313411142095054
0.262 0.31557353989406
0.263 0.317736504797988
0.264 0.319899414886519
0.265 0.322061644498702
0.266 0.324222564293808
0.267 0.326381541324643
0.268 0.328537939117827
0.269 0.330691117736327
0.27 0.332840433853903
0.271 0.334985240805264
0.272 0.337124888661108
0.273 0.33925872427028
0.274 0.341386091337139
0.275 0.343506330438412
0.276 0.345618779080253
0.277 0.347722771751612
0.278 0.349817639929758
0.279 0.351902712120501
0.28 0.354099824382458
0.281 0.356363810474409
0.282 0.358607823252593
0.283 0.360828568977529
0.284 0.363025970065961
0.285 0.365388877681548
0.286 0.367975861013232
0.287 0.37059330918832
0.288 0.373148247038165
0.289 0.375601600523949
0.29 0.377942473572595
0.291 0.380174034899128
0.292 0.382305839829041
0.293 0.384349724963515
0.294 0.386317685538666
0.295 0.388220848064901
0.296 0.390069041396828
0.297 0.391870687276502
0.298 0.393632854006958
0.299 0.395361386015581
0.3 0.397061061344268
0.301 0.398735751417144
0.302 0.400388570159697
0.303 0.402022006738084
0.304 0.403638040118989
0.305 0.40523823581411
0.306 0.406823826615691
0.307 0.408395778566892
0.308 0.409954844611962
0.309 0.411501608123667
0.31 0.413036517667494
0.311 0.414559914692473
0.312 0.416072055513634
0.313 0.417573128715917
0.314 0.419063268888974
0.315 0.420542567487552
0.316 0.422011081427321
0.317 0.423468839912554
0.318 0.424915849891675
0.319 0.426352100464612
0.32 0.427777566473212
0.321 0.429192211475261
0.322 0.430595990237902
0.323 0.431329240982479
0.324 0.430114182058666
0.325 0.431312160900675
0.326 0.433442637530933
0.327 0.435797057407061
0.328 0.438061113071087
0.329 0.440117492028184
0.33 0.441943459827905
0.331 0.44355826509741
0.332 0.444996674186387
0.333 0.446296149571746
0.334 0.447491087624657
0.335 0.448610645135221
0.336 0.44967833007378
0.337 0.450712403699677
0.338 0.451726603227818
0.339 0.452730939026043
0.34 0.453732449626435
0.341 0.454735865433155
0.342 0.455744166724462
0.343 0.45675903861685
0.344 0.457781233334005
0.345 0.458810852946579
0.346 0.459847565945176
0.347 0.46089077002874
0.348 0.46193971202679
0.349 0.462993574197553
0.35 0.464051534604777
0.351 0.465112807796127
0.352 0.466176670819057
0.353 0.467242478475955
0.354 0.468309670925137
0.355 0.469377775943459
0.356 0.470446407632671
0.357 0.471515262849622
0.358 0.472584116433439
0.359 0.473652815829687
0.36 0.474721275251137
0.361 0.475789470395575
0.362 0.476857433349139
0.363 0.477925247942789
0.364 0.478978694691688
0.365 0.479724101453456
0.366 0.480630221008023
0.367 0.481626091714899
0.368 0.4826705797847
0.369 0.48374495767407
0.37 0.484842643542279
0.371 0.485957602965634
0.372 0.487082958442605
0.373 0.488211845036341
0.374 0.489337857067356
0.375 0.490455252917619
0.376 0.491559019808361
0.377 0.492644860541787
0.378 0.493709139709906
0.379 0.494748811816816
0.38 0.495761344409195
0.381 0.496744643582783
0.382 0.497696985695496
0.383 0.498616956965136
0.384 0.499503401400021
0.385 0.500355376729079
0.386 0.50117211765693
0.387 0.501953005604838
0.388 0.502697544039912
0.389 0.503405338513454
0.39 0.504076080641898
0.391 0.504709535311908
0.392 0.505305530521432
0.393 0.505863949331332
0.394 0.506384723498779
0.395 0.506867828455141
0.396 0.507313279318132
0.397 0.507721127732884
0.398 0.508091459332487
0.399 0.508424391692346
0.4 0.508720072651925
0.401 0.50897867891297
0.402 0.509200414870543
0.403 0.509385511575016
0.404 0.509534225844284
0.405 0.509646839449814
0.406 0.509723658366602
0.407 0.509765012099503
0.408 0.509771253012298
0.409 0.509742755714197
0.41 0.509679916468697
0.411 0.509583152588609
0.412 0.509452901889898
0.413 0.509289622124637
0.414 0.509093790436672
0.415 0.508865902819222
0.416 0.50860647358627
0.417 0.508316034843802
0.418 0.507995135962563
0.419 0.507644343069592
0.42 0.507264238525198
0.421 0.506855420417122
0.422 0.506418502042356
0.423 0.505954111408012
0.424 0.50546289072199
0.425 0.504945495892112
0.426 0.504402596017086
0.427 0.503834872875509
0.428 0.503243020448515
0.429 0.502627744384633
0.43 0.501989761518419
0.431 0.501329799357332
0.432 0.500648595575089
0.433 0.499946897511439
0.434 0.499225461667632
0.435 0.49848505318607
0.436 0.497726445355995
0.437 0.496950419100191
0.438 0.496157762462313
0.439 0.495349270093062
0.44 0.494525742751656
0.441 0.493687986776329
0.442 0.492836813582215
0.443 0.491973039147823
0.444 0.491097483492822
0.445 0.49021097017283
0.446 0.489314325762511
0.447 0.488408379337896
0.448 0.487493961973277
0.449 0.48657190621767
0.45 0.485643045582789
0.451 0.484708214051103
0.452 0.483768245543715
0.453 0.482823973424422
0.454 0.481876229991486
0.455 0.480925845975397
0.456 0.479973650040915
0.457 0.479020468284098
0.458 0.478067123740057
0.459 0.47711443589352
0.46 0.476163220177662
0.461 0.475214287522214
0.462 0.474268443829108
0.463 0.473326489536896
0.464 0.472389219127454
0.465 0.471457420674497
0.466 0.470531875372363
0.467 0.469613357086498
0.468 0.468702631911676
0.469 0.467800457728092
0.47 0.466907583755289
0.471 0.466024750136936
0.472 0.465152687524499
0.473 0.464292116639199
0.474 0.463443747907652
0.475 0.462608281019211
0.476 0.46178640456243
0.477 0.460978795650337
0.478 0.460186119527172
0.479 0.459409029221819
0.48 0.458648165192257
0.481 0.457904154961216
0.482 0.457177612821754
0.483 0.45646913947722
0.484 0.455779321731778
0.485 0.455108732203827
0.486 0.454457929010255
0.487 0.453827455494793
0.488 0.453217839961323
0.489 0.452629595387979
0.49 0.452063219203592
0.491 0.451519193020533
0.492 0.45099798243076
0.493 0.450500036766732
0.494 0.450025788909723
0.495 0.449575655079272
0.496 0.449150034666423
0.497 0.448749310047924
0.498 0.448373846424679
0.499 0.448023991675704
0.5 0.447700076229423
0.501 0.447402412908773
0.502 0.447131296849856
0.503 0.446887005365639
0.504 0.446669797872563
0.505 0.446479915802785
0.506 0.446317582536613
0.507 0.446183003325036
0.508 0.4460763652684
0.509 0.445997837258611
0.51 0.445947569950598
0.511 0.445925695758728
0.512 0.445932328841255
0.513 0.445967565105461
0.514 0.446031482209089
0.515 0.446124139609076
0.516 0.446245578577322
0.517 0.446395822237941
0.518 0.44657487563802
0.519 0.446782725789593
0.52 0.447019341755725
0.521 0.447284674714236
0.522 0.447578658056317
0.523 0.447901207469693
0.524 0.448252221059485
0.525 0.448631579434117
0.526 0.449039145845364
0.527 0.449474766295838
0.528 0.44993826970038
0.529 0.450429467968344
0.53 0.450948156221896
0.531 0.451494112878803
0.532 0.452067099851897
0.533 0.452666862696454
0.534 0.453293130796728
0.535 0.453945617484354
0.536 0.454624020276841
0.537 0.455328021026651
0.538 0.456057286121573
0.539 0.456811466657609
0.54 0.457590198638529
0.541 0.458393103175969
0.542 0.459219786695747
0.543 0.46006984112162
0.544 0.460942844078114
0.545 0.461838359135883
0.546 0.462755935947793
0.547 0.463695110551236
0.548 0.464655405490044
0.549 0.465636330093068
0.55 0.466637380648437
0.551 0.467658040642213
0.552 0.468697780967373
0.553 0.469756060120144
0.554 0.470832324440404
0.555 0.471926008320004
0.556 0.473036534415419
0.557 0.474163313859363
0.558 0.475305746481898
0.559 0.476463221012164
0.56 0.477635115317566
0.561 0.478820796569376
0.562 0.480019621506415
0.563 0.481230936592133
0.564 0.482454078271061
0.565 0.483688373110618
0.566 0.484933138102777
0.567 0.486187680728293
0.568 0.487451299310473
0.569 0.488723283077503
0.57 0.490002912453788
0.571 0.491289459191864
0.572 0.492582186595767
0.573 0.493880349712705
0.574 0.495183195482833
0.575 0.496489962969209
0.576 0.497799883520782
0.577 0.499112180929061
0.578 0.500426071628739
0.579 0.501740764887574
0.58 0.503055462927921
0.581 0.504369361150193
0.582 0.50568164826739
0.583 0.506991506475225
0.584 0.508284397694023
0.585 0.50957400386521
0.586 0.510864871107335
0.587 0.512152297635026
0.588 0.513433355006582
0.589 0.51470612942037
0.59 0.515969284549264
0.591 0.517221807237464
0.592 0.518462858884494
0.593 0.519691688485646
0.594 0.520907582218785
0.595 0.522109834565102
0.596 0.523297732508817
0.597 0.524470547295026
0.598 0.525627530778717
0.599 0.526767914452068
0.6 0.527890909871776
0.601 0.528995709965944
0.602 0.530081490611934
0.603 0.53114741236782
0.604 0.532192622201102
0.605 0.533216254991727
0.606 0.534217435051916
0.607 0.535195277302124
0.608 0.536148888476272
0.609 0.537077367981235
0.61 0.537979808813702
0.611 0.538855298218354
0.612 0.539702918310394
0.613 0.540521746572662
0.614 0.541310856348445
0.615 0.54206931714368
0.616 0.542796195026148
0.617 0.543490552906163
0.618 0.544151450747821
0.619 0.55038344961631
0.62 0.561305253396637
0.621 0.566774628641438
0.622 0.563911149219897
0.623 0.561716465836224
0.624 0.560121739709168
0.625 0.558961970752992
0.626 0.558122076835928
0.627 0.557518724896833
0.628 0.557089604049482
0.629 0.556786932605255
0.63 0.556573394578386
0.631 0.556419489107286
0.632 0.556301718391852
0.633 0.556201288647391
0.634 0.556103138182484
0.635 0.555995185111711
0.636 0.555867730892253
0.637 0.555712980340659
0.638 0.555524652509594
0.639 0.555297664589983
0.64 0.555027875667116
0.641 0.554711879843511
0.642 0.554346840301613
0.643 0.553930357211582
0.644 0.553460363235046
0.645 0.552935041996742
0.646 0.552352764666903
0.647 0.551712041447058
0.648 0.551011484686896
0.649 0.550249781258636
0.65 0.549425672240304
0.651 0.548537937975605
0.652 0.54758538752333
0.653 0.546566851241629
0.654 0.545481175676872
0.655 0.54432722038135
0.656 0.54310385569951
0.657 0.541809961633075
0.658 0.540444427250953
0.659 0.539006150381771
0.66 0.537494037681617
0.661 0.535907004761111
0.662 0.534243976377168
0.663 0.532503886609371
0.664 0.530685679111289
0.665 0.528788307206955
0.666 0.52681073398111
0.667 0.524751932384915
0.668 0.522610885175502
0.669 0.520386584895083
0.67 0.518078033769113
0.671 58.8472465379023
0.672 51.5318762797725
0.673 45.2479422799944
0.674 43.7823808562424
0.675 -17.3175533174616
0.676 -74.4093887322445
0.677 -28.4367734410766
0.678 -23.1609498167114
0.679 9.68564912778564
0.68 46.7320965943877
0.681 46.1408860639521
0.682 44.9952449997759
0.683 44.2598939400979
0.684 43.9084320020993
0.685 47.7228026127545
0.686 49.6628986679138
0.687 52.053750052978
0.688 54.8443932058277
0.689 56.1110976071158
0.69 57.7155489312235
0.691 59.0954757748775
0.692 59.7590120168211
0.693 61.7592213659312
0.694 63.3366900518437
0.695 64.4836336385812
0.696 65.3644352909274
0.697 66.0333413223144
0.698 66.4856921906032
0.699 66.8203535280168
0.7 67.0682286771997
0.701 67.2500226849462
0.702 67.3708170715724
0.703 67.4293949950405
0.704 68.869240128432
0.705 68.2383994210548
0.706 66.5796469593484
0.707 65.9782155361307
0.708 65.5195793382614
0.709 65.4919003677247
0.71 65.4670553847203
0.711 65.0395929915289
0.712 64.3814904094549
0.713 63.9138780343455
0.714 63.5687172782266
0.715 63.317813787434
0.716 63.134166104741
0.717 63.0016487946035
0.718 62.9079831299048
0.719 62.8438570378264
0.72 62.8022294701109
0.721 62.7777877156549
0.722 62.7764071922578
0.723 62.4669740223842
0.724 61.4480141952251
0.725 61.4787888035972
0.726 61.5094706284757
0.727 65.8702274194826
0.728 65.2445889174296
0.729 60.3710422525346
0.73 59.3645768012277
0.731 59.0583060621911
0.732 58.8227166437235
0.733 58.6344056407704
0.734 58.4847530766039
0.735 58.1883146468862
0.736 57.2438040329372
0.737 56.6205173487734
0.738 56.19192905726
0.739 55.8862597809386
0.74 55.6615724874764
0.741 55.4925262573632
0.742 55.3632346171322
0.743 55.2633493394122
0.744 55.1858687097261
0.745 55.1258812227219
0.746 55.0798257069877
0.747 55.0450428372737
0.748 55.0194948002406
0.749 55.0015848733349
0.75 54.9900378081024
0.751 54.9810502122661
0.752 54.9755997235324
0.753 54.9808013591955
0.754 54.9915836616257
0.755 55.0055570355672
0.756 56.4142788713035
0.757 57.6818898592471
0.758 58.7873877729651
0.759 59.7507063185128
0.76 60.1083621609807
0.761 60.1353881369289
0.762 60.1598732252791
0.763 60.1827409451862
0.764 60.2045004176969
0.765 60.225445230647
0.766 60.2457522994247
0.767 60.2655326340598
0.768 60.2848584368126
0.769 60.3037784336634
0.77 60.3223266746539
0.771 60.3405279982742
0.772 60.3584014113209
0.773 60.3759622906348
0.774 60.3932237251209
0.775 60.4101974681138
0.776 60.4268944979524
0.777 60.4433253219943
0.778 60.4595001985359
0.779 60.4754291915319
0.78 60.4911222562382
0.781 60.506589163704
0.782 60.5218394898296
0.783 60.5368825972233
0.784 60.55172751627
0.785 60.566382958585
0.786 60.5808572731262
0.787 60.5951583702718
0.788 60.6092936987178
0.789 60.62327028278
0.79 60.6370946452119
0.791 60.6507728166327
0.792 60.6643103837979
0.793 60.6777124289835
0.794 60.6909836249586
0.795 60.7041281523898
0.796 60.7171497994765
0.797 60.7300519630983
0.798 60.7428376698629
0.799 60.755509601347
0.8 60.768070107334
0.801 60.7805212522612
0.802 60.7928648548102
0.803 60.8051024591113
0.804 60.8172354134193
0.805 60.829264872289
0.806 60.841191812819
0.807 60.8534189436679
0.808 60.8694098676595
0.809 60.8882295221092
0.81 60.9061835381632
0.811 60.9222065635992
0.812 60.93625441998
0.813 60.948619897942
0.814 60.9596567920977
0.815 60.969680328821
0.816 60.9789408324184
0.817 60.9876255852716
0.818 60.995869463906
0.819 61.0037669730928
0.82 61.0113827142
0.821 61.0187597821435
0.822 61.0259261036447
0.823 61.0328990499399
0.824 61.039688854378
0.825 61.0463009595854
0.826 61.0527376503377
0.827 61.0589992661599
0.828 61.0650849431508
0.829 61.0709931307151
0.83 61.0767219801022
0.831 61.0822695333034
0.832 61.1067019909927
0.833 61.1699002974257
0.834 61.2312752948521
0.835 61.2875462376339
0.836 61.3279125183022
0.837 61.3530631529841
0.838 61.377029172211
0.839 61.3986648657196
0.84 61.4177284957901
0.841 61.4343474238063
0.842 61.4487787437104
0.843 61.461305340228
0.844 61.4721936058427
0.845 61.4816788851034
0.846 61.4899627525383
0.847 61.4972152261724
0.848 61.5035785603302
0.849 61.5091713283456
0.85 61.51409225322
0.851 61.5184234649132
0.852 61.5210697368532
0.853 61.5229688165756
0.854 61.5244261546426
0.855 61.5254919563954
0.856 61.5262051440529
0.857 61.5265967352637
0.858 61.5266919273328
0.859 61.5265114086726
0.86 61.4904728157397
0.861 61.2672689465421
0.862 61.1123943898306
0.863 61.0027496369429
0.864 60.9238109124277
0.865 60.8661325735631
0.866 60.8233999542789
0.867 60.7912985984486
0.868 60.7668298455233
0.869 60.7478812015857
0.87 60.7329479738303
0.871 60.7209482769118
0.872 60.7110977229546
0.873 60.7028231965817
0.874 60.6957027807699
0.875 60.6894235281141
0.876 60.683751596526
0.877 60.678510875771
0.878 60.6735677215861
0.879 60.6688198790794
0.88 60.6641884732312
0.881 60.6596121908363
0.882 60.6550429431522
0.883 60.6504427195152
0.884 60.645781227886
0.885 60.641034136206
0.886 60.6361817554215
0.887 60.6312080133893
0.888 60.626099708689
0.889 60.620845927268
0.89 60.6154375489535
0.891 60.6098669446374
0.892 60.6041276667707
0.893 60.5982142230843
0.894 60.5921219152501
0.895 60.585846697841
0.896 60.5793850570667
0.897 60.5727339115862
0.898 60.5658905626863
0.899 60.55885260772
0.9 60.5516178995073
0.901 60.5441845014409
0.902 60.5365506447656
0.903 60.5287147213969
0.904 60.520675233294
0.905 60.5124307968322
0.906 60.5039800951968
0.907 60.4953218944693
0.908 60.4864550078932
0.909 60.477378301281
0.91 60.4680906771999
0.911 60.4585910638271
0.912 60.4488784144494
0.913 60.4389517016516
0.914 60.4288099130807
0.915 60.4184520389942
0.916 60.4078770804381
0.917 60.397084037382
0.918 60.3860719171097
0.919 60.3748397187568
0.92 60.3633864390126
0.921 60.351711069596
0.922 60.3398125964497
0.923 60.3276899994552
0.924 60.3153422447003
0.925 60.3027682956472
0.926 60.2899670982848
0.927 60.2769375912883
0.928 60.2636787039663
0.929 60.250189349979
0.93 60.2364684272488
0.931 60.2225148328679
0.932 60.2083274322537
0.933 60.193905098302
0.934 60.1792466731931
0.935 60.1643509912929
0.936 60.1492168744413
0.937 60.1338431254497
0.938 60.1182285342901
0.939 60.1023718758195
0.94 60.0862719098582
0.941 60.0699273793192
0.942 60.0533370113275
0.943 60.0364995174431
0.944 60.0194135956227
0.945 60.0020779202797
0.946 57.275565518936
0.947 53.2938200708707
0.948 49.0669306689053
0.949 30.876996030424
0.95 12.980324574554
0.951 4.80239825622771
0.952 1.31817898836352
0.953 0.599580077190523
0.954 0.59957701217545
0.955 0.599574212640126
0.956 0.599571766168415
0.957 0.501152573611885
0.958 0.489139809127543
0.959 0.489139920478634
0.96 0.489140552289721
0.961 0.48914170581749
0.962 0.489143372242531
0.963 0.489145538395539
0.964 0.489148186600817
0.965 0.489151293301699
0.966 0.489154836000342
0.967 0.489158788347378
0.968 0.489163181159154
0.969 0.489169115727635
0.97 0.489175344256541
0.971 0.290609291242401
0.972 0.290614732175585
0.973 0.290618479567921
0.974 0.290621542254256
0.975 0.290624441223963
0.976 0.290627442545585
0.977 0.290630674898692
0.978 0.290634196126475
0.979 0.290638027272967
0.98 0.290642166416934
0.981 0.290646605002893
0.982 0.290651326118109
0.983 0.290656313160956
0.984 0.290661547757292
0.985 0.290667011427826
0.986 0.290672686446173
0.987 0.290678556754571
0.988 0.290684606741951
0.989 0.290690822650876
0.99 0.290697191604793
0.991 0.290703701751265
0.992 0.290710343450729
0.993 0.290717107209203
0.994 0.290723984964584
0.995 0.316798722255717
0.996 0.489373177729214
0.997 0.489383412841527
0.998 0.489393781850275
0.999 0.489404280689376
1 0.489414906519178
1.001 0.489425656496156
1.002 0.489436528469689
1.003 0.489447520798359
1.004 0.48945863237771
1.005 0.489469861606121
1.006 0.489481208276012
1.007 0.489492671527052
1.008 0.489504250884937
1.009 0.588347248849756
1.01 0.588370999424031
1.011 0.588395004228289
1.012 1.41015368011153
1.013 -5.63867135285
1.014 -13.59513349164
1.015 -17.4507455355734
1.016 -19.9453460226491
1.017 -21.6284123888297
1.018 -22.818079735278
1.019 -23.7013240576757
1.02 -24.3898699525732
1.021 -24.9516922941343
1.022 -25.4289542335408
1.023 -25.8483415714597
1.024 -26.2270944861193
1.025 -26.5765792254307
1.026 -26.9044370423518
1.027 -27.2158996667766
1.028 -27.5146095243116
1.029 -27.8031410492232
1.03 -28.0833384662825
1.031 -28.3565388744832
1.032 -28.6237222771277
1.033 -28.8856141902836
1.034 -29.1427569078165
1.035 -29.3955596720312
1.036 -29.6443344053507
1.037 -29.8893214150897
1.038 -30.1307080499388
1.039 -30.3686423232737
1.04 -30.6032429284013
1.041 -30.8346066328989
1.042 -31.0628137578795
1.043 -31.2879322455733
1.044 -31.5100207060999
1.045 -31.729130673024
1.046 -31.9453083079504
1.047 -32.1585956604464
1.048 -32.3690316278597
1.049 -32.5766526598723
1.05 -32.7814932996226
1.051 -32.9835865827169
1.052 -33.1829643380103
1.053 -33.3796574135016
1.054 -33.573695847959
1.055 -33.7651089971349
1.056 -33.9539256315736
1.057 -34.1401740049546
1.058 -34.3238819139194
1.059 -34.5050767336681
1.06 -34.6837854577097
1.061 -34.8600347094587
1.062 -35.0338507745639
1.063 -35.2052596023404
1.064 -35.3742868310279
1.065 -35.5409577806996
1.066 -35.7052974779836
1.067 -35.8673306453623
1.068 -36.0270817210972
1.069 -36.1845748552516
1.07 -36.3398339174215
1.071 -36.4928824975438
1.072 -36.6437439131268
1.073 -36.7924412112765
1.074 -36.9389971691632
1.075 -37.0834343055673
1.076 -37.2257748701433
1.077 -37.3660408597792
1.078 -37.504254016917
1.079 -37.6404358252869
1.08 -37.7746075267468
1.081 -37.9067901127073
1.082 -38.0370043330531
1.083 -38.1652706945218
1.084 -38.2916094676479
1.085 -38.4160406824823
1.086 -38.5385841458589
1.087 -38.6592594245407
1.088 -38.7780858660751
1.089 -38.895082586692
1.09 -39.0102684840831
1.091 -39.1236622382009
1.092 -39.2352823016083
1.093 -39.3451469272752
1.094 -39.4532741455525
1.095 -39.5596817821517
1.096 -39.6643874479926
1.097 -39.7674085600128
1.098 -39.8687623253568
1.099 -39.9684986074007
1.1 -40.0667851621681
1.101 -40.1637605508977
1.102 -40.2595135194214
1.103 -40.3541034034956
1.104 -40.4475718996557
1.105 -40.539949914297
1.106 -40.6312616514758
1.107 -40.7215270149403
1.108 -40.8107631424882
1.109 -40.8989852987677
1.11 -40.9862074842558
1.111 -41.0724427944827
1.112 -41.1577036755835
1.113 -41.2420020889061
1.114 -41.3253496172774
1.115 -41.4077575435466
1.116 -41.4892369061238
1.117 -41.5697985305875
1.118 -41.6494530584248
1.119 -41.7282109666711
1.12 -41.8060825920855
1.121 -41.8830781185908
1.122 -41.9592076058888
1.123 -42.034480989833
1.124 -42.1089080778275
1.125 -42.1824985699822
1.126 -42.2552620457292
1.127 -42.3272079716428
1.128 -42.3983457081947
1.129 -42.4686845062758
1.13 -42.5382335107883
1.131 -42.6070017633136
1.132 -42.6749981970009
1.133 -42.7422316485939
1.134 -42.808710848002
1.135 -42.8744444298255
1.136 -42.9394409252086
1.137 -43.0037087730332
1.138 -43.0672563121525
1.139 -43.1300917859666
1.14 -43.1922233427809
1.141 -43.2536590396241
1.142 -43.3144068378479
1.143 -43.3744746098216
1.144 -43.4338701375147
1.145 -43.4926011115986
1.146 -43.5506751352598
1.147 -43.6080997245246
1.148 -43.6648823072348
1.149 -43.7210302269852
1.15 -43.7765507411185
1.151 -43.8314510277428
1.152 -43.8857381766575
1.153 -43.9394192006855
1.154 -43.9925010234835
1.155 -44.0449905025318
1.156 -44.0968944009535
1.157 -44.1482194161077
1.158 -44.1989721572395
1.159 -44.2491591688274
1.16 -44.2987869105297
1.161 -44.347861767392
1.162 -44.3963900582481
1.163 -44.44437801844
1.164 -44.4918318223845
1.165 -44.5387575639403
1.166 -44.5851612702759
1.167 -44.6310488981906
1.168 -44.6764263374217
1.169 -44.7212994058331
1.17 -44.7656738544241
1.171 -44.8095553696145
1.172 -44.8529495717226
1.173 -44.8958620123247
1.174 -44.9382981863964
1.175 -44.9802635163674
1.176 -45.0217633637472
1.177 -45.0628030321499
1.178 -45.1033877608017
1.179 -45.1435227292787
1.18 -45.1832130523449
1.181 -45.222463792763
1.182 -45.2612799490992
1.183 -45.2996664632885
1.184 -45.3376282200711
1.185 -45.3751700480092
1.186 -45.4122967173989
1.187 -45.4490129482866
1.188 -45.4853233980289
1.189 -45.5212326753462
1.19 -45.5567453325523
1.191 -45.5918658724949
1.192 -45.6265987442909
1.193 -45.6609483409345
1.194 -45.6949190092997
1.195 -45.728515047595
1.196 -45.7617406968172
1.197 -45.7946001500989
1.198 -45.8270975625995
1.199 -45.8592370255679
1.2 -45.8910225903119
1.201 -45.922458263757
1.202 -45.9535479973066
1.203 -45.9842957077542
1.204 -46.0147052562555
1.205 -46.044780463167
1.206 -46.07452510618
1.207 -46.1039429170872
1.208 -46.1330375817639
1.209 -46.1618127497172
1.21 -46.1902720172046
1.211 -46.2184189501337
1.212 -46.2462570654792
1.213 -46.2737898409894
1.214 -46.3010207176742
1.215 -46.3279530915489
1.216 -46.3545903207866
1.217 -46.3809357234577
1.218 -46.4069925810031
1.219 -46.4327641350897
1.22 -46.458253590201
1.221 -46.4834641129318
1.222 -46.5083988353648
1.223 -46.5330608454392
1.224 -46.557453207858
1.225 -46.5815789388244
1.226 -46.6054410301892
1.227 -46.6290424298489
1.228 -46.6523860575243
1.229 -46.6754747954275
1.23 -46.6983114939301
1.231 -46.7208989708057
1.232 -46.7432400079752
1.233 -46.7653373566481
1.234 -46.7871937404615
1.235 -46.808811841794
1.236 -46.8301943208862
1.237 -46.8513438031167
1.238 -46.8722628829387
1.239 -46.8929541225235
1.24 -46.9134200604155
1.241 -46.9336632001707
1.242 -46.9536860198514
1.243 -46.9734909637676
1.244 -46.9930804532803
1.245 -47.0124568810997
1.246 -47.031622605494
1.247 -47.0505799634663
1.248 -47.0693312677793
1.249 -47.0845043829732
1.25 -47.0940889630696
1.251 -47.1002470248783
1.252 -47.1042554554149
1.253 -47.1068834210672
1.254 -47.1086045264322
1.255 -47.1097173271302
1.256 -47.1104146372895
1.257 -47.1108239950431
1.258 -47.1110316837845
1.259 -47.1110972910898
1.26 -47.111062702237
1.261 -47.1109578091675
1.262 -47.1108041998282
1.263 -47.1106176147318
1.264 -47.1104096033619
1.265 -47.110188680274
1.266 -47.1099611302803
1.267 -47.1097315904212
1.268 -47.1095034700159
1.269 -47.1092792562101
1.27 -47.1090607442061
1.271 -47.1088492033916
1.272 -47.1086455048411
1.273 -47.1084502175573
1.274 -47.1082636819553
1.275 -47.108086059256
1.276 -47.1079173789726
1.277 -47.1077575671156
1.278 -47.1076064711207
1.279 -47.1074638837301
1.28 -47.1073295451165
1.281 -47.1072031658182
1.282 -47.1070844314815
1.283 -47.1069730075032
1.284 -47.1068685447679
1.285 -47.1067706873293
1.286 -47.1066790675947
1.287 -47.1065933188456
1.288 -47.1065130688998
1.289 -47.1064379461268
1.29 -47.1063675772006
1.291 -47.1063015919115
1.292 -47.1062396226836
1.293 -47.106181300939
1.294 -47.1061262643027
1.295 -47.1060741514976
1.296 -47.1060246051354
1.297 -47.1059772720089
1.298 -47.1059318037074
1.299 -47.1058878535953
1.3 -47.1058450803791
1.301 -47.1058031450786
1.302 -47.1057617165711
1.303 -47.1057204635807
1.304 -47.1056790602307
1.305 -47.1056371882913
1.306 -47.1055945284122
1.307 -47.1055507681342
1.308 -47.1055055988309
1.309 -47.1054587160974
1.31 -47.10540981749
1.311 -47.1053586078344
1.312 -47.1053047934458
1.313 -47.1052480858397
1.314 -8.08232022015225
1.315 5.17090301894329
1.316 26.5030652835453
1.317 30.8503439037527
1.318 29.8747907635674
1.319 29.2826682130997
1.32 28.9227896150607
1.321 28.706961100146
1.322 28.5826242467641
1.323 28.5177328980597
1.324 28.4922756444121
1.325 28.4934504196533
1.326 28.5128711924253
1.327 28.5449206985378
1.328 28.5857591684696
1.329 28.6327147533879
1.33 28.6839000848386
1.331 28.7379654700472
1.332 28.7939363947711
1.333 28.85110420838
1.334 28.9089511109618
1.335 28.967097753465
1.336 29.0252660767285
1.337 29.0832525980508
1.338 29.1409090120631
1.339 29.198127969427
1.34 29.2548325853331
1.341 29.3109686530449
1.342 29.3664988453255
1.343 29.4213983798536
1.344 29.4756517776716
1.345 29.5292504288837
1.346 29.5821907733793
1.347 29.6344729356574
1.348 29.6860997029564
1.349 29.7370757611827
1.35 29.7874071319648
1.351 29.8371007461059
1.352 29.886164134964
1.353 29.9346052028128
1.354 29.9824320609932
1.355 30.0296529102186
1.356 30.0762759487004
1.357 30.1223093235892
1.358 30.1677610813136
1.359 30.212639149189
1.36 30.256951313931
1.361 30.3007052142321
1.362 30.3439083379174
1.363 30.3865680223165
1.364 30.4286914539989
1.365 30.4702856760187
1.366 30.5113575889246
1.367 30.5519139601899
1.368 30.5919614285098
1.369 30.6315065063041
1.37 30.6705555888805
1.371 30.7091149598693
1.372 30.747190792455
1.373 30.7847891576444
1.374 30.8219160269782
1.375 30.858577275122
1.376 30.8947786892176
1.377 30.9305259633127
1.378 30.9658247084058
1.379 31.0006804535401
1.38 31.0350986472986
1.381 31.0690846592547
1.382 31.1026437862121
1.383 31.1357812504728
1.384 31.1685022012801
1.385 31.2008117217483
1.386 31.2327148232342
1.387 31.2642164514872
1.388 31.2953214878285
1.389 31.3260347478235
1.39 31.3563609855456
1.391 31.3863048924269
1.392 31.4158711001526
1.393 31.4450641788673
1.394 31.4738886425107
1.395 31.5023489450201
1.396 31.5304494840511
1.397 31.5581946027612
1.398 31.5855885870578
1.399 31.6126356687626
1.4 31.6393400271056
1.401 31.6657057877742
1.402 31.6917370235692
1.403 31.717437756763
1.404 31.7428119578414
1.405 31.7678635489263
1.406 31.7925964004577
1.407 31.817014336633
1.408 31.8411211290319
1.409 31.8649205068923
1.41 31.8884161498454
1.411 31.9116116910251
1.412 31.9345107169079
1.413 31.9571167714951
1.414 31.9794333514302
1.415 32.0014639110241
1.416 32.0232118601323
1.417 32.0446805657431
1.418 32.0658733531984
1.419 32.0867935035154
1.42 32.1074442592172
1.421 32.1278288199083
1.422 32.1479503468022
1.423 32.1678119581088
1.424 32.1874167356353
1.425 32.2067677205349
1.426 32.225867916714
1.427 32.2447202886522
1.428 32.2633277639084
1.429 32.2816932340535
1.43 32.2998195531401
1.431 32.3177095378057
1.432 32.3353659725473
1.433 32.3527916029072
1.434 32.3699891423212
1.435 32.3869612664121
1.436 32.4037106216969
1.437 32.420239818252
1.438 32.43655143174
1.439 32.4526480077458
1.44 32.4685320594246
1.441 32.4842060652394
1.442 32.4996724755378
1.443 32.5149337069595
1.444 32.5299921480739
1.445 32.5448501542569
1.446 32.5595100515828
1.447 32.5739741383299
1.448 32.588244681602
1.449 32.6023239202491
1.45 32.6162140641098
1.451 32.629917296691
1.452 32.6434357707311
1.453 32.6567716133565
1.454 32.6699269244767
1.455 32.6829037766499
1.456 32.6957042164342
1.457 32.708330263337
1.458 32.7207839119352
1.459 32.733067131097
1.46 32.7451818644049
1.461 32.7571300299809
1.462 32.7689135219182
1.463 32.7805342100963
1.464 32.7919939401683
1.465 32.8032945337298
1.466 32.8144377902383
1.467 32.8254254842738
1.468 32.8362593691295
1.469 32.8469411740814
1.47 32.8574726075502
1.471 32.8678553552053
1.472 32.8780910807791
1.473 32.8881814274221
1.474 32.8981280154734
1.475 32.9079324466927
1.476 32.9175962996459
1.477 32.9271211341746
1.478 32.9365084893007
1.479 32.9457598840069
1.48 32.9548768178607
1.481 32.9638607706666
1.482 32.9727132037398
1.483 29.2960458507075
1.484 8.86660746794274
1.485 2.68177563886553
1.486 -2.27370715179211
1.487 -6.29773197226694
1.488 -9.58343911072241
1.489 -18.8781431126869
1.49 -29.8000155228939
1.491 -41.7085615479966
1.492 -52.1567132129226
1.493 -52.5663404307327
1.494 -52.8029375987558
1.495 -52.9325018977989
1.496 -52.994538772804
1.497 -53.0131504438719
1.498 -53.0033388116547
1.499 -52.9746356939805
1.5 -52.933223763947
1.501 -52.8831949821997
1.502 -52.8273098454779
1.503 -52.7674636866665
1.504 -52.70497846977
1.505 -52.6407889447725
1.506 -52.5755637392198
1.507 -52.5097856399456
1.508 -52.443805806497
1.509 -52.3778810091792
1.51 -52.3121996063356
1.511 -52.2468999252894
1.512 -52.1820834283448
1.513 -52.1178242401879
1.514 -52.0541761094417
1.515 -51.9911775298985
1.516 -51.9288555373679
1.517 -51.8672285434706
1.518 -51.806308438528
1.519 -51.7461021994317
1.52 -41.5718884850941
1.521 -30.1070145748681
1.522 -22.1965702117823
1.523 -15.1912958180578
1.524 -10.5810878997376
1.525 -9.40276513958559
1.526 -8.37259837045794
1.527 -7.4442587038983
1.528 -6.60207656834099
1.529 -5.8347717206812
1.53 -5.13376470009976
1.531 -4.49216958804991
1.532 -3.90423879081375
1.533 -3.36503594587252
1.534 -2.87023584166454
1.535 -2.41599607362013
1.536 -1.99887043982013
1.537 -1.61574745577294
1.538 -1.26380458472375
1.539 -0.940472698548534
1.54 -0.643407500314476
1.541 -0.370465868250589
1.542 -0.119685837552126
1.543 0.110730651704291
1.544 0.322432820491096
1.545 0.51693435622415
1.546 0.695625256805425
1.547 0.859782446457708
1.548 1.01057933942807
1.549 1.14909449305155
1.55 1.27631946138564
1.551 1.39316594328385
1.552 1.50047230409487
1.553 1.5990095330495
1.554 1.68948669343975
1.555 1.77255592000817
1.556 1.84881699613322
1.557 1.91882155866021
1.558 1.983076954866
1.559 2.04204978990159
1.56 2.09616918426394
1.561 2.14582977054788
1.562 2.19139444858423
1.563 2.23319691994034
1.564 2.27154402025914
1.565 2.306717862902
1.566 2.33897781800479
1.567 2.36856232435928
1.568 2.39569056655925
1.569 2.42056401148889
1.57 2.4433678281234
1.571 2.46427218886385
1.572 2.48343347375485
1.573 2.50099537291465
1.574 2.51708990591819
1.575 2.53183835778839
1.576 2.54535213935867
1.577 2.55773358310897
1.578 2.56907667296544
1.579 2.57946771511635
1.58 2.58898595697222
1.581 2.59770415752697
1.582 2.60568910971083
1.583 2.61300212346309
1.584 2.61969946810714
1.585 2.62583278207272
1.586 2.63144944686352
1.587 2.6365929324273
1.588 2.64130311613215
1.589 2.64561657347427
1.59 2.64956684789127
1.591 2.65318469768244
1.592 2.65649832224534
1.593 2.65953357315645
1.594 2.66231414450727
1.595 2.66486175081896
1.596 2.667196288651
1.597 2.66933598577602
1.598 2.67129753944875
1.599 2.67309624204823
1.6 2.67474609616198
1.601 2.67625992207571
1.602 2.67764945494462
1.603 2.67892543571382
1.604 2.68009769269646
1.605 2.68117521706905
1.606 2.68216623395327
1.607 2.68307826522103
1.608 2.68391818819554
1.609 2.68469229035226
1.61 2.68540631830808
1.611 2.68606552331121
1.612 2.68667470214155
1.613 2.68723823702155
1.614 2.68776012973588
1.615 2.68824403356089
1.616 2.68869328260397
1.617 2.68911091981794
1.618 2.68949972170775
1.619 2.68986222036939
1.62 2.69020072497893
1.621 2.69051734018692
1.622 2.69081398504445
1.623 2.69109240689732
1.624 2.69135419816665
1.625 2.69160080953983
1.626 2.69183356048589
1.627 2.69205365266164
1.628 2.69226217963801
1.629 2.69246013473146
1.63 2.69264842386337
1.631 2.69282786828924
1.632 2.69299921538187
1.633 2.69316314300504
1.634 2.69332026868601
1.635 2.69347115210157
1.636 2.69361630073865
1.637 2.69375617644258
1.638 2.69389119712537
1.639 2.69402174204075
1.64 2.69414815588327
1.641 2.69427074921324
1.642 2.69438980545468
1.643 2.69450558004002
1.644 2.69461830509414
1.645 2.69472819047397
1.646 2.69483542597825
1.647 2.69494018426155
1.648 2.69504261998388
1.649 2.69514287543353
1.65 2.69524107701201
1.651 2.6953373405072
1.652 2.69543177060938
1.653 2.69552446138751
1.654 2.69561549896979
1.655 2.6957049603567
1.656 2.69579291599657
1.657 2.69587942942391
1.658 2.69596455851207
1.659 2.69604835568314
1.66 2.69613086821909
1.661 2.69621213950525
1.662 2.69629220891049
1.663 2.69637111282979
1.664 2.69644888301528
1.665 2.69652555031544
1.666 2.69660114203367
1.667 2.69667568302667
1.668 2.69674919712705
1.669 2.69682170531212
1.67 2.69689322753085
1.671 2.69696378187004
1.672 2.69703338658428
1.673 2.69710205681985
1.674 2.69716980779701
1.675 2.6972366537895
1.676 2.69730260809117
1.677 2.69736768365798
1.678 2.69743189223605
1.679 2.69749524585239
1.68 2.6975577551055
1.681 2.69761943059292
1.682 2.69768028333347
1.683 2.69774032307701
1.684 2.69779955891087
1.685 2.69785800089465
1.686 2.69791565807243
1.687 2.69797253949142
1.688 2.69802865416288
1.689 2.69808401070513
1.69 2.69813861814168
1.691 2.69819248422949
1.692 2.69824561820029
1.693 2.69829802764046
1.694 2.6983497216011
1.695 2.69840070777207
1.696 2.69845099424001
1.697 2.6985005893235
1.698 2.69854950086594
1.699 2.69859773709967
1.7 2.69864530573066
1.701 2.6986922147502
1.702 2.698738471958
1.703 2.69878408543495
1.704 2.69882906247915
1.705 2.69887341102032
1.706 2.69891713938547
1.707 2.69896025437063
1.708 2.69900276413955
1.709 2.69904467606909
1.71 2.699085997894
1.711 2.69912673708641
1.712 2.69916690096903
1.713 2.69920649761907
1.714 2.69924553498691
1.715 2.69928401960991
1.716 2.69932195851461
1.717 2.69935935897591
1.718 2.69939622896486
1.719 2.69943257489083
1.72 2.69946840419929
1.721 2.69950372375715
1.722 2.69953854061585
1.723 2.69957286184605
1.724 2.69960669428248
1.725 2.69964004474228
1.726 2.69967292038062
1.727 2.69970532705931
1.728 2.69973727256579
1.729 2.69976876325375
1.73 2.699799805074
1.731 2.69983040481942
1.732 2.69986056924414
1.733 2.69989030463835
1.734 2.69991961717044
1.735 2.69994851305959
1.736 2.69997699859851
1.737 2.70000508028012
1.738 2.70003276417077
1.739 2.70006005555298
1.74 2.7000869610194
1.741 2.70011348636065
1.742 2.70013963741974
1.743 2.70016542016922
1.744 2.70019084017775
1.745 2.70021590298153
1.746 2.7002406141444
1.747 2.70026497941839
1.748 2.70028900412157
1.749 2.70031269394705
1.75 2.70033605407969
1.751 2.70035908976224
1.752 2.7003818062397
1.753 2.70040420872617
1.754 2.70042630223742
1.755 2.70044809173728
1.756 2.70046958286837
1.757 2.70049078015372
1.758 2.700511688338
1.759 2.7005323121196
1.76 2.70055265694548
1.761 2.70057272703898
1.762 2.70059252677918
1.763 2.7006120611486
1.764 2.70063133466789
1.765 2.70065035233887
1.766 2.70066911776942
1.767 2.70068763578076
1.768 2.7007059103079
1.769 2.70072394602417
1.77 2.70074174697391
1.771 2.70075931745138
1.772 2.70077666163035
1.773 2.70079378347807
1.774 2.70081068665643
1.775 2.70082737578774
1.776 2.70084385452103
1.777 2.70086012697964
1.778 2.70087619631719
1.779 2.70089206693493
1.78 2.70090774224663
1.781 2.700923226066
1.782 2.7009385218657
1.783 2.7009536335022
1.784 2.70096856488947
1.785 2.70098331858466
1.786 2.70099789835992
1.787 2.70101230786649
1.788 2.70102655049642
1.789 2.70104062960393
1.79 2.70105454816712
1.791 2.70106830964356
1.792 2.70108191710577
1.793 2.70109537400646
1.794 2.7011086835357
1.795 2.70112184799436
1.796 2.70113487140827
1.797 2.70114775599216
1.798 2.70116050512544
1.799 2.70117312192616
1.8 2.70118560920256
1.801 2.70119796898904
1.802 2.70121020530767
1.803 2.70122232029233
1.804 2.70123431671763
1.805 2.70124619741343
1.806 2.70125796479676
1.807 2.70134838088027
1.808 2.70156177380173
1.809 2.70184467670201
1.81 2.70216714633004
1.811 2.70251176631025
1.812 2.70286797879489
1.813 2.70322911095236
1.814 2.70359077975016
1.815 2.70395001052187
1.816 2.70430473613515
1.817 2.70465349721888
1.818 2.70499526128975
1.819 2.70532929994568
1.82 2.70565511327978
1.821 2.70597237098619
1.822 2.70628087563859
1.823 2.70658053021429
1.824 2.70687131813965
1.825 2.70715328527415
1.826 2.70742652599911
1.827 2.70769117387763
1.828 2.70794739268087
1.829 2.70819536903491
1.83 2.70843530769009
1.831 2.7086674268772
1.832 2.70889195394253
1.833 2.70910912308079
1.834 2.70931917264645
1.835 2.70952234262873
1.836 2.70971887288084
1.837 2.70990900198904
1.838 2.71009296669313
1.839 2.71027100025195
1.84 2.71044333016867
1.841 2.71061018035181
1.842 2.71077176911781
1.843 2.71092830897361
1.844 2.71108000532909
1.845 2.71122705846595
1.846 2.71136966128868
1.847 2.71150800046124
1.848 2.71164225605519
1.849 2.71177260104544
1.85 2.71189920204888
1.851 2.71202221929305
1.852 2.7121418058173
1.853 2.7122581092272
1.854 2.71237127063088
1.855 2.71248142430365
1.856 2.71258870011046
1.857 2.71269322083439
1.858 2.71279510404602
1.859 2.71289446230155
1.86 2.71299140301781
1.861 2.71308602786705
1.862 2.71317843474665
1.863 2.71326871569882
1.864 2.71335695980915
1.865 2.71344325040074
1.866 2.71352766771071
1.867 2.7136102880611
1.868 2.71369118336373
1.869 2.71377042250369
1.87 2.71384807077136
1.871 2.71392419019227
1.872 2.71399883966128
1.873 2.71407207573308
1.874 2.7141439513789
1.875 2.7142145169485
1.876 2.71428382044521
1.877 2.71435190817604
1.878 2.71441882259474
1.879 2.71448460541214
1.88 2.71454929583487
1.881 2.71461293037135
1.882 2.71467554472207
1.883 2.71473717250282
1.884 2.71479784557434
1.885 2.71485759410248
1.886 2.7149164467274
1.887 2.7149744315771
1.888 2.71503157345715
1.889 2.71508789805993
1.89 2.71514342911153
1.891 2.71519818814345
1.892 2.71525219759787
1.893 2.71530547697253
1.894 2.7153580462162
1.895 2.71540992387627
1.896 2.71546112730947
1.897 2.71551167303815
1.898 2.71556157791897
1.899 2.7156108570762
1.9 2.71565952455926
1.901 2.71570759507595
1.902 2.7157550822589
1.903 2.71580199819666
1.904 2.71584835532179
1.905 2.71589416600754
1.906 2.71593944113114
1.907 2.7159841918366
1.908 2.71602842797016
1.909 2.71607216043669
1.91 2.71611539775006
1.911 2.71615815004185
1.912 2.71620042623998
1.913 2.716242234111
1.914 2.71628358239927
1.915 2.71632447935775
1.916 2.71636493196968
1.917 2.71640494882188
1.918 2.71644453620707
1.919 2.71648370102632
1.92 2.716522450544
1.921 2.71656079079644
1.922 2.71659872806192
1.923 2.71663626932723
1.924 2.7166734192793
1.925 2.71671018461227
1.926 2.71674657064925
1.927 2.71678258245664
1.928 2.71681822609493
1.929 2.71685350633875
1.93 2.71688842821498
1.931 2.71692299646422
1.932 2.71695721619836
1.933 2.71699109167143
1.934 2.7170246277734
1.935 2.7170578289984
1.936 2.71709069928477
1.937 2.71712324361037
1.938 2.71715546533491
1.939 2.71718736875983
1.94 2.71721895804441
1.941 2.71725023674195
1.942 2.71728120938579
1.943 2.71731187913239
1.944 2.71734224930717
1.945 2.71737232495353
1.946 2.71740210807925
1.947 2.71743160275261
1.948 2.71746081267332
1.949 2.71748974046264
1.95 2.71751839028726
1.951 2.71754676464237
1.952 2.71757486726278
1.953 2.71760270097597
1.954 2.71763026884822
1.955 2.71765757412872
1.956 2.7176846194473
1.957 2.71771140804107
1.958 2.71773794304886
1.959 2.71776422678479
1.96 2.71779026219465
1.961 2.71781605222982
1.962 2.71784159956364
1.963 2.71786690694005
1.964 2.71789197674682
1.965 2.71791681182077
1.966 2.71794141471594
1.967 2.7179657878003
1.968 2.71798993387919
1.969 2.71801385527321
1.97 2.71803755435653
1.971 2.71806103343888
1.972 2.71808429546734
1.973 2.71810734211837
1.974 2.71813017604206
1.975 2.71815279940867
1.976 2.71817521446345
1.977 2.71819742342002
1.978 2.71821942923273
1.979 2.71824123270012
1.98 2.71826283688636
1.981 2.7182842437513
1.982 2.71830545525605
1.983 2.71832647360393
1.984 2.71834730073524
1.985 2.7183679384278
1.986 2.71838838959293
1.987 2.71840865517765
1.988 2.71842873743427
1.989 2.71844863851663
1.99 2.71846835981843
1.991 2.71848790392249
1.992 2.71850727225735
1.993 2.71852646690929
1.994 2.71854548919291
1.995 2.71856434114914
1.996 2.71858302503211
1.997 2.71860154204781
1.998 2.71861989389872
1.999 2.71863808225341
};
\addplot [\plotlinethickness, stancecolor]
table {%
0 60.5726861726809
0.001 60.381871481112
0.002 59.086452045304
0.003 53.5788495135617
0.004 47.7777716225298
0.005 47.947500332268
0.006 61.738188651734
0.007 70.207086812015
0.008 73.3563570524803
0.009 73.7981712246165
0.01 82.835783841024
0.011 87.6603455679421
0.012 88.6694193288371
0.013 88.0837418051158
0.014 86.9096973245891
0.015 85.6268132790656
0.016 84.4475502137698
0.017 83.4507496082142
0.018 82.6505394327801
0.019 82.0318572962374
0.02 81.5685388655471
0.021 81.2322502893589
0.022 80.9966166285475
0.023 80.8388573919733
0.024 80.7401635814594
0.025 80.6854757171605
0.026 80.6630120065481
0.027 80.6637270277068
0.028 80.6807897673238
0.029 80.7091201314469
0.03 80.7449968807925
0.031 80.7857366155322
0.032 80.8294370178348
0.033 80.8747754380571
0.034 80.920853302447
0.035 80.9670776972562
0.036 81.0130723938003
0.037 81.0586119279028
0.038 81.1035733794653
0.039 81.147901631017
0.04 81.1915847524712
0.041 81.2346368391361
0.042 81.2770863768426
0.043 81.321891312561
0.044 81.3817756618498
0.045 81.4638152887446
0.046 81.5689107291721
0.047 81.6950621338951
0.048 81.8391296742521
0.049 81.9977471967605
0.05 82.167765878408
0.051 82.3464409145811
0.052 82.5314818106958
0.053 82.7210340751848
0.054 82.913630110175
0.055 83.1081297450589
0.056 83.3036611362964
0.057 83.4995670650912
0.058 83.6953587860727
0.059 83.8906775285809
0.06 84.0852633661229
0.061 84.2789304746001
0.062 84.4715477443538
0.063 84.6630239586527
0.064 84.8532964094581
0.065 85.0423224971152
0.066 85.2300734318712
0.067 85.4165296887735
0.068 85.6016777547424
0.069 85.785507814068
0.07 85.9680121516061
0.071 86.1491841323184
0.072 86.329017472944
0.073 86.5075058519086
0.074 86.6846426535245
0.075 86.8604208847683
0.076 87.0348331011264
0.077 87.2078714627599
0.078 87.3795277668997
0.079 87.549793503983
0.08 87.7186599526493
0.081 87.8861182046407
0.082 88.0521592699669
0.083 88.2167740980257
0.084 88.379953643629
0.085 88.5416889008976
0.086 88.7019709651609
0.087 88.8607909990704
0.088 89.018140320523
0.089 89.1740103808325
0.09 89.3283927961412
0.091 89.481279349975
0.092 89.6326619977575
0.093 89.7825328893539
0.094 89.9308843615755
0.095 90.0777089205234
0.096 90.2229992910085
0.097 90.3667483669368
0.098 90.5089492459482
0.099 90.6495952117643
0.1 90.7886797389195
0.101 90.926196486391
0.102 91.0621393074216
0.103 91.196502238487
0.104 91.3292794974748
0.105 91.4604654891289
0.106 91.5900548018815
0.107 91.7180421952073
0.108 91.8444226331135
0.109 91.9691912222144
0.11 92.0923432769237
0.111 92.2138742806942
0.112 92.3337798788666
0.113 92.452055910969
0.114 92.5686983771764
0.115 92.6837034659282
0.116 92.797067528617
0.117 92.9087870920129
0.118 93.0188588638035
0.119 93.1272797099646
0.12 93.2340466802143
0.121 93.3391570047815
0.122 93.4426080711963
0.123 93.5443974497034
0.124 93.644522886411
0.125 93.7429822950664
0.126 93.8397737716222
0.127 93.9348955808928
0.128 94.0283461723651
0.129 94.1201241605158
0.13 94.2102283493464
0.131 94.298657713305
0.132 94.3854114074462
0.133 94.4704887745704
0.134 94.5538893205061
0.135 94.6356127476586
0.136 94.7156589365231
0.137 94.7940279574231
0.138 94.8707200504451
0.139 94.9457356469719
0.14 95.0190753752373
0.141 95.0907400353124
0.142 95.1607306281671
0.143 95.2290483292984
0.144 95.295694519755
0.145 95.3606707622454
0.146 95.4239788046956
0.147 95.4856206018525
0.148 95.5455982910631
0.149 95.6039142064617
0.15 95.6605708743667
0.151 95.7155710184033
0.152 95.7689175557905
0.153 95.8206135980357
0.154 95.870662447273
0.155 95.9190676198204
0.156 95.9658328121082
0.157 96.0109619119858
0.158 96.0544590193194
0.159 96.0963284205846
0.16 96.1365745997299
0.161 96.1752022341451
0.162 96.2122161989509
0.163 96.2476215648338
0.164 96.2814235941129
0.165 96.3136277368211
0.166 96.3442396436859
0.167 96.3732651497559
0.168 96.4007102832159
0.169 96.4265812613567
0.17 96.4508844838754
0.171 96.4736265363956
0.172 96.4948141927609
0.173 96.5144544051092
0.174 96.5325543011459
0.175 96.5486218026841
0.176 96.562464868197
0.177 96.5750262469246
0.178 96.5861738868995
0.179 96.5958436030453
0.18 96.6040054374731
0.181 96.6106467098158
0.182 96.6157634960975
0.183 96.6193564194796
0.184 96.6214285638589
0.185 96.6219844728871
0.186 96.6210296565114
0.187 96.6185703403539
0.188 96.6146133379675
0.189 96.6091659777325
0.19 96.6022360449048
0.191 96.5938317314186
0.192 96.5839616103417
0.193 96.5726345819218
0.194 96.5598598627643
0.195 96.5456469373068
0.196 96.5300055387899
0.197 96.5129456195707
0.198 96.4944773309579
0.199 96.4746110014939
0.2 96.4533571167338
0.201 96.4307263011545
0.202 96.4067293073657
0.203 96.3813769927844
0.204 96.3546803117956
0.205 96.3266502982099
0.206 96.2972980553611
0.207 96.2666347463218
0.208 96.2346715798528
0.209 96.2014197996485
0.21 96.166890668261
0.211 96.1310954669477
0.212 96.0940454814905
0.213 96.0557519869941
0.214 96.0162262453565
0.215 95.9754794859943
0.216 95.9335229062974
0.217 95.8903676583052
0.218 95.8460248304258
0.219 95.8005054484019
0.22 95.7538204613928
0.221 95.7059807302073
0.222 95.6569970156577
0.223 95.6068799703012
0.224 95.5556401364512
0.225 95.5032879103605
0.226 95.4498335623451
0.227 95.3952872045051
0.228 95.3396587871128
0.229 95.2829580880089
0.23 95.2251946951049
0.231 95.1663780030044
0.232 95.1065171969649
0.233 95.0456212366459
0.234 94.983698849457
0.235 94.9207585192278
0.236 94.8568084687814
0.237 94.7918566442086
0.238 94.7259107138642
0.239 94.6589780413316
0.24 94.5910656805394
0.241 94.522180356615
0.242 94.4523284541752
0.243 94.3815160051891
0.244 94.309748663069
0.245 94.2370317059456
0.246 94.1633700033628
0.247 94.088768014151
0.248 94.013229758565
0.249 93.9367588121422
0.25 93.8593582805965
0.251 93.7810307893507
0.252 93.7017784627841
0.253 93.6216029064791
0.254 93.5405051854239
0.255 93.4584858134154
0.256 93.375544726617
0.257 93.2916812666263
0.258 93.2068941605104
0.259 93.1211814970712
0.26 93.0345407074814
0.261 92.9469685470225
0.262 92.8584610654137
0.263 92.7690135857855
0.264 92.6786206835131
0.265 92.5872761603152
0.266 92.4949730174397
0.267 92.4017034308955
0.268 92.3074587224974
0.269 92.2122293328589
0.27 92.1160047950438
0.271 92.0187736991355
0.272 91.9205236684188
0.273 91.8212413180485
0.274 91.7209122317735
0.275 91.6195209221378
0.276 91.5170507927141
0.277 91.413484107111
0.278 91.3088019456474
0.279 91.2029841669561
0.28 91.1023993468246
0.281 91.0054342330861
0.282 90.9083950563974
0.283 90.8114561089166
0.284 90.7146211117501
0.285 90.6051801527555
0.286 90.4782328219613
0.287 90.345385456879
0.288 90.2122675999705
0.289 90.0813996880942
0.29 89.9537147326937
0.291 89.8293644619976
0.292 89.7081431155707
0.293 89.5897064454262
0.294 89.4736811429372
0.295 89.3597160633741
0.296 89.2475029964342
0.297 89.136781960192
0.298 89.0273390943864
0.299 88.9190013953109
0.3 88.8116305089066
0.301 88.7051166598479
0.302 88.5993732091088
0.303 88.4943319889911
0.304 88.3899394380802
0.305 88.2861534863511
0.306 88.1829409754492
0.307 88.08027569619
0.308 87.9781368842928
0.309 87.8765079780675
0.31 87.775375689715
0.311 87.6747292957018
0.312 87.5745600933887
0.313 87.4748609934367
0.314 87.3756262097788
0.315 87.2768510317984
0.316 87.1785316507452
0.317 87.0806650356567
0.318 86.9832488424559
0.319 86.8862813474195
0.32 86.7897614026773
0.321 86.6936884056238
0.322 86.5980622792071
0.323 83.9049428664106
0.324 74.5799212213424
0.325 68.0541250459023
0.326 63.4731847760232
0.327 60.2807482605652
0.328 58.1026708227034
0.329 56.6795688656168
0.33 55.8266186805827
0.331 55.4089646379526
0.332 55.3262462155576
0.333 55.5025711242755
0.334 55.8798218854356
0.335 56.4130576805524
0.336 57.0672704309286
0.337 57.8150411679929
0.338 58.6348116609416
0.339 59.50958749892
0.34 60.4259509972296
0.341 61.3733012390746
0.342 62.3432636339248
0.343 63.329227936856
0.344 64.3259847680028
0.345 65.3294384944671
0.346 66.3363797186309
0.347 67.3443046362804
0.348 68.3512713932114
0.349 69.3557857714289
0.35 70.35671019163
0.351 71.3531912511586
0.352 72.3446020690559
0.353 73.3304964036039
0.354 74.3105721864236
0.355 75.2846425436809
0.356 76.2526127962865
0.357 77.2144620547221
0.358 78.1702289588152
0.359 79.1200006953268
0.36 80.0639029716002
0.361 81.0020932872779
0.362 81.9347552379706
0.363 82.8620940086128
0.364 83.7421915247282
0.365 83.6930865389152
0.366 83.6383403404282
0.367 83.5811658772485
0.368 83.5233078263228
0.369 83.4653066457008
0.37 83.4070001963508
0.371 83.3482276438367
0.372 83.2889270255674
0.373 83.2290858991021
0.374 83.1687122780388
0.375 83.1078184645726
0.376 83.0464128554562
0.377 82.9844965104909
0.378 82.9220624354931
0.379 82.8590962963791
0.38 82.7955777808289
0.381 82.7314821641083
0.382 82.6667818100084
0.383 82.6014475055497
0.384 82.5354495583806
0.385 82.4687586702682
0.386 82.4013465935262
0.387 82.3331866037031
0.388 82.2642538216815
0.389 82.1945254060751
0.39 82.1239806644636
0.391 82.05260108239
0.392 81.9803703058202
0.393 81.9072740909382
0.394 81.8333002213592
0.395 81.7584384286517
0.396 81.6826802884822
0.397 81.6060191265724
0.398 81.5284499255402
0.399 81.4499692265776
0.4 81.3705750546909
0.401 81.2902668324513
0.402 81.2090453130561
0.403 81.1269125145969
0.404 81.0438716613804
0.405 80.9599271375149
0.406 80.87508443494
0.407 80.7893501218605
0.408 80.7027318032379
0.409 80.6152380840609
0.41 80.5268785585035
0.411 80.437663773035
0.412 80.3476052090484
0.413 80.2567152714336
0.414 80.1650072639376
0.415 80.0724953829203
0.416 79.9791946999107
0.417 79.8851211555504
0.418 79.7902915451669
0.419 79.6947235143502
0.42 79.5984355475719
0.421 79.5014469642794
0.422 79.4037779065992
0.423 79.3054493413063
0.424 79.2064830406286
0.425 79.1069015895332
0.426 79.0067283740974
0.427 78.9059875690712
0.428 78.8047041414451
0.429 78.702903839019
0.43 78.6006131837487
0.431 78.4978594676926
0.432 78.3946707416561
0.433 78.291075811704
0.434 78.187104232764
0.435 78.0827862948457
0.436 77.9781530194065
0.437 77.8732361527125
0.438 77.7680681505817
0.439 77.6626821763191
0.44 77.5571120850524
0.441 77.4513924188517
0.442 77.3455583911792
0.443 77.239645886615
0.444 77.1336914331272
0.445 77.0277322046277
0.446 76.9218060070968
0.447 76.8159512592747
0.448 76.7102069864183
0.449 76.6046128075312
0.45 76.4992089176303
0.451 76.394036076114
0.452 76.2891355967618
0.453 76.1845493290354
0.454 76.0803196383077
0.455 75.9764894040314
0.456 75.873101987595
0.457 75.7702012371812
0.458 75.6678314418551
0.459 75.5660373487368
0.46 75.4648641217976
0.461 75.3643573328892
0.462 75.2645629425693
0.463 75.1655272848091
0.464 75.0672970414309
0.465 74.9699192388846
0.466 74.8734412058167
0.467 74.7779105738185
0.468 74.683375248939
0.469 74.5898833922496
0.47 74.497483400569
0.471 74.4062238862262
0.472 74.3161536525986
0.473 74.2273216773263
0.474 74.1397770918636
0.475 74.0535691508323
0.476 73.9687472195844
0.477 73.8853607498575
0.478 73.8034592536323
0.479 73.7230922832507
0.48 73.6443094033325
0.481 73.5671601818684
0.482 73.491694142011
0.483 73.4179607691307
0.484 73.3460094593967
0.485 73.2758895110497
0.486 73.2076500973237
0.487 73.1413402397061
0.488 73.0770087829527
0.489 73.0147043787303
0.49 72.9544754435475
0.491 72.8963701559535
0.492 72.8404364107217
0.493 72.7867218063066
0.494 72.7352736177974
0.495 72.6861387636402
0.496 72.6393637931218
0.497 72.594994847718
0.498 72.5530776427474
0.499 72.5136574423057
0.5 72.4767790319535
0.501 72.4424866852701
0.502 72.4108241516213
0.503 72.3818346207463
0.504 72.3555607029268
0.505 72.3320443913916
0.506 72.3113270524287
0.507 72.2934493890194
0.508 72.2784514184045
0.509 72.2663724421475
0.51 72.2572510310177
0.511 72.2511249802355
0.512 72.2480313018951
0.513 72.2480061970427
0.514 72.2510850160772
0.515 72.2573022504429
0.516 72.2666914949737
0.517 72.2792854291541
0.518 72.2951157895367
0.519 72.3142133460981
0.52 72.3366078772249
0.521 72.3623281371912
0.522 72.3914018471878
0.523 72.4238556574472
0.524 72.4597151263913
0.525 72.4990046991886
0.526 72.5417476832928
0.527 72.5879662236539
0.528 72.637681270737
0.529 72.6909125751201
0.53 72.7476786510227
0.531 72.8079967569585
0.532 72.8718828708331
0.533 72.939351673401
0.534 73.0104165104622
0.535 73.0850894051429
0.536 73.1633809895607
0.537 73.2453005188362
0.538 73.33085584528
0.539 73.4200533781177
0.54 73.5128980802644
0.541 73.6093934403875
0.542 73.7095414649109
0.543 73.8133426467494
0.544 73.9207959417594
0.545 74.0318987742655
0.546 74.1466469806593
0.547 74.2650348218131
0.548 74.387054965815
0.549 74.5126984449306
0.55 74.641954666681
0.551 74.77481138237
0.552 74.9112546736255
0.553 75.0512689351477
0.554 75.1948368690288
0.555 75.3419394554699
0.556 75.4925559542131
0.557 75.646663886965
0.558 75.8042390011202
0.559 75.9652552955516
0.56 76.1296849921772
0.561 76.2974985078376
0.562 76.4686644699895
0.563 76.6431496876823
0.564 76.8209191597441
0.565 77.0019360444252
0.566 77.1861616578895
0.567 77.3735554863888
0.568 77.564075144354
0.569 77.7576763998588
0.57 77.954313151405
0.571 78.1539374286747
0.572 78.3564993831936
0.573 78.561947283788
0.574 78.7702275255936
0.575 78.9812846208686
0.576 79.1950611869306
0.577 79.4114979692424
0.578 79.6305338128309
0.579 79.8521056908206
0.58 80.0761486846865
0.581 80.3025960112744
0.582 80.5313789806507
0.583 80.7624270627956
0.584 80.9905837568524
0.585 81.2177945848462
0.586 81.446176043922
0.587 81.6759003979326
0.588 81.9070301549487
0.589 82.1395701883086
0.59 82.3734948466101
0.591 82.6087620548066
0.592 82.8453205252468
0.593 83.0831133888449
0.594 83.3220799222351
0.595 83.562156310255
0.596 83.8032759416023
0.597 84.0453695136475
0.598 84.2883649789925
0.599 84.5321875705495
0.6 84.7767597329534
0.601 85.0220011830658
0.602 85.2678288912869
0.603 85.5141571537303
0.604 85.7608976420499
0.605 86.007959467515
0.606 86.2552492523618
0.607 86.5026712446954
0.608 86.7501273236927
0.609 86.9975171645167
0.61 87.2447382547448
0.611 87.4916859971026
0.612 87.7382537760169
0.613 87.9843330224967
0.614 88.2298132950595
0.615 88.4745823274718
0.616 88.7185261250785
0.617 88.961528951703
0.618 89.2034734830198
0.619 89.4281384733757
0.62 89.6478088099768
0.621 89.8891112778983
0.622 90.2051248463304
0.623 90.5160539689396
0.624 90.8217016937965
0.625 91.1223608849587
0.626 91.4179600800565
0.627 91.708360981664
0.628 91.993468641413
0.629 92.2732566086719
0.63 92.5477574566389
0.631 92.8170424826807
0.632 93.0812013204052
0.633 93.3403254679532
0.634 93.5944965167621
0.635 93.8437788462107
0.636 94.0882157500256
0.637 94.3278281900503
0.638 94.5626151323168
0.639 94.792555076849
0.64 95.0176080406647
0.641 95.2377178205929
0.642 95.4528142305919
0.643 95.6628151792364
0.644 95.8676285886033
0.645 96.0671540315043
0.646 96.2612841443417
0.647 96.4499057717413
0.648 96.632900976939
0.649 96.8101478574784
0.65 96.9815211457456
0.651 97.1468927847385
0.652 97.3061323468209
0.653 97.4591074090039
0.654 97.6056838011368
0.655 97.7457258965393
0.656 97.8790968282127
0.657 98.0056586082133
0.658 98.1252723473957
0.659 98.237798356064
0.66 98.3430962634061
0.661 98.4410251535446
0.662 98.531443672644
0.663 98.6142100480046
0.664 98.6891822520102
0.665 98.7562180407031
0.666 98.815175005613
0.667 98.865910704694
0.668 98.9082826031609
0.669 98.9421482283051
0.67 98.9673651280267
0.671 94.47674508918
0.672 94.9393786652075
0.673 95.4198199497051
0.674 94.4910057741068
0.675 93.9807038642798
0.676 93.458698020365
0.677 93.7079202029103
0.678 91.6913131837041
0.679 90.6996438711965
0.68 91.7058251866904
0.681 92.2010444330022
0.682 92.6026107215845
0.683 92.9345671484841
0.684 93.2157088100801
0.685 93.8124215333993
0.686 98.0300165609342
0.687 102.075138942833
0.688 105.517943128777
0.689 107.67175812981
0.69 110.850481150993
0.691 113.129594445939
0.692 113.777334231363
0.693 120.828905801044
0.694 126.005347060899
0.695 130.789607636219
0.696 133.421658967265
0.697 134.476383099434
0.698 135.643461102329
0.699 136.232572301737
0.7 136.430279402042
0.701 136.339774025017
0.702 135.925878464842
0.703 136.834231369977
0.704 137.450930044279
0.705 125.473249322731
0.706 96.0229703690982
0.707 68.9506812921245
0.708 50.0436006586205
0.709 50.1968065786662
0.71 50.0947462870375
0.711 40.1532125954855
0.712 26.5999563799384
0.713 18.6733383656085
0.714 13.8665895421348
0.715 11.0059662237393
0.716 8.91357901497268
0.717 7.3733756820273
0.718 6.23563162209186
0.719 5.39538371651989
0.72 4.77811355626876
0.721 4.33018574304751
0.722 3.83099852729277
0.723 3.5077734586504
0.724 4.04694068841829
0.725 3.90246841864687
0.726 3.85314637196652
0.727 0.729485837796673
0.728 0.615123788594032
0.729 0.615176036739718
0.73 0.613728798585561
0.731 0.613732526557972
0.732 0.613738401738381
0.733 0.614755412202823
0.734 0.614775377345268
0.735 0.614799000642427
0.736 0.614844602122681
0.737 0.61487147286642
0.738 0.614884647844277
0.739 0.614887865427266
0.74 0.61488397673884
0.741 0.614875033966242
0.742 0.614862542680249
0.743 0.614847630235859
0.744 0.614831144027547
0.745 0.614813672497387
0.746 0.614795693592135
0.747 0.614777579525232
0.748 0.614759574540764
0.749 0.614741903252522
0.75 0.614724688609552
0.751 0.757585439114249
0.752 1.08749682912637
0.753 1.32878208368563
0.754 1.5148679600239
0.755 1.66528679974196
0.756 1.98945245370894
0.757 2.29394677350262
0.758 2.57472888177468
0.759 2.83309203510675
0.76 2.99898744118217
0.761 3.10802735553277
0.762 3.20724269616502
0.763 3.29856525969641
0.764 3.38373998058681
0.765 3.46417658415164
0.766 3.54095465956787
0.767 3.61487765400941
0.768 3.68653378050224
0.769 3.75634975802903
0.77 3.82463356751619
0.771 3.89160702240493
0.772 3.9574298399507
0.773 4.02221718523518
0.774 4.08605231213564
0.775 4.14899574967132
0.776 4.21109179515911
0.777 4.27237314941447
0.778 4.33286426315838
0.779 4.39258367568771
0.78 4.45154574373707
0.781 4.50976175294181
0.782 4.56724082480631
0.783 4.62399044332872
0.784 4.68001688002678
0.785 4.73532549851716
0.786 4.78992091086165
0.787 4.84380712468015
0.788 4.89698760438433
0.789 4.94946539592182
0.79 5.00124303718416
0.791 5.05232271289405
0.792 5.10270618939639
0.793 5.15239483581756
0.794 5.20138966009345
0.795 5.24969128984958
0.796 5.29729995484698
0.797 5.34421558425639
0.798 5.39043769230901
0.799 5.4359655007369
0.8 5.48079787489599
0.801 5.52493335763314
0.802 5.56837020198369
0.803 5.61110636978154
0.804 5.65313954064861
0.805 5.694467128325
0.806 5.73508632180592
0.807 5.73118128782677
0.808 5.33630658201333
0.809 5.04041605812159
0.81 4.82487131754878
0.811 4.67182126647146
0.812 4.56625660721473
0.813 4.49628262144366
0.814 4.45275775715161
0.815 4.42877373569396
0.816 4.41915848520866
0.817 4.42005925546516
0.818 4.4286130996545
0.819 4.4426944556911
0.82 4.46072492320795
0.821 4.48153148364974
0.822 4.50424120829653
0.823 4.52820341540013
0.824 4.55293211985883
0.825 4.57806350445052
0.826 4.60332450272644
0.827 4.62850955832673
0.828 4.65346338592887
0.829 4.67806823325249
0.83 4.70223439310113
0.831 4.72589315202606
0.832 5.10042248316932
0.833 6.09794905581342
0.834 6.83168092001466
0.835 7.38506858586
0.836 7.77700961553034
0.837 8.03774534175913
0.838 8.23541089177784
0.839 8.38835394498683
0.84 8.50848974577709
0.841 8.60394050679925
0.842 8.6804553204695
0.843 8.74221710949101
0.844 8.79232900490338
0.845 8.83312469010493
0.846 8.86637634993522
0.847 8.89343952464432
0.848 8.91535708235999
0.849 8.93293512234954
0.85 8.94679947286368
0.851 8.95743794674873
0.852 8.96426407974958
0.853 8.96801748838845
0.854 8.96915992261635
0.855 8.9679640552253
0.856 8.96464223189955
0.857 8.95935899483353
0.858 8.95224180746473
0.859 8.94338973685019
0.86 8.96959492112789
0.861 9.17513355592951
0.862 9.23916106090097
0.863 9.22930450619931
0.864 9.18265869665816
0.865 9.11946788895074
0.866 9.05056628033943
0.867 8.98150686260191
0.868 8.91489017300662
0.869 8.85169200328661
0.87 8.79202386417183
0.871 8.73556700039825
0.872 8.68181682006996
0.873 8.63021681023641
0.874 8.58022828103419
0.875 8.5313632829501
0.876 8.48319674042387
0.877 8.43536763772101
0.878 8.38757441872832
0.879 8.33956813118491
0.88 8.2911448785805
0.881 8.24213858544885
0.882 8.19241443165537
0.883 8.14186325169157
0.884 8.09039668441323
0.885 8.03794327954414
0.886 7.984445221524
0.887 7.92985566821982
0.888 7.87413667318565
0.889 7.81725745076065
0.89 7.75919299403561
0.891 7.69992298701871
0.892 7.63943095101504
0.893 7.57770348512479
0.894 7.51472977601236
0.895 7.45050109639449
0.896 7.38501045513991
0.897 7.31825231276645
0.898 7.25022235717255
0.899 7.18091730385372
0.9 7.11033472235934
0.901 7.03847294572788
0.902 6.96533095617608
0.903 6.89090828580391
0.904 6.81520498866041
0.905 6.7382215255834
0.906 6.65995878828848
0.907 6.58041800154576
0.908 6.49960072509182
0.909 6.41750880804265
0.91 6.33414438885591
0.911 6.24950986788863
0.912 6.16360788231478
0.913 6.07644130928636
0.914 5.98801323601142
0.915 5.89832698024117
0.916 5.80738605393659
0.917 5.71519418072501
0.918 5.62175527293202
0.919 5.5270734296274
0.92 5.43115294690075
0.921 5.3339982989744
0.922 5.23561415251566
0.923 5.13600533843019
0.924 5.03517687918948
0.925 4.93313396256003
0.926 4.82988196628
0.927 4.72542643070411
0.928 4.61977307086388
0.929 4.51292777540439
0.93 4.40489660947501
0.931 4.29568579416082
0.932 4.18530173580506
0.933 4.07375100094192
0.934 3.96104032857776
0.935 3.84717662068903
0.936 3.73216694714706
0.937 3.61601854800971
0.938 3.49873881771322
0.939 3.38033533332163
0.94 3.26081581897485
0.941 3.14018816502561
0.942 3.01846042615238
0.943 2.89564081819429
0.944 2.77173771666658
0.945 2.64675965231696
0.946 8.27898925166407
0.947 16.8872192635831
0.948 25.6741076184145
0.949 55.4432249490207
0.95 82.8395289673072
0.951 95.1745138050643
0.952 100.660357383062
0.953 102.541074155954
0.954 103.321540786367
0.955 103.920756025022
0.956 104.385956027495
0.957 104.856260006454
0.958 105.116669563751
0.959 105.345916753342
0.96 105.531270063979
0.961 105.682720321912
0.962 105.807755893437
0.963 105.912037360401
0.964 105.999876734386
0.965 106.074582711201
0.966 106.138712081664
0.967 106.194254322287
0.968 105.729508423597
0.969 94.4936925191519
0.97 86.0105958517177
0.971 62.9746980036977
0.972 29.1197537966461
0.973 11.6921646659961
0.974 3.1814696565546
0.975 -0.432359302416799
0.976 -1.32023400108429
0.977 -0.667310118334665
0.978 0.870675196610794
0.979 2.92490647594611
0.98 5.28382283291588
0.981 7.82326020546987
0.982 10.4684649061413
0.983 13.1731973986041
0.984 15.9080706357369
0.985 18.6539260086251
0.986 21.397990620163
0.987 24.1315930487924
0.988 26.8487684992354
0.989 29.5453826776855
0.99 32.2185656044085
0.991 34.866335903432
0.992 37.4873453817201
0.993 40.0807017496504
0.994 42.6458434498664
0.995 45.1532760541327
0.996 47.4670735857475
0.997 49.9396774392277
0.998 52.3866891944499
0.999 54.8068410604104
1 57.1995844395265
1.001 59.5647576001
1.002 61.9024091155288
1.003 64.2127030518965
1.004 66.4958674598081
1.005 68.7521659115253
1.006 70.981881544094
1.007 73.1853078435062
1.008 75.3627433090765
1.009 77.3811002343715
1.01 79.5130629256263
1.011 81.6174220173639
1.012 9.06721798000427
1.013 -12.2797768021864
1.014 -54.3917539629011
1.015 -52.096296488978
1.016 -50.6010835409467
1.017 -49.5864996980087
1.018 -48.866841513893
1.019 -48.3323096107548
1.02 -47.9167462852922
1.021 -47.5794798701371
1.022 -47.2949773859317
1.023 -47.0468652501819
1.024 -46.8244212908355
1.025 -46.6204822105445
1.026 -46.4301727283449
1.027 -46.2501188220925
1.028 -46.0779508511011
1.029 -45.9119833322018
1.03 -45.7510044073619
1.031 -45.5941347717966
1.032 -45.4407314429926
1.033 -45.2903210791558
1.034 -45.1425531102578
1.035 -44.9971663971742
1.036 -44.8539652812772
1.037 -44.7128022271134
1.038 -44.5735651616956
1.039 -44.4361681957841
1.04 -44.3005447862436
1.041 -44.1666426891506
1.042 -44.0344202270417
1.043 -43.9038435213633
1.044 -43.7748844375885
1.045 -43.6475190698635
1.046 -43.5217266108132
1.047 -43.3974885193441
1.048 -43.2747879068008
1.049 -43.153609088294
1.05 -43.033937241865
1.051 -42.9157581787163
1.052 -42.7990581594474
1.053 -42.6838237728165
1.054 -42.5700418446918
1.055 -42.4576993749578
1.056 -42.3467834931938
1.057 -42.237281435046
1.058 -42.1291805135122
1.059 -42.0224681167314
1.06 -41.9171316954971
1.061 -41.813158762551
1.062 -41.7105368924281
1.063 -41.6092537203143
1.064 -41.5092969435801
1.065 -41.4106543301173
1.066 -41.3133137137528
1.067 -41.2172630016436
1.068 -41.1224901724177
1.069 -41.0289832863947
1.07 -40.9367304780306
1.071 -40.8457199689909
1.072 -40.7559400609256
1.073 -40.6673791415863
1.074 -40.5800256853449
1.075 -40.4938682504695
1.076 -40.4088954904102
1.077 -40.3250961446682
1.078 -40.2424590419623
1.079 -40.1609731034087
1.08 -40.0806273390196
1.081 -40.0014108502813
1.082 -39.9233128314717
1.083 -39.8463225682734
1.084 -39.7704294342496
1.085 -39.6956228989655
1.086 -39.6218925171436
1.087 -39.5492279395764
1.088 -39.4776189057806
1.089 -39.4070552434009
1.09 -39.3375268703426
1.091 -39.2690237955562
1.092 -39.2015361201519
1.093 -39.1350540249697
1.094 -39.0695677836506
1.095 -39.0050677589954
1.096 -38.941544402551
1.097 -38.8789882427491
1.098 -38.8173899067991
1.099 -38.7567207553033
1.1 -38.6968827168637
1.101 -38.63779492855
1.102 -38.57940585516
1.103 -38.521681239679
1.104 -38.4645971976927
1.105 -38.4081361716096
1.106 -38.3522845389807
1.107 -38.2970311839463
1.108 -38.2423666029821
1.109 -38.1882823631964
1.11 -38.1347707459551
1.111 -38.0818245432993
1.112 -38.0294368874872
1.113 -37.9776011713726
1.114 -37.9263109730572
1.115 -37.8755600199809
1.116 -37.8253421512066
1.117 -37.775651308219
1.118 -37.7264815052394
1.119 -37.6778268355595
1.12 -37.6296814485077
1.121 -37.5820395578377
1.122 -37.5348954377457
1.123 -37.4882434107045
1.124 -37.4420778520625
1.125 -37.3963931927516
1.126 -37.3511839131887
1.127 -37.3064445415417
1.128 -37.2621696654523
1.129 -37.2183539109559
1.13 -37.1749919644587
1.131 -37.1320785525247
1.132 -37.0896084594197
1.133 -37.0475765155173
1.134 -37.0059776005383
1.135 -36.9648066429392
1.136 -36.9240586204497
1.137 -36.8837285606174
1.138 -36.8438115379371
1.139 -36.8043026740861
1.14 -36.7651971436928
1.141 -36.7264901591469
1.142 -36.6881769913746
1.143 -36.6502529478069
1.144 -36.6127133911141
1.145 -36.5755537226554
1.146 -36.5387693970744
1.147 -36.502355908437
1.148 -36.4663087985603
1.149 -36.4306236553671
1.15 -36.3952961060765
1.151 -36.3603218259479
1.152 -36.325696535972
1.153 -36.2914159948745
1.154 -36.2574760092027
1.155 -36.2238724237395
1.156 -36.1906011304041
1.157 -36.157658055929
1.158 -36.1250391761756
1.159 -36.0927405019751
1.16 -36.0607580886399
1.161 -36.0290880297077
1.162 -35.9977264578715
1.163 -35.9666695498024
1.164 -35.9359135158198
1.165 -35.9054546068636
1.166 -35.8752891152735
1.167 -35.8454133658414
1.168 -35.815823728768
1.169 -35.7865166007806
1.17 -35.7574884285355
1.171 -35.7287356827744
1.172 -35.7002548799424
1.173 -35.6720425679803
1.174 -35.6440953314012
1.175 -35.6164097899959
1.176 -35.588982595593
1.177 -35.5618104410959
1.178 -35.5348900486953
1.179 -35.5082181739206
1.18 -35.4817916085459
1.181 -35.4556071755464
1.182 -35.4296617341133
1.183 -35.4039521713458
1.184 -35.3784754093309
1.185 -35.353228398228
1.186 -35.3282081287054
1.187 -35.3034116130707
1.188 -35.2788358987873
1.189 -35.2544780652623
1.19 -35.2303352170878
1.191 -35.2064044953815
1.192 -35.1826830659169
1.193 -35.1591681287659
1.194 -35.1358569071165
1.195 -35.1127466567806
1.196 -35.0898346581455
1.197 -35.0671182301296
1.198 -35.0445947053756
1.199 -35.022261452559
1.2 -35.0001158683855
1.201 -34.9781553725915
1.202 -34.9563774132188
1.203 -34.934779466006
1.204 -34.9133590300799
1.205 -34.8921136339067
1.206 -34.8710408281269
1.207 -34.8501381921564
1.208 -34.829403327428
1.209 -34.8088338617889
1.21 -34.7884274502745
1.211 -34.7681817640155
1.212 -34.7480945068634
1.213 -34.7281634039558
1.214 -34.708386200761
1.215 -34.6887606711521
1.216 -34.6692846067656
1.217 -34.6499558254144
1.218 -34.6307721665853
1.219 -34.6117314914525
1.22 -34.5928316825945
1.221 -34.5740706481755
1.222 -34.555446312288
1.223 -34.5369566280468
1.224 -34.518599559264
1.225 -34.5003731004911
1.226 -34.4822752591742
1.227 -34.4643040677336
1.228 -34.4464575785048
1.229 -34.4287338614938
1.23 -34.4111310093775
1.231 -34.3936471301127
1.232 -34.3762803563526
1.233 -34.359028835995
1.234 -34.3418907362248
1.235 -34.3248642420333
1.236 -34.3079475609486
1.237 -34.2911389124999
1.238 -34.2744365411483
1.239 -34.2578387038192
1.24 -34.2413436765717
1.241 -34.2249497557063
1.242 -34.208655248068
1.243 -34.192458483826
1.244 -34.1763578078255
1.245 -34.1603515819371
1.246 -34.1444381813878
1.247 -34.1286160017254
1.248 -34.1128834523977
1.249 -34.0993214988513
1.25 -34.0891976278057
1.251 -34.0812141023137
1.252 -34.0745936454246
1.253 -34.0688597639541
1.254 -34.0637128684778
1.255 -34.058959529115
1.256 -34.0544714974589
1.257 -34.0501615349037
1.258 -34.0459688928611
1.259 -34.0418503648059
1.26 -34.0377746664146
1.261 -34.0337187953606
1.262 -34.029665623467
1.263 -34.0256022582084
1.264 -34.0215189220007
1.265 -34.0174081325094
1.266 -34.0132641421458
1.267 -34.0090825056635
1.268 -34.0048597773476
1.269 -34.0005932680998
1.27 -33.9962808802853
1.271 -33.9919209730923
1.272 -33.9875122551181
1.273 -33.9830537148886
1.274 -33.9785445553431
1.275 -33.9739841494633
1.276 -33.9693720052081
1.277 -33.9647077373373
1.278 -33.9599910431203
1.279 -33.9552216868262
1.28 -33.9503994867722
1.281 -33.9455243039725
1.282 -33.9405960312505
1.283 -33.9356145899814
1.284 -33.9305799237803
1.285 -33.9254919899302
1.286 -33.9203507635401
1.287 -33.9151562262404
1.288 -33.9099083724981
1.289 -33.9046071969132
1.29 -33.8992527036792
1.291 -33.8938449003473
1.292 -33.8883837927979
1.293 -33.8828693927213
1.294 -33.8773017102245
1.295 -33.8716807562997
1.296 -33.8660065408638
1.297 -33.8602790748528
1.298 -33.8544983652099
1.299 -33.8486644198531
1.3 -33.8427772433072
1.301 -33.8368368397817
1.302 -33.8308432107946
1.303 -33.8247963549957
1.304 -33.8186962699585
1.305 -33.8125429494493
1.306 -33.8063363863075
1.307 -33.8000765691463
1.308 -33.7937634850655
1.309 -33.7873971186962
1.31 -33.7809774513902
1.311 -33.774504461922
1.312 -33.7679781257165
1.313 -33.7613984168965
1.314 -7.79373477952373
1.315 5.44713843918284
1.316 26.8183643304017
1.317 56.612415123447
1.318 58.5307462026284
1.319 59.7631884430231
1.32 60.5635929391891
1.321 61.084882430033
1.322 61.4213527388503
1.323 61.6325814057472
1.324 61.7571511531538
1.325 61.8206618408123
1.326 61.8404956212889
1.327 61.8287086415822
1.328 61.7938238888209
1.329 61.7419678645574
1.33 61.6776077649964
1.331 61.6040403754807
1.332 61.5237233026923
1.333 61.4385038989127
1.334 61.3497803417204
1.335 61.2586168082216
1.336 61.165826956626
1.337 61.0720351773679
1.338 60.9777219745914
1.339 60.8832578853672
1.34 60.788929013244
1.341 60.6949563678928
1.342 60.6015105877168
1.343 60.5087232076405
1.344 60.4166953044638
1.345 60.3255041666843
1.346 60.2352084550575
1.347 60.1458521931796
1.348 60.0574678895683
1.349 59.9700789603037
1.35 59.8837016285997
1.351 59.7983464208427
1.352 59.7140193373436
1.353 59.6307227754359
1.354 59.5484562644564
1.355 59.4672170472311
1.356 59.3870005437238
1.357 59.3078007180346
1.358 59.2296103764622
1.359 59.1524214009259
1.36 59.0762249463761
1.361 59.001011592223
1.362 58.9267714658467
1.363 58.8534943475822
1.364 58.7811697509011
1.365 58.7097869944637
1.366 58.6393352502501
1.367 58.5698035964291
1.368 58.5011810496262
1.369 58.4334565985987
1.37 58.366619230325
1.371 58.3006579442866
1.372 58.2355617803521
1.373 58.171319823538
1.374 58.1079212219057
1.375 58.0453551932096
1.376 57.9836110313066
1.377 57.9226781183497
1.378 57.8625459263817
1.379 57.8032040186459
1.38 57.7446420590002
1.381 57.6868498141785
1.382 57.6298171490276
1.383 57.5735340345015
1.384 57.5179905504304
1.385 57.4631768789402
1.386 57.4090833112
1.387 57.3557002475293
1.388 57.3030181927703
1.389 57.2510277599966
1.39 57.1997196710785
1.391 57.1490847538524
1.392 57.0991139408333
1.393 57.0497982721998
1.394 57.0011288929601
1.395 56.9530970524861
1.396 56.9056941020152
1.397 56.8589114959304
1.398 56.8127407926715
1.399 56.7671736495044
1.4 56.7222018229888
1.401 56.6778171700725
1.402 56.6340116441482
1.403 56.5907772985091
1.404 56.5481062789815
1.405 56.5059908272907
1.406 56.4644232804579
1.407 56.4233960663212
1.408 56.3829017071713
1.409 56.3429328141909
1.41 56.303482086974
1.411 56.2645423185472
1.412 56.2261063853342
1.413 56.1881672545149
1.414 56.1507179739486
1.415 56.1137516812687
1.416 56.0772615950153
1.417 56.0412410178045
1.418 56.0056833330535
1.419 55.9705820070403
1.42 55.9359305839838
1.421 55.9017226876464
1.422 55.86795201975
1.423 55.8346123607026
1.424 55.801697564946
1.425 55.7692015630542
1.426 55.7371183599109
1.427 55.7054420341027
1.428 55.6741667374726
1.429 55.643286692102
1.43 55.6127961909207
1.431 55.5826895995533
1.432 55.5529613487577
1.433 55.5236059409066
1.434 55.4946179426656
1.435 55.4659919914859
1.436 55.4377227880762
1.437 55.4098050954823
1.438 55.3822337485464
1.439 55.3550036365193
1.44 55.3281097179989
1.441 55.3015470104415
1.442 55.2753105945485
1.443 55.2493956085295
1.444 55.2237972511422
1.445 55.1985107805365
1.446 55.1735315154538
1.447 55.1488548268356
1.448 55.1244761464588
1.449 55.1003909598577
1.45 55.0765948102995
1.451 55.0530832916844
1.452 55.0298520569008
1.453 55.0068968087611
1.454 54.9842133028564
1.455 54.9617973479704
1.456 54.9396448029984
1.457 54.9177515791644
1.458 54.8961136357396
1.459 54.8747269823438
1.46 54.8535876767385
1.461 54.8326918269183
1.462 54.8120355862819
1.463 54.791615155941
1.464 54.7714267832277
1.465 54.7514667611975
1.466 54.7317314280682
1.467 54.7122171678755
1.468 54.6929204058675
1.469 54.6738376146223
1.47 54.6549653070585
1.471 54.6363000391197
1.472 54.6178384080965
1.473 54.5995770538698
1.474 54.5815126562272
1.475 54.5636419360745
1.476 54.5459616526311
1.477 54.5284686061329
1.478 54.5111596341747
1.479 54.4940316132703
1.48 54.4770814578808
1.481 54.4603061203384
1.482 54.443702587319
1.483 29.1571569909705
1.484 8.64789203458378
1.485 2.44770780753486
1.486 -2.52190187337601
1.487 -6.55818579437768
1.488 -9.85394500680955
1.489 -19.1670759682154
1.49 -29.9645828257087
1.491 -32.282338792874
1.492 -31.0871159965643
1.493 -30.8177611081255
1.494 -30.655834591076
1.495 -30.5612949682135
1.496 -30.5099895878279
1.497 -30.4870238526452
1.498 -30.4830007549046
1.499 -30.4918543028985
1.5 -30.5095799677196
1.501 -30.533477168524
1.502 -30.5616884694085
1.503 -30.5929135344116
1.504 -30.6262278069015
1.505 -30.6609651215003
1.506 -30.6966401096713
1.507 -30.7328958802032
1.508 -30.7694680781011
1.509 -30.806159773459
1.51 -30.842823654461
1.511 -30.8793492239078
1.512 -30.9156534975476
1.513 -30.95167417019
1.514 -30.9873645622714
1.515 -31.0226898518771
1.516 -31.0576242492646
1.517 -31.092148865907
1.518 -31.1262501065589
1.519 -31.1599184390899
1.52 -32.0474976965808
1.521 -30.0944285088568
1.522 -22.3486394901537
1.523 -15.3322873996848
1.524 -10.7086789210839
1.525 -9.52445103002173
1.526 -8.48935082573334
1.527 -7.55645211204652
1.528 -6.71001591978777
1.529 -5.93883732790767
1.53 -5.23432612209485
1.531 -4.58957676460199
1.532 -3.99881845290258
1.533 -3.45708972987561
1.534 -2.96003967473568
1.535 -2.50380047707662
1.536 -2.08490146876228
1.537 -1.70020805135167
1.538 -1.34687617192131
1.539 -1.02231690166149
1.54 -0.724167888031667
1.541 -0.450269664022708
1.542 -0.198645554606835
1.543 0.0325156746219209
1.544 0.244874998719966
1.545 0.439956557625634
1.546 0.619159620817437
1.547 0.783769317948966
1.548 0.934966312475854
1.549 1.07383555724497
1.55 1.20137424104182
1.551 1.31849902290335
1.552 1.42605263092131
1.553 1.52480988850165
1.554 1.61548322778744
1.555 1.69872774127186
1.556 1.77514580909605
1.557 1.8452913466527
1.558 1.90967370052691
1.559 1.96876122988818
1.56 2.02298459366861
1.561 2.07273977427855
1.562 2.11839085459327
1.563 2.16027257449971
1.564 2.19869267980487
1.565 2.23393408224451
1.566 2.26625685195418
1.567 2.29590004164562
1.568 2.32308337408954
1.569 2.34800878836653
1.57 2.37086186687533
1.571 2.39181314505201
1.572 2.41101932049565
1.573 2.42862436192962
1.574 2.44476053292011
1.575 2.45954933188722
1.576 2.47310235680756
1.577 2.48552210349041
1.578 2.49690269888947
1.579 2.50733057385704
1.58 2.51688508488164
1.581 2.52563908619821
1.582 2.53365945306302
1.583 2.54100756758365
1.584 2.54773976135293
1.585 2.55390772699126
1.586 2.55955889245526
1.587 2.5647367685827
1.588 2.56948126691872
1.589 2.57382899263117
1.59 2.57781351492422
1.591 2.58146561288405
1.592 2.58481350457548
1.593 2.5878830565188
1.594 2.59069797533079
1.595 2.59327998594922
1.596 2.59564899317412
1.597 2.59782323130019
1.598 2.5998194029144
1.599 2.60165280394932
1.6 2.60333743994966
1.601 2.60488613243205
1.602 2.60631061754549
1.603 2.60762163640152
1.604 2.60882901652369
1.605 2.60994174811337
1.606 2.61096805457788
1.607 2.61191545602979
1.608 2.61279082732191
1.609 2.61360045312398
1.61 2.61435007764669
1.611 2.61504494906613
1.612 2.61568986091551
1.613 2.61628919218402
1.614 2.61684694109079
1.615 2.61736675777971
1.616 2.6178519727725
1.617 2.61830562572338
1.618 2.61873048934655
1.619 2.61912909237797
1.62 2.61950374054875
1.621 2.61985653512229
1.622 2.62018939165073
1.623 2.62050405406344
1.624 2.62080211177318
1.625 2.62108501173049
1.626 2.62135407061239
1.627 2.62161048677704
1.628 2.6218553506762
1.629 2.62208965275521
1.63 2.62231429589568
1.631 2.62253009855806
1.632 2.62273780511358
1.633 2.62293809097009
1.634 2.62313157080944
1.635 2.62331880188628
1.636 2.62350028900748
1.637 2.62367649145661
1.638 2.62384782502998
1.639 2.62401466659469
1.64 2.62417735856583
1.641 2.62433620925999
1.642 2.62449150004979
1.643 2.62464348431438
1.644 2.62479239202629
1.645 2.62493843137631
1.646 2.62508178999162
1.647 2.62522263886939
1.648 2.62536113096889
1.649 2.62549740665372
1.65 2.6256315906554
1.651 2.62576379738839
1.652 2.62589412970241
1.653 2.6260226804876
1.654 2.62614953413214
1.655 2.62627476610029
1.656 2.62639844574234
1.657 2.62652063519871
1.658 2.62664139094166
1.659 2.62676076420441
1.66 2.62687880102257
1.661 2.62699554367875
1.662 2.62711103038357
1.663 2.62722529631516
1.664 2.62733837228093
1.665 2.62745028805217
1.666 2.62756106977216
1.667 2.62767074179774
1.668 2.62777932645079
1.669 2.62788684399057
1.67 2.62799331380364
1.671 2.62809875291213
1.672 2.62820317856942
1.673 2.62830660527284
1.674 2.62840904750424
1.675 2.62851051891773
1.676 2.62861103185184
1.677 2.6287105986094
1.678 2.62880923045641
1.679 2.62890693850264
1.68 2.62900373307187
1.681 2.62909962400968
1.682 2.62919462155013
1.683 2.62928873495518
1.684 2.62938197303024
1.685 2.62947434512923
1.686 2.62956585987245
1.687 2.62965652563018
1.688 2.62974635122581
1.689 2.62983534464598
1.69 2.629923514429
1.691 2.63001086820302
1.692 2.63009741473201
1.693 2.63018316082518
1.694 2.63026811567136
1.695 2.63035228637567
1.696 2.63043568086997
1.697 2.63051830675673
1.698 2.63060017201312
1.699 2.63068128440634
1.7 2.63076165134641
1.701 2.63084128059798
1.702 2.63092017976504
1.703 2.63099835653544
1.704 2.63107581811454
1.705 2.63115257221192
1.706 2.63122862679499
1.707 2.63130398871309
1.708 2.63137866581655
1.709 2.63145266527223
1.71 2.63152599483766
1.711 2.63159866159265
1.712 2.63167067295142
1.713 2.63174203655311
1.714 2.63181276040846
1.715 2.63188285087306
1.716 2.63195231499065
1.717 2.63202115995284
1.718 2.63208939349706
1.719 2.63215702232023
1.72 2.63222405333287
1.721 2.63229049355933
1.722 2.63235635020777
1.723 2.63242163011598
1.724 2.63248634003485
1.725 2.63255048681555
1.726 2.63261407758737
1.727 2.63267711830333
1.728 2.63273961684832
1.729 2.63280157897545
1.73 2.63286301117849
1.731 2.6329239204546
1.732 2.63298431311663
1.733 2.63304419567265
1.734 2.63310357443451
1.735 2.63316245544635
1.736 2.6332208452795
1.737 2.63327875026732
1.738 2.63333617655116
1.739 2.63339312956622
1.74 2.63344961617388
1.741 2.63350564196524
1.742 2.63356121288723
1.743 2.63361633512181
1.744 2.6336710142149
1.745 2.63372525578349
1.746 2.63377906569589
1.747 2.63383244953273
1.748 2.63388541290471
1.749 2.63393796162918
1.75 2.63399010076003
1.751 2.63404183601187
1.752 2.63409317253837
1.753 2.63414411572479
1.754 2.63419467080632
1.755 2.6342448428324
1.756 2.63429463737534
1.757 2.63434405943784
1.758 2.63439311377065
1.759 2.63444180518618
1.76 2.63449013922822
1.761 2.63453812050784
1.762 2.63458575331455
1.763 2.6346330430431
1.764 2.63467999415206
1.765 2.63472661192008
1.766 2.63477290010078
1.767 2.63481886368177
1.768 2.634864506796
1.769 2.63490983421514
1.77 2.63495485025296
1.771 2.6349995593733
1.772 2.63504396595759
1.773 2.63508807411302
1.774 2.63513188768638
1.775 2.63517541168735
1.776 2.63521864961935
1.777 2.63526160613353
1.778 2.6353042842551
1.779 2.63534668876653
1.78 2.63538882336291
1.781 2.63543069186129
1.782 2.63547229815617
1.783 2.63551364615156
1.784 2.63555473985079
1.785 2.6355955824163
1.786 2.63563617742947
1.787 2.63567652907958
1.788 2.63571664081316
1.789 2.63575651606173
1.79 2.63579615835618
1.791 2.63583557103067
1.792 2.63587475766854
1.793 2.63591372162129
1.794 2.6359524665152
1.795 2.63599099487115
1.796 2.63602931092202
1.797 2.63606741705745
1.798 2.63610531695695
1.799 2.63614301386883
1.8 2.63618051080987
1.801 2.63621781015844
1.802 2.6362549160627
1.803 2.63629183109086
1.804 2.63632855795152
1.805 2.6363650999533
1.806 2.63640145954151
1.807 2.63651512931795
1.808 2.63674973619991
1.809 2.63705272409488
1.81 2.63739470000042
1.811 2.63775858117236
1.812 2.63813401024176
1.813 2.63851443081139
1.814 2.6388955241075
1.815 2.63927434581724
1.816 2.63964883780381
1.817 2.64001753724468
1.818 2.64037940010387
1.819 2.64073368249485
1.82 2.64107986678957
1.821 2.64141760511182
1.822 2.64174668253612
1.823 2.64206698571092
1.824 2.6423784831499
1.825 2.64268120739365
1.826 2.64297524073086
1.827 2.64326070612122
1.828 2.64353775824509
1.829 2.64380657613557
1.83 2.64406735723608
1.831 2.6443203141303
1.832 2.64456566957071
1.833 2.64480365324872
1.834 2.64503450004532
1.835 2.64525844723329
1.836 2.64547573231243
1.837 2.645686591913
1.838 2.64589126095648
1.839 2.64608997162544
1.84 2.64628295016117
1.841 2.646470419846
1.842 2.64665259835348
1.843 2.64682969754183
1.844 2.64700192264961
1.845 2.64716947367758
1.846 2.64733254321877
1.847 2.64749131765885
1.848 2.64764597726481
1.849 2.64779669487726
1.85 2.64794363709242
1.851 2.64808696423907
1.852 2.64822682920319
1.853 2.64836337969003
1.854 2.648496756982
1.855 2.64862709518857
1.856 2.64875452417557
1.857 2.64887916691659
1.858 2.64900114101038
1.859 2.64912055883278
1.86 2.64923752800692
1.861 2.64935215016596
1.862 2.64946452316719
1.863 2.6495747389741
1.864 2.64968288671634
1.865 2.64978904971321
1.866 2.64989330798636
1.867 2.64999573787331
1.868 2.65009641144269
1.869 2.65019539716307
1.87 2.65029276059105
1.871 2.6503885634096
1.872 2.65048286436123
1.873 2.65057572030097
1.874 2.6506671835561
1.875 2.65075730479494
1.876 2.65084613175865
1.877 2.65093371069135
1.878 2.65102008389777
1.879 2.65110529294966
1.88 2.65118937686565
1.881 2.65127237209054
1.882 2.6513543143561
1.883 2.6514352368259
1.884 2.65151517160046
1.885 2.65159414841332
1.886 2.65167219598738
1.887 2.65174934208806
1.888 2.65182561154155
1.889 2.65190102988338
1.89 2.65197562086413
1.891 2.65204940559946
1.892 2.65212240661497
1.893 2.65219464336494
1.894 2.65226613540244
1.895 2.65233690123916
1.896 2.65240695829713
1.897 2.65247632292051
1.898 2.65254501158091
1.899 2.65261303962156
1.9 2.65268042074015
1.901 2.65274716970195
1.902 2.65281329981575
1.903 2.65287882355611
1.904 2.65294375272228
1.905 2.65300809983595
1.906 2.65307187567268
1.907 2.65313509118332
1.908 2.65319775610617
1.909 2.65325988141344
1.91 2.65332147541578
1.911 2.65338254822432
1.912 2.65344310873818
1.913 2.65350316448776
1.914 2.65356272429087
1.915 2.65362179616953
1.916 2.65368038724332
1.917 2.65373850581831
1.918 2.65379615812885
1.919 2.65385335133707
1.92 2.65391009238716
1.921 2.65396638711752
1.922 2.65402224202861
1.923 2.6540776640328
1.924 2.65413265766812
1.925 2.65418722947371
1.926 2.65424138505768
1.927 2.65429512922459
1.928 2.65434846791168
1.929 2.65440140599888
1.93 2.65445394842
1.931 2.65450610008683
1.932 2.65455786576809
1.933 2.65460924991468
1.934 2.6546602572688
1.935 2.6547108923268
1.936 2.65476115903132
1.937 2.65481106243299
1.938 2.65486060571111
1.939 2.65490979327168
1.94 2.65495862923967
1.941 2.65500711712376
1.942 2.65505526145155
1.943 2.6551030654325
1.944 2.65515053243322
1.945 2.65519766718098
1.946 2.65524447191184
1.947 2.65529095101914
1.948 2.65533710774847
1.949 2.65538294477149
1.95 2.65542846646204
1.951 2.65547367525633
1.952 2.6555185747753
1.953 2.65556316816313
1.954 2.65560745810481
1.955 2.65565144798038
1.956 2.65569514077531
1.957 2.65573853930745
1.958 2.65578164696266
1.959 2.6558244661599
1.96 2.6558669996506
1.961 2.65590925043675
1.962 2.65595122150046
1.963 2.65599291527925
1.964 2.65603433424979
1.965 2.65607548152385
1.966 2.6561163594163
1.967 2.6561569706335
1.968 2.65619731764371
1.969 2.65623740286763
1.97 2.6562772290248
1.971 2.65631679811569
1.972 2.65635611332071
1.973 2.65639517641004
1.974 2.65643398999781
1.975 2.65647255610898
1.976 2.6565108774098
1.977 2.65654895597154
1.978 2.65658679453892
1.979 2.65662439448498
1.98 2.65666175849553
1.981 2.65669888894167
1.982 2.65673578737577
1.983 2.65677245641224
1.984 2.65680889786947
1.985 2.65684511369301
1.986 2.65688110688889
1.987 2.65691687820015
1.988 2.6569524301978
1.989 2.65698776509552
1.99 2.65702288420166
1.991 2.65705779019279
1.992 2.65709248454964
1.993 2.65712696934124
1.994 2.65716124623215
1.995 2.65719531702098
1.996 2.65722918421598
1.997 2.65726284899385
1.998 2.65729631310934
1.999 2.65732957840312
};
\addplot [\swingstartlinethickness,\swingstartcolor,\swingstartlinestyle]
table {%
0.0416886409261851 -180
0.0416886409261851 180
};
\addplot [\swingendlinethickness,\swingendcolor,\swingendlinestyle]
table {%
0.671 -180
0.671 180
};
\end{axis}
% \node[rotate=90] at (-1.04,1.4) {\scriptsize{}};
\end{tikzpicture}

==> figs/trajectory_plots/traj_legend.tex <==
\begin{tikzpicture}
    \node[] at (0,0.19) {};
    % \draw[] (0.9,-0.3) rectangle(8.5,0.8);
    \draw[] (0.0,-0.82) rectangle(7.9,0.8);
    
    % \draw[ultra thick, swingposcolor](1,0.5) -- (1.5,0.5) node [black,right] {\scriptsize{Swing Leg}}; %LEFT
    % \draw[ultra thick, stanceposcolor](3.5,0.5) -- (4.0,0.5) node [black,right] {\scriptsize{Stance Leg}}; %RIGHT
    
    
    \draw[ultra thick,dashed, pelvisposcolor](0.1,0.5) -- (0.6,0.5) node [black,right] {\scriptsize{Pelvis}};
    \draw[ultra thick, black!0](0.1,0.3) -- (0.6,0.3) node [black,right] {\scriptsize{Position}};
    
    \draw[ultra thick, dashed, trunkposcolor](2.0,0.5) -- (2.5  ,0.5) node [black,dashed,right] {\scriptsize{Trunk}};
    \draw[ultra thick, black!0](2.0,0.3) -- (2.5  ,0.3) node [black,right] {\scriptsize{Position}};
    
    \draw[ultra thick, dashed, swingposcolor](3.9,0.5) -- (4.4  ,0.5) node [black,dashed,right] {\scriptsize{Swing Leg}};
    \draw[ultra thick, black!0](3.9,0.3) -- (4.4  ,0.3) node [black,right] {\scriptsize{Position}};
    
    \draw[ultra thick, dashed, stanceposcolor](6.0,0.5) -- (6.5  ,0.5) node [black,dashed,right] {\scriptsize{Stance Leg}};
    \draw[ultra thick, black!0](6.0,0.3) -- (6.5,0.3) node [black,right] {\scriptsize{Position}};
    
    
    
    
    \draw[ultra thick, pelvisposcolor](0.1,0.0) -- (0.6,0.0) node [black,right] {\scriptsize{Pelvis}};
    \draw[ultra thick, black!0](0.1,-0.25) -- (0.6,-0.25) node [black,right] {\scriptsize{Torque}};
    
    \draw[ultra thick, trunkposcolor](2.0,0.0) -- (2.5  ,0.0) node [black,right] {\scriptsize{Trunk}};
    \draw[ultra thick, black!0](2.0,-0.25) -- (2.5  ,-0.25) node [black,right] {\scriptsize{Torque}};
    
    \draw[ultra thick, swingposcolor](3.9,0.0) -- (4.4  ,0.0) node [black,right] {\scriptsize{Swing Leg}};
    \draw[ultra thick, black!0](3.9,-0.25) -- (4.4  ,-0.25) node [black,right] {\scriptsize{Torque}};
    
    \draw[ultra thick, stanceposcolor](6.0,0.0) -- (6.5  ,0.0) node [black,right] {\scriptsize{Stance Leg}};
    \draw[ultra thick, black!0](6.0,-0.25) -- (6.5,-0.25) node [black,right] {\scriptsize{Torque}};
    
    
    \draw[ultra thick, \swingstartcolor,\swingstartlinestyle](2.7,-0.4) -- (2.7,-0.8) node [black,midway,right] {\scriptsize{Swing Foot Start / Contact}};
    % \draw[ultra thick, \swingendcolor,\swingendlinestyle](6.0,-0.2) -- (6.0,0.2) node [black,midway,right] {\scriptsize{Swing Foot Contact}};
\end{tikzpicture}

